Continuous Non-Invasive Eye Tracking In Intensive Care

Delirium, an acute confusional state, is a common occurrence in Intensive Care Units (ICUs). Patients who develop delirium have globally worse outcomes than those who do not and thus the diagnosis of delirium is of importance. Current diagnostic methods have several limitations leading to the suggestion of eye-tracking for its diagnosis through in-attention. To ascertain the requirements for an eye-tracking system in an adult ICU, measurements were carried out at Chelsea & Westminster Hospital NHS Foundation Trust. Clinical criteria guided empirical requirements of invasiveness and calibration methods while accuracy and precision were measured. A non-invasive system was then developed utilising a patient-facing RGB-camera and a scene-facing RGBD-camera. The system's performance was measured in a replicated laboratory environment with healthy volunteers revealing an accuracy and precision that outperforms what is required while simultaneously being non-invasive and calibration-free The system was then deployed as part CONfuSED, a clinical feasibility study where we report aggregated data from 5 patients as well as the acceptability of the system to bedside nursing staff. The system is the first eye-tracking system to be deployed in an ICU.

==> img/combined_requirement_evaluation.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-17 09:47:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 15.06, 22.32) rectangle (248.94,140.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06, 22.32) rectangle (248.94,140.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 38.37) --
	(248.94, 38.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 59.72) --
	(248.94, 59.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 81.07) --
	(248.94, 81.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,102.42) --
	(248.94,102.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,123.77) --
	(248.94,123.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.90, 22.32) --
	( 18.90,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 33.06, 22.32) --
	( 33.06,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.23, 22.32) --
	( 47.23,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.39, 22.32) --
	( 61.39,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 75.55, 22.32) --
	( 75.55,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 89.72, 22.32) --
	( 89.72,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.88, 22.32) --
	(103.88,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.04, 22.32) --
	(118.04,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (132.21, 22.32) --
	(132.21,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.37, 22.32) --
	(146.37,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.53, 22.32) --
	(160.53,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.70, 22.32) --
	(174.70,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.86, 22.32) --
	(188.86,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (203.02, 22.32) --
	(203.02,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (217.19, 22.32) --
	(217.19,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (231.35, 22.32) --
	(231.35,140.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] (245.51, 22.32) --
	(245.51,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 27.69) --
	(248.94, 27.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 49.04) --
	(248.94, 49.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 70.39) --
	(248.94, 70.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 91.75) --
	(248.94, 91.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,113.10) --
	(248.94,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,134.45) --
	(248.94,134.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.98, 22.32) --
	( 25.98,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.15, 22.32) --
	( 40.15,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.31, 22.32) --
	( 54.31,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.47, 22.32) --
	( 68.47,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.63, 22.32) --
	( 82.63,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.80, 22.32) --
	( 96.80,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.96, 22.32) --
	(110.96,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.12, 22.32) --
	(125.12,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.29, 22.32) --
	(139.29,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.45, 22.32) --
	(153.45,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.61, 22.32) --
	(167.61,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.78, 22.32) --
	(181.78,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.94, 22.32) --
	(195.94,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.10, 22.32) --
	(210.10,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.27, 22.32) --
	(224.27,140.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.43, 22.32) --
	(238.43,140.54);

\path[] ( 15.06, 33.84) --
	( 15.52, 33.87) --
	( 15.98, 33.91) --
	( 16.44, 33.94) --
	( 16.90, 33.97) --
	( 17.35, 34.01) --
	( 17.81, 34.04) --
	( 18.27, 34.07) --
	( 18.73, 34.10) --
	( 19.18, 34.13) --
	( 19.64, 34.16) --
	( 20.10, 34.19) --
	( 20.56, 34.22) --
	( 21.01, 34.25) --
	( 21.47, 34.27) --
	( 21.93, 34.30) --
	( 22.39, 34.32) --
	( 22.85, 34.35) --
	( 23.30, 34.37) --
	( 23.76, 34.40) --
	( 24.22, 34.42) --
	( 24.68, 34.44) --
	( 25.13, 34.47) --
	( 25.59, 34.49) --
	( 26.05, 34.51) --
	( 26.51, 34.53) --
	( 26.96, 34.55) --
	( 27.42, 34.56) --
	( 27.88, 34.58) --
	( 28.34, 34.60) --
	( 28.80, 34.62) --
	( 29.25, 34.63) --
	( 29.71, 34.65) --
	( 30.17, 34.66) --
	( 30.63, 34.67) --
	( 31.08, 34.69) --
	( 31.54, 34.70) --
	( 32.00, 34.71) --
	( 32.46, 34.72) --
	( 32.91, 34.73) --
	( 33.37, 34.74) --
	( 33.83, 34.75) --
	( 34.29, 34.76) --
	( 34.75, 34.77) --
	( 35.20, 34.77) --
	( 35.66, 34.78) --
	( 36.12, 34.79) --
	( 36.58, 34.79) --
	( 37.03, 34.80) --
	( 37.49, 34.80) --
	( 37.95, 34.80) --
	( 38.41, 34.80) --
	( 38.86, 34.81) --
	( 39.32, 34.81) --
	( 39.78, 34.81) --
	( 40.24, 34.81) --
	( 40.70, 34.81) --
	( 41.15, 34.81) --
	( 41.61, 34.81) --
	( 42.07, 34.80) --
	( 42.53, 34.80) --
	( 42.98, 34.80) --
	( 43.44, 34.80) --
	( 43.90, 34.79) --
	( 44.36, 34.79) --
	( 44.81, 34.78) --
	( 45.27, 34.78) --
	( 45.73, 34.77) --
	( 46.19, 34.76) --
	( 46.65, 34.76) --
	( 47.10, 34.75) --
	( 47.56, 34.74) --
	( 48.02, 34.73) --
	( 48.48, 34.72) --
	( 48.93, 34.72) --
	( 49.39, 34.71) --
	( 49.85, 34.70) --
	( 50.31, 34.69) --
	( 50.76, 34.68) --
	( 51.22, 34.66) --
	( 51.68, 34.65) --
	( 52.14, 34.64) --
	( 52.60, 34.63) --
	( 53.05, 34.62) --
	( 53.51, 34.61) --
	( 53.97, 34.59) --
	( 54.43, 34.58) --
	( 54.88, 34.57) --
	( 55.34, 34.55) --
	( 55.80, 34.54) --
	( 56.26, 34.53) --
	( 56.71, 34.51) --
	( 57.17, 34.50) --
	( 57.63, 34.49) --
	( 58.09, 34.47) --
	( 58.55, 34.46) --
	( 59.00, 34.44) --
	( 59.46, 34.43) --
	( 59.92, 34.41) --
	( 60.38, 34.40) --
	( 60.83, 34.38) --
	( 61.29, 34.37) --
	( 61.75, 34.35) --
	( 62.21, 34.34) --
	( 62.66, 34.32) --
	( 63.12, 34.31) --
	( 63.58, 34.29) --
	( 64.04, 34.28) --
	( 64.50, 34.26) --
	( 64.95, 34.25) --
	( 65.41, 34.23) --
	( 65.87, 34.22) --
	( 66.33, 34.20) --
	( 66.78, 34.19) --
	( 67.24, 34.17) --
	( 67.70, 34.16) --
	( 68.16, 34.14) --
	( 68.61, 34.13) --
	( 69.07, 34.11) --
	( 69.53, 34.10) --
	( 69.99, 34.08) --
	( 70.45, 34.07) --
	( 70.90, 34.05) --
	( 71.36, 34.04) --
	( 71.82, 34.03) --
	( 72.28, 34.01) --
	( 72.73, 34.00) --
	( 73.19, 33.99) --
	( 73.65, 33.97) --
	( 74.11, 33.96) --
	( 74.56, 33.95) --
	( 75.02, 33.93) --
	( 75.48, 33.92) --
	( 75.94, 33.91) --
	( 76.40, 33.90) --
	( 76.85, 33.89) --
	( 77.31, 33.87) --
	( 77.77, 33.86) --
	( 78.23, 33.85) --
	( 78.68, 33.84) --
	( 79.14, 33.83) --
	( 79.60, 33.82) --
	( 80.06, 33.81) --
	( 80.51, 33.80) --
	( 80.97, 33.79) --
	( 81.43, 33.78) --
	( 81.89, 33.77) --
	( 82.35, 33.76) --
	( 82.80, 33.75) --
	( 83.26, 33.74) --
	( 83.72, 33.73) --
	( 84.18, 33.72) --
	( 84.63, 33.71) --
	( 85.09, 33.71) --
	( 85.55, 33.70) --
	( 86.01, 33.69) --
	( 86.46, 33.68) --
	( 86.92, 33.68) --
	( 87.38, 33.67) --
	( 87.84, 33.66) --
	( 88.30, 33.66) --
	( 88.75, 33.65) --
	( 89.21, 33.64) --
	( 89.67, 33.64) --
	( 90.13, 33.63) --
	( 90.58, 33.62) --
	( 91.04, 33.62) --
	( 91.50, 33.61) --
	( 91.96, 33.61) --
	( 92.41, 33.60) --
	( 92.87, 33.60) --
	( 93.33, 33.59) --
	( 93.79, 33.59) --
	( 94.25, 33.58) --
	( 94.70, 33.58) --
	( 95.16, 33.57) --
	( 95.62, 33.57) --
	( 96.08, 33.57) --
	( 96.53, 33.56) --
	( 96.99, 33.56) --
	( 97.45, 33.55) --
	( 97.91, 33.55) --
	( 98.36, 33.55) --
	( 98.82, 33.54) --
	( 99.28, 33.54) --
	( 99.74, 33.54) --
	(100.20, 33.53) --
	(100.65, 33.53) --
	(101.11, 33.52) --
	(101.57, 33.52) --
	(102.03, 33.52) --
	(102.48, 33.51) --
	(102.94, 33.51) --
	(103.40, 33.51) --
	(103.86, 33.50) --
	(104.31, 33.50) --
	(104.77, 33.50) --
	(105.23, 33.49) --
	(105.69, 33.49) --
	(106.15, 33.48) --
	(106.60, 33.48) --
	(107.06, 33.48) --
	(107.52, 33.47) --
	(107.98, 33.47) --
	(108.43, 33.46) --
	(108.89, 33.46) --
	(109.35, 33.46) --
	(109.81, 33.45) --
	(110.26, 33.45) --
	(110.72, 33.44) --
	(111.18, 33.44) --
	(111.64, 33.43) --
	(112.10, 33.43) --
	(112.55, 33.42) --
	(113.01, 33.41) --
	(113.47, 33.41) --
	(113.93, 33.40) --
	(114.38, 33.40) --
	(114.84, 33.39) --
	(115.30, 33.38) --
	(115.76, 33.38) --
	(116.21, 33.37) --
	(116.67, 33.36) --
	(117.13, 33.35) --
	(117.59, 33.35) --
	(118.05, 33.34) --
	(118.50, 33.33) --
	(118.96, 33.32) --
	(119.42, 33.31) --
	(119.88, 33.30) --
	(120.33, 33.29) --
	(120.79, 33.29) --
	(121.25, 33.28) --
	(121.71, 33.27) --
	(122.16, 33.25) --
	(122.62, 33.24) --
	(123.08, 33.23) --
	(123.54, 33.22) --
	(124.00, 33.21) --
	(124.45, 33.20) --
	(124.91, 33.19) --
	(125.37, 33.17) --
	(125.83, 33.16) --
	(126.28, 33.15) --
	(126.74, 33.14) --
	(127.20, 33.12) --
	(127.66, 33.11) --
	(128.11, 33.09) --
	(128.57, 33.08) --
	(129.03, 33.06) --
	(129.49, 33.05) --
	(129.95, 33.03) --
	(130.40, 33.02) --
	(130.86, 33.00) --
	(131.32, 32.99) --
	(131.78, 32.97) --
	(132.23, 32.95) --
	(132.69, 32.94) --
	(133.15, 32.92) --
	(133.61, 32.90) --
	(134.06, 32.88) --
	(134.52, 32.86) --
	(134.98, 32.84) --
	(135.44, 32.82) --
	(135.90, 32.81) --
	(136.35, 32.79) --
	(136.81, 32.77) --
	(137.27, 32.75) --
	(137.73, 32.72) --
	(138.18, 32.70) --
	(138.64, 32.68) --
	(139.10, 32.66) --
	(139.56, 32.64) --
	(140.01, 32.62) --
	(140.47, 32.59) --
	(140.93, 32.57) --
	(141.39, 32.55) --
	(141.85, 32.53) --
	(142.30, 32.50) --
	(142.76, 32.48) --
	(143.22, 32.46) --
	(143.68, 32.43) --
	(144.13, 32.41) --
	(144.59, 32.38) --
	(145.05, 32.36) --
	(145.51, 32.33) --
	(145.96, 32.31) --
	(146.42, 32.28) --
	(146.88, 32.25) --
	(147.34, 32.23) --
	(147.80, 32.20) --
	(148.25, 32.18) --
	(148.71, 32.15) --
	(149.17, 32.12) --
	(149.63, 32.10) --
	(150.08, 32.07) --
	(150.54, 32.04) --
	(151.00, 32.01) --
	(151.46, 31.99) --
	(151.91, 31.96) --
	(152.37, 31.93) --
	(152.83, 31.90) --
	(153.29, 31.87) --
	(153.75, 31.84) --
	(154.20, 31.81) --
	(154.66, 31.79) --
	(155.12, 31.76) --
	(155.58, 31.73) --
	(156.03, 31.70) --
	(156.49, 31.67) --
	(156.95, 31.64) --
	(157.41, 31.61) --
	(157.86, 31.58) --
	(158.32, 31.55) --
	(158.78, 31.52) --
	(159.24, 31.49) --
	(159.70, 31.46) --
	(160.15, 31.43) --
	(160.61, 31.40) --
	(161.07, 31.37) --
	(161.53, 31.34) --
	(161.98, 31.31) --
	(162.44, 31.28) --
	(162.90, 31.25) --
	(163.36, 31.22) --
	(163.81, 31.19) --
	(164.27, 31.16) --
	(164.73, 31.13) --
	(165.19, 31.10) --
	(165.65, 31.06) --
	(166.10, 31.03) --
	(166.56, 31.00) --
	(167.02, 30.97) --
	(167.48, 30.94) --
	(167.93, 30.91) --
	(168.39, 30.88) --
	(168.85, 30.85) --
	(169.31, 30.82) --
	(169.76, 30.79) --
	(170.22, 30.76) --
	(170.68, 30.73) --
	(171.14, 30.70) --
	(171.60, 30.67) --
	(172.05, 30.64) --
	(172.51, 30.61) --
	(172.97, 30.58) --
	(173.43, 30.55) --
	(173.88, 30.52) --
	(174.34, 30.49) --
	(174.80, 30.46) --
	(175.26, 30.43) --
	(175.71, 30.40) --
	(176.17, 30.37) --
	(176.63, 30.34) --
	(177.09, 30.31) --
	(177.55, 30.28) --
	(178.00, 30.25) --
	(178.46, 30.22) --
	(178.92, 30.19) --
	(179.38, 30.16) --
	(179.83, 30.14) --
	(180.29, 30.11) --
	(180.75, 30.08) --
	(181.21, 30.05) --
	(181.66, 30.02) --
	(182.12, 29.99) --
	(182.58, 29.97) --
	(183.04, 29.94) --
	(183.50, 29.91) --
	(183.95, 29.88) --
	(184.41, 29.86) --
	(184.87, 29.83) --
	(185.33, 29.80) --
	(185.78, 29.78) --
	(186.24, 29.75) --
	(186.70, 29.72) --
	(187.16, 29.70) --
	(187.61, 29.67) --
	(188.07, 29.64) --
	(188.53, 29.62) --
	(188.99, 29.59) --
	(189.45, 29.57) --
	(189.90, 29.54) --
	(190.36, 29.52) --
	(190.82, 29.49) --
	(191.28, 29.47) --
	(191.73, 29.44) --
	(192.19, 29.42) --
	(192.65, 29.39) --
	(193.11, 29.37) --
	(193.56, 29.35) --
	(194.02, 29.32) --
	(194.48, 29.30) --
	(194.94, 29.27) --
	(195.40, 29.25) --
	(195.85, 29.23) --
	(196.31, 29.21) --
	(196.77, 29.18) --
	(197.23, 29.16) --
	(197.68, 29.14) --
	(198.14, 29.12) --
	(198.60, 29.10) --
	(199.06, 29.07) --
	(199.51, 29.05) --
	(199.97, 29.03) --
	(200.43, 29.01) --
	(200.89, 28.99) --
	(201.35, 28.97) --
	(201.80, 28.95) --
	(202.26, 28.93) --
	(202.72, 28.91) --
	(203.18, 28.89) --
	(203.63, 28.87) --
	(204.09, 28.85) --
	(204.55, 28.83) --
	(205.01, 28.81) --
	(205.46, 28.79) --
	(205.92, 28.78) --
	(206.38, 28.76) --
	(206.84, 28.74) --
	(207.30, 28.72) --
	(207.75, 28.70) --
	(208.21, 28.69) --
	(208.67, 28.67) --
	(209.13, 28.65) --
	(209.58, 28.64) --
	(210.04, 28.62) --
	(210.50, 28.60) --
	(210.96, 28.59) --
	(211.41, 28.57) --
	(211.87, 28.55) --
	(212.33, 28.54) --
	(212.79, 28.52) --
	(213.25, 28.51) --
	(213.70, 28.49) --
	(214.16, 28.48) --
	(214.62, 28.46) --
	(215.08, 28.45) --
	(215.53, 28.43) --
	(215.99, 28.42) --
	(216.45, 28.41) --
	(216.91, 28.39) --
	(217.36, 28.38) --
	(217.82, 28.37) --
	(218.28, 28.35) --
	(218.74, 28.34) --
	(219.20, 28.33) --
	(219.65, 28.31) --
	(220.11, 28.30) --
	(220.57, 28.29) --
	(221.03, 28.28) --
	(221.48, 28.27) --
	(221.94, 28.25) --
	(222.40, 28.24) --
	(222.86, 28.23) --
	(223.31, 28.22) --
	(223.77, 28.21) --
	(224.23, 28.20) --
	(224.69, 28.19) --
	(225.15, 28.18) --
	(225.60, 28.17) --
	(226.06, 28.16) --
	(226.52, 28.15) --
	(226.98, 28.14) --
	(227.43, 28.13) --
	(227.89, 28.12) --
	(228.35, 28.11) --
	(228.81, 28.10) --
	(229.26, 28.09) --
	(229.72, 28.08) --
	(230.18, 28.07) --
	(230.64, 28.06) --
	(231.10, 28.06) --
	(231.55, 28.05) --
	(232.01, 28.04) --
	(232.47, 28.03) --
	(232.93, 28.02) --
	(233.38, 28.02) --
	(233.84, 28.01) --
	(234.30, 28.00) --
	(234.76, 27.99) --
	(235.21, 27.99) --
	(235.67, 27.98) --
	(236.13, 27.97) --
	(236.59, 27.97) --
	(237.05, 27.96) --
	(237.50, 27.95) --
	(237.96, 27.95) --
	(238.42, 27.94) --
	(238.88, 27.93) --
	(239.33, 27.93) --
	(239.79, 27.92) --
	(240.25, 27.92) --
	(240.71, 27.91) --
	(241.16, 27.91) --
	(241.62, 27.90) --
	(242.08, 27.90) --
	(242.54, 27.89) --
	(243.00, 27.89) --
	(243.45, 27.88) --
	(243.91, 27.88) --
	(244.37, 27.87) --
	(244.83, 27.87) --
	(245.28, 27.86) --
	(245.74, 27.86) --
	(246.20, 27.85) --
	(246.66, 27.85) --
	(247.11, 27.84) --
	(247.57, 27.84) --
	(248.03, 27.84) --
	(248.49, 27.83) --
	(248.94, 27.83) --
	(248.94, 27.69) --
	(248.49, 27.69) --
	(248.03, 27.69) --
	(247.57, 27.69) --
	(247.11, 27.69) --
	(246.66, 27.69) --
	(246.20, 27.69) --
	(245.74, 27.69) --
	(245.28, 27.69) --
	(244.83, 27.69) --
	(244.37, 27.69) --
	(243.91, 27.69) --
	(243.45, 27.69) --
	(243.00, 27.69) --
	(242.54, 27.69) --
	(242.08, 27.69) --
	(241.62, 27.69) --
	(241.16, 27.69) --
	(240.71, 27.69) --
	(240.25, 27.69) --
	(239.79, 27.69) --
	(239.33, 27.69) --
	(238.88, 27.69) --
	(238.42, 27.69) --
	(237.96, 27.69) --
	(237.50, 27.69) --
	(237.05, 27.69) --
	(236.59, 27.69) --
	(236.13, 27.69) --
	(235.67, 27.69) --
	(235.21, 27.69) --
	(234.76, 27.69) --
	(234.30, 27.69) --
	(233.84, 27.69) --
	(233.38, 27.69) --
	(232.93, 27.69) --
	(232.47, 27.69) --
	(232.01, 27.69) --
	(231.55, 27.69) --
	(231.10, 27.69) --
	(230.64, 27.69) --
	(230.18, 27.69) --
	(229.72, 27.69) --
	(229.26, 27.69) --
	(228.81, 27.69) --
	(228.35, 27.69) --
	(227.89, 27.69) --
	(227.43, 27.69) --
	(226.98, 27.69) --
	(226.52, 27.69) --
	(226.06, 27.69) --
	(225.60, 27.69) --
	(225.15, 27.69) --
	(224.69, 27.69) --
	(224.23, 27.69) --
	(223.77, 27.69) --
	(223.31, 27.69) --
	(222.86, 27.69) --
	(222.40, 27.69) --
	(221.94, 27.69) --
	(221.48, 27.69) --
	(221.03, 27.69) --
	(220.57, 27.69) --
	(220.11, 27.69) --
	(219.65, 27.69) --
	(219.20, 27.69) --
	(218.74, 27.69) --
	(218.28, 27.69) --
	(217.82, 27.69) --
	(217.36, 27.69) --
	(216.91, 27.69) --
	(216.45, 27.69) --
	(215.99, 27.69) --
	(215.53, 27.69) --
	(215.08, 27.69) --
	(214.62, 27.69) --
	(214.16, 27.69) --
	(213.70, 27.69) --
	(213.25, 27.69) --
	(212.79, 27.69) --
	(212.33, 27.69) --
	(211.87, 27.69) --
	(211.41, 27.69) --
	(210.96, 27.69) --
	(210.50, 27.69) --
	(210.04, 27.69) --
	(209.58, 27.69) --
	(209.13, 27.69) --
	(208.67, 27.69) --
	(208.21, 27.69) --
	(207.75, 27.69) --
	(207.30, 27.69) --
	(206.84, 27.69) --
	(206.38, 27.69) --
	(205.92, 27.69) --
	(205.46, 27.69) --
	(205.01, 27.69) --
	(204.55, 27.69) --
	(204.09, 27.69) --
	(203.63, 27.69) --
	(203.18, 27.69) --
	(202.72, 27.69) --
	(202.26, 27.69) --
	(201.80, 27.69) --
	(201.35, 27.69) --
	(200.89, 27.69) --
	(200.43, 27.69) --
	(199.97, 27.69) --
	(199.51, 27.69) --
	(199.06, 27.69) --
	(198.60, 27.69) --
	(198.14, 27.69) --
	(197.68, 27.69) --
	(197.23, 27.69) --
	(196.77, 27.69) --
	(196.31, 27.69) --
	(195.85, 27.69) --
	(195.40, 27.69) --
	(194.94, 27.69) --
	(194.48, 27.69) --
	(194.02, 27.69) --
	(193.56, 27.69) --
	(193.11, 27.69) --
	(192.65, 27.69) --
	(192.19, 27.69) --
	(191.73, 27.69) --
	(191.28, 27.69) --
	(190.82, 27.69) --
	(190.36, 27.69) --
	(189.90, 27.69) --
	(189.45, 27.69) --
	(188.99, 27.69) --
	(188.53, 27.69) --
	(188.07, 27.69) --
	(187.61, 27.69) --
	(187.16, 27.69) --
	(186.70, 27.69) --
	(186.24, 27.69) --
	(185.78, 27.69) --
	(185.33, 27.69) --
	(184.87, 27.69) --
	(184.41, 27.69) --
	(183.95, 27.69) --
	(183.50, 27.69) --
	(183.04, 27.69) --
	(182.58, 27.69) --
	(182.12, 27.69) --
	(181.66, 27.69) --
	(181.21, 27.69) --
	(180.75, 27.69) --
	(180.29, 27.69) --
	(179.83, 27.69) --
	(179.38, 27.69) --
	(178.92, 27.69) --
	(178.46, 27.69) --
	(178.00, 27.69) --
	(177.55, 27.69) --
	(177.09, 27.69) --
	(176.63, 27.69) --
	(176.17, 27.69) --
	(175.71, 27.69) --
	(175.26, 27.69) --
	(174.80, 27.69) --
	(174.34, 27.69) --
	(173.88, 27.69) --
	(173.43, 27.69) --
	(172.97, 27.69) --
	(172.51, 27.69) --
	(172.05, 27.69) --
	(171.60, 27.69) --
	(171.14, 27.69) --
	(170.68, 27.69) --
	(170.22, 27.69) --
	(169.76, 27.69) --
	(169.31, 27.69) --
	(168.85, 27.69) --
	(168.39, 27.69) --
	(167.93, 27.69) --
	(167.48, 27.69) --
	(167.02, 27.69) --
	(166.56, 27.69) --
	(166.10, 27.69) --
	(165.65, 27.69) --
	(165.19, 27.69) --
	(164.73, 27.69) --
	(164.27, 27.69) --
	(163.81, 27.69) --
	(163.36, 27.69) --
	(162.90, 27.69) --
	(162.44, 27.69) --
	(161.98, 27.69) --
	(161.53, 27.69) --
	(161.07, 27.69) --
	(160.61, 27.69) --
	(160.15, 27.69) --
	(159.70, 27.69) --
	(159.24, 27.69) --
	(158.78, 27.69) --
	(158.32, 27.69) --
	(157.86, 27.69) --
	(157.41, 27.69) --
	(156.95, 27.69) --
	(156.49, 27.69) --
	(156.03, 27.69) --
	(155.58, 27.69) --
	(155.12, 27.69) --
	(154.66, 27.69) --
	(154.20, 27.69) --
	(153.75, 27.69) --
	(153.29, 27.69) --
	(152.83, 27.69) --
	(152.37, 27.69) --
	(151.91, 27.69) --
	(151.46, 27.69) --
	(151.00, 27.69) --
	(150.54, 27.69) --
	(150.08, 27.69) --
	(149.63, 27.69) --
	(149.17, 27.69) --
	(148.71, 27.69) --
	(148.25, 27.69) --
	(147.80, 27.69) --
	(147.34, 27.69) --
	(146.88, 27.69) --
	(146.42, 27.69) --
	(145.96, 27.69) --
	(145.51, 27.69) --
	(145.05, 27.69) --
	(144.59, 27.69) --
	(144.13, 27.69) --
	(143.68, 27.69) --
	(143.22, 27.69) --
	(142.76, 27.69) --
	(142.30, 27.69) --
	(141.85, 27.69) --
	(141.39, 27.69) --
	(140.93, 27.69) --
	(140.47, 27.69) --
	(140.01, 27.69) --
	(139.56, 27.69) --
	(139.10, 27.69) --
	(138.64, 27.69) --
	(138.18, 27.69) --
	(137.73, 27.69) --
	(137.27, 27.69) --
	(136.81, 27.69) --
	(136.35, 27.69) --
	(135.90, 27.69) --
	(135.44, 27.69) --
	(134.98, 27.69) --
	(134.52, 27.69) --
	(134.06, 27.69) --
	(133.61, 27.69) --
	(133.15, 27.69) --
	(132.69, 27.69) --
	(132.23, 27.69) --
	(131.78, 27.69) --
	(131.32, 27.69) --
	(130.86, 27.69) --
	(130.40, 27.69) --
	(129.95, 27.69) --
	(129.49, 27.69) --
	(129.03, 27.69) --
	(128.57, 27.69) --
	(128.11, 27.69) --
	(127.66, 27.69) --
	(127.20, 27.69) --
	(126.74, 27.69) --
	(126.28, 27.69) --
	(125.83, 27.69) --
	(125.37, 27.69) --
	(124.91, 27.69) --
	(124.45, 27.69) --
	(124.00, 27.69) --
	(123.54, 27.69) --
	(123.08, 27.69) --
	(122.62, 27.69) --
	(122.16, 27.69) --
	(121.71, 27.69) --
	(121.25, 27.69) --
	(120.79, 27.69) --
	(120.33, 27.69) --
	(119.88, 27.69) --
	(119.42, 27.69) --
	(118.96, 27.69) --
	(118.50, 27.69) --
	(118.05, 27.69) --
	(117.59, 27.69) --
	(117.13, 27.69) --
	(116.67, 27.69) --
	(116.21, 27.69) --
	(115.76, 27.69) --
	(115.30, 27.69) --
	(114.84, 27.69) --
	(114.38, 27.69) --
	(113.93, 27.69) --
	(113.47, 27.69) --
	(113.01, 27.69) --
	(112.55, 27.69) --
	(112.10, 27.69) --
	(111.64, 27.69) --
	(111.18, 27.69) --
	(110.72, 27.69) --
	(110.26, 27.69) --
	(109.81, 27.69) --
	(109.35, 27.69) --
	(108.89, 27.69) --
	(108.43, 27.69) --
	(107.98, 27.69) --
	(107.52, 27.69) --
	(107.06, 27.69) --
	(106.60, 27.69) --
	(106.15, 27.69) --
	(105.69, 27.69) --
	(105.23, 27.69) --
	(104.77, 27.69) --
	(104.31, 27.69) --
	(103.86, 27.69) --
	(103.40, 27.69) --
	(102.94, 27.69) --
	(102.48, 27.69) --
	(102.03, 27.69) --
	(101.57, 27.69) --
	(101.11, 27.69) --
	(100.65, 27.69) --
	(100.20, 27.69) --
	( 99.74, 27.69) --
	( 99.28, 27.69) --
	( 98.82, 27.69) --
	( 98.36, 27.69) --
	( 97.91, 27.69) --
	( 97.45, 27.69) --
	( 96.99, 27.69) --
	( 96.53, 27.69) --
	( 96.08, 27.69) --
	( 95.62, 27.69) --
	( 95.16, 27.69) --
	( 94.70, 27.69) --
	( 94.25, 27.69) --
	( 93.79, 27.69) --
	( 93.33, 27.69) --
	( 92.87, 27.69) --
	( 92.41, 27.69) --
	( 91.96, 27.69) --
	( 91.50, 27.69) --
	( 91.04, 27.69) --
	( 90.58, 27.69) --
	( 90.13, 27.69) --
	( 89.67, 27.69) --
	( 89.21, 27.69) --
	( 88.75, 27.69) --
	( 88.30, 27.69) --
	( 87.84, 27.69) --
	( 87.38, 27.69) --
	( 86.92, 27.69) --
	( 86.46, 27.69) --
	( 86.01, 27.69) --
	( 85.55, 27.69) --
	( 85.09, 27.69) --
	( 84.63, 27.69) --
	( 84.18, 27.69) --
	( 83.72, 27.69) --
	( 83.26, 27.69) --
	( 82.80, 27.69) --
	( 82.35, 27.69) --
	( 81.89, 27.69) --
	( 81.43, 27.69) --
	( 80.97, 27.69) --
	( 80.51, 27.69) --
	( 80.06, 27.69) --
	( 79.60, 27.69) --
	( 79.14, 27.69) --
	( 78.68, 27.69) --
	( 78.23, 27.69) --
	( 77.77, 27.69) --
	( 77.31, 27.69) --
	( 76.85, 27.69) --
	( 76.40, 27.69) --
	( 75.94, 27.69) --
	( 75.48, 27.69) --
	( 75.02, 27.69) --
	( 74.56, 27.69) --
	( 74.11, 27.69) --
	( 73.65, 27.69) --
	( 73.19, 27.69) --
	( 72.73, 27.69) --
	( 72.28, 27.69) --
	( 71.82, 27.69) --
	( 71.36, 27.69) --
	( 70.90, 27.69) --
	( 70.45, 27.69) --
	( 69.99, 27.69) --
	( 69.53, 27.69) --
	( 69.07, 27.69) --
	( 68.61, 27.69) --
	( 68.16, 27.69) --
	( 67.70, 27.69) --
	( 67.24, 27.69) --
	( 66.78, 27.69) --
	( 66.33, 27.69) --
	( 65.87, 27.69) --
	( 65.41, 27.69) --
	( 64.95, 27.69) --
	( 64.50, 27.69) --
	( 64.04, 27.69) --
	( 63.58, 27.69) --
	( 63.12, 27.69) --
	( 62.66, 27.69) --
	( 62.21, 27.69) --
	( 61.75, 27.69) --
	( 61.29, 27.69) --
	( 60.83, 27.69) --
	( 60.38, 27.69) --
	( 59.92, 27.69) --
	( 59.46, 27.69) --
	( 59.00, 27.69) --
	( 58.55, 27.69) --
	( 58.09, 27.69) --
	( 57.63, 27.69) --
	( 57.17, 27.69) --
	( 56.71, 27.69) --
	( 56.26, 27.69) --
	( 55.80, 27.69) --
	( 55.34, 27.69) --
	( 54.88, 27.69) --
	( 54.43, 27.69) --
	( 53.97, 27.69) --
	( 53.51, 27.69) --
	( 53.05, 27.69) --
	( 52.60, 27.69) --
	( 52.14, 27.69) --
	( 51.68, 27.69) --
	( 51.22, 27.69) --
	( 50.76, 27.69) --
	( 50.31, 27.69) --
	( 49.85, 27.69) --
	( 49.39, 27.69) --
	( 48.93, 27.69) --
	( 48.48, 27.69) --
	( 48.02, 27.69) --
	( 47.56, 27.69) --
	( 47.10, 27.69) --
	( 46.65, 27.69) --
	( 46.19, 27.69) --
	( 45.73, 27.69) --
	( 45.27, 27.69) --
	( 44.81, 27.69) --
	( 44.36, 27.69) --
	( 43.90, 27.69) --
	( 43.44, 27.69) --
	( 42.98, 27.69) --
	( 42.53, 27.69) --
	( 42.07, 27.69) --
	( 41.61, 27.69) --
	( 41.15, 27.69) --
	( 40.70, 27.69) --
	( 40.24, 27.69) --
	( 39.78, 27.69) --
	( 39.32, 27.69) --
	( 38.86, 27.69) --
	( 38.41, 27.69) --
	( 37.95, 27.69) --
	( 37.49, 27.69) --
	( 37.03, 27.69) --
	( 36.58, 27.69) --
	( 36.12, 27.69) --
	( 35.66, 27.69) --
	( 35.20, 27.69) --
	( 34.75, 27.69) --
	( 34.29, 27.69) --
	( 33.83, 27.69) --
	( 33.37, 27.69) --
	( 32.91, 27.69) --
	( 32.46, 27.69) --
	( 32.00, 27.69) --
	( 31.54, 27.69) --
	( 31.08, 27.69) --
	( 30.63, 27.69) --
	( 30.17, 27.69) --
	( 29.71, 27.69) --
	( 29.25, 27.69) --
	( 28.80, 27.69) --
	( 28.34, 27.69) --
	( 27.88, 27.69) --
	( 27.42, 27.69) --
	( 26.96, 27.69) --
	( 26.51, 27.69) --
	( 26.05, 27.69) --
	( 25.59, 27.69) --
	( 25.13, 27.69) --
	( 24.68, 27.69) --
	( 24.22, 27.69) --
	( 23.76, 27.69) --
	( 23.30, 27.69) --
	( 22.85, 27.69) --
	( 22.39, 27.69) --
	( 21.93, 27.69) --
	( 21.47, 27.69) --
	( 21.01, 27.69) --
	( 20.56, 27.69) --
	( 20.10, 27.69) --
	( 19.64, 27.69) --
	( 19.18, 27.69) --
	( 18.73, 27.69) --
	( 18.27, 27.69) --
	( 17.81, 27.69) --
	( 17.35, 27.69) --
	( 16.90, 27.69) --
	( 16.44, 27.69) --
	( 15.98, 27.69) --
	( 15.52, 27.69) --
	( 15.06, 27.69) --
	( 15.06, 33.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.06, 33.84) --
	( 15.52, 33.87) --
	( 15.98, 33.91) --
	( 16.44, 33.94) --
	( 16.90, 33.97) --
	( 17.35, 34.01) --
	( 17.81, 34.04) --
	( 18.27, 34.07) --
	( 18.73, 34.10) --
	( 19.18, 34.13) --
	( 19.64, 34.16) --
	( 20.10, 34.19) --
	( 20.56, 34.22) --
	( 21.01, 34.25) --
	( 21.47, 34.27) --
	( 21.93, 34.30) --
	( 22.39, 34.32) --
	( 22.85, 34.35) --
	( 23.30, 34.37) --
	( 23.76, 34.40) --
	( 24.22, 34.42) --
	( 24.68, 34.44) --
	( 25.13, 34.47) --
	( 25.59, 34.49) --
	( 26.05, 34.51) --
	( 26.51, 34.53) --
	( 26.96, 34.55) --
	( 27.42, 34.56) --
	( 27.88, 34.58) --
	( 28.34, 34.60) --
	( 28.80, 34.62) --
	( 29.25, 34.63) --
	( 29.71, 34.65) --
	( 30.17, 34.66) --
	( 30.63, 34.67) --
	( 31.08, 34.69) --
	( 31.54, 34.70) --
	( 32.00, 34.71) --
	( 32.46, 34.72) --
	( 32.91, 34.73) --
	( 33.37, 34.74) --
	( 33.83, 34.75) --
	( 34.29, 34.76) --
	( 34.75, 34.77) --
	( 35.20, 34.77) --
	( 35.66, 34.78) --
	( 36.12, 34.79) --
	( 36.58, 34.79) --
	( 37.03, 34.80) --
	( 37.49, 34.80) --
	( 37.95, 34.80) --
	( 38.41, 34.80) --
	( 38.86, 34.81) --
	( 39.32, 34.81) --
	( 39.78, 34.81) --
	( 40.24, 34.81) --
	( 40.70, 34.81) --
	( 41.15, 34.81) --
	( 41.61, 34.81) --
	( 42.07, 34.80) --
	( 42.53, 34.80) --
	( 42.98, 34.80) --
	( 43.44, 34.80) --
	( 43.90, 34.79) --
	( 44.36, 34.79) --
	( 44.81, 34.78) --
	( 45.27, 34.78) --
	( 45.73, 34.77) --
	( 46.19, 34.76) --
	( 46.65, 34.76) --
	( 47.10, 34.75) --
	( 47.56, 34.74) --
	( 48.02, 34.73) --
	( 48.48, 34.72) --
	( 48.93, 34.72) --
	( 49.39, 34.71) --
	( 49.85, 34.70) --
	( 50.31, 34.69) --
	( 50.76, 34.68) --
	( 51.22, 34.66) --
	( 51.68, 34.65) --
	( 52.14, 34.64) --
	( 52.60, 34.63) --
	( 53.05, 34.62) --
	( 53.51, 34.61) --
	( 53.97, 34.59) --
	( 54.43, 34.58) --
	( 54.88, 34.57) --
	( 55.34, 34.55) --
	( 55.80, 34.54) --
	( 56.26, 34.53) --
	( 56.71, 34.51) --
	( 57.17, 34.50) --
	( 57.63, 34.49) --
	( 58.09, 34.47) --
	( 58.55, 34.46) --
	( 59.00, 34.44) --
	( 59.46, 34.43) --
	( 59.92, 34.41) --
	( 60.38, 34.40) --
	( 60.83, 34.38) --
	( 61.29, 34.37) --
	( 61.75, 34.35) --
	( 62.21, 34.34) --
	( 62.66, 34.32) --
	( 63.12, 34.31) --
	( 63.58, 34.29) --
	( 64.04, 34.28) --
	( 64.50, 34.26) --
	( 64.95, 34.25) --
	( 65.41, 34.23) --
	( 65.87, 34.22) --
	( 66.33, 34.20) --
	( 66.78, 34.19) --
	( 67.24, 34.17) --
	( 67.70, 34.16) --
	( 68.16, 34.14) --
	( 68.61, 34.13) --
	( 69.07, 34.11) --
	( 69.53, 34.10) --
	( 69.99, 34.08) --
	( 70.45, 34.07) --
	( 70.90, 34.05) --
	( 71.36, 34.04) --
	( 71.82, 34.03) --
	( 72.28, 34.01) --
	( 72.73, 34.00) --
	( 73.19, 33.99) --
	( 73.65, 33.97) --
	( 74.11, 33.96) --
	( 74.56, 33.95) --
	( 75.02, 33.93) --
	( 75.48, 33.92) --
	( 75.94, 33.91) --
	( 76.40, 33.90) --
	( 76.85, 33.89) --
	( 77.31, 33.87) --
	( 77.77, 33.86) --
	( 78.23, 33.85) --
	( 78.68, 33.84) --
	( 79.14, 33.83) --
	( 79.60, 33.82) --
	( 80.06, 33.81) --
	( 80.51, 33.80) --
	( 80.97, 33.79) --
	( 81.43, 33.78) --
	( 81.89, 33.77) --
	( 82.35, 33.76) --
	( 82.80, 33.75) --
	( 83.26, 33.74) --
	( 83.72, 33.73) --
	( 84.18, 33.72) --
	( 84.63, 33.71) --
	( 85.09, 33.71) --
	( 85.55, 33.70) --
	( 86.01, 33.69) --
	( 86.46, 33.68) --
	( 86.92, 33.68) --
	( 87.38, 33.67) --
	( 87.84, 33.66) --
	( 88.30, 33.66) --
	( 88.75, 33.65) --
	( 89.21, 33.64) --
	( 89.67, 33.64) --
	( 90.13, 33.63) --
	( 90.58, 33.62) --
	( 91.04, 33.62) --
	( 91.50, 33.61) --
	( 91.96, 33.61) --
	( 92.41, 33.60) --
	( 92.87, 33.60) --
	( 93.33, 33.59) --
	( 93.79, 33.59) --
	( 94.25, 33.58) --
	( 94.70, 33.58) --
	( 95.16, 33.57) --
	( 95.62, 33.57) --
	( 96.08, 33.57) --
	( 96.53, 33.56) --
	( 96.99, 33.56) --
	( 97.45, 33.55) --
	( 97.91, 33.55) --
	( 98.36, 33.55) --
	( 98.82, 33.54) --
	( 99.28, 33.54) --
	( 99.74, 33.54) --
	(100.20, 33.53) --
	(100.65, 33.53) --
	(101.11, 33.52) --
	(101.57, 33.52) --
	(102.03, 33.52) --
	(102.48, 33.51) --
	(102.94, 33.51) --
	(103.40, 33.51) --
	(103.86, 33.50) --
	(104.31, 33.50) --
	(104.77, 33.50) --
	(105.23, 33.49) --
	(105.69, 33.49) --
	(106.15, 33.48) --
	(106.60, 33.48) --
	(107.06, 33.48) --
	(107.52, 33.47) --
	(107.98, 33.47) --
	(108.43, 33.46) --
	(108.89, 33.46) --
	(109.35, 33.46) --
	(109.81, 33.45) --
	(110.26, 33.45) --
	(110.72, 33.44) --
	(111.18, 33.44) --
	(111.64, 33.43) --
	(112.10, 33.43) --
	(112.55, 33.42) --
	(113.01, 33.41) --
	(113.47, 33.41) --
	(113.93, 33.40) --
	(114.38, 33.40) --
	(114.84, 33.39) --
	(115.30, 33.38) --
	(115.76, 33.38) --
	(116.21, 33.37) --
	(116.67, 33.36) --
	(117.13, 33.35) --
	(117.59, 33.35) --
	(118.05, 33.34) --
	(118.50, 33.33) --
	(118.96, 33.32) --
	(119.42, 33.31) --
	(119.88, 33.30) --
	(120.33, 33.29) --
	(120.79, 33.29) --
	(121.25, 33.28) --
	(121.71, 33.27) --
	(122.16, 33.25) --
	(122.62, 33.24) --
	(123.08, 33.23) --
	(123.54, 33.22) --
	(124.00, 33.21) --
	(124.45, 33.20) --
	(124.91, 33.19) --
	(125.37, 33.17) --
	(125.83, 33.16) --
	(126.28, 33.15) --
	(126.74, 33.14) --
	(127.20, 33.12) --
	(127.66, 33.11) --
	(128.11, 33.09) --
	(128.57, 33.08) --
	(129.03, 33.06) --
	(129.49, 33.05) --
	(129.95, 33.03) --
	(130.40, 33.02) --
	(130.86, 33.00) --
	(131.32, 32.99) --
	(131.78, 32.97) --
	(132.23, 32.95) --
	(132.69, 32.94) --
	(133.15, 32.92) --
	(133.61, 32.90) --
	(134.06, 32.88) --
	(134.52, 32.86) --
	(134.98, 32.84) --
	(135.44, 32.82) --
	(135.90, 32.81) --
	(136.35, 32.79) --
	(136.81, 32.77) --
	(137.27, 32.75) --
	(137.73, 32.72) --
	(138.18, 32.70) --
	(138.64, 32.68) --
	(139.10, 32.66) --
	(139.56, 32.64) --
	(140.01, 32.62) --
	(140.47, 32.59) --
	(140.93, 32.57) --
	(141.39, 32.55) --
	(141.85, 32.53) --
	(142.30, 32.50) --
	(142.76, 32.48) --
	(143.22, 32.46) --
	(143.68, 32.43) --
	(144.13, 32.41) --
	(144.59, 32.38) --
	(145.05, 32.36) --
	(145.51, 32.33) --
	(145.96, 32.31) --
	(146.42, 32.28) --
	(146.88, 32.25) --
	(147.34, 32.23) --
	(147.80, 32.20) --
	(148.25, 32.18) --
	(148.71, 32.15) --
	(149.17, 32.12) --
	(149.63, 32.10) --
	(150.08, 32.07) --
	(150.54, 32.04) --
	(151.00, 32.01) --
	(151.46, 31.99) --
	(151.91, 31.96) --
	(152.37, 31.93) --
	(152.83, 31.90) --
	(153.29, 31.87) --
	(153.75, 31.84) --
	(154.20, 31.81) --
	(154.66, 31.79) --
	(155.12, 31.76) --
	(155.58, 31.73) --
	(156.03, 31.70) --
	(156.49, 31.67) --
	(156.95, 31.64) --
	(157.41, 31.61) --
	(157.86, 31.58) --
	(158.32, 31.55) --
	(158.78, 31.52) --
	(159.24, 31.49) --
	(159.70, 31.46) --
	(160.15, 31.43) --
	(160.61, 31.40) --
	(161.07, 31.37) --
	(161.53, 31.34) --
	(161.98, 31.31) --
	(162.44, 31.28) --
	(162.90, 31.25) --
	(163.36, 31.22) --
	(163.81, 31.19) --
	(164.27, 31.16) --
	(164.73, 31.13) --
	(165.19, 31.10) --
	(165.65, 31.06) --
	(166.10, 31.03) --
	(166.56, 31.00) --
	(167.02, 30.97) --
	(167.48, 30.94) --
	(167.93, 30.91) --
	(168.39, 30.88) --
	(168.85, 30.85) --
	(169.31, 30.82) --
	(169.76, 30.79) --
	(170.22, 30.76) --
	(170.68, 30.73) --
	(171.14, 30.70) --
	(171.60, 30.67) --
	(172.05, 30.64) --
	(172.51, 30.61) --
	(172.97, 30.58) --
	(173.43, 30.55) --
	(173.88, 30.52) --
	(174.34, 30.49) --
	(174.80, 30.46) --
	(175.26, 30.43) --
	(175.71, 30.40) --
	(176.17, 30.37) --
	(176.63, 30.34) --
	(177.09, 30.31) --
	(177.55, 30.28) --
	(178.00, 30.25) --
	(178.46, 30.22) --
	(178.92, 30.19) --
	(179.38, 30.16) --
	(179.83, 30.14) --
	(180.29, 30.11) --
	(180.75, 30.08) --
	(181.21, 30.05) --
	(181.66, 30.02) --
	(182.12, 29.99) --
	(182.58, 29.97) --
	(183.04, 29.94) --
	(183.50, 29.91) --
	(183.95, 29.88) --
	(184.41, 29.86) --
	(184.87, 29.83) --
	(185.33, 29.80) --
	(185.78, 29.78) --
	(186.24, 29.75) --
	(186.70, 29.72) --
	(187.16, 29.70) --
	(187.61, 29.67) --
	(188.07, 29.64) --
	(188.53, 29.62) --
	(188.99, 29.59) --
	(189.45, 29.57) --
	(189.90, 29.54) --
	(190.36, 29.52) --
	(190.82, 29.49) --
	(191.28, 29.47) --
	(191.73, 29.44) --
	(192.19, 29.42) --
	(192.65, 29.39) --
	(193.11, 29.37) --
	(193.56, 29.35) --
	(194.02, 29.32) --
	(194.48, 29.30) --
	(194.94, 29.27) --
	(195.40, 29.25) --
	(195.85, 29.23) --
	(196.31, 29.21) --
	(196.77, 29.18) --
	(197.23, 29.16) --
	(197.68, 29.14) --
	(198.14, 29.12) --
	(198.60, 29.10) --
	(199.06, 29.07) --
	(199.51, 29.05) --
	(199.97, 29.03) --
	(200.43, 29.01) --
	(200.89, 28.99) --
	(201.35, 28.97) --
	(201.80, 28.95) --
	(202.26, 28.93) --
	(202.72, 28.91) --
	(203.18, 28.89) --
	(203.63, 28.87) --
	(204.09, 28.85) --
	(204.55, 28.83) --
	(205.01, 28.81) --
	(205.46, 28.79) --
	(205.92, 28.78) --
	(206.38, 28.76) --
	(206.84, 28.74) --
	(207.30, 28.72) --
	(207.75, 28.70) --
	(208.21, 28.69) --
	(208.67, 28.67) --
	(209.13, 28.65) --
	(209.58, 28.64) --
	(210.04, 28.62) --
	(210.50, 28.60) --
	(210.96, 28.59) --
	(211.41, 28.57) --
	(211.87, 28.55) --
	(212.33, 28.54) --
	(212.79, 28.52) --
	(213.25, 28.51) --
	(213.70, 28.49) --
	(214.16, 28.48) --
	(214.62, 28.46) --
	(215.08, 28.45) --
	(215.53, 28.43) --
	(215.99, 28.42) --
	(216.45, 28.41) --
	(216.91, 28.39) --
	(217.36, 28.38) --
	(217.82, 28.37) --
	(218.28, 28.35) --
	(218.74, 28.34) --
	(219.20, 28.33) --
	(219.65, 28.31) --
	(220.11, 28.30) --
	(220.57, 28.29) --
	(221.03, 28.28) --
	(221.48, 28.27) --
	(221.94, 28.25) --
	(222.40, 28.24) --
	(222.86, 28.23) --
	(223.31, 28.22) --
	(223.77, 28.21) --
	(224.23, 28.20) --
	(224.69, 28.19) --
	(225.15, 28.18) --
	(225.60, 28.17) --
	(226.06, 28.16) --
	(226.52, 28.15) --
	(226.98, 28.14) --
	(227.43, 28.13) --
	(227.89, 28.12) --
	(228.35, 28.11) --
	(228.81, 28.10) --
	(229.26, 28.09) --
	(229.72, 28.08) --
	(230.18, 28.07) --
	(230.64, 28.06) --
	(231.10, 28.06) --
	(231.55, 28.05) --
	(232.01, 28.04) --
	(232.47, 28.03) --
	(232.93, 28.02) --
	(233.38, 28.02) --
	(233.84, 28.01) --
	(234.30, 28.00) --
	(234.76, 27.99) --
	(235.21, 27.99) --
	(235.67, 27.98) --
	(236.13, 27.97) --
	(236.59, 27.97) --
	(237.05, 27.96) --
	(237.50, 27.95) --
	(237.96, 27.95) --
	(238.42, 27.94) --
	(238.88, 27.93) --
	(239.33, 27.93) --
	(239.79, 27.92) --
	(240.25, 27.92) --
	(240.71, 27.91) --
	(241.16, 27.91) --
	(241.62, 27.90) --
	(242.08, 27.90) --
	(242.54, 27.89) --
	(243.00, 27.89) --
	(243.45, 27.88) --
	(243.91, 27.88) --
	(244.37, 27.87) --
	(244.83, 27.87) --
	(245.28, 27.86) --
	(245.74, 27.86) --
	(246.20, 27.85) --
	(246.66, 27.85) --
	(247.11, 27.84) --
	(247.57, 27.84) --
	(248.03, 27.84) --
	(248.49, 27.83) --
	(248.94, 27.83);

\path[] ( 15.06, 44.89) --
	( 15.52, 49.16) --
	( 15.98, 53.83) --
	( 16.44, 58.80) --
	( 16.90, 63.93) --
	( 17.35, 69.09) --
	( 17.81, 74.14) --
	( 18.27, 79.03) --
	( 18.73, 83.73) --
	( 19.18, 88.28) --
	( 19.64, 92.73) --
	( 20.10, 97.16) --
	( 20.56,101.62) --
	( 21.01,106.14) --
	( 21.47,110.68) --
	( 21.93,115.14) --
	( 22.39,119.35) --
	( 22.85,123.10) --
	( 23.30,126.16) --
	( 23.76,128.27) --
	( 24.22,129.20) --
	( 24.68,128.88) --
	( 25.13,127.29) --
	( 25.59,124.46) --
	( 26.05,120.52) --
	( 26.51,115.66) --
	( 26.96,110.09) --
	( 27.42,104.07) --
	( 27.88, 97.84) --
	( 28.34, 91.64) --
	( 28.80, 85.64) --
	( 29.25, 79.99) --
	( 29.71, 74.77) --
	( 30.17, 70.02) --
	( 30.63, 65.74) --
	( 31.08, 61.85) --
	( 31.54, 58.33) --
	( 32.00, 55.11) --
	( 32.46, 52.16) --
	( 32.91, 49.45) --
	( 33.37, 46.95) --
	( 33.83, 44.64) --
	( 34.29, 42.50) --
	( 34.75, 40.52) --
	( 35.20, 38.69) --
	( 35.66, 37.00) --
	( 36.12, 35.45) --
	( 36.58, 34.06) --
	( 37.03, 32.83) --
	( 37.49, 31.75) --
	( 37.95, 30.83) --
	( 38.41, 30.05) --
	( 38.86, 29.43) --
	( 39.32, 28.93) --
	( 39.78, 28.55) --
	( 40.24, 28.27) --
	( 40.70, 28.06) --
	( 41.15, 27.92) --
	( 41.61, 27.83) --
	( 42.07, 27.77) --
	( 42.53, 27.74) --
	( 42.98, 27.72) --
	( 43.44, 27.70) --
	( 43.90, 27.70) --
	( 44.36, 27.69) --
	( 44.81, 27.69) --
	( 45.27, 27.69) --
	( 45.73, 27.69) --
	( 46.19, 27.69) --
	( 46.65, 27.69) --
	( 47.10, 27.69) --
	( 47.56, 27.69) --
	( 48.02, 27.69) --
	( 48.48, 27.69) --
	( 48.93, 27.69) --
	( 49.39, 27.69) --
	( 49.85, 27.69) --
	( 50.31, 27.69) --
	( 50.76, 27.69) --
	( 51.22, 27.69) --
	( 51.68, 27.69) --
	( 52.14, 27.69) --
	( 52.60, 27.69) --
	( 53.05, 27.69) --
	( 53.51, 27.69) --
	( 53.97, 27.69) --
	( 54.43, 27.69) --
	( 54.88, 27.69) --
	( 55.34, 27.69) --
	( 55.80, 27.69) --
	( 56.26, 27.69) --
	( 56.71, 27.69) --
	( 57.17, 27.69) --
	( 57.63, 27.69) --
	( 58.09, 27.69) --
	( 58.55, 27.69) --
	( 59.00, 27.69) --
	( 59.46, 27.69) --
	( 59.92, 27.69) --
	( 60.38, 27.69) --
	( 60.83, 27.69) --
	( 61.29, 27.69) --
	( 61.75, 27.69) --
	( 62.21, 27.69) --
	( 62.66, 27.69) --
	( 63.12, 27.69) --
	( 63.58, 27.69) --
	( 64.04, 27.69) --
	( 64.50, 27.69) --
	( 64.95, 27.69) --
	( 65.41, 27.69) --
	( 65.87, 27.69) --
	( 66.33, 27.69) --
	( 66.78, 27.69) --
	( 67.24, 27.69) --
	( 67.70, 27.69) --
	( 68.16, 27.69) --
	( 68.61, 27.69) --
	( 69.07, 27.69) --
	( 69.53, 27.69) --
	( 69.99, 27.69) --
	( 70.45, 27.69) --
	( 70.90, 27.69) --
	( 71.36, 27.69) --
	( 71.82, 27.69) --
	( 72.28, 27.69) --
	( 72.73, 27.69) --
	( 73.19, 27.69) --
	( 73.65, 27.69) --
	( 74.11, 27.69) --
	( 74.56, 27.69) --
	( 75.02, 27.69) --
	( 75.48, 27.69) --
	( 75.94, 27.69) --
	( 76.40, 27.69) --
	( 76.85, 27.69) --
	( 77.31, 27.69) --
	( 77.77, 27.69) --
	( 78.23, 27.69) --
	( 78.68, 27.69) --
	( 79.14, 27.69) --
	( 79.60, 27.69) --
	( 80.06, 27.69) --
	( 80.51, 27.69) --
	( 80.97, 27.69) --
	( 81.43, 27.69) --
	( 81.89, 27.69) --
	( 82.35, 27.69) --
	( 82.80, 27.69) --
	( 83.26, 27.69) --
	( 83.72, 27.69) --
	( 84.18, 27.69) --
	( 84.63, 27.69) --
	( 85.09, 27.69) --
	( 85.55, 27.69) --
	( 86.01, 27.69) --
	( 86.46, 27.69) --
	( 86.92, 27.69) --
	( 87.38, 27.69) --
	( 87.84, 27.69) --
	( 88.30, 27.69) --
	( 88.75, 27.69) --
	( 89.21, 27.69) --
	( 89.67, 27.69) --
	( 90.13, 27.69) --
	( 90.58, 27.69) --
	( 91.04, 27.69) --
	( 91.50, 27.69) --
	( 91.96, 27.69) --
	( 92.41, 27.69) --
	( 92.87, 27.69) --
	( 93.33, 27.69) --
	( 93.79, 27.69) --
	( 94.25, 27.69) --
	( 94.70, 27.69) --
	( 95.16, 27.69) --
	( 95.62, 27.69) --
	( 96.08, 27.69) --
	( 96.53, 27.69) --
	( 96.99, 27.69) --
	( 97.45, 27.69) --
	( 97.91, 27.69) --
	( 98.36, 27.69) --
	( 98.82, 27.69) --
	( 99.28, 27.69) --
	( 99.74, 27.69) --
	(100.20, 27.69) --
	(100.65, 27.69) --
	(101.11, 27.69) --
	(101.57, 27.69) --
	(102.03, 27.69) --
	(102.48, 27.69) --
	(102.94, 27.69) --
	(103.40, 27.69) --
	(103.86, 27.69) --
	(104.31, 27.69) --
	(104.77, 27.69) --
	(105.23, 27.69) --
	(105.69, 27.69) --
	(106.15, 27.69) --
	(106.60, 27.69) --
	(107.06, 27.69) --
	(107.52, 27.69) --
	(107.98, 27.69) --
	(108.43, 27.69) --
	(108.89, 27.69) --
	(109.35, 27.69) --
	(109.81, 27.69) --
	(110.26, 27.69) --
	(110.72, 27.69) --
	(111.18, 27.69) --
	(111.64, 27.69) --
	(112.10, 27.69) --
	(112.55, 27.69) --
	(113.01, 27.69) --
	(113.47, 27.69) --
	(113.93, 27.69) --
	(114.38, 27.69) --
	(114.84, 27.69) --
	(115.30, 27.69) --
	(115.76, 27.69) --
	(116.21, 27.69) --
	(116.67, 27.69) --
	(117.13, 27.69) --
	(117.59, 27.69) --
	(118.05, 27.69) --
	(118.50, 27.69) --
	(118.96, 27.69) --
	(119.42, 27.69) --
	(119.88, 27.69) --
	(120.33, 27.69) --
	(120.79, 27.69) --
	(121.25, 27.69) --
	(121.71, 27.69) --
	(122.16, 27.69) --
	(122.62, 27.69) --
	(123.08, 27.69) --
	(123.54, 27.69) --
	(124.00, 27.69) --
	(124.45, 27.69) --
	(124.91, 27.69) --
	(125.37, 27.69) --
	(125.83, 27.69) --
	(126.28, 27.69) --
	(126.74, 27.69) --
	(127.20, 27.69) --
	(127.66, 27.69) --
	(128.11, 27.69) --
	(128.57, 27.69) --
	(129.03, 27.69) --
	(129.49, 27.69) --
	(129.95, 27.69) --
	(130.40, 27.69) --
	(130.86, 27.69) --
	(131.32, 27.69) --
	(131.78, 27.69) --
	(132.23, 27.69) --
	(132.69, 27.69) --
	(133.15, 27.69) --
	(133.61, 27.69) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.69) --
	(207.75, 27.69) --
	(208.21, 27.69) --
	(208.67, 27.69) --
	(209.13, 27.69) --
	(209.58, 27.69) --
	(210.04, 27.69) --
	(210.50, 27.69) --
	(210.96, 27.69) --
	(211.41, 27.69) --
	(211.87, 27.69) --
	(212.33, 27.69) --
	(212.79, 27.69) --
	(213.25, 27.69) --
	(213.70, 27.69) --
	(214.16, 27.69) --
	(214.62, 27.69) --
	(215.08, 27.69) --
	(215.53, 27.69) --
	(215.99, 27.69) --
	(216.45, 27.69) --
	(216.91, 27.69) --
	(217.36, 27.69) --
	(217.82, 27.69) --
	(218.28, 27.69) --
	(218.74, 27.69) --
	(219.20, 27.69) --
	(219.65, 27.69) --
	(220.11, 27.69) --
	(220.57, 27.69) --
	(221.03, 27.69) --
	(221.48, 27.69) --
	(221.94, 27.69) --
	(222.40, 27.69) --
	(222.86, 27.69) --
	(223.31, 27.69) --
	(223.77, 27.69) --
	(224.23, 27.69) --
	(224.69, 27.69) --
	(225.15, 27.69) --
	(225.60, 27.69) --
	(226.06, 27.69) --
	(226.52, 27.69) --
	(226.98, 27.69) --
	(227.43, 27.69) --
	(227.89, 27.69) --
	(228.35, 27.69) --
	(228.81, 27.69) --
	(229.26, 27.69) --
	(229.72, 27.69) --
	(230.18, 27.69) --
	(230.64, 27.69) --
	(231.10, 27.69) --
	(231.55, 27.69) --
	(232.01, 27.69) --
	(232.47, 27.69) --
	(232.93, 27.69) --
	(233.38, 27.69) --
	(233.84, 27.69) --
	(234.30, 27.69) --
	(234.76, 27.69) --
	(235.21, 27.69) --
	(235.67, 27.69) --
	(236.13, 27.69) --
	(236.59, 27.69) --
	(237.05, 27.69) --
	(237.50, 27.69) --
	(237.96, 27.69) --
	(238.42, 27.69) --
	(238.88, 27.69) --
	(239.33, 27.69) --
	(239.79, 27.69) --
	(240.25, 27.69) --
	(240.71, 27.69) --
	(241.16, 27.69) --
	(241.62, 27.69) --
	(242.08, 27.69) --
	(242.54, 27.69) --
	(243.00, 27.69) --
	(243.45, 27.69) --
	(243.91, 27.69) --
	(244.37, 27.69) --
	(244.83, 27.69) --
	(245.28, 27.69) --
	(245.74, 27.69) --
	(246.20, 27.69) --
	(246.66, 27.69) --
	(247.11, 27.69) --
	(247.57, 27.69) --
	(248.03, 27.69) --
	(248.49, 27.69) --
	(248.94, 27.69) --
	(248.94, 27.69) --
	(248.49, 27.69) --
	(248.03, 27.69) --
	(247.57, 27.69) --
	(247.11, 27.69) --
	(246.66, 27.69) --
	(246.20, 27.69) --
	(245.74, 27.69) --
	(245.28, 27.69) --
	(244.83, 27.69) --
	(244.37, 27.69) --
	(243.91, 27.69) --
	(243.45, 27.69) --
	(243.00, 27.69) --
	(242.54, 27.69) --
	(242.08, 27.69) --
	(241.62, 27.69) --
	(241.16, 27.69) --
	(240.71, 27.69) --
	(240.25, 27.69) --
	(239.79, 27.69) --
	(239.33, 27.69) --
	(238.88, 27.69) --
	(238.42, 27.69) --
	(237.96, 27.69) --
	(237.50, 27.69) --
	(237.05, 27.69) --
	(236.59, 27.69) --
	(236.13, 27.69) --
	(235.67, 27.69) --
	(235.21, 27.69) --
	(234.76, 27.69) --
	(234.30, 27.69) --
	(233.84, 27.69) --
	(233.38, 27.69) --
	(232.93, 27.69) --
	(232.47, 27.69) --
	(232.01, 27.69) --
	(231.55, 27.69) --
	(231.10, 27.69) --
	(230.64, 27.69) --
	(230.18, 27.69) --
	(229.72, 27.69) --
	(229.26, 27.69) --
	(228.81, 27.69) --
	(228.35, 27.69) --
	(227.89, 27.69) --
	(227.43, 27.69) --
	(226.98, 27.69) --
	(226.52, 27.69) --
	(226.06, 27.69) --
	(225.60, 27.69) --
	(225.15, 27.69) --
	(224.69, 27.69) --
	(224.23, 27.69) --
	(223.77, 27.69) --
	(223.31, 27.69) --
	(222.86, 27.69) --
	(222.40, 27.69) --
	(221.94, 27.69) --
	(221.48, 27.69) --
	(221.03, 27.69) --
	(220.57, 27.69) --
	(220.11, 27.69) --
	(219.65, 27.69) --
	(219.20, 27.69) --
	(218.74, 27.69) --
	(218.28, 27.69) --
	(217.82, 27.69) --
	(217.36, 27.69) --
	(216.91, 27.69) --
	(216.45, 27.69) --
	(215.99, 27.69) --
	(215.53, 27.69) --
	(215.08, 27.69) --
	(214.62, 27.69) --
	(214.16, 27.69) --
	(213.70, 27.69) --
	(213.25, 27.69) --
	(212.79, 27.69) --
	(212.33, 27.69) --
	(211.87, 27.69) --
	(211.41, 27.69) --
	(210.96, 27.69) --
	(210.50, 27.69) --
	(210.04, 27.69) --
	(209.58, 27.69) --
	(209.13, 27.69) --
	(208.67, 27.69) --
	(208.21, 27.69) --
	(207.75, 27.69) --
	(207.30, 27.69) --
	(206.84, 27.69) --
	(206.38, 27.69) --
	(205.92, 27.69) --
	(205.46, 27.69) --
	(205.01, 27.69) --
	(204.55, 27.69) --
	(204.09, 27.69) --
	(203.63, 27.69) --
	(203.18, 27.69) --
	(202.72, 27.69) --
	(202.26, 27.69) --
	(201.80, 27.69) --
	(201.35, 27.69) --
	(200.89, 27.69) --
	(200.43, 27.69) --
	(199.97, 27.69) --
	(199.51, 27.69) --
	(199.06, 27.69) --
	(198.60, 27.69) --
	(198.14, 27.69) --
	(197.68, 27.69) --
	(197.23, 27.69) --
	(196.77, 27.69) --
	(196.31, 27.69) --
	(195.85, 27.69) --
	(195.40, 27.69) --
	(194.94, 27.69) --
	(194.48, 27.69) --
	(194.02, 27.69) --
	(193.56, 27.69) --
	(193.11, 27.69) --
	(192.65, 27.69) --
	(192.19, 27.69) --
	(191.73, 27.69) --
	(191.28, 27.69) --
	(190.82, 27.69) --
	(190.36, 27.69) --
	(189.90, 27.69) --
	(189.45, 27.69) --
	(188.99, 27.69) --
	(188.53, 27.69) --
	(188.07, 27.69) --
	(187.61, 27.69) --
	(187.16, 27.69) --
	(186.70, 27.69) --
	(186.24, 27.69) --
	(185.78, 27.69) --
	(185.33, 27.69) --
	(184.87, 27.69) --
	(184.41, 27.69) --
	(183.95, 27.69) --
	(183.50, 27.69) --
	(183.04, 27.69) --
	(182.58, 27.69) --
	(182.12, 27.69) --
	(181.66, 27.69) --
	(181.21, 27.69) --
	(180.75, 27.69) --
	(180.29, 27.69) --
	(179.83, 27.69) --
	(179.38, 27.69) --
	(178.92, 27.69) --
	(178.46, 27.69) --
	(178.00, 27.69) --
	(177.55, 27.69) --
	(177.09, 27.69) --
	(176.63, 27.69) --
	(176.17, 27.69) --
	(175.71, 27.69) --
	(175.26, 27.69) --
	(174.80, 27.69) --
	(174.34, 27.69) --
	(173.88, 27.69) --
	(173.43, 27.69) --
	(172.97, 27.69) --
	(172.51, 27.69) --
	(172.05, 27.69) --
	(171.60, 27.69) --
	(171.14, 27.69) --
	(170.68, 27.69) --
	(170.22, 27.69) --
	(169.76, 27.69) --
	(169.31, 27.69) --
	(168.85, 27.69) --
	(168.39, 27.69) --
	(167.93, 27.69) --
	(167.48, 27.69) --
	(167.02, 27.69) --
	(166.56, 27.69) --
	(166.10, 27.69) --
	(165.65, 27.69) --
	(165.19, 27.69) --
	(164.73, 27.69) --
	(164.27, 27.69) --
	(163.81, 27.69) --
	(163.36, 27.69) --
	(162.90, 27.69) --
	(162.44, 27.69) --
	(161.98, 27.69) --
	(161.53, 27.69) --
	(161.07, 27.69) --
	(160.61, 27.69) --
	(160.15, 27.69) --
	(159.70, 27.69) --
	(159.24, 27.69) --
	(158.78, 27.69) --
	(158.32, 27.69) --
	(157.86, 27.69) --
	(157.41, 27.69) --
	(156.95, 27.69) --
	(156.49, 27.69) --
	(156.03, 27.69) --
	(155.58, 27.69) --
	(155.12, 27.69) --
	(154.66, 27.69) --
	(154.20, 27.69) --
	(153.75, 27.69) --
	(153.29, 27.69) --
	(152.83, 27.69) --
	(152.37, 27.69) --
	(151.91, 27.69) --
	(151.46, 27.69) --
	(151.00, 27.69) --
	(150.54, 27.69) --
	(150.08, 27.69) --
	(149.63, 27.69) --
	(149.17, 27.69) --
	(148.71, 27.69) --
	(148.25, 27.69) --
	(147.80, 27.69) --
	(147.34, 27.69) --
	(146.88, 27.69) --
	(146.42, 27.69) --
	(145.96, 27.69) --
	(145.51, 27.69) --
	(145.05, 27.69) --
	(144.59, 27.69) --
	(144.13, 27.69) --
	(143.68, 27.69) --
	(143.22, 27.69) --
	(142.76, 27.69) --
	(142.30, 27.69) --
	(141.85, 27.69) --
	(141.39, 27.69) --
	(140.93, 27.69) --
	(140.47, 27.69) --
	(140.01, 27.69) --
	(139.56, 27.69) --
	(139.10, 27.69) --
	(138.64, 27.69) --
	(138.18, 27.69) --
	(137.73, 27.69) --
	(137.27, 27.69) --
	(136.81, 27.69) --
	(136.35, 27.69) --
	(135.90, 27.69) --
	(135.44, 27.69) --
	(134.98, 27.69) --
	(134.52, 27.69) --
	(134.06, 27.69) --
	(133.61, 27.69) --
	(133.15, 27.69) --
	(132.69, 27.69) --
	(132.23, 27.69) --
	(131.78, 27.69) --
	(131.32, 27.69) --
	(130.86, 27.69) --
	(130.40, 27.69) --
	(129.95, 27.69) --
	(129.49, 27.69) --
	(129.03, 27.69) --
	(128.57, 27.69) --
	(128.11, 27.69) --
	(127.66, 27.69) --
	(127.20, 27.69) --
	(126.74, 27.69) --
	(126.28, 27.69) --
	(125.83, 27.69) --
	(125.37, 27.69) --
	(124.91, 27.69) --
	(124.45, 27.69) --
	(124.00, 27.69) --
	(123.54, 27.69) --
	(123.08, 27.69) --
	(122.62, 27.69) --
	(122.16, 27.69) --
	(121.71, 27.69) --
	(121.25, 27.69) --
	(120.79, 27.69) --
	(120.33, 27.69) --
	(119.88, 27.69) --
	(119.42, 27.69) --
	(118.96, 27.69) --
	(118.50, 27.69) --
	(118.05, 27.69) --
	(117.59, 27.69) --
	(117.13, 27.69) --
	(116.67, 27.69) --
	(116.21, 27.69) --
	(115.76, 27.69) --
	(115.30, 27.69) --
	(114.84, 27.69) --
	(114.38, 27.69) --
	(113.93, 27.69) --
	(113.47, 27.69) --
	(113.01, 27.69) --
	(112.55, 27.69) --
	(112.10, 27.69) --
	(111.64, 27.69) --
	(111.18, 27.69) --
	(110.72, 27.69) --
	(110.26, 27.69) --
	(109.81, 27.69) --
	(109.35, 27.69) --
	(108.89, 27.69) --
	(108.43, 27.69) --
	(107.98, 27.69) --
	(107.52, 27.69) --
	(107.06, 27.69) --
	(106.60, 27.69) --
	(106.15, 27.69) --
	(105.69, 27.69) --
	(105.23, 27.69) --
	(104.77, 27.69) --
	(104.31, 27.69) --
	(103.86, 27.69) --
	(103.40, 27.69) --
	(102.94, 27.69) --
	(102.48, 27.69) --
	(102.03, 27.69) --
	(101.57, 27.69) --
	(101.11, 27.69) --
	(100.65, 27.69) --
	(100.20, 27.69) --
	( 99.74, 27.69) --
	( 99.28, 27.69) --
	( 98.82, 27.69) --
	( 98.36, 27.69) --
	( 97.91, 27.69) --
	( 97.45, 27.69) --
	( 96.99, 27.69) --
	( 96.53, 27.69) --
	( 96.08, 27.69) --
	( 95.62, 27.69) --
	( 95.16, 27.69) --
	( 94.70, 27.69) --
	( 94.25, 27.69) --
	( 93.79, 27.69) --
	( 93.33, 27.69) --
	( 92.87, 27.69) --
	( 92.41, 27.69) --
	( 91.96, 27.69) --
	( 91.50, 27.69) --
	( 91.04, 27.69) --
	( 90.58, 27.69) --
	( 90.13, 27.69) --
	( 89.67, 27.69) --
	( 89.21, 27.69) --
	( 88.75, 27.69) --
	( 88.30, 27.69) --
	( 87.84, 27.69) --
	( 87.38, 27.69) --
	( 86.92, 27.69) --
	( 86.46, 27.69) --
	( 86.01, 27.69) --
	( 85.55, 27.69) --
	( 85.09, 27.69) --
	( 84.63, 27.69) --
	( 84.18, 27.69) --
	( 83.72, 27.69) --
	( 83.26, 27.69) --
	( 82.80, 27.69) --
	( 82.35, 27.69) --
	( 81.89, 27.69) --
	( 81.43, 27.69) --
	( 80.97, 27.69) --
	( 80.51, 27.69) --
	( 80.06, 27.69) --
	( 79.60, 27.69) --
	( 79.14, 27.69) --
	( 78.68, 27.69) --
	( 78.23, 27.69) --
	( 77.77, 27.69) --
	( 77.31, 27.69) --
	( 76.85, 27.69) --
	( 76.40, 27.69) --
	( 75.94, 27.69) --
	( 75.48, 27.69) --
	( 75.02, 27.69) --
	( 74.56, 27.69) --
	( 74.11, 27.69) --
	( 73.65, 27.69) --
	( 73.19, 27.69) --
	( 72.73, 27.69) --
	( 72.28, 27.69) --
	( 71.82, 27.69) --
	( 71.36, 27.69) --
	( 70.90, 27.69) --
	( 70.45, 27.69) --
	( 69.99, 27.69) --
	( 69.53, 27.69) --
	( 69.07, 27.69) --
	( 68.61, 27.69) --
	( 68.16, 27.69) --
	( 67.70, 27.69) --
	( 67.24, 27.69) --
	( 66.78, 27.69) --
	( 66.33, 27.69) --
	( 65.87, 27.69) --
	( 65.41, 27.69) --
	( 64.95, 27.69) --
	( 64.50, 27.69) --
	( 64.04, 27.69) --
	( 63.58, 27.69) --
	( 63.12, 27.69) --
	( 62.66, 27.69) --
	( 62.21, 27.69) --
	( 61.75, 27.69) --
	( 61.29, 27.69) --
	( 60.83, 27.69) --
	( 60.38, 27.69) --
	( 59.92, 27.69) --
	( 59.46, 27.69) --
	( 59.00, 27.69) --
	( 58.55, 27.69) --
	( 58.09, 27.69) --
	( 57.63, 27.69) --
	( 57.17, 27.69) --
	( 56.71, 27.69) --
	( 56.26, 27.69) --
	( 55.80, 27.69) --
	( 55.34, 27.69) --
	( 54.88, 27.69) --
	( 54.43, 27.69) --
	( 53.97, 27.69) --
	( 53.51, 27.69) --
	( 53.05, 27.69) --
	( 52.60, 27.69) --
	( 52.14, 27.69) --
	( 51.68, 27.69) --
	( 51.22, 27.69) --
	( 50.76, 27.69) --
	( 50.31, 27.69) --
	( 49.85, 27.69) --
	( 49.39, 27.69) --
	( 48.93, 27.69) --
	( 48.48, 27.69) --
	( 48.02, 27.69) --
	( 47.56, 27.69) --
	( 47.10, 27.69) --
	( 46.65, 27.69) --
	( 46.19, 27.69) --
	( 45.73, 27.69) --
	( 45.27, 27.69) --
	( 44.81, 27.69) --
	( 44.36, 27.69) --
	( 43.90, 27.69) --
	( 43.44, 27.69) --
	( 42.98, 27.69) --
	( 42.53, 27.69) --
	( 42.07, 27.69) --
	( 41.61, 27.69) --
	( 41.15, 27.69) --
	( 40.70, 27.69) --
	( 40.24, 27.69) --
	( 39.78, 27.69) --
	( 39.32, 27.69) --
	( 38.86, 27.69) --
	( 38.41, 27.69) --
	( 37.95, 27.69) --
	( 37.49, 27.69) --
	( 37.03, 27.69) --
	( 36.58, 27.69) --
	( 36.12, 27.69) --
	( 35.66, 27.69) --
	( 35.20, 27.69) --
	( 34.75, 27.69) --
	( 34.29, 27.69) --
	( 33.83, 27.69) --
	( 33.37, 27.69) --
	( 32.91, 27.69) --
	( 32.46, 27.69) --
	( 32.00, 27.69) --
	( 31.54, 27.69) --
	( 31.08, 27.69) --
	( 30.63, 27.69) --
	( 30.17, 27.69) --
	( 29.71, 27.69) --
	( 29.25, 27.69) --
	( 28.80, 27.69) --
	( 28.34, 27.69) --
	( 27.88, 27.69) --
	( 27.42, 27.69) --
	( 26.96, 27.69) --
	( 26.51, 27.69) --
	( 26.05, 27.69) --
	( 25.59, 27.69) --
	( 25.13, 27.69) --
	( 24.68, 27.69) --
	( 24.22, 27.69) --
	( 23.76, 27.69) --
	( 23.30, 27.69) --
	( 22.85, 27.69) --
	( 22.39, 27.69) --
	( 21.93, 27.69) --
	( 21.47, 27.69) --
	( 21.01, 27.69) --
	( 20.56, 27.69) --
	( 20.10, 27.69) --
	( 19.64, 27.69) --
	( 19.18, 27.69) --
	( 18.73, 27.69) --
	( 18.27, 27.69) --
	( 17.81, 27.69) --
	( 17.35, 27.69) --
	( 16.90, 27.69) --
	( 16.44, 27.69) --
	( 15.98, 27.69) --
	( 15.52, 27.69) --
	( 15.06, 27.69) --
	( 15.06, 44.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 15.06, 44.89) --
	( 15.52, 49.16) --
	( 15.98, 53.83) --
	( 16.44, 58.80) --
	( 16.90, 63.93) --
	( 17.35, 69.09) --
	( 17.81, 74.14) --
	( 18.27, 79.03) --
	( 18.73, 83.73) --
	( 19.18, 88.28) --
	( 19.64, 92.73) --
	( 20.10, 97.16) --
	( 20.56,101.62) --
	( 21.01,106.14) --
	( 21.47,110.68) --
	( 21.93,115.14) --
	( 22.39,119.35) --
	( 22.85,123.10) --
	( 23.30,126.16) --
	( 23.76,128.27) --
	( 24.22,129.20) --
	( 24.68,128.88) --
	( 25.13,127.29) --
	( 25.59,124.46) --
	( 26.05,120.52) --
	( 26.51,115.66) --
	( 26.96,110.09) --
	( 27.42,104.07) --
	( 27.88, 97.84) --
	( 28.34, 91.64) --
	( 28.80, 85.64) --
	( 29.25, 79.99) --
	( 29.71, 74.77) --
	( 30.17, 70.02) --
	( 30.63, 65.74) --
	( 31.08, 61.85) --
	( 31.54, 58.33) --
	( 32.00, 55.11) --
	( 32.46, 52.16) --
	( 32.91, 49.45) --
	( 33.37, 46.95) --
	( 33.83, 44.64) --
	( 34.29, 42.50) --
	( 34.75, 40.52) --
	( 35.20, 38.69) --
	( 35.66, 37.00) --
	( 36.12, 35.45) --
	( 36.58, 34.06) --
	( 37.03, 32.83) --
	( 37.49, 31.75) --
	( 37.95, 30.83) --
	( 38.41, 30.05) --
	( 38.86, 29.43) --
	( 39.32, 28.93) --
	( 39.78, 28.55) --
	( 40.24, 28.27) --
	( 40.70, 28.06) --
	( 41.15, 27.92) --
	( 41.61, 27.83) --
	( 42.07, 27.77) --
	( 42.53, 27.74) --
	( 42.98, 27.72) --
	( 43.44, 27.70) --
	( 43.90, 27.70) --
	( 44.36, 27.69) --
	( 44.81, 27.69) --
	( 45.27, 27.69) --
	( 45.73, 27.69) --
	( 46.19, 27.69) --
	( 46.65, 27.69) --
	( 47.10, 27.69) --
	( 47.56, 27.69) --
	( 48.02, 27.69) --
	( 48.48, 27.69) --
	( 48.93, 27.69) --
	( 49.39, 27.69) --
	( 49.85, 27.69) --
	( 50.31, 27.69) --
	( 50.76, 27.69) --
	( 51.22, 27.69) --
	( 51.68, 27.69) --
	( 52.14, 27.69) --
	( 52.60, 27.69) --
	( 53.05, 27.69) --
	( 53.51, 27.69) --
	( 53.97, 27.69) --
	( 54.43, 27.69) --
	( 54.88, 27.69) --
	( 55.34, 27.69) --
	( 55.80, 27.69) --
	( 56.26, 27.69) --
	( 56.71, 27.69) --
	( 57.17, 27.69) --
	( 57.63, 27.69) --
	( 58.09, 27.69) --
	( 58.55, 27.69) --
	( 59.00, 27.69) --
	( 59.46, 27.69) --
	( 59.92, 27.69) --
	( 60.38, 27.69) --
	( 60.83, 27.69) --
	( 61.29, 27.69) --
	( 61.75, 27.69) --
	( 62.21, 27.69) --
	( 62.66, 27.69) --
	( 63.12, 27.69) --
	( 63.58, 27.69) --
	( 64.04, 27.69) --
	( 64.50, 27.69) --
	( 64.95, 27.69) --
	( 65.41, 27.69) --
	( 65.87, 27.69) --
	( 66.33, 27.69) --
	( 66.78, 27.69) --
	( 67.24, 27.69) --
	( 67.70, 27.69) --
	( 68.16, 27.69) --
	( 68.61, 27.69) --
	( 69.07, 27.69) --
	( 69.53, 27.69) --
	( 69.99, 27.69) --
	( 70.45, 27.69) --
	( 70.90, 27.69) --
	( 71.36, 27.69) --
	( 71.82, 27.69) --
	( 72.28, 27.69) --
	( 72.73, 27.69) --
	( 73.19, 27.69) --
	( 73.65, 27.69) --
	( 74.11, 27.69) --
	( 74.56, 27.69) --
	( 75.02, 27.69) --
	( 75.48, 27.69) --
	( 75.94, 27.69) --
	( 76.40, 27.69) --
	( 76.85, 27.69) --
	( 77.31, 27.69) --
	( 77.77, 27.69) --
	( 78.23, 27.69) --
	( 78.68, 27.69) --
	( 79.14, 27.69) --
	( 79.60, 27.69) --
	( 80.06, 27.69) --
	( 80.51, 27.69) --
	( 80.97, 27.69) --
	( 81.43, 27.69) --
	( 81.89, 27.69) --
	( 82.35, 27.69) --
	( 82.80, 27.69) --
	( 83.26, 27.69) --
	( 83.72, 27.69) --
	( 84.18, 27.69) --
	( 84.63, 27.69) --
	( 85.09, 27.69) --
	( 85.55, 27.69) --
	( 86.01, 27.69) --
	( 86.46, 27.69) --
	( 86.92, 27.69) --
	( 87.38, 27.69) --
	( 87.84, 27.69) --
	( 88.30, 27.69) --
	( 88.75, 27.69) --
	( 89.21, 27.69) --
	( 89.67, 27.69) --
	( 90.13, 27.69) --
	( 90.58, 27.69) --
	( 91.04, 27.69) --
	( 91.50, 27.69) --
	( 91.96, 27.69) --
	( 92.41, 27.69) --
	( 92.87, 27.69) --
	( 93.33, 27.69) --
	( 93.79, 27.69) --
	( 94.25, 27.69) --
	( 94.70, 27.69) --
	( 95.16, 27.69) --
	( 95.62, 27.69) --
	( 96.08, 27.69) --
	( 96.53, 27.69) --
	( 96.99, 27.69) --
	( 97.45, 27.69) --
	( 97.91, 27.69) --
	( 98.36, 27.69) --
	( 98.82, 27.69) --
	( 99.28, 27.69) --
	( 99.74, 27.69) --
	(100.20, 27.69) --
	(100.65, 27.69) --
	(101.11, 27.69) --
	(101.57, 27.69) --
	(102.03, 27.69) --
	(102.48, 27.69) --
	(102.94, 27.69) --
	(103.40, 27.69) --
	(103.86, 27.69) --
	(104.31, 27.69) --
	(104.77, 27.69) --
	(105.23, 27.69) --
	(105.69, 27.69) --
	(106.15, 27.69) --
	(106.60, 27.69) --
	(107.06, 27.69) --
	(107.52, 27.69) --
	(107.98, 27.69) --
	(108.43, 27.69) --
	(108.89, 27.69) --
	(109.35, 27.69) --
	(109.81, 27.69) --
	(110.26, 27.69) --
	(110.72, 27.69) --
	(111.18, 27.69) --
	(111.64, 27.69) --
	(112.10, 27.69) --
	(112.55, 27.69) --
	(113.01, 27.69) --
	(113.47, 27.69) --
	(113.93, 27.69) --
	(114.38, 27.69) --
	(114.84, 27.69) --
	(115.30, 27.69) --
	(115.76, 27.69) --
	(116.21, 27.69) --
	(116.67, 27.69) --
	(117.13, 27.69) --
	(117.59, 27.69) --
	(118.05, 27.69) --
	(118.50, 27.69) --
	(118.96, 27.69) --
	(119.42, 27.69) --
	(119.88, 27.69) --
	(120.33, 27.69) --
	(120.79, 27.69) --
	(121.25, 27.69) --
	(121.71, 27.69) --
	(122.16, 27.69) --
	(122.62, 27.69) --
	(123.08, 27.69) --
	(123.54, 27.69) --
	(124.00, 27.69) --
	(124.45, 27.69) --
	(124.91, 27.69) --
	(125.37, 27.69) --
	(125.83, 27.69) --
	(126.28, 27.69) --
	(126.74, 27.69) --
	(127.20, 27.69) --
	(127.66, 27.69) --
	(128.11, 27.69) --
	(128.57, 27.69) --
	(129.03, 27.69) --
	(129.49, 27.69) --
	(129.95, 27.69) --
	(130.40, 27.69) --
	(130.86, 27.69) --
	(131.32, 27.69) --
	(131.78, 27.69) --
	(132.23, 27.69) --
	(132.69, 27.69) --
	(133.15, 27.69) --
	(133.61, 27.69) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.69) --
	(207.75, 27.69) --
	(208.21, 27.69) --
	(208.67, 27.69) --
	(209.13, 27.69) --
	(209.58, 27.69) --
	(210.04, 27.69) --
	(210.50, 27.69) --
	(210.96, 27.69) --
	(211.41, 27.69) --
	(211.87, 27.69) --
	(212.33, 27.69) --
	(212.79, 27.69) --
	(213.25, 27.69) --
	(213.70, 27.69) --
	(214.16, 27.69) --
	(214.62, 27.69) --
	(215.08, 27.69) --
	(215.53, 27.69) --
	(215.99, 27.69) --
	(216.45, 27.69) --
	(216.91, 27.69) --
	(217.36, 27.69) --
	(217.82, 27.69) --
	(218.28, 27.69) --
	(218.74, 27.69) --
	(219.20, 27.69) --
	(219.65, 27.69) --
	(220.11, 27.69) --
	(220.57, 27.69) --
	(221.03, 27.69) --
	(221.48, 27.69) --
	(221.94, 27.69) --
	(222.40, 27.69) --
	(222.86, 27.69) --
	(223.31, 27.69) --
	(223.77, 27.69) --
	(224.23, 27.69) --
	(224.69, 27.69) --
	(225.15, 27.69) --
	(225.60, 27.69) --
	(226.06, 27.69) --
	(226.52, 27.69) --
	(226.98, 27.69) --
	(227.43, 27.69) --
	(227.89, 27.69) --
	(228.35, 27.69) --
	(228.81, 27.69) --
	(229.26, 27.69) --
	(229.72, 27.69) --
	(230.18, 27.69) --
	(230.64, 27.69) --
	(231.10, 27.69) --
	(231.55, 27.69) --
	(232.01, 27.69) --
	(232.47, 27.69) --
	(232.93, 27.69) --
	(233.38, 27.69) --
	(233.84, 27.69) --
	(234.30, 27.69) --
	(234.76, 27.69) --
	(235.21, 27.69) --
	(235.67, 27.69) --
	(236.13, 27.69) --
	(236.59, 27.69) --
	(237.05, 27.69) --
	(237.50, 27.69) --
	(237.96, 27.69) --
	(238.42, 27.69) --
	(238.88, 27.69) --
	(239.33, 27.69) --
	(239.79, 27.69) --
	(240.25, 27.69) --
	(240.71, 27.69) --
	(241.16, 27.69) --
	(241.62, 27.69) --
	(242.08, 27.69) --
	(242.54, 27.69) --
	(243.00, 27.69) --
	(243.45, 27.69) --
	(243.91, 27.69) --
	(244.37, 27.69) --
	(244.83, 27.69) --
	(245.28, 27.69) --
	(245.74, 27.69) --
	(246.20, 27.69) --
	(246.66, 27.69) --
	(247.11, 27.69) --
	(247.57, 27.69) --
	(248.03, 27.69) --
	(248.49, 27.69) --
	(248.94, 27.69);

\path[] ( 15.06, 45.15) --
	( 15.52, 45.57) --
	( 15.98, 45.99) --
	( 16.44, 46.40) --
	( 16.90, 46.79) --
	( 17.35, 47.18) --
	( 17.81, 47.55) --
	( 18.27, 47.91) --
	( 18.73, 48.26) --
	( 19.18, 48.60) --
	( 19.64, 48.92) --
	( 20.10, 49.22) --
	( 20.56, 49.50) --
	( 21.01, 49.78) --
	( 21.47, 50.02) --
	( 21.93, 50.26) --
	( 22.39, 50.48) --
	( 22.85, 50.67) --
	( 23.30, 50.84) --
	( 23.76, 51.00) --
	( 24.22, 51.14) --
	( 24.68, 51.25) --
	( 25.13, 51.35) --
	( 25.59, 51.43) --
	( 26.05, 51.48) --
	( 26.51, 51.51) --
	( 26.96, 51.53) --
	( 27.42, 51.52) --
	( 27.88, 51.49) --
	( 28.34, 51.45) --
	( 28.80, 51.39) --
	( 29.25, 51.30) --
	( 29.71, 51.20) --
	( 30.17, 51.09) --
	( 30.63, 50.95) --
	( 31.08, 50.80) --
	( 31.54, 50.63) --
	( 32.00, 50.45) --
	( 32.46, 50.25) --
	( 32.91, 50.04) --
	( 33.37, 49.82) --
	( 33.83, 49.59) --
	( 34.29, 49.34) --
	( 34.75, 49.09) --
	( 35.20, 48.82) --
	( 35.66, 48.55) --
	( 36.12, 48.27) --
	( 36.58, 47.99) --
	( 37.03, 47.69) --
	( 37.49, 47.40) --
	( 37.95, 47.10) --
	( 38.41, 46.79) --
	( 38.86, 46.49) --
	( 39.32, 46.18) --
	( 39.78, 45.87) --
	( 40.24, 45.56) --
	( 40.70, 45.25) --
	( 41.15, 44.94) --
	( 41.61, 44.63) --
	( 42.07, 44.33) --
	( 42.53, 44.02) --
	( 42.98, 43.73) --
	( 43.44, 43.43) --
	( 43.90, 43.14) --
	( 44.36, 42.85) --
	( 44.81, 42.57) --
	( 45.27, 42.29) --
	( 45.73, 42.02) --
	( 46.19, 41.75) --
	( 46.65, 41.49) --
	( 47.10, 41.23) --
	( 47.56, 40.98) --
	( 48.02, 40.74) --
	( 48.48, 40.50) --
	( 48.93, 40.27) --
	( 49.39, 40.04) --
	( 49.85, 39.82) --
	( 50.31, 39.61) --
	( 50.76, 39.40) --
	( 51.22, 39.19) --
	( 51.68, 39.00) --
	( 52.14, 38.80) --
	( 52.60, 38.62) --
	( 53.05, 38.43) --
	( 53.51, 38.26) --
	( 53.97, 38.09) --
	( 54.43, 37.92) --
	( 54.88, 37.76) --
	( 55.34, 37.60) --
	( 55.80, 37.44) --
	( 56.26, 37.29) --
	( 56.71, 37.14) --
	( 57.17, 37.00) --
	( 57.63, 36.86) --
	( 58.09, 36.72) --
	( 58.55, 36.59) --
	( 59.00, 36.46) --
	( 59.46, 36.33) --
	( 59.92, 36.20) --
	( 60.38, 36.08) --
	( 60.83, 35.96) --
	( 61.29, 35.84) --
	( 61.75, 35.72) --
	( 62.21, 35.61) --
	( 62.66, 35.49) --
	( 63.12, 35.38) --
	( 63.58, 35.27) --
	( 64.04, 35.16) --
	( 64.50, 35.06) --
	( 64.95, 34.95) --
	( 65.41, 34.85) --
	( 65.87, 34.75) --
	( 66.33, 34.64) --
	( 66.78, 34.54) --
	( 67.24, 34.45) --
	( 67.70, 34.35) --
	( 68.16, 34.25) --
	( 68.61, 34.16) --
	( 69.07, 34.06) --
	( 69.53, 33.97) --
	( 69.99, 33.88) --
	( 70.45, 33.79) --
	( 70.90, 33.70) --
	( 71.36, 33.61) --
	( 71.82, 33.53) --
	( 72.28, 33.44) --
	( 72.73, 33.36) --
	( 73.19, 33.28) --
	( 73.65, 33.19) --
	( 74.11, 33.11) --
	( 74.56, 33.04) --
	( 75.02, 32.96) --
	( 75.48, 32.88) --
	( 75.94, 32.81) --
	( 76.40, 32.73) --
	( 76.85, 32.66) --
	( 77.31, 32.59) --
	( 77.77, 32.52) --
	( 78.23, 32.45) --
	( 78.68, 32.38) --
	( 79.14, 32.31) --
	( 79.60, 32.24) --
	( 80.06, 32.17) --
	( 80.51, 32.11) --
	( 80.97, 32.04) --
	( 81.43, 31.98) --
	( 81.89, 31.92) --
	( 82.35, 31.85) --
	( 82.80, 31.79) --
	( 83.26, 31.73) --
	( 83.72, 31.67) --
	( 84.18, 31.61) --
	( 84.63, 31.55) --
	( 85.09, 31.49) --
	( 85.55, 31.43) --
	( 86.01, 31.37) --
	( 86.46, 31.30) --
	( 86.92, 31.24) --
	( 87.38, 31.18) --
	( 87.84, 31.12) --
	( 88.30, 31.06) --
	( 88.75, 31.00) --
	( 89.21, 30.94) --
	( 89.67, 30.88) --
	( 90.13, 30.81) --
	( 90.58, 30.75) --
	( 91.04, 30.69) --
	( 91.50, 30.62) --
	( 91.96, 30.56) --
	( 92.41, 30.50) --
	( 92.87, 30.43) --
	( 93.33, 30.37) --
	( 93.79, 30.30) --
	( 94.25, 30.23) --
	( 94.70, 30.17) --
	( 95.16, 30.10) --
	( 95.62, 30.04) --
	( 96.08, 29.97) --
	( 96.53, 29.91) --
	( 96.99, 29.84) --
	( 97.45, 29.77) --
	( 97.91, 29.71) --
	( 98.36, 29.64) --
	( 98.82, 29.58) --
	( 99.28, 29.51) --
	( 99.74, 29.45) --
	(100.20, 29.39) --
	(100.65, 29.32) --
	(101.11, 29.26) --
	(101.57, 29.20) --
	(102.03, 29.14) --
	(102.48, 29.08) --
	(102.94, 29.02) --
	(103.40, 28.96) --
	(103.86, 28.91) --
	(104.31, 28.85) --
	(104.77, 28.80) --
	(105.23, 28.75) --
	(105.69, 28.70) --
	(106.15, 28.65) --
	(106.60, 28.60) --
	(107.06, 28.55) --
	(107.52, 28.50) --
	(107.98, 28.46) --
	(108.43, 28.42) --
	(108.89, 28.38) --
	(109.35, 28.34) --
	(109.81, 28.30) --
	(110.26, 28.26) --
	(110.72, 28.23) --
	(111.18, 28.20) --
	(111.64, 28.16) --
	(112.10, 28.13) --
	(112.55, 28.11) --
	(113.01, 28.08) --
	(113.47, 28.05) --
	(113.93, 28.03) --
	(114.38, 28.00) --
	(114.84, 27.98) --
	(115.30, 27.96) --
	(115.76, 27.94) --
	(116.21, 27.92) --
	(116.67, 27.90) --
	(117.13, 27.89) --
	(117.59, 27.87) --
	(118.05, 27.86) --
	(118.50, 27.84) --
	(118.96, 27.83) --
	(119.42, 27.82) --
	(119.88, 27.81) --
	(120.33, 27.80) --
	(120.79, 27.79) --
	(121.25, 27.78) --
	(121.71, 27.77) --
	(122.16, 27.77) --
	(122.62, 27.76) --
	(123.08, 27.75) --
	(123.54, 27.75) --
	(124.00, 27.74) --
	(124.45, 27.74) --
	(124.91, 27.73) --
	(125.37, 27.73) --
	(125.83, 27.72) --
	(126.28, 27.72) --
	(126.74, 27.72) --
	(127.20, 27.72) --
	(127.66, 27.71) --
	(128.11, 27.71) --
	(128.57, 27.71) --
	(129.03, 27.71) --
	(129.49, 27.70) --
	(129.95, 27.70) --
	(130.40, 27.70) --
	(130.86, 27.70) --
	(131.32, 27.70) --
	(131.78, 27.70) --
	(132.23, 27.70) --
	(132.69, 27.70) --
	(133.15, 27.70) --
	(133.61, 27.70) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.70) --
	(207.75, 27.70) --
	(208.21, 27.70) --
	(208.67, 27.70) --
	(209.13, 27.70) --
	(209.58, 27.70) --
	(210.04, 27.70) --
	(210.50, 27.70) --
	(210.96, 27.70) --
	(211.41, 27.70) --
	(211.87, 27.70) --
	(212.33, 27.71) --
	(212.79, 27.71) --
	(213.25, 27.71) --
	(213.70, 27.71) --
	(214.16, 27.71) --
	(214.62, 27.72) --
	(215.08, 27.72) --
	(215.53, 27.72) --
	(215.99, 27.73) --
	(216.45, 27.73) --
	(216.91, 27.73) --
	(217.36, 27.74) --
	(217.82, 27.74) --
	(218.28, 27.75) --
	(218.74, 27.75) --
	(219.20, 27.76) --
	(219.65, 27.76) --
	(220.11, 27.77) --
	(220.57, 27.77) --
	(221.03, 27.78) --
	(221.48, 27.79) --
	(221.94, 27.80) --
	(222.40, 27.81) --
	(222.86, 27.82) --
	(223.31, 27.82) --
	(223.77, 27.84) --
	(224.23, 27.85) --
	(224.69, 27.86) --
	(225.15, 27.87) --
	(225.60, 27.88) --
	(226.06, 27.90) --
	(226.52, 27.91) --
	(226.98, 27.92) --
	(227.43, 27.94) --
	(227.89, 27.95) --
	(228.35, 27.97) --
	(228.81, 27.99) --
	(229.26, 28.00) --
	(229.72, 28.02) --
	(230.18, 28.04) --
	(230.64, 28.06) --
	(231.10, 28.08) --
	(231.55, 28.10) --
	(232.01, 28.12) --
	(232.47, 28.14) --
	(232.93, 28.17) --
	(233.38, 28.19) --
	(233.84, 28.21) --
	(234.30, 28.23) --
	(234.76, 28.26) --
	(235.21, 28.28) --
	(235.67, 28.30) --
	(236.13, 28.33) --
	(236.59, 28.35) --
	(237.05, 28.37) --
	(237.50, 28.40) --
	(237.96, 28.42) --
	(238.42, 28.44) --
	(238.88, 28.46) --
	(239.33, 28.49) --
	(239.79, 28.51) --
	(240.25, 28.53) --
	(240.71, 28.55) --
	(241.16, 28.57) --
	(241.62, 28.59) --
	(242.08, 28.61) --
	(242.54, 28.63) --
	(243.00, 28.64) --
	(243.45, 28.66) --
	(243.91, 28.67) --
	(244.37, 28.69) --
	(244.83, 28.70) --
	(245.28, 28.71) --
	(245.74, 28.72) --
	(246.20, 28.73) --
	(246.66, 28.74) --
	(247.11, 28.74) --
	(247.57, 28.75) --
	(248.03, 28.75) --
	(248.49, 28.76) --
	(248.94, 28.76) --
	(248.94, 27.69) --
	(248.49, 27.69) --
	(248.03, 27.69) --
	(247.57, 27.69) --
	(247.11, 27.69) --
	(246.66, 27.69) --
	(246.20, 27.69) --
	(245.74, 27.69) --
	(245.28, 27.69) --
	(244.83, 27.69) --
	(244.37, 27.69) --
	(243.91, 27.69) --
	(243.45, 27.69) --
	(243.00, 27.69) --
	(242.54, 27.69) --
	(242.08, 27.69) --
	(241.62, 27.69) --
	(241.16, 27.69) --
	(240.71, 27.69) --
	(240.25, 27.69) --
	(239.79, 27.69) --
	(239.33, 27.69) --
	(238.88, 27.69) --
	(238.42, 27.69) --
	(237.96, 27.69) --
	(237.50, 27.69) --
	(237.05, 27.69) --
	(236.59, 27.69) --
	(236.13, 27.69) --
	(235.67, 27.69) --
	(235.21, 27.69) --
	(234.76, 27.69) --
	(234.30, 27.69) --
	(233.84, 27.69) --
	(233.38, 27.69) --
	(232.93, 27.69) --
	(232.47, 27.69) --
	(232.01, 27.69) --
	(231.55, 27.69) --
	(231.10, 27.69) --
	(230.64, 27.69) --
	(230.18, 27.69) --
	(229.72, 27.69) --
	(229.26, 27.69) --
	(228.81, 27.69) --
	(228.35, 27.69) --
	(227.89, 27.69) --
	(227.43, 27.69) --
	(226.98, 27.69) --
	(226.52, 27.69) --
	(226.06, 27.69) --
	(225.60, 27.69) --
	(225.15, 27.69) --
	(224.69, 27.69) --
	(224.23, 27.69) --
	(223.77, 27.69) --
	(223.31, 27.69) --
	(222.86, 27.69) --
	(222.40, 27.69) --
	(221.94, 27.69) --
	(221.48, 27.69) --
	(221.03, 27.69) --
	(220.57, 27.69) --
	(220.11, 27.69) --
	(219.65, 27.69) --
	(219.20, 27.69) --
	(218.74, 27.69) --
	(218.28, 27.69) --
	(217.82, 27.69) --
	(217.36, 27.69) --
	(216.91, 27.69) --
	(216.45, 27.69) --
	(215.99, 27.69) --
	(215.53, 27.69) --
	(215.08, 27.69) --
	(214.62, 27.69) --
	(214.16, 27.69) --
	(213.70, 27.69) --
	(213.25, 27.69) --
	(212.79, 27.69) --
	(212.33, 27.69) --
	(211.87, 27.69) --
	(211.41, 27.69) --
	(210.96, 27.69) --
	(210.50, 27.69) --
	(210.04, 27.69) --
	(209.58, 27.69) --
	(209.13, 27.69) --
	(208.67, 27.69) --
	(208.21, 27.69) --
	(207.75, 27.69) --
	(207.30, 27.69) --
	(206.84, 27.69) --
	(206.38, 27.69) --
	(205.92, 27.69) --
	(205.46, 27.69) --
	(205.01, 27.69) --
	(204.55, 27.69) --
	(204.09, 27.69) --
	(203.63, 27.69) --
	(203.18, 27.69) --
	(202.72, 27.69) --
	(202.26, 27.69) --
	(201.80, 27.69) --
	(201.35, 27.69) --
	(200.89, 27.69) --
	(200.43, 27.69) --
	(199.97, 27.69) --
	(199.51, 27.69) --
	(199.06, 27.69) --
	(198.60, 27.69) --
	(198.14, 27.69) --
	(197.68, 27.69) --
	(197.23, 27.69) --
	(196.77, 27.69) --
	(196.31, 27.69) --
	(195.85, 27.69) --
	(195.40, 27.69) --
	(194.94, 27.69) --
	(194.48, 27.69) --
	(194.02, 27.69) --
	(193.56, 27.69) --
	(193.11, 27.69) --
	(192.65, 27.69) --
	(192.19, 27.69) --
	(191.73, 27.69) --
	(191.28, 27.69) --
	(190.82, 27.69) --
	(190.36, 27.69) --
	(189.90, 27.69) --
	(189.45, 27.69) --
	(188.99, 27.69) --
	(188.53, 27.69) --
	(188.07, 27.69) --
	(187.61, 27.69) --
	(187.16, 27.69) --
	(186.70, 27.69) --
	(186.24, 27.69) --
	(185.78, 27.69) --
	(185.33, 27.69) --
	(184.87, 27.69) --
	(184.41, 27.69) --
	(183.95, 27.69) --
	(183.50, 27.69) --
	(183.04, 27.69) --
	(182.58, 27.69) --
	(182.12, 27.69) --
	(181.66, 27.69) --
	(181.21, 27.69) --
	(180.75, 27.69) --
	(180.29, 27.69) --
	(179.83, 27.69) --
	(179.38, 27.69) --
	(178.92, 27.69) --
	(178.46, 27.69) --
	(178.00, 27.69) --
	(177.55, 27.69) --
	(177.09, 27.69) --
	(176.63, 27.69) --
	(176.17, 27.69) --
	(175.71, 27.69) --
	(175.26, 27.69) --
	(174.80, 27.69) --
	(174.34, 27.69) --
	(173.88, 27.69) --
	(173.43, 27.69) --
	(172.97, 27.69) --
	(172.51, 27.69) --
	(172.05, 27.69) --
	(171.60, 27.69) --
	(171.14, 27.69) --
	(170.68, 27.69) --
	(170.22, 27.69) --
	(169.76, 27.69) --
	(169.31, 27.69) --
	(168.85, 27.69) --
	(168.39, 27.69) --
	(167.93, 27.69) --
	(167.48, 27.69) --
	(167.02, 27.69) --
	(166.56, 27.69) --
	(166.10, 27.69) --
	(165.65, 27.69) --
	(165.19, 27.69) --
	(164.73, 27.69) --
	(164.27, 27.69) --
	(163.81, 27.69) --
	(163.36, 27.69) --
	(162.90, 27.69) --
	(162.44, 27.69) --
	(161.98, 27.69) --
	(161.53, 27.69) --
	(161.07, 27.69) --
	(160.61, 27.69) --
	(160.15, 27.69) --
	(159.70, 27.69) --
	(159.24, 27.69) --
	(158.78, 27.69) --
	(158.32, 27.69) --
	(157.86, 27.69) --
	(157.41, 27.69) --
	(156.95, 27.69) --
	(156.49, 27.69) --
	(156.03, 27.69) --
	(155.58, 27.69) --
	(155.12, 27.69) --
	(154.66, 27.69) --
	(154.20, 27.69) --
	(153.75, 27.69) --
	(153.29, 27.69) --
	(152.83, 27.69) --
	(152.37, 27.69) --
	(151.91, 27.69) --
	(151.46, 27.69) --
	(151.00, 27.69) --
	(150.54, 27.69) --
	(150.08, 27.69) --
	(149.63, 27.69) --
	(149.17, 27.69) --
	(148.71, 27.69) --
	(148.25, 27.69) --
	(147.80, 27.69) --
	(147.34, 27.69) --
	(146.88, 27.69) --
	(146.42, 27.69) --
	(145.96, 27.69) --
	(145.51, 27.69) --
	(145.05, 27.69) --
	(144.59, 27.69) --
	(144.13, 27.69) --
	(143.68, 27.69) --
	(143.22, 27.69) --
	(142.76, 27.69) --
	(142.30, 27.69) --
	(141.85, 27.69) --
	(141.39, 27.69) --
	(140.93, 27.69) --
	(140.47, 27.69) --
	(140.01, 27.69) --
	(139.56, 27.69) --
	(139.10, 27.69) --
	(138.64, 27.69) --
	(138.18, 27.69) --
	(137.73, 27.69) --
	(137.27, 27.69) --
	(136.81, 27.69) --
	(136.35, 27.69) --
	(135.90, 27.69) --
	(135.44, 27.69) --
	(134.98, 27.69) --
	(134.52, 27.69) --
	(134.06, 27.69) --
	(133.61, 27.69) --
	(133.15, 27.69) --
	(132.69, 27.69) --
	(132.23, 27.69) --
	(131.78, 27.69) --
	(131.32, 27.69) --
	(130.86, 27.69) --
	(130.40, 27.69) --
	(129.95, 27.69) --
	(129.49, 27.69) --
	(129.03, 27.69) --
	(128.57, 27.69) --
	(128.11, 27.69) --
	(127.66, 27.69) --
	(127.20, 27.69) --
	(126.74, 27.69) --
	(126.28, 27.69) --
	(125.83, 27.69) --
	(125.37, 27.69) --
	(124.91, 27.69) --
	(124.45, 27.69) --
	(124.00, 27.69) --
	(123.54, 27.69) --
	(123.08, 27.69) --
	(122.62, 27.69) --
	(122.16, 27.69) --
	(121.71, 27.69) --
	(121.25, 27.69) --
	(120.79, 27.69) --
	(120.33, 27.69) --
	(119.88, 27.69) --
	(119.42, 27.69) --
	(118.96, 27.69) --
	(118.50, 27.69) --
	(118.05, 27.69) --
	(117.59, 27.69) --
	(117.13, 27.69) --
	(116.67, 27.69) --
	(116.21, 27.69) --
	(115.76, 27.69) --
	(115.30, 27.69) --
	(114.84, 27.69) --
	(114.38, 27.69) --
	(113.93, 27.69) --
	(113.47, 27.69) --
	(113.01, 27.69) --
	(112.55, 27.69) --
	(112.10, 27.69) --
	(111.64, 27.69) --
	(111.18, 27.69) --
	(110.72, 27.69) --
	(110.26, 27.69) --
	(109.81, 27.69) --
	(109.35, 27.69) --
	(108.89, 27.69) --
	(108.43, 27.69) --
	(107.98, 27.69) --
	(107.52, 27.69) --
	(107.06, 27.69) --
	(106.60, 27.69) --
	(106.15, 27.69) --
	(105.69, 27.69) --
	(105.23, 27.69) --
	(104.77, 27.69) --
	(104.31, 27.69) --
	(103.86, 27.69) --
	(103.40, 27.69) --
	(102.94, 27.69) --
	(102.48, 27.69) --
	(102.03, 27.69) --
	(101.57, 27.69) --
	(101.11, 27.69) --
	(100.65, 27.69) --
	(100.20, 27.69) --
	( 99.74, 27.69) --
	( 99.28, 27.69) --
	( 98.82, 27.69) --
	( 98.36, 27.69) --
	( 97.91, 27.69) --
	( 97.45, 27.69) --
	( 96.99, 27.69) --
	( 96.53, 27.69) --
	( 96.08, 27.69) --
	( 95.62, 27.69) --
	( 95.16, 27.69) --
	( 94.70, 27.69) --
	( 94.25, 27.69) --
	( 93.79, 27.69) --
	( 93.33, 27.69) --
	( 92.87, 27.69) --
	( 92.41, 27.69) --
	( 91.96, 27.69) --
	( 91.50, 27.69) --
	( 91.04, 27.69) --
	( 90.58, 27.69) --
	( 90.13, 27.69) --
	( 89.67, 27.69) --
	( 89.21, 27.69) --
	( 88.75, 27.69) --
	( 88.30, 27.69) --
	( 87.84, 27.69) --
	( 87.38, 27.69) --
	( 86.92, 27.69) --
	( 86.46, 27.69) --
	( 86.01, 27.69) --
	( 85.55, 27.69) --
	( 85.09, 27.69) --
	( 84.63, 27.69) --
	( 84.18, 27.69) --
	( 83.72, 27.69) --
	( 83.26, 27.69) --
	( 82.80, 27.69) --
	( 82.35, 27.69) --
	( 81.89, 27.69) --
	( 81.43, 27.69) --
	( 80.97, 27.69) --
	( 80.51, 27.69) --
	( 80.06, 27.69) --
	( 79.60, 27.69) --
	( 79.14, 27.69) --
	( 78.68, 27.69) --
	( 78.23, 27.69) --
	( 77.77, 27.69) --
	( 77.31, 27.69) --
	( 76.85, 27.69) --
	( 76.40, 27.69) --
	( 75.94, 27.69) --
	( 75.48, 27.69) --
	( 75.02, 27.69) --
	( 74.56, 27.69) --
	( 74.11, 27.69) --
	( 73.65, 27.69) --
	( 73.19, 27.69) --
	( 72.73, 27.69) --
	( 72.28, 27.69) --
	( 71.82, 27.69) --
	( 71.36, 27.69) --
	( 70.90, 27.69) --
	( 70.45, 27.69) --
	( 69.99, 27.69) --
	( 69.53, 27.69) --
	( 69.07, 27.69) --
	( 68.61, 27.69) --
	( 68.16, 27.69) --
	( 67.70, 27.69) --
	( 67.24, 27.69) --
	( 66.78, 27.69) --
	( 66.33, 27.69) --
	( 65.87, 27.69) --
	( 65.41, 27.69) --
	( 64.95, 27.69) --
	( 64.50, 27.69) --
	( 64.04, 27.69) --
	( 63.58, 27.69) --
	( 63.12, 27.69) --
	( 62.66, 27.69) --
	( 62.21, 27.69) --
	( 61.75, 27.69) --
	( 61.29, 27.69) --
	( 60.83, 27.69) --
	( 60.38, 27.69) --
	( 59.92, 27.69) --
	( 59.46, 27.69) --
	( 59.00, 27.69) --
	( 58.55, 27.69) --
	( 58.09, 27.69) --
	( 57.63, 27.69) --
	( 57.17, 27.69) --
	( 56.71, 27.69) --
	( 56.26, 27.69) --
	( 55.80, 27.69) --
	( 55.34, 27.69) --
	( 54.88, 27.69) --
	( 54.43, 27.69) --
	( 53.97, 27.69) --
	( 53.51, 27.69) --
	( 53.05, 27.69) --
	( 52.60, 27.69) --
	( 52.14, 27.69) --
	( 51.68, 27.69) --
	( 51.22, 27.69) --
	( 50.76, 27.69) --
	( 50.31, 27.69) --
	( 49.85, 27.69) --
	( 49.39, 27.69) --
	( 48.93, 27.69) --
	( 48.48, 27.69) --
	( 48.02, 27.69) --
	( 47.56, 27.69) --
	( 47.10, 27.69) --
	( 46.65, 27.69) --
	( 46.19, 27.69) --
	( 45.73, 27.69) --
	( 45.27, 27.69) --
	( 44.81, 27.69) --
	( 44.36, 27.69) --
	( 43.90, 27.69) --
	( 43.44, 27.69) --
	( 42.98, 27.69) --
	( 42.53, 27.69) --
	( 42.07, 27.69) --
	( 41.61, 27.69) --
	( 41.15, 27.69) --
	( 40.70, 27.69) --
	( 40.24, 27.69) --
	( 39.78, 27.69) --
	( 39.32, 27.69) --
	( 38.86, 27.69) --
	( 38.41, 27.69) --
	( 37.95, 27.69) --
	( 37.49, 27.69) --
	( 37.03, 27.69) --
	( 36.58, 27.69) --
	( 36.12, 27.69) --
	( 35.66, 27.69) --
	( 35.20, 27.69) --
	( 34.75, 27.69) --
	( 34.29, 27.69) --
	( 33.83, 27.69) --
	( 33.37, 27.69) --
	( 32.91, 27.69) --
	( 32.46, 27.69) --
	( 32.00, 27.69) --
	( 31.54, 27.69) --
	( 31.08, 27.69) --
	( 30.63, 27.69) --
	( 30.17, 27.69) --
	( 29.71, 27.69) --
	( 29.25, 27.69) --
	( 28.80, 27.69) --
	( 28.34, 27.69) --
	( 27.88, 27.69) --
	( 27.42, 27.69) --
	( 26.96, 27.69) --
	( 26.51, 27.69) --
	( 26.05, 27.69) --
	( 25.59, 27.69) --
	( 25.13, 27.69) --
	( 24.68, 27.69) --
	( 24.22, 27.69) --
	( 23.76, 27.69) --
	( 23.30, 27.69) --
	( 22.85, 27.69) --
	( 22.39, 27.69) --
	( 21.93, 27.69) --
	( 21.47, 27.69) --
	( 21.01, 27.69) --
	( 20.56, 27.69) --
	( 20.10, 27.69) --
	( 19.64, 27.69) --
	( 19.18, 27.69) --
	( 18.73, 27.69) --
	( 18.27, 27.69) --
	( 17.81, 27.69) --
	( 17.35, 27.69) --
	( 16.90, 27.69) --
	( 16.44, 27.69) --
	( 15.98, 27.69) --
	( 15.52, 27.69) --
	( 15.06, 27.69) --
	( 15.06, 45.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] ( 15.06, 45.15) --
	( 15.52, 45.57) --
	( 15.98, 45.99) --
	( 16.44, 46.40) --
	( 16.90, 46.79) --
	( 17.35, 47.18) --
	( 17.81, 47.55) --
	( 18.27, 47.91) --
	( 18.73, 48.26) --
	( 19.18, 48.60) --
	( 19.64, 48.92) --
	( 20.10, 49.22) --
	( 20.56, 49.50) --
	( 21.01, 49.78) --
	( 21.47, 50.02) --
	( 21.93, 50.26) --
	( 22.39, 50.48) --
	( 22.85, 50.67) --
	( 23.30, 50.84) --
	( 23.76, 51.00) --
	( 24.22, 51.14) --
	( 24.68, 51.25) --
	( 25.13, 51.35) --
	( 25.59, 51.43) --
	( 26.05, 51.48) --
	( 26.51, 51.51) --
	( 26.96, 51.53) --
	( 27.42, 51.52) --
	( 27.88, 51.49) --
	( 28.34, 51.45) --
	( 28.80, 51.39) --
	( 29.25, 51.30) --
	( 29.71, 51.20) --
	( 30.17, 51.09) --
	( 30.63, 50.95) --
	( 31.08, 50.80) --
	( 31.54, 50.63) --
	( 32.00, 50.45) --
	( 32.46, 50.25) --
	( 32.91, 50.04) --
	( 33.37, 49.82) --
	( 33.83, 49.59) --
	( 34.29, 49.34) --
	( 34.75, 49.09) --
	( 35.20, 48.82) --
	( 35.66, 48.55) --
	( 36.12, 48.27) --
	( 36.58, 47.99) --
	( 37.03, 47.69) --
	( 37.49, 47.40) --
	( 37.95, 47.10) --
	( 38.41, 46.79) --
	( 38.86, 46.49) --
	( 39.32, 46.18) --
	( 39.78, 45.87) --
	( 40.24, 45.56) --
	( 40.70, 45.25) --
	( 41.15, 44.94) --
	( 41.61, 44.63) --
	( 42.07, 44.33) --
	( 42.53, 44.02) --
	( 42.98, 43.73) --
	( 43.44, 43.43) --
	( 43.90, 43.14) --
	( 44.36, 42.85) --
	( 44.81, 42.57) --
	( 45.27, 42.29) --
	( 45.73, 42.02) --
	( 46.19, 41.75) --
	( 46.65, 41.49) --
	( 47.10, 41.23) --
	( 47.56, 40.98) --
	( 48.02, 40.74) --
	( 48.48, 40.50) --
	( 48.93, 40.27) --
	( 49.39, 40.04) --
	( 49.85, 39.82) --
	( 50.31, 39.61) --
	( 50.76, 39.40) --
	( 51.22, 39.19) --
	( 51.68, 39.00) --
	( 52.14, 38.80) --
	( 52.60, 38.62) --
	( 53.05, 38.43) --
	( 53.51, 38.26) --
	( 53.97, 38.09) --
	( 54.43, 37.92) --
	( 54.88, 37.76) --
	( 55.34, 37.60) --
	( 55.80, 37.44) --
	( 56.26, 37.29) --
	( 56.71, 37.14) --
	( 57.17, 37.00) --
	( 57.63, 36.86) --
	( 58.09, 36.72) --
	( 58.55, 36.59) --
	( 59.00, 36.46) --
	( 59.46, 36.33) --
	( 59.92, 36.20) --
	( 60.38, 36.08) --
	( 60.83, 35.96) --
	( 61.29, 35.84) --
	( 61.75, 35.72) --
	( 62.21, 35.61) --
	( 62.66, 35.49) --
	( 63.12, 35.38) --
	( 63.58, 35.27) --
	( 64.04, 35.16) --
	( 64.50, 35.06) --
	( 64.95, 34.95) --
	( 65.41, 34.85) --
	( 65.87, 34.75) --
	( 66.33, 34.64) --
	( 66.78, 34.54) --
	( 67.24, 34.45) --
	( 67.70, 34.35) --
	( 68.16, 34.25) --
	( 68.61, 34.16) --
	( 69.07, 34.06) --
	( 69.53, 33.97) --
	( 69.99, 33.88) --
	( 70.45, 33.79) --
	( 70.90, 33.70) --
	( 71.36, 33.61) --
	( 71.82, 33.53) --
	( 72.28, 33.44) --
	( 72.73, 33.36) --
	( 73.19, 33.28) --
	( 73.65, 33.19) --
	( 74.11, 33.11) --
	( 74.56, 33.04) --
	( 75.02, 32.96) --
	( 75.48, 32.88) --
	( 75.94, 32.81) --
	( 76.40, 32.73) --
	( 76.85, 32.66) --
	( 77.31, 32.59) --
	( 77.77, 32.52) --
	( 78.23, 32.45) --
	( 78.68, 32.38) --
	( 79.14, 32.31) --
	( 79.60, 32.24) --
	( 80.06, 32.17) --
	( 80.51, 32.11) --
	( 80.97, 32.04) --
	( 81.43, 31.98) --
	( 81.89, 31.92) --
	( 82.35, 31.85) --
	( 82.80, 31.79) --
	( 83.26, 31.73) --
	( 83.72, 31.67) --
	( 84.18, 31.61) --
	( 84.63, 31.55) --
	( 85.09, 31.49) --
	( 85.55, 31.43) --
	( 86.01, 31.37) --
	( 86.46, 31.30) --
	( 86.92, 31.24) --
	( 87.38, 31.18) --
	( 87.84, 31.12) --
	( 88.30, 31.06) --
	( 88.75, 31.00) --
	( 89.21, 30.94) --
	( 89.67, 30.88) --
	( 90.13, 30.81) --
	( 90.58, 30.75) --
	( 91.04, 30.69) --
	( 91.50, 30.62) --
	( 91.96, 30.56) --
	( 92.41, 30.50) --
	( 92.87, 30.43) --
	( 93.33, 30.37) --
	( 93.79, 30.30) --
	( 94.25, 30.23) --
	( 94.70, 30.17) --
	( 95.16, 30.10) --
	( 95.62, 30.04) --
	( 96.08, 29.97) --
	( 96.53, 29.91) --
	( 96.99, 29.84) --
	( 97.45, 29.77) --
	( 97.91, 29.71) --
	( 98.36, 29.64) --
	( 98.82, 29.58) --
	( 99.28, 29.51) --
	( 99.74, 29.45) --
	(100.20, 29.39) --
	(100.65, 29.32) --
	(101.11, 29.26) --
	(101.57, 29.20) --
	(102.03, 29.14) --
	(102.48, 29.08) --
	(102.94, 29.02) --
	(103.40, 28.96) --
	(103.86, 28.91) --
	(104.31, 28.85) --
	(104.77, 28.80) --
	(105.23, 28.75) --
	(105.69, 28.70) --
	(106.15, 28.65) --
	(106.60, 28.60) --
	(107.06, 28.55) --
	(107.52, 28.50) --
	(107.98, 28.46) --
	(108.43, 28.42) --
	(108.89, 28.38) --
	(109.35, 28.34) --
	(109.81, 28.30) --
	(110.26, 28.26) --
	(110.72, 28.23) --
	(111.18, 28.20) --
	(111.64, 28.16) --
	(112.10, 28.13) --
	(112.55, 28.11) --
	(113.01, 28.08) --
	(113.47, 28.05) --
	(113.93, 28.03) --
	(114.38, 28.00) --
	(114.84, 27.98) --
	(115.30, 27.96) --
	(115.76, 27.94) --
	(116.21, 27.92) --
	(116.67, 27.90) --
	(117.13, 27.89) --
	(117.59, 27.87) --
	(118.05, 27.86) --
	(118.50, 27.84) --
	(118.96, 27.83) --
	(119.42, 27.82) --
	(119.88, 27.81) --
	(120.33, 27.80) --
	(120.79, 27.79) --
	(121.25, 27.78) --
	(121.71, 27.77) --
	(122.16, 27.77) --
	(122.62, 27.76) --
	(123.08, 27.75) --
	(123.54, 27.75) --
	(124.00, 27.74) --
	(124.45, 27.74) --
	(124.91, 27.73) --
	(125.37, 27.73) --
	(125.83, 27.72) --
	(126.28, 27.72) --
	(126.74, 27.72) --
	(127.20, 27.72) --
	(127.66, 27.71) --
	(128.11, 27.71) --
	(128.57, 27.71) --
	(129.03, 27.71) --
	(129.49, 27.70) --
	(129.95, 27.70) --
	(130.40, 27.70) --
	(130.86, 27.70) --
	(131.32, 27.70) --
	(131.78, 27.70) --
	(132.23, 27.70) --
	(132.69, 27.70) --
	(133.15, 27.70) --
	(133.61, 27.70) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.70) --
	(207.75, 27.70) --
	(208.21, 27.70) --
	(208.67, 27.70) --
	(209.13, 27.70) --
	(209.58, 27.70) --
	(210.04, 27.70) --
	(210.50, 27.70) --
	(210.96, 27.70) --
	(211.41, 27.70) --
	(211.87, 27.70) --
	(212.33, 27.71) --
	(212.79, 27.71) --
	(213.25, 27.71) --
	(213.70, 27.71) --
	(214.16, 27.71) --
	(214.62, 27.72) --
	(215.08, 27.72) --
	(215.53, 27.72) --
	(215.99, 27.73) --
	(216.45, 27.73) --
	(216.91, 27.73) --
	(217.36, 27.74) --
	(217.82, 27.74) --
	(218.28, 27.75) --
	(218.74, 27.75) --
	(219.20, 27.76) --
	(219.65, 27.76) --
	(220.11, 27.77) --
	(220.57, 27.77) --
	(221.03, 27.78) --
	(221.48, 27.79) --
	(221.94, 27.80) --
	(222.40, 27.81) --
	(222.86, 27.82) --
	(223.31, 27.82) --
	(223.77, 27.84) --
	(224.23, 27.85) --
	(224.69, 27.86) --
	(225.15, 27.87) --
	(225.60, 27.88) --
	(226.06, 27.90) --
	(226.52, 27.91) --
	(226.98, 27.92) --
	(227.43, 27.94) --
	(227.89, 27.95) --
	(228.35, 27.97) --
	(228.81, 27.99) --
	(229.26, 28.00) --
	(229.72, 28.02) --
	(230.18, 28.04) --
	(230.64, 28.06) --
	(231.10, 28.08) --
	(231.55, 28.10) --
	(232.01, 28.12) --
	(232.47, 28.14) --
	(232.93, 28.17) --
	(233.38, 28.19) --
	(233.84, 28.21) --
	(234.30, 28.23) --
	(234.76, 28.26) --
	(235.21, 28.28) --
	(235.67, 28.30) --
	(236.13, 28.33) --
	(236.59, 28.35) --
	(237.05, 28.37) --
	(237.50, 28.40) --
	(237.96, 28.42) --
	(238.42, 28.44) --
	(238.88, 28.46) --
	(239.33, 28.49) --
	(239.79, 28.51) --
	(240.25, 28.53) --
	(240.71, 28.55) --
	(241.16, 28.57) --
	(241.62, 28.59) --
	(242.08, 28.61) --
	(242.54, 28.63) --
	(243.00, 28.64) --
	(243.45, 28.66) --
	(243.91, 28.67) --
	(244.37, 28.69) --
	(244.83, 28.70) --
	(245.28, 28.71) --
	(245.74, 28.72) --
	(246.20, 28.73) --
	(246.66, 28.74) --
	(247.11, 28.74) --
	(247.57, 28.75) --
	(248.03, 28.75) --
	(248.49, 28.76) --
	(248.94, 28.76);

\path[] ( 15.06, 99.81) --
	( 15.52,109.76) --
	( 15.98,118.56) --
	( 16.44,125.72) --
	( 16.90,130.94) --
	( 17.35,134.07) --
	( 17.81,135.17) --
	( 18.27,134.47) --
	( 18.73,132.33) --
	( 19.18,129.19) --
	( 19.64,125.46) --
	( 20.10,121.55) --
	( 20.56,117.72) --
	( 21.01,114.12) --
	( 21.47,110.78) --
	( 21.93,107.66) --
	( 22.39,104.66) --
	( 22.85,101.67) --
	( 23.30, 98.56) --
	( 23.76, 95.22) --
	( 24.22, 91.57) --
	( 24.68, 87.56) --
	( 25.13, 83.17) --
	( 25.59, 78.45) --
	( 26.05, 73.47) --
	( 26.51, 68.37) --
	( 26.96, 63.34) --
	( 27.42, 58.53) --
	( 27.88, 54.10) --
	( 28.34, 50.19) --
	( 28.80, 46.87) --
	( 29.25, 44.17) --
	( 29.71, 42.07) --
	( 30.17, 40.50) --
	( 30.63, 39.33) --
	( 31.08, 38.46) --
	( 31.54, 37.75) --
	( 32.00, 37.10) --
	( 32.46, 36.42) --
	( 32.91, 35.67) --
	( 33.37, 34.84) --
	( 33.83, 33.95) --
	( 34.29, 33.03) --
	( 34.75, 32.12) --
	( 35.20, 31.25) --
	( 35.66, 30.47) --
	( 36.12, 29.79) --
	( 36.58, 29.22) --
	( 37.03, 28.77) --
	( 37.49, 28.42) --
	( 37.95, 28.17) --
	( 38.41, 28.00) --
	( 38.86, 27.88) --
	( 39.32, 27.80) --
	( 39.78, 27.76) --
	( 40.24, 27.73) --
	( 40.70, 27.71) --
	( 41.15, 27.70) --
	( 41.61, 27.70) --
	( 42.07, 27.69) --
	( 42.53, 27.69) --
	( 42.98, 27.69) --
	( 43.44, 27.69) --
	( 43.90, 27.69) --
	( 44.36, 27.69) --
	( 44.81, 27.69) --
	( 45.27, 27.69) --
	( 45.73, 27.69) --
	( 46.19, 27.69) --
	( 46.65, 27.69) --
	( 47.10, 27.69) --
	( 47.56, 27.69) --
	( 48.02, 27.69) --
	( 48.48, 27.69) --
	( 48.93, 27.69) --
	( 49.39, 27.69) --
	( 49.85, 27.69) --
	( 50.31, 27.69) --
	( 50.76, 27.69) --
	( 51.22, 27.69) --
	( 51.68, 27.69) --
	( 52.14, 27.69) --
	( 52.60, 27.69) --
	( 53.05, 27.69) --
	( 53.51, 27.69) --
	( 53.97, 27.69) --
	( 54.43, 27.69) --
	( 54.88, 27.69) --
	( 55.34, 27.69) --
	( 55.80, 27.69) --
	( 56.26, 27.69) --
	( 56.71, 27.69) --
	( 57.17, 27.69) --
	( 57.63, 27.69) --
	( 58.09, 27.69) --
	( 58.55, 27.69) --
	( 59.00, 27.69) --
	( 59.46, 27.69) --
	( 59.92, 27.69) --
	( 60.38, 27.69) --
	( 60.83, 27.69) --
	( 61.29, 27.69) --
	( 61.75, 27.69) --
	( 62.21, 27.69) --
	( 62.66, 27.69) --
	( 63.12, 27.69) --
	( 63.58, 27.69) --
	( 64.04, 27.69) --
	( 64.50, 27.69) --
	( 64.95, 27.69) --
	( 65.41, 27.69) --
	( 65.87, 27.69) --
	( 66.33, 27.69) --
	( 66.78, 27.69) --
	( 67.24, 27.69) --
	( 67.70, 27.69) --
	( 68.16, 27.69) --
	( 68.61, 27.69) --
	( 69.07, 27.69) --
	( 69.53, 27.69) --
	( 69.99, 27.69) --
	( 70.45, 27.69) --
	( 70.90, 27.69) --
	( 71.36, 27.69) --
	( 71.82, 27.69) --
	( 72.28, 27.69) --
	( 72.73, 27.69) --
	( 73.19, 27.69) --
	( 73.65, 27.69) --
	( 74.11, 27.69) --
	( 74.56, 27.69) --
	( 75.02, 27.69) --
	( 75.48, 27.69) --
	( 75.94, 27.69) --
	( 76.40, 27.69) --
	( 76.85, 27.69) --
	( 77.31, 27.69) --
	( 77.77, 27.69) --
	( 78.23, 27.69) --
	( 78.68, 27.69) --
	( 79.14, 27.69) --
	( 79.60, 27.69) --
	( 80.06, 27.69) --
	( 80.51, 27.69) --
	( 80.97, 27.69) --
	( 81.43, 27.69) --
	( 81.89, 27.69) --
	( 82.35, 27.69) --
	( 82.80, 27.69) --
	( 83.26, 27.69) --
	( 83.72, 27.69) --
	( 84.18, 27.69) --
	( 84.63, 27.69) --
	( 85.09, 27.69) --
	( 85.55, 27.69) --
	( 86.01, 27.69) --
	( 86.46, 27.69) --
	( 86.92, 27.69) --
	( 87.38, 27.69) --
	( 87.84, 27.69) --
	( 88.30, 27.69) --
	( 88.75, 27.69) --
	( 89.21, 27.69) --
	( 89.67, 27.69) --
	( 90.13, 27.69) --
	( 90.58, 27.69) --
	( 91.04, 27.69) --
	( 91.50, 27.69) --
	( 91.96, 27.69) --
	( 92.41, 27.69) --
	( 92.87, 27.69) --
	( 93.33, 27.69) --
	( 93.79, 27.69) --
	( 94.25, 27.69) --
	( 94.70, 27.69) --
	( 95.16, 27.69) --
	( 95.62, 27.69) --
	( 96.08, 27.69) --
	( 96.53, 27.69) --
	( 96.99, 27.69) --
	( 97.45, 27.69) --
	( 97.91, 27.69) --
	( 98.36, 27.69) --
	( 98.82, 27.69) --
	( 99.28, 27.69) --
	( 99.74, 27.69) --
	(100.20, 27.69) --
	(100.65, 27.69) --
	(101.11, 27.69) --
	(101.57, 27.69) --
	(102.03, 27.69) --
	(102.48, 27.69) --
	(102.94, 27.69) --
	(103.40, 27.69) --
	(103.86, 27.69) --
	(104.31, 27.69) --
	(104.77, 27.69) --
	(105.23, 27.69) --
	(105.69, 27.69) --
	(106.15, 27.69) --
	(106.60, 27.69) --
	(107.06, 27.69) --
	(107.52, 27.69) --
	(107.98, 27.69) --
	(108.43, 27.69) --
	(108.89, 27.69) --
	(109.35, 27.69) --
	(109.81, 27.69) --
	(110.26, 27.69) --
	(110.72, 27.69) --
	(111.18, 27.69) --
	(111.64, 27.69) --
	(112.10, 27.69) --
	(112.55, 27.69) --
	(113.01, 27.69) --
	(113.47, 27.69) --
	(113.93, 27.69) --
	(114.38, 27.69) --
	(114.84, 27.69) --
	(115.30, 27.69) --
	(115.76, 27.69) --
	(116.21, 27.69) --
	(116.67, 27.69) --
	(117.13, 27.69) --
	(117.59, 27.69) --
	(118.05, 27.69) --
	(118.50, 27.69) --
	(118.96, 27.69) --
	(119.42, 27.69) --
	(119.88, 27.69) --
	(120.33, 27.69) --
	(120.79, 27.69) --
	(121.25, 27.69) --
	(121.71, 27.69) --
	(122.16, 27.69) --
	(122.62, 27.69) --
	(123.08, 27.69) --
	(123.54, 27.69) --
	(124.00, 27.69) --
	(124.45, 27.69) --
	(124.91, 27.69) --
	(125.37, 27.69) --
	(125.83, 27.69) --
	(126.28, 27.69) --
	(126.74, 27.69) --
	(127.20, 27.69) --
	(127.66, 27.69) --
	(128.11, 27.69) --
	(128.57, 27.69) --
	(129.03, 27.69) --
	(129.49, 27.69) --
	(129.95, 27.69) --
	(130.40, 27.69) --
	(130.86, 27.69) --
	(131.32, 27.69) --
	(131.78, 27.69) --
	(132.23, 27.69) --
	(132.69, 27.69) --
	(133.15, 27.69) --
	(133.61, 27.69) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.69) --
	(207.75, 27.69) --
	(208.21, 27.69) --
	(208.67, 27.69) --
	(209.13, 27.69) --
	(209.58, 27.69) --
	(210.04, 27.69) --
	(210.50, 27.69) --
	(210.96, 27.69) --
	(211.41, 27.69) --
	(211.87, 27.69) --
	(212.33, 27.69) --
	(212.79, 27.69) --
	(213.25, 27.69) --
	(213.70, 27.69) --
	(214.16, 27.69) --
	(214.62, 27.69) --
	(215.08, 27.69) --
	(215.53, 27.69) --
	(215.99, 27.69) --
	(216.45, 27.69) --
	(216.91, 27.69) --
	(217.36, 27.69) --
	(217.82, 27.69) --
	(218.28, 27.69) --
	(218.74, 27.69) --
	(219.20, 27.69) --
	(219.65, 27.69) --
	(220.11, 27.69) --
	(220.57, 27.69) --
	(221.03, 27.69) --
	(221.48, 27.69) --
	(221.94, 27.69) --
	(222.40, 27.69) --
	(222.86, 27.69) --
	(223.31, 27.69) --
	(223.77, 27.69) --
	(224.23, 27.69) --
	(224.69, 27.69) --
	(225.15, 27.69) --
	(225.60, 27.69) --
	(226.06, 27.69) --
	(226.52, 27.69) --
	(226.98, 27.69) --
	(227.43, 27.69) --
	(227.89, 27.69) --
	(228.35, 27.69) --
	(228.81, 27.69) --
	(229.26, 27.69) --
	(229.72, 27.69) --
	(230.18, 27.69) --
	(230.64, 27.69) --
	(231.10, 27.69) --
	(231.55, 27.69) --
	(232.01, 27.69) --
	(232.47, 27.69) --
	(232.93, 27.69) --
	(233.38, 27.69) --
	(233.84, 27.69) --
	(234.30, 27.69) --
	(234.76, 27.69) --
	(235.21, 27.69) --
	(235.67, 27.69) --
	(236.13, 27.69) --
	(236.59, 27.69) --
	(237.05, 27.69) --
	(237.50, 27.69) --
	(237.96, 27.69) --
	(238.42, 27.69) --
	(238.88, 27.69) --
	(239.33, 27.69) --
	(239.79, 27.69) --
	(240.25, 27.69) --
	(240.71, 27.69) --
	(241.16, 27.69) --
	(241.62, 27.69) --
	(242.08, 27.69) --
	(242.54, 27.69) --
	(243.00, 27.69) --
	(243.45, 27.69) --
	(243.91, 27.69) --
	(244.37, 27.69) --
	(244.83, 27.69) --
	(245.28, 27.69) --
	(245.74, 27.69) --
	(246.20, 27.69) --
	(246.66, 27.69) --
	(247.11, 27.69) --
	(247.57, 27.69) --
	(248.03, 27.69) --
	(248.49, 27.69) --
	(248.94, 27.69) --
	(248.94, 27.69) --
	(248.49, 27.69) --
	(248.03, 27.69) --
	(247.57, 27.69) --
	(247.11, 27.69) --
	(246.66, 27.69) --
	(246.20, 27.69) --
	(245.74, 27.69) --
	(245.28, 27.69) --
	(244.83, 27.69) --
	(244.37, 27.69) --
	(243.91, 27.69) --
	(243.45, 27.69) --
	(243.00, 27.69) --
	(242.54, 27.69) --
	(242.08, 27.69) --
	(241.62, 27.69) --
	(241.16, 27.69) --
	(240.71, 27.69) --
	(240.25, 27.69) --
	(239.79, 27.69) --
	(239.33, 27.69) --
	(238.88, 27.69) --
	(238.42, 27.69) --
	(237.96, 27.69) --
	(237.50, 27.69) --
	(237.05, 27.69) --
	(236.59, 27.69) --
	(236.13, 27.69) --
	(235.67, 27.69) --
	(235.21, 27.69) --
	(234.76, 27.69) --
	(234.30, 27.69) --
	(233.84, 27.69) --
	(233.38, 27.69) --
	(232.93, 27.69) --
	(232.47, 27.69) --
	(232.01, 27.69) --
	(231.55, 27.69) --
	(231.10, 27.69) --
	(230.64, 27.69) --
	(230.18, 27.69) --
	(229.72, 27.69) --
	(229.26, 27.69) --
	(228.81, 27.69) --
	(228.35, 27.69) --
	(227.89, 27.69) --
	(227.43, 27.69) --
	(226.98, 27.69) --
	(226.52, 27.69) --
	(226.06, 27.69) --
	(225.60, 27.69) --
	(225.15, 27.69) --
	(224.69, 27.69) --
	(224.23, 27.69) --
	(223.77, 27.69) --
	(223.31, 27.69) --
	(222.86, 27.69) --
	(222.40, 27.69) --
	(221.94, 27.69) --
	(221.48, 27.69) --
	(221.03, 27.69) --
	(220.57, 27.69) --
	(220.11, 27.69) --
	(219.65, 27.69) --
	(219.20, 27.69) --
	(218.74, 27.69) --
	(218.28, 27.69) --
	(217.82, 27.69) --
	(217.36, 27.69) --
	(216.91, 27.69) --
	(216.45, 27.69) --
	(215.99, 27.69) --
	(215.53, 27.69) --
	(215.08, 27.69) --
	(214.62, 27.69) --
	(214.16, 27.69) --
	(213.70, 27.69) --
	(213.25, 27.69) --
	(212.79, 27.69) --
	(212.33, 27.69) --
	(211.87, 27.69) --
	(211.41, 27.69) --
	(210.96, 27.69) --
	(210.50, 27.69) --
	(210.04, 27.69) --
	(209.58, 27.69) --
	(209.13, 27.69) --
	(208.67, 27.69) --
	(208.21, 27.69) --
	(207.75, 27.69) --
	(207.30, 27.69) --
	(206.84, 27.69) --
	(206.38, 27.69) --
	(205.92, 27.69) --
	(205.46, 27.69) --
	(205.01, 27.69) --
	(204.55, 27.69) --
	(204.09, 27.69) --
	(203.63, 27.69) --
	(203.18, 27.69) --
	(202.72, 27.69) --
	(202.26, 27.69) --
	(201.80, 27.69) --
	(201.35, 27.69) --
	(200.89, 27.69) --
	(200.43, 27.69) --
	(199.97, 27.69) --
	(199.51, 27.69) --
	(199.06, 27.69) --
	(198.60, 27.69) --
	(198.14, 27.69) --
	(197.68, 27.69) --
	(197.23, 27.69) --
	(196.77, 27.69) --
	(196.31, 27.69) --
	(195.85, 27.69) --
	(195.40, 27.69) --
	(194.94, 27.69) --
	(194.48, 27.69) --
	(194.02, 27.69) --
	(193.56, 27.69) --
	(193.11, 27.69) --
	(192.65, 27.69) --
	(192.19, 27.69) --
	(191.73, 27.69) --
	(191.28, 27.69) --
	(190.82, 27.69) --
	(190.36, 27.69) --
	(189.90, 27.69) --
	(189.45, 27.69) --
	(188.99, 27.69) --
	(188.53, 27.69) --
	(188.07, 27.69) --
	(187.61, 27.69) --
	(187.16, 27.69) --
	(186.70, 27.69) --
	(186.24, 27.69) --
	(185.78, 27.69) --
	(185.33, 27.69) --
	(184.87, 27.69) --
	(184.41, 27.69) --
	(183.95, 27.69) --
	(183.50, 27.69) --
	(183.04, 27.69) --
	(182.58, 27.69) --
	(182.12, 27.69) --
	(181.66, 27.69) --
	(181.21, 27.69) --
	(180.75, 27.69) --
	(180.29, 27.69) --
	(179.83, 27.69) --
	(179.38, 27.69) --
	(178.92, 27.69) --
	(178.46, 27.69) --
	(178.00, 27.69) --
	(177.55, 27.69) --
	(177.09, 27.69) --
	(176.63, 27.69) --
	(176.17, 27.69) --
	(175.71, 27.69) --
	(175.26, 27.69) --
	(174.80, 27.69) --
	(174.34, 27.69) --
	(173.88, 27.69) --
	(173.43, 27.69) --
	(172.97, 27.69) --
	(172.51, 27.69) --
	(172.05, 27.69) --
	(171.60, 27.69) --
	(171.14, 27.69) --
	(170.68, 27.69) --
	(170.22, 27.69) --
	(169.76, 27.69) --
	(169.31, 27.69) --
	(168.85, 27.69) --
	(168.39, 27.69) --
	(167.93, 27.69) --
	(167.48, 27.69) --
	(167.02, 27.69) --
	(166.56, 27.69) --
	(166.10, 27.69) --
	(165.65, 27.69) --
	(165.19, 27.69) --
	(164.73, 27.69) --
	(164.27, 27.69) --
	(163.81, 27.69) --
	(163.36, 27.69) --
	(162.90, 27.69) --
	(162.44, 27.69) --
	(161.98, 27.69) --
	(161.53, 27.69) --
	(161.07, 27.69) --
	(160.61, 27.69) --
	(160.15, 27.69) --
	(159.70, 27.69) --
	(159.24, 27.69) --
	(158.78, 27.69) --
	(158.32, 27.69) --
	(157.86, 27.69) --
	(157.41, 27.69) --
	(156.95, 27.69) --
	(156.49, 27.69) --
	(156.03, 27.69) --
	(155.58, 27.69) --
	(155.12, 27.69) --
	(154.66, 27.69) --
	(154.20, 27.69) --
	(153.75, 27.69) --
	(153.29, 27.69) --
	(152.83, 27.69) --
	(152.37, 27.69) --
	(151.91, 27.69) --
	(151.46, 27.69) --
	(151.00, 27.69) --
	(150.54, 27.69) --
	(150.08, 27.69) --
	(149.63, 27.69) --
	(149.17, 27.69) --
	(148.71, 27.69) --
	(148.25, 27.69) --
	(147.80, 27.69) --
	(147.34, 27.69) --
	(146.88, 27.69) --
	(146.42, 27.69) --
	(145.96, 27.69) --
	(145.51, 27.69) --
	(145.05, 27.69) --
	(144.59, 27.69) --
	(144.13, 27.69) --
	(143.68, 27.69) --
	(143.22, 27.69) --
	(142.76, 27.69) --
	(142.30, 27.69) --
	(141.85, 27.69) --
	(141.39, 27.69) --
	(140.93, 27.69) --
	(140.47, 27.69) --
	(140.01, 27.69) --
	(139.56, 27.69) --
	(139.10, 27.69) --
	(138.64, 27.69) --
	(138.18, 27.69) --
	(137.73, 27.69) --
	(137.27, 27.69) --
	(136.81, 27.69) --
	(136.35, 27.69) --
	(135.90, 27.69) --
	(135.44, 27.69) --
	(134.98, 27.69) --
	(134.52, 27.69) --
	(134.06, 27.69) --
	(133.61, 27.69) --
	(133.15, 27.69) --
	(132.69, 27.69) --
	(132.23, 27.69) --
	(131.78, 27.69) --
	(131.32, 27.69) --
	(130.86, 27.69) --
	(130.40, 27.69) --
	(129.95, 27.69) --
	(129.49, 27.69) --
	(129.03, 27.69) --
	(128.57, 27.69) --
	(128.11, 27.69) --
	(127.66, 27.69) --
	(127.20, 27.69) --
	(126.74, 27.69) --
	(126.28, 27.69) --
	(125.83, 27.69) --
	(125.37, 27.69) --
	(124.91, 27.69) --
	(124.45, 27.69) --
	(124.00, 27.69) --
	(123.54, 27.69) --
	(123.08, 27.69) --
	(122.62, 27.69) --
	(122.16, 27.69) --
	(121.71, 27.69) --
	(121.25, 27.69) --
	(120.79, 27.69) --
	(120.33, 27.69) --
	(119.88, 27.69) --
	(119.42, 27.69) --
	(118.96, 27.69) --
	(118.50, 27.69) --
	(118.05, 27.69) --
	(117.59, 27.69) --
	(117.13, 27.69) --
	(116.67, 27.69) --
	(116.21, 27.69) --
	(115.76, 27.69) --
	(115.30, 27.69) --
	(114.84, 27.69) --
	(114.38, 27.69) --
	(113.93, 27.69) --
	(113.47, 27.69) --
	(113.01, 27.69) --
	(112.55, 27.69) --
	(112.10, 27.69) --
	(111.64, 27.69) --
	(111.18, 27.69) --
	(110.72, 27.69) --
	(110.26, 27.69) --
	(109.81, 27.69) --
	(109.35, 27.69) --
	(108.89, 27.69) --
	(108.43, 27.69) --
	(107.98, 27.69) --
	(107.52, 27.69) --
	(107.06, 27.69) --
	(106.60, 27.69) --
	(106.15, 27.69) --
	(105.69, 27.69) --
	(105.23, 27.69) --
	(104.77, 27.69) --
	(104.31, 27.69) --
	(103.86, 27.69) --
	(103.40, 27.69) --
	(102.94, 27.69) --
	(102.48, 27.69) --
	(102.03, 27.69) --
	(101.57, 27.69) --
	(101.11, 27.69) --
	(100.65, 27.69) --
	(100.20, 27.69) --
	( 99.74, 27.69) --
	( 99.28, 27.69) --
	( 98.82, 27.69) --
	( 98.36, 27.69) --
	( 97.91, 27.69) --
	( 97.45, 27.69) --
	( 96.99, 27.69) --
	( 96.53, 27.69) --
	( 96.08, 27.69) --
	( 95.62, 27.69) --
	( 95.16, 27.69) --
	( 94.70, 27.69) --
	( 94.25, 27.69) --
	( 93.79, 27.69) --
	( 93.33, 27.69) --
	( 92.87, 27.69) --
	( 92.41, 27.69) --
	( 91.96, 27.69) --
	( 91.50, 27.69) --
	( 91.04, 27.69) --
	( 90.58, 27.69) --
	( 90.13, 27.69) --
	( 89.67, 27.69) --
	( 89.21, 27.69) --
	( 88.75, 27.69) --
	( 88.30, 27.69) --
	( 87.84, 27.69) --
	( 87.38, 27.69) --
	( 86.92, 27.69) --
	( 86.46, 27.69) --
	( 86.01, 27.69) --
	( 85.55, 27.69) --
	( 85.09, 27.69) --
	( 84.63, 27.69) --
	( 84.18, 27.69) --
	( 83.72, 27.69) --
	( 83.26, 27.69) --
	( 82.80, 27.69) --
	( 82.35, 27.69) --
	( 81.89, 27.69) --
	( 81.43, 27.69) --
	( 80.97, 27.69) --
	( 80.51, 27.69) --
	( 80.06, 27.69) --
	( 79.60, 27.69) --
	( 79.14, 27.69) --
	( 78.68, 27.69) --
	( 78.23, 27.69) --
	( 77.77, 27.69) --
	( 77.31, 27.69) --
	( 76.85, 27.69) --
	( 76.40, 27.69) --
	( 75.94, 27.69) --
	( 75.48, 27.69) --
	( 75.02, 27.69) --
	( 74.56, 27.69) --
	( 74.11, 27.69) --
	( 73.65, 27.69) --
	( 73.19, 27.69) --
	( 72.73, 27.69) --
	( 72.28, 27.69) --
	( 71.82, 27.69) --
	( 71.36, 27.69) --
	( 70.90, 27.69) --
	( 70.45, 27.69) --
	( 69.99, 27.69) --
	( 69.53, 27.69) --
	( 69.07, 27.69) --
	( 68.61, 27.69) --
	( 68.16, 27.69) --
	( 67.70, 27.69) --
	( 67.24, 27.69) --
	( 66.78, 27.69) --
	( 66.33, 27.69) --
	( 65.87, 27.69) --
	( 65.41, 27.69) --
	( 64.95, 27.69) --
	( 64.50, 27.69) --
	( 64.04, 27.69) --
	( 63.58, 27.69) --
	( 63.12, 27.69) --
	( 62.66, 27.69) --
	( 62.21, 27.69) --
	( 61.75, 27.69) --
	( 61.29, 27.69) --
	( 60.83, 27.69) --
	( 60.38, 27.69) --
	( 59.92, 27.69) --
	( 59.46, 27.69) --
	( 59.00, 27.69) --
	( 58.55, 27.69) --
	( 58.09, 27.69) --
	( 57.63, 27.69) --
	( 57.17, 27.69) --
	( 56.71, 27.69) --
	( 56.26, 27.69) --
	( 55.80, 27.69) --
	( 55.34, 27.69) --
	( 54.88, 27.69) --
	( 54.43, 27.69) --
	( 53.97, 27.69) --
	( 53.51, 27.69) --
	( 53.05, 27.69) --
	( 52.60, 27.69) --
	( 52.14, 27.69) --
	( 51.68, 27.69) --
	( 51.22, 27.69) --
	( 50.76, 27.69) --
	( 50.31, 27.69) --
	( 49.85, 27.69) --
	( 49.39, 27.69) --
	( 48.93, 27.69) --
	( 48.48, 27.69) --
	( 48.02, 27.69) --
	( 47.56, 27.69) --
	( 47.10, 27.69) --
	( 46.65, 27.69) --
	( 46.19, 27.69) --
	( 45.73, 27.69) --
	( 45.27, 27.69) --
	( 44.81, 27.69) --
	( 44.36, 27.69) --
	( 43.90, 27.69) --
	( 43.44, 27.69) --
	( 42.98, 27.69) --
	( 42.53, 27.69) --
	( 42.07, 27.69) --
	( 41.61, 27.69) --
	( 41.15, 27.69) --
	( 40.70, 27.69) --
	( 40.24, 27.69) --
	( 39.78, 27.69) --
	( 39.32, 27.69) --
	( 38.86, 27.69) --
	( 38.41, 27.69) --
	( 37.95, 27.69) --
	( 37.49, 27.69) --
	( 37.03, 27.69) --
	( 36.58, 27.69) --
	( 36.12, 27.69) --
	( 35.66, 27.69) --
	( 35.20, 27.69) --
	( 34.75, 27.69) --
	( 34.29, 27.69) --
	( 33.83, 27.69) --
	( 33.37, 27.69) --
	( 32.91, 27.69) --
	( 32.46, 27.69) --
	( 32.00, 27.69) --
	( 31.54, 27.69) --
	( 31.08, 27.69) --
	( 30.63, 27.69) --
	( 30.17, 27.69) --
	( 29.71, 27.69) --
	( 29.25, 27.69) --
	( 28.80, 27.69) --
	( 28.34, 27.69) --
	( 27.88, 27.69) --
	( 27.42, 27.69) --
	( 26.96, 27.69) --
	( 26.51, 27.69) --
	( 26.05, 27.69) --
	( 25.59, 27.69) --
	( 25.13, 27.69) --
	( 24.68, 27.69) --
	( 24.22, 27.69) --
	( 23.76, 27.69) --
	( 23.30, 27.69) --
	( 22.85, 27.69) --
	( 22.39, 27.69) --
	( 21.93, 27.69) --
	( 21.47, 27.69) --
	( 21.01, 27.69) --
	( 20.56, 27.69) --
	( 20.10, 27.69) --
	( 19.64, 27.69) --
	( 19.18, 27.69) --
	( 18.73, 27.69) --
	( 18.27, 27.69) --
	( 17.81, 27.69) --
	( 17.35, 27.69) --
	( 16.90, 27.69) --
	( 16.44, 27.69) --
	( 15.98, 27.69) --
	( 15.52, 27.69) --
	( 15.06, 27.69) --
	( 15.06, 99.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] ( 15.06, 99.81) --
	( 15.52,109.76) --
	( 15.98,118.56) --
	( 16.44,125.72) --
	( 16.90,130.94) --
	( 17.35,134.07) --
	( 17.81,135.17) --
	( 18.27,134.47) --
	( 18.73,132.33) --
	( 19.18,129.19) --
	( 19.64,125.46) --
	( 20.10,121.55) --
	( 20.56,117.72) --
	( 21.01,114.12) --
	( 21.47,110.78) --
	( 21.93,107.66) --
	( 22.39,104.66) --
	( 22.85,101.67) --
	( 23.30, 98.56) --
	( 23.76, 95.22) --
	( 24.22, 91.57) --
	( 24.68, 87.56) --
	( 25.13, 83.17) --
	( 25.59, 78.45) --
	( 26.05, 73.47) --
	( 26.51, 68.37) --
	( 26.96, 63.34) --
	( 27.42, 58.53) --
	( 27.88, 54.10) --
	( 28.34, 50.19) --
	( 28.80, 46.87) --
	( 29.25, 44.17) --
	( 29.71, 42.07) --
	( 30.17, 40.50) --
	( 30.63, 39.33) --
	( 31.08, 38.46) --
	( 31.54, 37.75) --
	( 32.00, 37.10) --
	( 32.46, 36.42) --
	( 32.91, 35.67) --
	( 33.37, 34.84) --
	( 33.83, 33.95) --
	( 34.29, 33.03) --
	( 34.75, 32.12) --
	( 35.20, 31.25) --
	( 35.66, 30.47) --
	( 36.12, 29.79) --
	( 36.58, 29.22) --
	( 37.03, 28.77) --
	( 37.49, 28.42) --
	( 37.95, 28.17) --
	( 38.41, 28.00) --
	( 38.86, 27.88) --
	( 39.32, 27.80) --
	( 39.78, 27.76) --
	( 40.24, 27.73) --
	( 40.70, 27.71) --
	( 41.15, 27.70) --
	( 41.61, 27.70) --
	( 42.07, 27.69) --
	( 42.53, 27.69) --
	( 42.98, 27.69) --
	( 43.44, 27.69) --
	( 43.90, 27.69) --
	( 44.36, 27.69) --
	( 44.81, 27.69) --
	( 45.27, 27.69) --
	( 45.73, 27.69) --
	( 46.19, 27.69) --
	( 46.65, 27.69) --
	( 47.10, 27.69) --
	( 47.56, 27.69) --
	( 48.02, 27.69) --
	( 48.48, 27.69) --
	( 48.93, 27.69) --
	( 49.39, 27.69) --
	( 49.85, 27.69) --
	( 50.31, 27.69) --
	( 50.76, 27.69) --
	( 51.22, 27.69) --
	( 51.68, 27.69) --
	( 52.14, 27.69) --
	( 52.60, 27.69) --
	( 53.05, 27.69) --
	( 53.51, 27.69) --
	( 53.97, 27.69) --
	( 54.43, 27.69) --
	( 54.88, 27.69) --
	( 55.34, 27.69) --
	( 55.80, 27.69) --
	( 56.26, 27.69) --
	( 56.71, 27.69) --
	( 57.17, 27.69) --
	( 57.63, 27.69) --
	( 58.09, 27.69) --
	( 58.55, 27.69) --
	( 59.00, 27.69) --
	( 59.46, 27.69) --
	( 59.92, 27.69) --
	( 60.38, 27.69) --
	( 60.83, 27.69) --
	( 61.29, 27.69) --
	( 61.75, 27.69) --
	( 62.21, 27.69) --
	( 62.66, 27.69) --
	( 63.12, 27.69) --
	( 63.58, 27.69) --
	( 64.04, 27.69) --
	( 64.50, 27.69) --
	( 64.95, 27.69) --
	( 65.41, 27.69) --
	( 65.87, 27.69) --
	( 66.33, 27.69) --
	( 66.78, 27.69) --
	( 67.24, 27.69) --
	( 67.70, 27.69) --
	( 68.16, 27.69) --
	( 68.61, 27.69) --
	( 69.07, 27.69) --
	( 69.53, 27.69) --
	( 69.99, 27.69) --
	( 70.45, 27.69) --
	( 70.90, 27.69) --
	( 71.36, 27.69) --
	( 71.82, 27.69) --
	( 72.28, 27.69) --
	( 72.73, 27.69) --
	( 73.19, 27.69) --
	( 73.65, 27.69) --
	( 74.11, 27.69) --
	( 74.56, 27.69) --
	( 75.02, 27.69) --
	( 75.48, 27.69) --
	( 75.94, 27.69) --
	( 76.40, 27.69) --
	( 76.85, 27.69) --
	( 77.31, 27.69) --
	( 77.77, 27.69) --
	( 78.23, 27.69) --
	( 78.68, 27.69) --
	( 79.14, 27.69) --
	( 79.60, 27.69) --
	( 80.06, 27.69) --
	( 80.51, 27.69) --
	( 80.97, 27.69) --
	( 81.43, 27.69) --
	( 81.89, 27.69) --
	( 82.35, 27.69) --
	( 82.80, 27.69) --
	( 83.26, 27.69) --
	( 83.72, 27.69) --
	( 84.18, 27.69) --
	( 84.63, 27.69) --
	( 85.09, 27.69) --
	( 85.55, 27.69) --
	( 86.01, 27.69) --
	( 86.46, 27.69) --
	( 86.92, 27.69) --
	( 87.38, 27.69) --
	( 87.84, 27.69) --
	( 88.30, 27.69) --
	( 88.75, 27.69) --
	( 89.21, 27.69) --
	( 89.67, 27.69) --
	( 90.13, 27.69) --
	( 90.58, 27.69) --
	( 91.04, 27.69) --
	( 91.50, 27.69) --
	( 91.96, 27.69) --
	( 92.41, 27.69) --
	( 92.87, 27.69) --
	( 93.33, 27.69) --
	( 93.79, 27.69) --
	( 94.25, 27.69) --
	( 94.70, 27.69) --
	( 95.16, 27.69) --
	( 95.62, 27.69) --
	( 96.08, 27.69) --
	( 96.53, 27.69) --
	( 96.99, 27.69) --
	( 97.45, 27.69) --
	( 97.91, 27.69) --
	( 98.36, 27.69) --
	( 98.82, 27.69) --
	( 99.28, 27.69) --
	( 99.74, 27.69) --
	(100.20, 27.69) --
	(100.65, 27.69) --
	(101.11, 27.69) --
	(101.57, 27.69) --
	(102.03, 27.69) --
	(102.48, 27.69) --
	(102.94, 27.69) --
	(103.40, 27.69) --
	(103.86, 27.69) --
	(104.31, 27.69) --
	(104.77, 27.69) --
	(105.23, 27.69) --
	(105.69, 27.69) --
	(106.15, 27.69) --
	(106.60, 27.69) --
	(107.06, 27.69) --
	(107.52, 27.69) --
	(107.98, 27.69) --
	(108.43, 27.69) --
	(108.89, 27.69) --
	(109.35, 27.69) --
	(109.81, 27.69) --
	(110.26, 27.69) --
	(110.72, 27.69) --
	(111.18, 27.69) --
	(111.64, 27.69) --
	(112.10, 27.69) --
	(112.55, 27.69) --
	(113.01, 27.69) --
	(113.47, 27.69) --
	(113.93, 27.69) --
	(114.38, 27.69) --
	(114.84, 27.69) --
	(115.30, 27.69) --
	(115.76, 27.69) --
	(116.21, 27.69) --
	(116.67, 27.69) --
	(117.13, 27.69) --
	(117.59, 27.69) --
	(118.05, 27.69) --
	(118.50, 27.69) --
	(118.96, 27.69) --
	(119.42, 27.69) --
	(119.88, 27.69) --
	(120.33, 27.69) --
	(120.79, 27.69) --
	(121.25, 27.69) --
	(121.71, 27.69) --
	(122.16, 27.69) --
	(122.62, 27.69) --
	(123.08, 27.69) --
	(123.54, 27.69) --
	(124.00, 27.69) --
	(124.45, 27.69) --
	(124.91, 27.69) --
	(125.37, 27.69) --
	(125.83, 27.69) --
	(126.28, 27.69) --
	(126.74, 27.69) --
	(127.20, 27.69) --
	(127.66, 27.69) --
	(128.11, 27.69) --
	(128.57, 27.69) --
	(129.03, 27.69) --
	(129.49, 27.69) --
	(129.95, 27.69) --
	(130.40, 27.69) --
	(130.86, 27.69) --
	(131.32, 27.69) --
	(131.78, 27.69) --
	(132.23, 27.69) --
	(132.69, 27.69) --
	(133.15, 27.69) --
	(133.61, 27.69) --
	(134.06, 27.69) --
	(134.52, 27.69) --
	(134.98, 27.69) --
	(135.44, 27.69) --
	(135.90, 27.69) --
	(136.35, 27.69) --
	(136.81, 27.69) --
	(137.27, 27.69) --
	(137.73, 27.69) --
	(138.18, 27.69) --
	(138.64, 27.69) --
	(139.10, 27.69) --
	(139.56, 27.69) --
	(140.01, 27.69) --
	(140.47, 27.69) --
	(140.93, 27.69) --
	(141.39, 27.69) --
	(141.85, 27.69) --
	(142.30, 27.69) --
	(142.76, 27.69) --
	(143.22, 27.69) --
	(143.68, 27.69) --
	(144.13, 27.69) --
	(144.59, 27.69) --
	(145.05, 27.69) --
	(145.51, 27.69) --
	(145.96, 27.69) --
	(146.42, 27.69) --
	(146.88, 27.69) --
	(147.34, 27.69) --
	(147.80, 27.69) --
	(148.25, 27.69) --
	(148.71, 27.69) --
	(149.17, 27.69) --
	(149.63, 27.69) --
	(150.08, 27.69) --
	(150.54, 27.69) --
	(151.00, 27.69) --
	(151.46, 27.69) --
	(151.91, 27.69) --
	(152.37, 27.69) --
	(152.83, 27.69) --
	(153.29, 27.69) --
	(153.75, 27.69) --
	(154.20, 27.69) --
	(154.66, 27.69) --
	(155.12, 27.69) --
	(155.58, 27.69) --
	(156.03, 27.69) --
	(156.49, 27.69) --
	(156.95, 27.69) --
	(157.41, 27.69) --
	(157.86, 27.69) --
	(158.32, 27.69) --
	(158.78, 27.69) --
	(159.24, 27.69) --
	(159.70, 27.69) --
	(160.15, 27.69) --
	(160.61, 27.69) --
	(161.07, 27.69) --
	(161.53, 27.69) --
	(161.98, 27.69) --
	(162.44, 27.69) --
	(162.90, 27.69) --
	(163.36, 27.69) --
	(163.81, 27.69) --
	(164.27, 27.69) --
	(164.73, 27.69) --
	(165.19, 27.69) --
	(165.65, 27.69) --
	(166.10, 27.69) --
	(166.56, 27.69) --
	(167.02, 27.69) --
	(167.48, 27.69) --
	(167.93, 27.69) --
	(168.39, 27.69) --
	(168.85, 27.69) --
	(169.31, 27.69) --
	(169.76, 27.69) --
	(170.22, 27.69) --
	(170.68, 27.69) --
	(171.14, 27.69) --
	(171.60, 27.69) --
	(172.05, 27.69) --
	(172.51, 27.69) --
	(172.97, 27.69) --
	(173.43, 27.69) --
	(173.88, 27.69) --
	(174.34, 27.69) --
	(174.80, 27.69) --
	(175.26, 27.69) --
	(175.71, 27.69) --
	(176.17, 27.69) --
	(176.63, 27.69) --
	(177.09, 27.69) --
	(177.55, 27.69) --
	(178.00, 27.69) --
	(178.46, 27.69) --
	(178.92, 27.69) --
	(179.38, 27.69) --
	(179.83, 27.69) --
	(180.29, 27.69) --
	(180.75, 27.69) --
	(181.21, 27.69) --
	(181.66, 27.69) --
	(182.12, 27.69) --
	(182.58, 27.69) --
	(183.04, 27.69) --
	(183.50, 27.69) --
	(183.95, 27.69) --
	(184.41, 27.69) --
	(184.87, 27.69) --
	(185.33, 27.69) --
	(185.78, 27.69) --
	(186.24, 27.69) --
	(186.70, 27.69) --
	(187.16, 27.69) --
	(187.61, 27.69) --
	(188.07, 27.69) --
	(188.53, 27.69) --
	(188.99, 27.69) --
	(189.45, 27.69) --
	(189.90, 27.69) --
	(190.36, 27.69) --
	(190.82, 27.69) --
	(191.28, 27.69) --
	(191.73, 27.69) --
	(192.19, 27.69) --
	(192.65, 27.69) --
	(193.11, 27.69) --
	(193.56, 27.69) --
	(194.02, 27.69) --
	(194.48, 27.69) --
	(194.94, 27.69) --
	(195.40, 27.69) --
	(195.85, 27.69) --
	(196.31, 27.69) --
	(196.77, 27.69) --
	(197.23, 27.69) --
	(197.68, 27.69) --
	(198.14, 27.69) --
	(198.60, 27.69) --
	(199.06, 27.69) --
	(199.51, 27.69) --
	(199.97, 27.69) --
	(200.43, 27.69) --
	(200.89, 27.69) --
	(201.35, 27.69) --
	(201.80, 27.69) --
	(202.26, 27.69) --
	(202.72, 27.69) --
	(203.18, 27.69) --
	(203.63, 27.69) --
	(204.09, 27.69) --
	(204.55, 27.69) --
	(205.01, 27.69) --
	(205.46, 27.69) --
	(205.92, 27.69) --
	(206.38, 27.69) --
	(206.84, 27.69) --
	(207.30, 27.69) --
	(207.75, 27.69) --
	(208.21, 27.69) --
	(208.67, 27.69) --
	(209.13, 27.69) --
	(209.58, 27.69) --
	(210.04, 27.69) --
	(210.50, 27.69) --
	(210.96, 27.69) --
	(211.41, 27.69) --
	(211.87, 27.69) --
	(212.33, 27.69) --
	(212.79, 27.69) --
	(213.25, 27.69) --
	(213.70, 27.69) --
	(214.16, 27.69) --
	(214.62, 27.69) --
	(215.08, 27.69) --
	(215.53, 27.69) --
	(215.99, 27.69) --
	(216.45, 27.69) --
	(216.91, 27.69) --
	(217.36, 27.69) --
	(217.82, 27.69) --
	(218.28, 27.69) --
	(218.74, 27.69) --
	(219.20, 27.69) --
	(219.65, 27.69) --
	(220.11, 27.69) --
	(220.57, 27.69) --
	(221.03, 27.69) --
	(221.48, 27.69) --
	(221.94, 27.69) --
	(222.40, 27.69) --
	(222.86, 27.69) --
	(223.31, 27.69) --
	(223.77, 27.69) --
	(224.23, 27.69) --
	(224.69, 27.69) --
	(225.15, 27.69) --
	(225.60, 27.69) --
	(226.06, 27.69) --
	(226.52, 27.69) --
	(226.98, 27.69) --
	(227.43, 27.69) --
	(227.89, 27.69) --
	(228.35, 27.69) --
	(228.81, 27.69) --
	(229.26, 27.69) --
	(229.72, 27.69) --
	(230.18, 27.69) --
	(230.64, 27.69) --
	(231.10, 27.69) --
	(231.55, 27.69) --
	(232.01, 27.69) --
	(232.47, 27.69) --
	(232.93, 27.69) --
	(233.38, 27.69) --
	(233.84, 27.69) --
	(234.30, 27.69) --
	(234.76, 27.69) --
	(235.21, 27.69) --
	(235.67, 27.69) --
	(236.13, 27.69) --
	(236.59, 27.69) --
	(237.05, 27.69) --
	(237.50, 27.69) --
	(237.96, 27.69) --
	(238.42, 27.69) --
	(238.88, 27.69) --
	(239.33, 27.69) --
	(239.79, 27.69) --
	(240.25, 27.69) --
	(240.71, 27.69) --
	(241.16, 27.69) --
	(241.62, 27.69) --
	(242.08, 27.69) --
	(242.54, 27.69) --
	(243.00, 27.69) --
	(243.45, 27.69) --
	(243.91, 27.69) --
	(244.37, 27.69) --
	(244.83, 27.69) --
	(245.28, 27.69) --
	(245.74, 27.69) --
	(246.20, 27.69) --
	(246.66, 27.69) --
	(247.11, 27.69) --
	(247.57, 27.69) --
	(248.03, 27.69) --
	(248.49, 27.69) --
	(248.94, 27.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06, 22.32) rectangle (248.94,140.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.98, 20.32) --
	( 25.98, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 40.15, 20.32) --
	( 40.15, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.31, 20.32) --
	( 54.31, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.47, 20.32) --
	( 68.47, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.63, 20.32) --
	( 82.63, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.80, 20.32) --
	( 96.80, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.96, 20.32) --
	(110.96, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.12, 20.32) --
	(125.12, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.29, 20.32) --
	(139.29, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.45, 20.32) --
	(153.45, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.61, 20.32) --
	(167.61, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.78, 20.32) --
	(181.78, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.94, 20.32) --
	(195.94, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.10, 20.32) --
	(210.10, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.27, 20.32) --
	(224.27, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.43, 20.32) --
	(238.43, 22.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.98, 14.31) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 40.15, 14.31) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 54.31, 14.31) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.47, 14.31) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.63, 14.31) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.80, 14.31) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.96, 14.31) {35};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (125.12, 14.31) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (139.29, 14.31) {45};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (153.45, 14.31) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.61, 14.31) {55};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.78, 14.31) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (195.94, 14.31) {65};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (210.10, 14.31) {70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (224.27, 14.31) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.43, 14.31) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.00,  5.56) {Angle (degree)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 81.43) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);

\path[] (158.98, 97.25) rectangle (245.36,145.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.98,115.70) rectangle (177.43,130.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (163.69,116.42) rectangle (176.72,129.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.98,101.25) rectangle (177.43,115.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (163.69,101.96) rectangle (176.72,114.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.43,120.73) {Empiric Requirement};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.43,106.27) {Result of Evaluation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);

\path[] (158.98, 41.28) rectangle (211.22, 89.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.98, 78.96) {Metric};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.98, 59.73) rectangle (177.43, 74.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line cap=rect] (163.69, 60.44) rectangle (176.72, 73.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.98, 45.28) rectangle (177.43, 59.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line cap=rect] (163.69, 45.99) rectangle (176.72, 59.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.43, 64.75) {Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (181.43, 50.30) {Precision};
\end{scope}
\end{tikzpicture}


==> img/gaze_blink_graph.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-02 18:37:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 18.97,227.97) rectangle (248.94,417.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 18.97,227.97) rectangle (248.94,417.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,258.13) --
	(248.94,258.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,301.22) --
	(248.94,301.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,344.31) --
	(248.94,344.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,387.40) --
	(248.94,387.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.56,227.97) --
	( 58.56,417.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.28,227.97) --
	(117.28,417.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.01,227.97) --
	(176.01,417.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.73,227.97) --
	(234.73,417.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,236.59) --
	(248.94,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,279.68) --
	(248.94,279.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,322.77) --
	(248.94,322.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,365.86) --
	(248.94,365.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,408.95) --
	(248.94,408.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.19,227.97) --
	( 29.19,417.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 87.92,227.97) --
	( 87.92,417.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.64,227.97) --
	(146.64,417.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.37,227.97) --
	(205.37,417.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.43,236.59) --
	( 29.66,236.59) --
	( 29.90,236.59) --
	( 30.13,236.59) --
	( 30.37,236.59) --
	( 30.60,236.59) --
	( 30.84,236.59) --
	( 31.07,236.59) --
	( 31.31,236.59) --
	( 31.54,236.59) --
	( 31.78,236.59) --
	( 32.01,236.59) --
	( 32.25,236.59) --
	( 32.48,236.59) --
	( 32.72,236.59) --
	( 32.95,236.59) --
	( 33.19,236.59) --
	( 33.42,236.59) --
	( 33.66,236.59) --
	( 33.89,236.59) --
	( 34.13,236.59) --
	( 34.36,236.59) --
	( 34.60,236.59) --
	( 34.83,236.59) --
	( 35.07,236.59) --
	( 35.30,236.59) --
	( 35.54,236.59) --
	( 35.77,236.59) --
	( 36.01,236.59) --
	( 36.24,236.59) --
	( 36.48,236.59) --
	( 36.71,236.59) --
	( 36.95,236.59) --
	( 37.18,236.59) --
	( 37.41,236.59) --
	( 37.65,236.59) --
	( 37.88,236.59) --
	( 38.12,236.59) --
	( 38.35,236.59) --
	( 38.59,236.59) --
	( 38.82,236.59) --
	( 39.06,236.59) --
	( 39.29,236.59) --
	( 39.53,236.59) --
	( 39.76,236.59) --
	( 40.00,236.59) --
	( 40.23,236.59) --
	( 40.47,236.59) --
	( 40.70,236.59) --
	( 40.94,236.59) --
	( 41.17,236.59) --
	( 41.41,236.59) --
	( 41.64,236.59) --
	( 41.88,236.59) --
	( 42.11,236.59) --
	( 42.35,236.59) --
	( 42.58,236.59) --
	( 42.82,236.59) --
	( 43.05,236.59) --
	( 43.29,236.59) --
	( 43.52,236.59) --
	( 43.76,236.59) --
	( 43.99,236.59) --
	( 44.23,236.59) --
	( 44.46,236.59) --
	( 44.70,236.59) --
	( 44.93,236.59) --
	( 45.17,236.59) --
	( 45.40,236.59) --
	( 45.64,236.59) --
	( 45.87,236.59) --
	( 46.11,236.59) --
	( 46.34,236.59) --
	( 46.58,236.59) --
	( 46.81,236.59) --
	( 47.05,236.59) --
	( 47.28,236.59) --
	( 47.52,236.59) --
	( 47.75,236.59) --
	( 47.99,236.59) --
	( 48.22,236.59) --
	( 48.46,236.59) --
	( 48.69,236.59) --
	( 48.93,236.59) --
	( 49.16,236.59) --
	( 49.39,236.59) --
	( 49.63,236.59) --
	( 49.86,236.59) --
	( 50.10,236.59) --
	( 50.33,236.59) --
	( 50.57,236.59) --
	( 50.80,236.59) --
	( 51.04,408.95) --
	( 51.27,236.59) --
	( 51.51,236.59) --
	( 51.74,236.59) --
	( 51.98,236.59) --
	( 52.21,236.59) --
	( 52.45,236.59) --
	( 52.68,236.59) --
	( 52.92,236.59) --
	( 53.15,236.59) --
	( 53.39,236.59) --
	( 53.62,236.59) --
	( 53.86,236.59) --
	( 54.09,236.59) --
	( 54.33,236.59) --
	( 54.56,236.59) --
	( 54.80,236.59) --
	( 55.03,236.59) --
	( 55.27,236.59) --
	( 55.50,236.59) --
	( 55.74,236.59) --
	( 55.97,236.59) --
	( 56.21,236.59) --
	( 56.44,236.59) --
	( 56.68,236.59) --
	( 56.91,236.59) --
	( 57.15,236.59) --
	( 57.38,236.59) --
	( 57.62,236.59) --
	( 57.85,236.59) --
	( 58.09,236.59) --
	( 58.32,236.59) --
	( 58.56,236.59) --
	( 58.79,236.59) --
	( 59.03,236.59) --
	( 59.26,236.59) --
	( 59.50,236.59) --
	( 59.73,236.59) --
	( 59.97,236.59) --
	( 60.20,236.59) --
	( 60.44,236.59) --
	( 60.67,236.59) --
	( 60.91,236.59) --
	( 61.14,236.59) --
	( 61.37,236.59) --
	( 61.61,236.59) --
	( 61.84,236.59) --
	( 62.08,236.59) --
	( 62.31,236.59) --
	( 62.55,236.59) --
	( 62.78,236.59) --
	( 63.02,236.59) --
	( 63.25,236.59) --
	( 63.49,236.59) --
	( 63.72,236.59) --
	( 63.96,236.59) --
	( 64.19,236.59) --
	( 64.43,236.59) --
	( 64.66,236.59) --
	( 64.90,236.59) --
	( 65.13,236.59) --
	( 65.37,236.59) --
	( 65.60,236.59) --
	( 65.84,236.59) --
	( 66.07,236.59) --
	( 66.31,236.59) --
	( 66.54,236.59) --
	( 66.78,236.59) --
	( 67.01,236.59) --
	( 67.25,236.59) --
	( 67.48,236.59) --
	( 67.72,236.59) --
	( 67.95,236.59) --
	( 68.19,236.59) --
	( 68.42,236.59) --
	( 68.66,236.59) --
	( 68.89,236.59) --
	( 69.13,236.59) --
	( 69.36,236.59) --
	( 69.60,236.59) --
	( 69.83,236.59) --
	( 70.07,236.59) --
	( 70.30,236.59) --
	( 70.54,236.59) --
	( 70.77,236.59) --
	( 71.01,236.59) --
	( 71.24,236.59) --
	( 71.48,236.59) --
	( 71.71,236.59) --
	( 71.95,236.59) --
	( 72.18,236.59) --
	( 72.42,236.59) --
	( 72.65,236.59) --
	( 72.89,236.59) --
	( 73.12,236.59) --
	( 73.36,236.59) --
	( 73.59,236.59) --
	( 73.82,236.59) --
	( 74.06,236.59) --
	( 74.29,236.59) --
	( 74.53,236.59) --
	( 74.76,236.59) --
	( 75.00,236.59) --
	( 75.23,236.59) --
	( 75.47,236.59) --
	( 75.70,236.59) --
	( 75.94,236.59) --
	( 76.17,236.59) --
	( 76.41,236.59) --
	( 76.64,236.59) --
	( 76.88,236.59) --
	( 77.11,236.59) --
	( 77.35,236.59) --
	( 77.58,236.59) --
	( 77.82,236.59) --
	( 78.05,236.59) --
	( 78.29,236.59) --
	( 78.52,236.59) --
	( 78.76,236.59) --
	( 78.99,236.59) --
	( 79.23,236.59) --
	( 79.46,236.59) --
	( 79.70,236.59) --
	( 79.93,236.59) --
	( 80.17,236.59) --
	( 80.40,236.59) --
	( 80.64,236.59) --
	( 80.87,236.59) --
	( 81.11,236.59) --
	( 81.34,236.59) --
	( 81.58,236.59) --
	( 81.81,236.59) --
	( 82.05,236.59) --
	( 82.28,236.59) --
	( 82.52,236.59) --
	( 82.75,236.59) --
	( 82.99,236.59) --
	( 83.22,236.59) --
	( 83.46,236.59) --
	( 83.69,236.59) --
	( 83.93,236.59) --
	( 84.16,236.59) --
	( 84.40,236.59) --
	( 84.63,236.59) --
	( 84.87,236.59) --
	( 85.10,236.59) --
	( 85.34,236.59) --
	( 85.57,236.59) --
	( 85.80,236.59) --
	( 86.04,236.59) --
	( 86.27,236.59) --
	( 86.51,236.59) --
	( 86.74,236.59) --
	( 86.98,236.59) --
	( 87.21,236.59) --
	( 87.45,236.59) --
	( 87.68,236.59) --
	( 87.92,236.59) --
	( 88.15,236.59) --
	( 88.39,236.59) --
	( 88.62,236.59) --
	( 88.86,236.59) --
	( 89.09,236.59) --
	( 89.33,236.59) --
	( 89.56,236.59) --
	( 89.80,236.59) --
	( 90.03,236.59) --
	( 90.27,236.59) --
	( 90.50,236.59) --
	( 90.74,236.59) --
	( 90.97,236.59) --
	( 91.21,236.59) --
	( 91.44,236.59) --
	( 91.68,236.59) --
	( 91.91,236.59) --
	( 92.15,236.59) --
	( 92.38,236.59) --
	( 92.62,236.59) --
	( 92.85,236.59) --
	( 93.09,236.59) --
	( 93.32,236.59) --
	( 93.56,236.59) --
	( 93.79,236.59) --
	( 94.03,236.59) --
	( 94.26,236.59) --
	( 94.50,236.59) --
	( 94.73,236.59) --
	( 94.97,236.59) --
	( 95.20,236.59) --
	( 95.44,236.59) --
	( 95.67,236.59) --
	( 95.91,236.59) --
	( 96.14,236.59) --
	( 96.38,236.59) --
	( 96.61,236.59) --
	( 96.85,236.59) --
	( 97.08,236.59) --
	( 97.32,236.59) --
	( 97.55,236.59) --
	( 97.78,236.59) --
	( 98.02,236.59) --
	( 98.25,236.59) --
	( 98.49,236.59) --
	( 98.72,236.59) --
	( 98.96,236.59) --
	( 99.19,236.59) --
	( 99.43,236.59) --
	( 99.66,236.59) --
	( 99.90,236.59) --
	(100.13,236.59) --
	(100.37,236.59) --
	(100.60,236.59) --
	(100.84,236.59) --
	(101.07,236.59) --
	(101.31,236.59) --
	(101.54,236.59) --
	(101.78,236.59) --
	(102.01,236.59) --
	(102.25,236.59) --
	(102.48,236.59) --
	(102.72,236.59) --
	(102.95,236.59) --
	(103.19,236.59) --
	(103.42,236.59) --
	(103.66,236.59) --
	(103.89,236.59) --
	(104.13,236.59) --
	(104.36,236.59) --
	(104.60,236.59) --
	(104.83,236.59) --
	(105.07,236.59) --
	(105.30,236.59) --
	(105.54,236.59) --
	(105.77,236.59) --
	(106.01,236.59) --
	(106.24,236.59) --
	(106.48,236.59) --
	(106.71,236.59) --
	(106.95,236.59) --
	(107.18,236.59) --
	(107.42,236.59) --
	(107.65,236.59) --
	(107.89,236.59) --
	(108.12,236.59) --
	(108.36,236.59) --
	(108.59,236.59) --
	(108.83,236.59) --
	(109.06,236.59) --
	(109.30,236.59) --
	(109.53,236.59) --
	(109.76,236.59) --
	(110.00,236.59) --
	(110.23,236.59) --
	(110.47,236.59) --
	(110.70,236.59) --
	(110.94,236.59) --
	(111.17,236.59) --
	(111.41,236.59) --
	(111.64,236.59) --
	(111.88,236.59) --
	(112.11,236.59) --
	(112.35,236.59) --
	(112.58,236.59) --
	(112.82,236.59) --
	(113.05,236.59) --
	(113.29,236.59) --
	(113.52,236.59) --
	(113.76,236.59) --
	(113.99,236.59) --
	(114.23,236.59) --
	(114.46,236.59) --
	(114.70,236.59) --
	(114.93,236.59) --
	(115.17,236.59) --
	(115.40,236.59) --
	(115.64,236.59) --
	(115.87,236.59) --
	(116.11,236.59) --
	(116.34,236.59) --
	(116.58,236.59) --
	(116.81,236.59) --
	(117.05,236.59) --
	(117.28,236.59) --
	(117.52,236.59) --
	(117.75,236.59) --
	(117.99,236.59) --
	(118.22,236.59) --
	(118.46,236.59) --
	(118.69,236.59) --
	(118.93,236.59) --
	(119.16,236.59) --
	(119.40,236.59) --
	(119.63,236.59) --
	(119.87,236.59) --
	(120.10,236.59) --
	(120.34,236.59) --
	(120.57,236.59) --
	(120.81,236.59) --
	(121.04,236.59) --
	(121.28,236.59) --
	(121.51,236.59) --
	(121.75,236.59) --
	(121.98,236.59) --
	(122.21,236.59) --
	(122.45,236.59) --
	(122.68,236.59) --
	(122.92,236.59) --
	(123.15,236.59) --
	(123.39,236.59) --
	(123.62,236.59) --
	(123.86,236.59) --
	(124.09,236.59) --
	(124.33,236.59) --
	(124.56,236.59) --
	(124.80,236.59) --
	(125.03,236.59) --
	(125.27,236.59) --
	(125.50,236.59) --
	(125.74,236.59) --
	(125.97,236.59) --
	(126.21,236.59) --
	(126.44,236.59) --
	(126.68,236.59) --
	(126.91,236.59) --
	(127.15,236.59) --
	(127.38,236.59) --
	(127.62,236.59) --
	(127.85,236.59) --
	(128.09,236.59) --
	(128.32,236.59) --
	(128.56,236.59) --
	(128.79,236.59) --
	(129.03,236.59) --
	(129.26,236.59) --
	(129.50,236.59) --
	(129.73,236.59) --
	(129.97,236.59) --
	(130.20,236.59) --
	(130.44,236.59) --
	(130.67,236.59) --
	(130.91,236.59) --
	(131.14,236.59) --
	(131.38,236.59) --
	(131.61,236.59) --
	(131.85,236.59) --
	(132.08,236.59) --
	(132.32,236.59) --
	(132.55,236.59) --
	(132.79,236.59) --
	(133.02,236.59) --
	(133.26,236.59) --
	(133.49,236.59) --
	(133.73,236.59) --
	(133.96,236.59) --
	(134.19,236.59) --
	(134.43,236.59) --
	(134.66,236.59) --
	(134.90,236.59) --
	(135.13,236.59) --
	(135.37,236.59) --
	(135.60,236.59) --
	(135.84,236.59) --
	(136.07,236.59) --
	(136.31,236.59) --
	(136.54,236.59) --
	(136.78,236.59) --
	(137.01,236.59) --
	(137.25,408.95) --
	(137.48,236.59) --
	(137.72,236.59) --
	(137.95,236.59) --
	(138.19,236.59) --
	(138.42,236.59) --
	(138.66,236.59) --
	(138.89,236.59) --
	(139.13,236.59) --
	(139.36,236.59) --
	(139.60,236.59) --
	(139.83,236.59) --
	(140.07,236.59) --
	(140.30,236.59) --
	(140.54,236.59) --
	(140.77,236.59) --
	(141.01,236.59) --
	(141.24,236.59) --
	(141.48,236.59) --
	(141.71,236.59) --
	(141.95,236.59) --
	(142.18,236.59) --
	(142.42,236.59) --
	(142.65,236.59) --
	(142.89,236.59) --
	(143.12,236.59) --
	(143.36,236.59) --
	(143.59,236.59) --
	(143.83,236.59) --
	(144.06,236.59) --
	(144.30,236.59) --
	(144.53,236.59) --
	(144.77,236.59) --
	(145.00,236.59) --
	(145.24,236.59) --
	(145.47,236.59) --
	(145.71,236.59) --
	(145.94,236.59) --
	(146.17,236.59) --
	(146.41,236.59) --
	(146.64,236.59) --
	(146.88,236.59) --
	(147.11,236.59) --
	(147.35,236.59) --
	(147.58,236.59) --
	(147.82,236.59) --
	(148.05,236.59) --
	(148.29,236.59) --
	(148.52,236.59) --
	(148.76,236.59) --
	(148.99,236.59) --
	(149.23,236.59) --
	(149.46,236.59) --
	(149.70,236.59) --
	(149.93,236.59) --
	(150.17,236.59) --
	(150.40,236.59) --
	(150.64,236.59) --
	(150.87,236.59) --
	(151.11,236.59) --
	(151.34,236.59) --
	(151.58,236.59) --
	(151.81,236.59) --
	(152.05,236.59) --
	(152.28,236.59) --
	(152.52,236.59) --
	(152.75,236.59) --
	(152.99,236.59) --
	(153.22,236.59) --
	(153.46,236.59) --
	(153.69,236.59) --
	(153.93,236.59) --
	(154.16,236.59) --
	(154.40,236.59) --
	(154.63,236.59) --
	(154.87,236.59) --
	(155.10,236.59) --
	(155.34,236.59) --
	(155.57,236.59) --
	(155.81,236.59) --
	(156.04,236.59) --
	(156.28,236.59) --
	(156.51,236.59) --
	(156.75,236.59) --
	(156.98,236.59) --
	(157.22,236.59) --
	(157.45,236.59) --
	(157.69,236.59) --
	(157.92,236.59) --
	(158.15,236.59) --
	(158.39,236.59) --
	(158.62,236.59) --
	(158.86,236.59) --
	(159.09,236.59) --
	(159.33,236.59) --
	(159.56,236.59) --
	(159.80,236.59) --
	(160.03,236.59) --
	(160.27,236.59) --
	(160.50,236.59) --
	(160.74,236.59) --
	(160.97,236.59) --
	(161.21,236.59) --
	(161.44,236.59) --
	(161.68,236.59) --
	(161.91,236.59) --
	(162.15,236.59) --
	(162.38,236.59) --
	(162.62,236.59) --
	(162.85,236.59) --
	(163.09,236.59) --
	(163.32,236.59) --
	(163.56,236.59) --
	(163.79,236.59) --
	(164.03,236.59) --
	(164.26,236.59) --
	(164.50,236.59) --
	(164.73,236.59) --
	(164.97,236.59) --
	(165.20,236.59) --
	(165.44,236.59) --
	(165.67,236.59) --
	(165.91,236.59) --
	(166.14,236.59) --
	(166.38,236.59) --
	(166.61,236.59) --
	(166.85,236.59) --
	(167.08,236.59) --
	(167.32,236.59) --
	(167.55,236.59) --
	(167.79,236.59) --
	(168.02,236.59) --
	(168.26,236.59) --
	(168.49,236.59) --
	(168.73,236.59) --
	(168.96,236.59) --
	(169.20,236.59) --
	(169.43,236.59) --
	(169.67,236.59) --
	(169.90,236.59) --
	(170.14,236.59) --
	(170.37,236.59) --
	(170.60,236.59) --
	(170.84,236.59) --
	(171.07,236.59) --
	(171.31,236.59) --
	(171.54,236.59) --
	(171.78,236.59) --
	(172.01,236.59) --
	(172.25,236.59) --
	(172.48,236.59) --
	(172.72,236.59) --
	(172.95,236.59) --
	(173.19,236.59) --
	(173.42,236.59) --
	(173.66,236.59) --
	(173.89,236.59) --
	(174.13,236.59) --
	(174.36,236.59) --
	(174.60,236.59) --
	(174.83,236.59) --
	(175.07,236.59) --
	(175.30,236.59) --
	(175.54,236.59) --
	(175.77,236.59) --
	(176.01,236.59) --
	(176.24,236.59) --
	(176.48,236.59) --
	(176.71,236.59) --
	(176.95,236.59) --
	(177.18,236.59) --
	(177.42,236.59) --
	(177.65,236.59) --
	(177.89,236.59) --
	(178.12,236.59) --
	(178.36,236.59) --
	(178.59,236.59) --
	(178.83,236.59) --
	(179.06,236.59) --
	(179.30,236.59) --
	(179.53,236.59) --
	(179.77,236.59) --
	(180.00,236.59) --
	(180.24,236.59) --
	(180.47,236.59) --
	(180.71,236.59) --
	(180.94,236.59) --
	(181.18,236.59) --
	(181.41,236.59) --
	(181.65,236.59) --
	(181.88,236.59) --
	(182.12,236.59) --
	(182.35,236.59) --
	(182.58,236.59) --
	(182.82,236.59) --
	(183.05,408.95) --
	(183.29,236.59) --
	(183.52,236.59) --
	(183.76,236.59) --
	(183.99,236.59) --
	(184.23,236.59) --
	(184.46,236.59) --
	(184.70,236.59) --
	(184.93,236.59) --
	(185.17,236.59) --
	(185.40,236.59) --
	(185.64,236.59) --
	(185.87,236.59) --
	(186.11,236.59) --
	(186.34,236.59) --
	(186.58,236.59) --
	(186.81,236.59) --
	(187.05,236.59) --
	(187.28,236.59) --
	(187.52,236.59) --
	(187.75,236.59) --
	(187.99,236.59) --
	(188.22,236.59) --
	(188.46,236.59) --
	(188.69,236.59) --
	(188.93,236.59) --
	(189.16,236.59) --
	(189.40,236.59) --
	(189.63,236.59) --
	(189.87,236.59) --
	(190.10,236.59) --
	(190.34,236.59) --
	(190.57,236.59) --
	(190.81,236.59) --
	(191.04,236.59) --
	(191.28,236.59) --
	(191.51,236.59) --
	(191.75,236.59) --
	(191.98,236.59) --
	(192.22,236.59) --
	(192.45,236.59) --
	(192.69,236.59) --
	(192.92,236.59) --
	(193.16,236.59) --
	(193.39,236.59) --
	(193.63,236.59) --
	(193.86,236.59) --
	(194.10,236.59) --
	(194.33,236.59) --
	(194.56,236.59) --
	(194.80,236.59) --
	(195.03,236.59) --
	(195.27,236.59) --
	(195.50,236.59) --
	(195.74,236.59) --
	(195.97,236.59) --
	(196.21,236.59) --
	(196.44,236.59) --
	(196.68,236.59) --
	(196.91,236.59) --
	(197.15,236.59) --
	(197.38,236.59) --
	(197.62,236.59) --
	(197.85,236.59) --
	(198.09,236.59) --
	(198.32,236.59) --
	(198.56,236.59) --
	(198.79,236.59) --
	(199.03,236.59) --
	(199.26,236.59) --
	(199.50,236.59) --
	(199.73,236.59) --
	(199.97,236.59) --
	(200.20,236.59) --
	(200.44,236.59) --
	(200.67,236.59) --
	(200.91,236.59) --
	(201.14,236.59) --
	(201.38,236.59) --
	(201.61,236.59) --
	(201.85,236.59) --
	(202.08,236.59) --
	(202.32,236.59) --
	(202.55,236.59) --
	(202.79,236.59) --
	(203.02,236.59) --
	(203.26,236.59) --
	(203.49,236.59) --
	(203.73,236.59) --
	(203.96,236.59) --
	(204.20,236.59) --
	(204.43,236.59) --
	(204.67,236.59) --
	(204.90,236.59) --
	(205.14,236.59) --
	(205.37,236.59) --
	(205.61,236.59) --
	(205.84,236.59) --
	(206.08,236.59) --
	(206.31,236.59) --
	(206.55,236.59) --
	(206.78,236.59) --
	(207.01,236.59) --
	(207.25,236.59) --
	(207.48,236.59) --
	(207.72,236.59) --
	(207.95,236.59) --
	(208.19,236.59) --
	(208.42,236.59) --
	(208.66,236.59) --
	(208.89,236.59) --
	(209.13,236.59) --
	(209.36,236.59) --
	(209.60,236.59) --
	(209.83,236.59) --
	(210.07,236.59) --
	(210.30,236.59) --
	(210.54,236.59) --
	(210.77,236.59) --
	(211.01,236.59) --
	(211.24,236.59) --
	(211.48,236.59) --
	(211.71,236.59) --
	(211.95,236.59) --
	(212.18,236.59) --
	(212.42,236.59) --
	(212.65,236.59) --
	(212.89,236.59) --
	(213.12,236.59) --
	(213.36,236.59) --
	(213.59,236.59) --
	(213.83,236.59) --
	(214.06,236.59) --
	(214.30,236.59) --
	(214.53,236.59) --
	(214.77,236.59) --
	(215.00,236.59) --
	(215.24,236.59) --
	(215.47,236.59) --
	(215.71,236.59) --
	(215.94,236.59) --
	(216.18,236.59) --
	(216.41,236.59) --
	(216.65,236.59) --
	(216.88,236.59) --
	(217.12,236.59) --
	(217.35,236.59) --
	(217.59,236.59) --
	(217.82,236.59) --
	(218.06,236.59) --
	(218.29,236.59) --
	(218.53,236.59) --
	(218.76,236.59) --
	(218.99,236.59) --
	(219.23,236.59) --
	(219.46,236.59) --
	(219.70,236.59) --
	(219.93,236.59) --
	(220.17,236.59) --
	(220.40,236.59) --
	(220.64,236.59) --
	(220.87,236.59) --
	(221.11,236.59) --
	(221.34,236.59) --
	(221.58,236.59) --
	(221.81,236.59) --
	(222.05,236.59) --
	(222.28,236.59) --
	(222.52,236.59) --
	(222.75,236.59) --
	(222.99,236.59) --
	(223.22,236.59) --
	(223.46,236.59) --
	(223.69,236.59) --
	(223.93,236.59) --
	(224.16,236.59) --
	(224.40,236.59) --
	(224.63,236.59) --
	(224.87,236.59) --
	(225.10,236.59) --
	(225.34,236.59) --
	(225.57,236.59) --
	(225.81,236.59) --
	(226.04,236.59) --
	(226.28,236.59) --
	(226.51,236.59) --
	(226.75,236.59) --
	(226.98,236.59) --
	(227.22,236.59) --
	(227.45,236.59) --
	(227.69,236.59) --
	(227.92,236.59) --
	(228.16,236.59) --
	(228.39,236.59) --
	(228.63,236.59) --
	(228.86,236.59) --
	(229.10,236.59) --
	(229.33,236.59) --
	(229.57,236.59) --
	(229.80,236.59) --
	(230.04,408.95) --
	(230.27,408.95) --
	(230.51,236.59) --
	(230.74,236.59) --
	(230.97,408.95) --
	(231.21,236.59) --
	(231.44,236.59) --
	(231.68,408.95) --
	(231.91,236.59) --
	(232.15,408.95) --
	(232.38,408.95) --
	(232.62,236.59) --
	(232.85,236.59) --
	(233.09,408.95) --
	(233.32,408.95) --
	(233.56,408.95) --
	(233.79,236.59) --
	(234.03,236.59) --
	(234.26,408.95) --
	(234.50,408.95) --
	(234.73,408.95) --
	(234.97,236.59) --
	(235.20,236.59) --
	(235.44,236.59) --
	(235.67,408.95) --
	(235.91,408.95) --
	(236.14,408.95) --
	(236.38,236.59) --
	(236.61,236.59) --
	(236.85,236.59) --
	(237.08,408.95) --
	(237.32,408.95) --
	(237.55,236.59) --
	(237.79,236.59) --
	(238.02,408.95) --
	(238.26,236.59) --
	(238.49,236.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.43,259.86) --
	( 29.66,255.32) --
	( 29.90,258.92) --
	( 30.13,259.63) --
	( 30.37,264.36) --
	( 30.60,266.80) --
	( 30.84,254.08) --
	( 31.07,306.74) --
	( 31.31,279.39) --
	( 31.54,278.65) --
	( 31.78,281.12) --
	( 32.01,277.46) --
	( 32.25,249.95) --
	( 32.48,243.21) --
	( 32.72,244.83) --
	( 32.95,238.00) --
	( 33.19,237.95) --
	( 33.42,237.65) --
	( 33.66,244.23) --
	( 33.89,237.59) --
	( 34.13,237.54) --
	( 34.36,237.78) --
	( 34.60,237.85) --
	( 34.83,238.80) --
	( 35.07,275.04) --
	( 35.30,266.33) --
	( 35.54,271.48) --
	( 35.77,268.61) --
	( 36.01,264.23) --
	( 36.24,271.06) --
	( 36.48,269.65) --
	( 36.71,272.78) --
	( 36.95,276.24) --
	( 37.18,274.15) --
	( 37.41,274.84) --
	( 37.65,270.69) --
	( 37.88,276.01) --
	( 38.12,275.50) --
	( 38.35,276.67) --
	( 38.59,273.43) --
	( 38.82,273.03) --
	( 39.06,275.66) --
	( 39.29,276.29) --
	( 39.53,275.21) --
	( 39.76,276.37) --
	( 40.00,269.01) --
	( 40.23,266.32) --
	( 40.47,276.00) --
	( 40.70,275.30) --
	( 40.94,274.91) --
	( 41.17,272.41) --
	( 41.41,265.96) --
	( 41.64,271.96) --
	( 41.88,273.98) --
	( 42.11,271.17) --
	( 42.35,265.62) --
	( 42.58,267.87) --
	( 42.82,253.09) --
	( 43.05,263.53) --
	( 43.29,273.77) --
	( 43.52,272.85) --
	( 43.76,266.52) --
	( 43.99,266.24) --
	( 44.23,274.52) --
	( 44.46,264.48) --
	( 44.70,272.98) --
	( 44.93,274.34) --
	( 45.17,268.24) --
	( 45.40,264.84) --
	( 45.64,267.49) --
	( 45.87,264.66) --
	( 46.11,269.95) --
	( 46.34,264.26) --
	( 46.58,269.78) --
	( 46.81,251.56) --
	( 47.05,259.52) --
	( 47.28,262.65) --
	( 47.52,265.38) --
	( 47.75,268.53) --
	( 47.99,265.90) --
	( 48.22,269.60) --
	( 48.46,260.33) --
	( 48.69,267.67) --
	( 48.93,262.77) --
	( 49.16,270.08) --
	( 49.39,266.48) --
	( 49.63,263.81) --
	( 49.86,272.90) --
	( 50.10,263.35) --
	( 50.33,270.40) --
	( 50.57,241.30) --
	( 50.80,254.46) --
	( 51.04,312.87) --
	( 51.27,253.29) --
	( 51.51,267.39) --
	( 51.74,264.00) --
	( 51.98,271.70) --
	( 52.21,264.47) --
	( 52.45,256.83) --
	( 52.68,270.92) --
	( 52.92,272.22) --
	( 53.15,270.81) --
	( 53.39,271.19) --
	( 53.62,264.92) --
	( 53.86,271.64) --
	( 54.09,265.65) --
	( 54.33,274.04) --
	( 54.56,272.31) --
	( 54.80,264.29) --
	( 55.03,271.64) --
	( 55.27,263.53) --
	( 55.50,272.77) --
	( 55.74,267.04) --
	( 55.97,265.36) --
	( 56.21,260.61) --
	( 56.44,262.12) --
	( 56.68,268.47) --
	( 56.91,255.81) --
	( 57.15,261.43) --
	( 57.38,256.80) --
	( 57.62,267.40) --
	( 57.85,263.52) --
	( 58.09,265.61) --
	( 58.32,263.28) --
	( 58.56,250.98) --
	( 58.79,259.29) --
	( 59.03,248.72) --
	( 59.26,257.75) --
	( 59.50,253.58) --
	( 59.73,259.01) --
	( 59.97,249.09) --
	( 60.20,244.12) --
	( 60.44,286.95) --
	( 60.67,282.20) --
	( 60.91,305.23) --
	( 61.14,253.55) --
	( 61.37,260.55) --
	( 61.61,293.19) --
	( 61.84,248.24) --
	( 62.08,246.89) --
	( 62.31,255.21) --
	( 62.55,249.21) --
	( 62.78,252.59) --
	( 63.02,260.90) --
	( 63.25,249.61) --
	( 63.49,252.91) --
	( 63.72,242.70) --
	( 63.96,245.72) --
	( 64.19,241.57) --
	( 64.43,240.11) --
	( 64.66,244.65) --
	( 64.90,248.40) --
	( 65.13,254.18) --
	( 65.37,259.80) --
	( 65.60,264.40) --
	( 65.84,259.71) --
	( 66.07,257.82) --
	( 66.31,255.29) --
	( 66.54,256.70) --
	( 66.78,243.56) --
	( 67.01,249.14) --
	( 67.25,245.13) --
	( 67.48,242.92) --
	( 67.72,243.54) --
	( 67.95,246.72) --
	( 68.19,244.96) --
	( 68.42,245.01) --
	( 68.66,242.98) --
	( 68.89,241.79) --
	( 69.13,245.25) --
	( 69.36,249.73) --
	( 69.60,250.01) --
	( 69.83,244.77) --
	( 70.07,246.34) --
	( 70.30,299.78) --
	( 70.54,264.34) --
	( 70.77,276.38) --
	( 71.01,252.27) --
	( 71.24,247.85) --
	( 71.48,246.81) --
	( 71.71,250.54) --
	( 71.95,250.34) --
	( 72.18,248.54) --
	( 72.42,242.95) --
	( 72.65,248.38) --
	( 72.89,242.12) --
	( 73.12,245.53) --
	( 73.36,244.56) --
	( 73.59,245.52) --
	( 73.82,251.28) --
	( 74.06,248.71) --
	( 74.29,249.25) --
	( 74.53,251.82) --
	( 74.76,246.26) --
	( 75.00,250.35) --
	( 75.23,249.10) --
	( 75.47,255.45) --
	( 75.70,257.79) --
	( 75.94,258.92) --
	( 76.17,249.20) --
	( 76.41,246.69) --
	( 76.64,259.27) --
	( 76.88,247.07) --
	( 77.11,249.29) --
	( 77.35,250.26) --
	( 77.58,243.68) --
	( 77.82,246.30) --
	( 78.05,243.98) --
	( 78.29,239.96) --
	( 78.52,241.10) --
	( 78.76,240.45) --
	( 78.99,239.08) --
	( 79.23,239.27) --
	( 79.46,239.86) --
	( 79.70,238.96) --
	( 79.93,239.93) --
	( 80.17,241.28) --
	( 80.40,239.41) --
	( 80.64,268.10) --
	( 80.87,241.37) --
	( 81.11,245.59) --
	( 81.34,241.88) --
	( 81.58,242.84) --
	( 81.81,245.71) --
	( 82.05,243.45) --
	( 82.28,241.88) --
	( 82.52,245.33) --
	( 82.75,242.30) --
	( 82.99,244.68) --
	( 83.22,244.89) --
	( 83.46,244.27) --
	( 83.69,240.84) --
	( 83.93,244.79) --
	( 84.16,247.76) --
	( 84.40,249.71) --
	( 84.63,260.68) --
	( 84.87,242.64) --
	( 85.10,245.40) --
	( 85.34,245.12) --
	( 85.57,244.94) --
	( 85.80,248.13) --
	( 86.04,263.11) --
	( 86.27,253.27) --
	( 86.51,251.19) --
	( 86.74,267.70) --
	( 86.98,254.30) --
	( 87.21,248.82) --
	( 87.45,256.00) --
	( 87.68,267.95) --
	( 87.92,254.68) --
	( 88.15,250.38) --
	( 88.39,247.53) --
	( 88.62,261.40) --
	( 88.86,255.19) --
	( 89.09,245.40) --
	( 89.33,260.18) --
	( 89.56,258.94) --
	( 89.80,251.10) --
	( 90.03,247.46) --
	( 90.27,268.35) --
	( 90.50,268.97) --
	( 90.74,247.65) --
	( 90.97,246.03) --
	( 91.21,261.12) --
	( 91.44,243.71) --
	( 91.68,244.60) --
	( 91.91,244.26) --
	( 92.15,248.16) --
	( 92.38,241.82) --
	( 92.62,249.10) --
	( 92.85,265.07) --
	( 93.09,267.67) --
	( 93.32,242.97) --
	( 93.56,243.65) --
	( 93.79,245.29) --
	( 94.03,252.41) --
	( 94.26,244.51) --
	( 94.50,241.34) --
	( 94.73,242.95) --
	( 94.97,242.50) --
	( 95.20,243.24) --
	( 95.44,241.42) --
	( 95.67,245.30) --
	( 95.91,241.03) --
	( 96.14,274.09) --
	( 96.38,265.05) --
	( 96.61,243.15) --
	( 96.85,242.98) --
	( 97.08,280.71) --
	( 97.32,241.70) --
	( 97.55,243.61) --
	( 97.78,240.49) --
	( 98.02,241.78) --
	( 98.25,244.35) --
	( 98.49,241.55) --
	( 98.72,245.44) --
	( 98.96,240.53) --
	( 99.19,243.15) --
	( 99.43,243.91) --
	( 99.66,242.85) --
	( 99.90,244.20) --
	(100.13,241.54) --
	(100.37,240.31) --
	(100.60,243.03) --
	(100.84,239.73) --
	(101.07,240.54) --
	(101.31,242.79) --
	(101.54,242.51) --
	(101.78,265.43) --
	(102.01,271.78) --
	(102.25,296.03) --
	(102.48,280.83) --
	(102.72,249.61) --
	(102.95,245.92) --
	(103.19,256.13) --
	(103.42,260.32) --
	(103.66,251.63) --
	(103.89,251.81) --
	(104.13,252.96) --
	(104.36,251.44) --
	(104.60,246.94) --
	(104.83,249.03) --
	(105.07,251.08) --
	(105.30,243.46) --
	(105.54,246.34) --
	(105.77,249.97) --
	(106.01,246.14) --
	(106.24,246.78) --
	(106.48,254.04) --
	(106.71,251.54) --
	(106.95,246.44) --
	(107.18,247.82) --
	(107.42,245.21) --
	(107.65,247.33) --
	(107.89,246.24) --
	(108.12,248.29) --
	(108.36,246.28) --
	(108.59,245.53) --
	(108.83,259.97) --
	(109.06,257.70) --
	(109.30,259.71) --
	(109.53,268.80) --
	(109.76,272.16) --
	(110.00,271.78) --
	(110.23,265.00) --
	(110.47,269.08) --
	(110.70,267.05) --
	(110.94,259.55) --
	(111.17,265.72) --
	(111.41,282.46) --
	(111.64,269.65) --
	(111.88,269.58) --
	(112.11,262.11) --
	(112.35,273.03) --
	(112.58,258.36) --
	(112.82,266.70) --
	(113.05,267.01) --
	(113.29,260.91) --
	(113.52,271.48) --
	(113.76,274.62) --
	(113.99,269.23) --
	(114.23,274.66) --
	(114.46,270.02) --
	(114.70,270.66) --
	(114.93,272.46) --
	(115.17,274.45) --
	(115.40,277.12) --
	(115.64,257.82) --
	(115.87,262.30) --
	(116.11,264.24) --
	(116.34,257.11) --
	(116.58,253.64) --
	(116.81,263.46) --
	(117.05,269.88) --
	(117.28,265.38) --
	(117.52,257.56) --
	(117.75,257.13) --
	(117.99,260.04) --
	(118.22,260.51) --
	(118.46,257.57) --
	(118.69,270.80) --
	(118.93,257.27) --
	(119.16,244.53) --
	(119.40,252.00) --
	(119.63,270.72) --
	(119.87,272.58) --
	(120.10,252.47) --
	(120.34,259.86) --
	(120.57,270.51) --
	(120.81,252.73) --
	(121.04,248.45) --
	(121.28,255.16) --
	(121.51,254.83) --
	(121.75,242.32) --
	(121.98,247.50) --
	(122.21,241.00) --
	(122.45,281.45) --
	(122.68,242.75) --
	(122.92,248.96) --
	(123.15,245.37) --
	(123.39,275.65) --
	(123.62,271.35) --
	(123.86,273.39) --
	(124.09,250.47) --
	(124.33,269.09) --
	(124.56,250.57) --
	(124.80,248.45) --
	(125.03,269.87) --
	(125.27,249.29) --
	(125.50,245.97) --
	(125.74,248.21) --
	(125.97,246.06) --
	(126.21,244.08) --
	(126.44,257.02) --
	(126.68,248.00) --
	(126.91,252.17) --
	(127.15,246.83) --
	(127.38,251.50) --
	(127.62,256.05) --
	(127.85,247.30) --
	(128.09,244.74) --
	(128.32,249.03) --
	(128.56,245.67) --
	(128.79,254.02) --
	(129.03,262.24) --
	(129.26,255.39) --
	(129.50,267.66) --
	(129.73,272.61) --
	(129.97,263.53) --
	(130.20,266.46) --
	(130.44,267.36) --
	(130.67,272.63) --
	(130.91,266.30) --
	(131.14,266.75) --
	(131.38,271.08) --
	(131.61,267.44) --
	(131.85,276.04) --
	(132.08,272.70) --
	(132.32,272.96) --
	(132.55,267.08) --
	(132.79,273.56) --
	(133.02,266.23) --
	(133.26,256.22) --
	(133.49,256.76) --
	(133.73,247.73) --
	(133.96,250.55) --
	(134.19,253.56) --
	(134.43,255.00) --
	(134.66,267.85) --
	(134.90,267.94) --
	(135.13,263.09) --
	(135.37,265.24) --
	(135.60,263.28) --
	(135.84,264.53) --
	(136.07,263.70) --
	(136.31,260.72) --
	(136.54,260.61) --
	(136.78,259.60) --
	(137.01,255.35) --
	(137.25,325.29) --
	(137.48,250.93) --
	(137.72,258.76) --
	(137.95,261.93) --
	(138.19,260.51) --
	(138.42,261.20) --
	(138.66,259.52) --
	(138.89,260.14) --
	(139.13,260.01) --
	(139.36,257.12) --
	(139.60,268.60) --
	(139.83,260.64) --
	(140.07,256.85) --
	(140.30,262.78) --
	(140.54,254.45) --
	(140.77,263.26) --
	(141.01,261.84) --
	(141.24,257.10) --
	(141.48,264.40) --
	(141.71,264.57) --
	(141.95,256.86) --
	(142.18,260.01) --
	(142.42,250.75) --
	(142.65,262.77) --
	(142.89,253.40) --
	(143.12,260.17) --
	(143.36,255.08) --
	(143.59,242.27) --
	(143.83,245.18) --
	(144.06,270.85) --
	(144.30,245.04) --
	(144.53,247.00) --
	(144.77,255.73) --
	(145.00,267.50) --
	(145.24,258.48) --
	(145.47,258.43) --
	(145.71,260.30) --
	(145.94,259.07) --
	(146.17,258.35) --
	(146.41,259.85) --
	(146.64,255.30) --
	(146.88,268.01) --
	(147.11,272.25) --
	(147.35,260.14) --
	(147.58,246.26) --
	(147.82,244.28) --
	(148.05,253.84) --
	(148.29,243.05) --
	(148.52,241.68) --
	(148.76,243.07) --
	(148.99,252.74) --
	(149.23,287.38) --
	(149.46,260.18) --
	(149.70,254.17) --
	(149.93,241.22) --
	(150.17,242.75) --
	(150.40,249.32) --
	(150.64,242.85) --
	(150.87,255.08) --
	(151.11,257.37) --
	(151.34,264.64) --
	(151.58,255.46) --
	(151.81,260.53) --
	(152.05,255.27) --
	(152.28,257.03) --
	(152.52,250.48) --
	(152.75,252.26) --
	(152.99,267.80) --
	(153.22,267.53) --
	(153.46,275.25) --
	(153.69,264.59) --
	(153.93,268.50) --
	(154.16,267.46) --
	(154.40,255.93) --
	(154.63,255.30) --
	(154.87,254.40) --
	(155.10,259.89) --
	(155.34,272.75) --
	(155.57,285.89) --
	(155.81,290.29) --
	(156.04,276.17) --
	(156.28,276.31) --
	(156.51,271.64) --
	(156.75,274.06) --
	(156.98,256.20) --
	(157.22,268.47) --
	(157.45,273.99) --
	(157.69,269.74) --
	(157.92,268.51) --
	(158.15,273.03) --
	(158.39,267.76) --
	(158.62,259.61) --
	(158.86,263.07) --
	(159.09,269.10) --
	(159.33,262.21) --
	(159.56,263.89) --
	(159.80,265.34) --
	(160.03,269.91) --
	(160.27,261.66) --
	(160.50,265.28) --
	(160.74,263.07) --
	(160.97,259.50) --
	(161.21,254.65) --
	(161.44,295.91) --
	(161.68,289.05) --
	(161.91,270.59) --
	(162.15,263.05) --
	(162.38,249.51) --
	(162.62,256.83) --
	(162.85,249.48) --
	(163.09,255.12) --
	(163.32,243.91) --
	(163.56,240.08) --
	(163.79,247.63) --
	(164.03,244.97) --
	(164.26,248.25) --
	(164.50,244.06) --
	(164.73,241.06) --
	(164.97,243.07) --
	(165.20,254.70) --
	(165.44,245.59) --
	(165.67,241.59) --
	(165.91,257.51) --
	(166.14,252.60) --
	(166.38,251.75) --
	(166.61,246.45) --
	(166.85,245.66) --
	(167.08,246.45) --
	(167.32,243.67) --
	(167.55,243.76) --
	(167.79,244.28) --
	(168.02,249.96) --
	(168.26,253.04) --
	(168.49,251.85) --
	(168.73,252.03) --
	(168.96,247.13) --
	(169.20,246.60) --
	(169.43,251.51) --
	(169.67,260.52) --
	(169.90,267.15) --
	(170.14,260.02) --
	(170.37,270.94) --
	(170.60,276.62) --
	(170.84,281.57) --
	(171.07,255.52) --
	(171.31,247.22) --
	(171.54,245.04) --
	(171.78,253.89) --
	(172.01,259.66) --
	(172.25,248.97) --
	(172.48,252.15) --
	(172.72,252.12) --
	(172.95,273.71) --
	(173.19,257.83) --
	(173.42,267.92) --
	(173.66,261.55) --
	(173.89,265.14) --
	(174.13,260.72) --
	(174.36,262.37) --
	(174.60,260.12) --
	(174.83,267.30) --
	(175.07,290.76) --
	(175.30,296.80) --
	(175.54,267.61) --
	(175.77,269.52) --
	(176.01,263.40) --
	(176.24,277.10) --
	(176.48,269.48) --
	(176.71,280.43) --
	(176.95,281.95) --
	(177.18,269.46) --
	(177.42,258.89) --
	(177.65,253.70) --
	(177.89,256.27) --
	(178.12,255.78) --
	(178.36,262.67) --
	(178.59,257.48) --
	(178.83,265.35) --
	(179.06,266.79) --
	(179.30,255.14) --
	(179.53,257.89) --
	(179.77,255.93) --
	(180.00,251.97) --
	(180.24,251.71) --
	(180.47,266.69) --
	(180.71,248.85) --
	(180.94,260.74) --
	(181.18,251.90) --
	(181.41,258.97) --
	(181.65,254.40) --
	(181.88,254.62) --
	(182.12,247.21) --
	(182.35,250.54) --
	(182.58,252.49) --
	(182.82,255.11) --
	(183.05,316.30) --
	(183.29,295.32) --
	(183.52,271.49) --
	(183.76,272.85) --
	(183.99,274.44) --
	(184.23,266.77) --
	(184.46,268.98) --
	(184.70,277.23) --
	(184.93,268.39) --
	(185.17,262.15) --
	(185.40,270.52) --
	(185.64,266.65) --
	(185.87,250.16) --
	(186.11,253.09) --
	(186.34,272.29) --
	(186.58,260.25) --
	(186.81,252.33) --
	(187.05,250.35) --
	(187.28,251.85) --
	(187.52,254.79) --
	(187.75,252.83) --
	(187.99,251.77) --
	(188.22,252.17) --
	(188.46,253.19) --
	(188.69,249.92) --
	(188.93,249.14) --
	(189.16,247.52) --
	(189.40,245.78) --
	(189.63,246.77) --
	(189.87,246.00) --
	(190.10,248.16) --
	(190.34,252.87) --
	(190.57,246.92) --
	(190.81,244.50) --
	(191.04,247.27) --
	(191.28,242.66) --
	(191.51,260.34) --
	(191.75,251.86) --
	(191.98,250.38) --
	(192.22,247.39) --
	(192.45,249.45) --
	(192.69,242.88) --
	(192.92,245.62) --
	(193.16,249.54) --
	(193.39,247.04) --
	(193.63,246.50) --
	(193.86,253.76) --
	(194.10,254.36) --
	(194.33,251.74) --
	(194.56,250.47) --
	(194.80,251.69) --
	(195.03,244.60) --
	(195.27,257.94) --
	(195.50,253.49) --
	(195.74,254.42) --
	(195.97,248.03) --
	(196.21,254.91) --
	(196.44,256.38) --
	(196.68,253.19) --
	(196.91,250.20) --
	(197.15,259.21) --
	(197.38,258.33) --
	(197.62,256.12) --
	(197.85,252.44) --
	(198.09,250.99) --
	(198.32,258.66) --
	(198.56,254.73) --
	(198.79,267.65) --
	(199.03,250.31) --
	(199.26,256.98) --
	(199.50,251.27) --
	(199.73,254.15) --
	(199.97,252.98) --
	(200.20,253.65) --
	(200.44,245.85) --
	(200.67,247.94) --
	(200.91,270.76) --
	(201.14,258.01) --
	(201.38,252.47) --
	(201.61,251.56) --
	(201.85,247.97) --
	(202.08,258.58) --
	(202.32,252.80) --
	(202.55,249.46) --
	(202.79,257.35) --
	(203.02,250.73) --
	(203.26,250.59) --
	(203.49,258.87) --
	(203.73,248.48) --
	(203.96,253.69) --
	(204.20,255.58) --
	(204.43,256.09) --
	(204.67,257.23) --
	(204.90,262.26) --
	(205.14,253.44) --
	(205.37,253.57) --
	(205.61,256.51) --
	(205.84,264.14) --
	(206.08,285.52) --
	(206.31,261.18) --
	(206.55,258.33) --
	(206.78,289.64) --
	(207.01,288.01) --
	(207.25,273.16) --
	(207.48,286.10) --
	(207.72,304.53) --
	(207.95,257.87) --
	(208.19,271.62) --
	(208.42,262.50) --
	(208.66,250.68) --
	(208.89,251.67) --
	(209.13,246.19) --
	(209.36,248.04) --
	(209.60,247.80) --
	(209.83,243.85) --
	(210.07,241.23) --
	(210.30,244.41) --
	(210.54,243.14) --
	(210.77,244.48) --
	(211.01,260.82) --
	(211.24,258.95) --
	(211.48,250.98) --
	(211.71,255.63) --
	(211.95,252.79) --
	(212.18,247.87) --
	(212.42,254.21) --
	(212.65,243.62) --
	(212.89,246.15) --
	(213.12,243.66) --
	(213.36,242.26) --
	(213.59,247.94) --
	(213.83,246.43) --
	(214.06,242.27) --
	(214.30,263.80) --
	(214.53,248.90) --
	(214.77,263.16) --
	(215.00,248.95) --
	(215.24,246.20) --
	(215.47,247.23) --
	(215.71,244.53) --
	(215.94,248.40) --
	(216.18,245.32) --
	(216.41,247.03) --
	(216.65,249.56) --
	(216.88,249.42) --
	(217.12,254.58) --
	(217.35,257.97) --
	(217.59,252.47) --
	(217.82,254.13) --
	(218.06,253.25) --
	(218.29,263.38) --
	(218.53,270.05) --
	(218.76,250.10) --
	(218.99,242.15) --
	(219.23,245.06) --
	(219.46,243.19) --
	(219.70,243.48) --
	(219.93,249.20) --
	(220.17,240.28) --
	(220.40,241.81) --
	(220.64,240.04) --
	(220.87,246.42) --
	(221.11,242.91) --
	(221.34,249.80) --
	(221.58,246.16) --
	(221.81,248.80) --
	(222.05,243.21) --
	(222.28,243.43) --
	(222.52,243.67) --
	(222.75,246.25) --
	(222.99,247.21) --
	(223.22,247.28) --
	(223.46,248.29) --
	(223.69,249.67) --
	(223.93,255.47) --
	(224.16,262.85) --
	(224.40,246.10) --
	(224.63,256.48) --
	(224.87,254.68) --
	(225.10,252.87) --
	(225.34,249.92) --
	(225.57,259.12) --
	(225.81,250.87) --
	(226.04,253.89) --
	(226.28,250.46) --
	(226.51,252.31) --
	(226.75,252.02) --
	(226.98,246.63) --
	(227.22,258.36) --
	(227.45,260.14) --
	(227.69,256.19) --
	(227.92,251.89) --
	(228.16,268.32) --
	(228.39,260.86) --
	(228.63,267.36) --
	(228.86,275.99) --
	(229.10,273.07) --
	(229.33,274.10) --
	(229.57,275.89) --
	(229.80,255.85) --
	(230.04,337.22) --
	(230.27,334.09) --
	(230.51,292.97) --
	(230.74,300.19) --
	(230.97,317.92) --
	(231.21,305.04) --
	(231.44,307.35) --
	(231.68,312.48) --
	(231.91,298.21) --
	(232.15,314.27) --
	(232.38,321.54) --
	(232.62,283.75) --
	(232.85,290.12) --
	(233.09,333.93) --
	(233.32,329.51) --
	(233.56,328.82) --
	(233.79,283.93) --
	(234.03,265.05) --
	(234.26,317.31) --
	(234.50,329.14) --
	(234.73,333.05) --
	(234.97,280.61) --
	(235.20,273.41) --
	(235.44,276.92) --
	(235.67,319.96) --
	(235.91,323.15) --
	(236.14,319.94) --
	(236.38,290.10) --
	(236.61,304.50) --
	(236.85,284.79) --
	(237.08,322.08) --
	(237.32,315.42) --
	(237.55,290.53) --
	(237.79,294.15) --
	(238.02,317.13) --
	(238.26,280.16) --
	(238.49,308.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.97,227.97) rectangle (248.94,417.57);
\end{scope}
\begin{scope}
\path[clip] ( 18.97, 22.32) rectangle (248.94,211.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 18.97, 22.32) rectangle (248.94,211.92);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97, 34.23) --
	(248.94, 34.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97, 65.79) --
	(248.94, 65.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97, 97.36) --
	(248.94, 97.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,128.92) --
	(248.94,128.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,160.49) --
	(248.94,160.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 18.97,192.05) --
	(248.94,192.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 58.56, 22.32) --
	( 58.56,211.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.28, 22.32) --
	(117.28,211.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.01, 22.32) --
	(176.01,211.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.73, 22.32) --
	(234.73,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97, 50.01) --
	(248.94, 50.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97, 81.58) --
	(248.94, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,113.14) --
	(248.94,113.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,144.70) --
	(248.94,144.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,176.27) --
	(248.94,176.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.97,207.83) --
	(248.94,207.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.19, 22.32) --
	( 29.19,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 87.92, 22.32) --
	( 87.92,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.64, 22.32) --
	(146.64,211.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.37, 22.32) --
	(205.37,211.92);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.43,164.02) --
	( 29.66,184.45) --
	( 29.90,184.57) --
	( 30.13,172.04) --
	( 30.37,165.56) --
	( 30.60,164.92) --
	( 30.84,175.98) --
	( 31.07,167.13) --
	( 31.31,179.32) --
	( 31.54,172.38) --
	( 31.78,176.29) --
	( 32.01,177.30) --
	( 32.25,164.13) --
	( 32.48,172.44) --
	( 32.72, 32.04) --
	( 32.95,145.14) --
	( 33.19,129.30) --
	( 33.42,146.00) --
	( 33.66,147.95) --
	( 33.89,144.06) --
	( 34.13,141.67) --
	( 34.36,147.06) --
	( 34.60,153.90) --
	( 34.83,147.15) --
	( 35.07,148.91) --
	( 35.30,130.13) --
	( 35.54,128.44) --
	( 35.77,130.15) --
	( 36.01,126.80) --
	( 36.24,130.51) --
	( 36.48,123.66) --
	( 36.71,126.57) --
	( 36.95,126.28) --
	( 37.18,121.08) --
	( 37.41,122.39) --
	( 37.65,123.70) --
	( 37.88,119.97) --
	( 38.12,118.95) --
	( 38.35,121.23) --
	( 38.59,122.23) --
	( 38.82,119.97) --
	( 39.06,131.42) --
	( 39.29,125.94) --
	( 39.53,122.83) --
	( 39.76,116.25) --
	( 40.00,120.80) --
	( 40.23,126.40) --
	( 40.47,125.46) --
	( 40.70,124.29) --
	( 40.94,122.66) --
	( 41.17,120.76) --
	( 41.41,125.05) --
	( 41.64,115.88) --
	( 41.88,110.39) --
	( 42.11,113.71) --
	( 42.35,114.87) --
	( 42.58,114.37) --
	( 42.82, 94.20) --
	( 43.05, 91.68) --
	( 43.29, 93.64) --
	( 43.52, 90.55) --
	( 43.76, 90.21) --
	( 43.99, 88.96) --
	( 44.23, 91.45) --
	( 44.46, 93.03) --
	( 44.70, 95.94) --
	( 44.93,115.63) --
	( 45.17,102.08) --
	( 45.40,104.26) --
	( 45.64,101.80) --
	( 45.87,106.17) --
	( 46.11,114.94) --
	( 46.34,114.94) --
	( 46.58,115.47) --
	( 46.81,122.20) --
	( 47.05,118.71) --
	( 47.28,120.26) --
	( 47.52,114.02) --
	( 47.75,123.86) --
	( 47.99,112.13) --
	( 48.22,115.50) --
	( 48.46,114.43) --
	( 48.69,110.61) --
	( 48.93,116.74) --
	( 49.16,117.87) --
	( 49.39,107.68) --
	( 49.63,119.33) --
	( 49.86,113.18) --
	( 50.10,118.63) --
	( 50.33,124.45) --
	( 50.57,119.67) --
	( 50.80,112.05) --
	( 51.04,112.11) --
	( 51.27,117.76) --
	( 51.51,113.30) --
	( 51.74,112.16) --
	( 51.98,111.65) --
	( 52.21,120.18) --
	( 52.45,119.33) --
	( 52.68,119.55) --
	( 52.92,129.11) --
	( 53.15,113.05) --
	( 53.39,116.13) --
	( 53.62,116.60) --
	( 53.86,117.12) --
	( 54.09,116.26) --
	( 54.33,114.71) --
	( 54.56,116.14) --
	( 54.80,117.96) --
	( 55.03,114.66) --
	( 55.27,117.96) --
	( 55.50,117.09) --
	( 55.74,114.15) --
	( 55.97,107.38) --
	( 56.21,110.59) --
	( 56.44,111.65) --
	( 56.68,114.94) --
	( 56.91,116.25) --
	( 57.15,116.56) --
	( 57.38,112.34) --
	( 57.62,117.01) --
	( 57.85,119.56) --
	( 58.09,117.79) --
	( 58.32,115.85) --
	( 58.56,116.45) --
	( 58.79,116.21) --
	( 59.03,115.31) --
	( 59.26,117.71) --
	( 59.50,116.95) --
	( 59.73,112.39) --
	( 59.97,115.64) --
	( 60.20,123.11) --
	( 60.44,119.29) --
	( 60.67,120.80) --
	( 60.91,110.87) --
	( 61.14,113.05) --
	( 61.37,111.55) --
	( 61.61,106.14) --
	( 61.84,115.51) --
	( 62.08,109.12) --
	( 62.31,109.83) --
	( 62.55,111.14) --
	( 62.78,112.89) --
	( 63.02,110.07) --
	( 63.25,105.52) --
	( 63.49,108.75) --
	( 63.72,105.97) --
	( 63.96,105.92) --
	( 64.19,108.57) --
	( 64.43,107.01) --
	( 64.66,113.65) --
	( 64.90,110.20) --
	( 65.13,109.95) --
	( 65.37,114.14) --
	( 65.60,137.91) --
	( 65.84,122.33) --
	( 66.07,108.42) --
	( 66.31,114.22) --
	( 66.54, 87.42) --
	( 66.78,107.70) --
	( 67.01,105.31) --
	( 67.25,111.47) --
	( 67.48,112.83) --
	( 67.72,111.28) --
	( 67.95,107.51) --
	( 68.19,112.14) --
	( 68.42,103.37) --
	( 68.66,116.66) --
	( 68.89,116.95) --
	( 69.13,114.46) --
	( 69.36,115.54) --
	( 69.60,113.60) --
	( 69.83,116.35) --
	( 70.07,110.39) --
	( 70.30,115.56) --
	( 70.54,117.03) --
	( 70.77,106.28) --
	( 71.01,106.55) --
	( 71.24,108.72) --
	( 71.48,112.72) --
	( 71.71,112.88) --
	( 71.95,116.73) --
	( 72.18,119.77) --
	( 72.42,114.46) --
	( 72.65,112.40) --
	( 72.89,113.73) --
	( 73.12,158.29) --
	( 73.36,149.66) --
	( 73.59,120.73) --
	( 73.82,118.50) --
	( 74.06,117.57) --
	( 74.29,110.73) --
	( 74.53,111.89) --
	( 74.76,119.42) --
	( 75.00,111.67) --
	( 75.23,116.58) --
	( 75.47,110.12) --
	( 75.70,109.59) --
	( 75.94,107.32) --
	( 76.17,104.43) --
	( 76.41,103.40) --
	( 76.64,110.96) --
	( 76.88,113.32) --
	( 77.11,106.67) --
	( 77.35,115.35) --
	( 77.58,110.49) --
	( 77.82,111.20) --
	( 78.05,106.17) --
	( 78.29,107.02) --
	( 78.52,110.53) --
	( 78.76,112.65) --
	( 78.99,112.14) --
	( 79.23,110.22) --
	( 79.46,112.87) --
	( 79.70,115.80) --
	( 79.93,109.47) --
	( 80.17,116.56) --
	( 80.40,116.02) --
	( 80.64,117.01) --
	( 80.87,124.90) --
	( 81.11,116.11) --
	( 81.34,120.56) --
	( 81.58,120.20) --
	( 81.81,115.22) --
	( 82.05,122.11) --
	( 82.28,131.73) --
	( 82.52,137.13) --
	( 82.75, 80.93) --
	( 82.99, 82.76) --
	( 83.22,146.03) --
	( 83.46,120.37) --
	( 83.69, 72.21) --
	( 83.93, 83.43) --
	( 84.16,102.24) --
	( 84.40,105.62) --
	( 84.63, 74.29) --
	( 84.87,117.91) --
	( 85.10,124.63) --
	( 85.34,118.44) --
	( 85.57,122.06) --
	( 85.80,107.00) --
	( 86.04,111.92) --
	( 86.27,109.27) --
	( 86.51,108.30) --
	( 86.74,110.31) --
	( 86.98,114.10) --
	( 87.21,111.52) --
	( 87.45,109.40) --
	( 87.68,108.87) --
	( 87.92,118.40) --
	( 88.15,110.83) --
	( 88.39,154.46) --
	( 88.62,160.62) --
	( 88.86,159.71) --
	( 89.09,152.31) --
	( 89.33,148.69) --
	( 89.56,157.53) --
	( 89.80,158.22) --
	( 90.03,149.41) --
	( 90.27,151.36) --
	( 90.50,180.29) --
	( 90.74,185.42) --
	( 90.97,175.77) --
	( 91.21,183.69) --
	( 91.44,181.25) --
	( 91.68,146.04) --
	( 91.91,123.78) --
	( 92.15,130.85) --
	( 92.38,128.50) --
	( 92.62,124.67) --
	( 92.85,123.52) --
	( 93.09,111.23) --
	( 93.32,100.96) --
	( 93.56, 97.00) --
	( 93.79,100.76) --
	( 94.03, 98.12) --
	( 94.26, 96.97) --
	( 94.50, 91.63) --
	( 94.73, 96.89) --
	( 94.97, 97.88) --
	( 95.20, 99.56) --
	( 95.44, 97.55) --
	( 95.67, 95.20) --
	( 95.91, 99.14) --
	( 96.14, 98.75) --
	( 96.38,101.81) --
	( 96.61, 97.68) --
	( 96.85,104.41) --
	( 97.08,104.73) --
	( 97.32,100.21) --
	( 97.55, 98.36) --
	( 97.78,102.64) --
	( 98.02,103.29) --
	( 98.25,108.17) --
	( 98.49,154.72) --
	( 98.72,156.16) --
	( 98.96,155.87) --
	( 99.19,158.46) --
	( 99.43,118.63) --
	( 99.66,140.53) --
	( 99.90,165.52) --
	(100.13,153.06) --
	(100.37,145.31) --
	(100.60,147.90) --
	(100.84,147.85) --
	(101.07,138.10) --
	(101.31,139.45) --
	(101.54,128.53) --
	(101.78,132.44) --
	(102.01,140.49) --
	(102.25,142.01) --
	(102.48,148.93) --
	(102.72,144.02) --
	(102.95,141.26) --
	(103.19,139.16) --
	(103.42,139.50) --
	(103.66,146.37) --
	(103.89,134.16) --
	(104.13,138.94) --
	(104.36,114.81) --
	(104.60,106.86) --
	(104.83,111.05) --
	(105.07,102.79) --
	(105.30,102.20) --
	(105.54,108.35) --
	(105.77,106.58) --
	(106.01,109.69) --
	(106.24,109.45) --
	(106.48,108.55) --
	(106.71,106.95) --
	(106.95,110.54) --
	(107.18,110.62) --
	(107.42,120.13) --
	(107.65,140.43) --
	(107.89,121.20) --
	(108.12,115.16) --
	(108.36,115.71) --
	(108.59,121.89) --
	(108.83,133.44) --
	(109.06,148.05) --
	(109.30,131.09) --
	(109.53,126.49) --
	(109.76,116.16) --
	(110.00,128.61) --
	(110.23,109.13) --
	(110.47,129.99) --
	(110.70,118.18) --
	(110.94,108.28) --
	(111.17,110.69) --
	(111.41,110.01) --
	(111.64,114.47) --
	(111.88,121.49) --
	(112.11,122.29) --
	(112.35,132.94) --
	(112.58,132.38) --
	(112.82,130.80) --
	(113.05,132.41) --
	(113.29,139.53) --
	(113.52,139.17) --
	(113.76,154.51) --
	(113.99,148.57) --
	(114.23,153.51) --
	(114.46,149.92) --
	(114.70,153.37) --
	(114.93,154.01) --
	(115.17,152.22) --
	(115.40,159.45) --
	(115.64,154.73) --
	(115.87,161.55) --
	(116.11,161.64) --
	(116.34,165.81) --
	(116.58,160.94) --
	(116.81,159.60) --
	(117.05,131.46) --
	(117.28,148.74) --
	(117.52,163.65) --
	(117.75,117.38) --
	(117.99,117.78) --
	(118.22,103.31) --
	(118.46,115.25) --
	(118.69,108.87) --
	(118.93,110.80) --
	(119.16,110.19) --
	(119.40,111.49) --
	(119.63,111.49) --
	(119.87,114.86) --
	(120.10,107.39) --
	(120.34,114.75) --
	(120.57,112.18) --
	(120.81,111.10) --
	(121.04,112.89) --
	(121.28,111.30) --
	(121.51,109.41) --
	(121.75,108.20) --
	(121.98,116.27) --
	(122.21,101.69) --
	(122.45,112.06) --
	(122.68,123.30) --
	(122.92,140.53) --
	(123.15,126.12) --
	(123.39,117.61) --
	(123.62,109.90) --
	(123.86,167.42) --
	(124.09,164.39) --
	(124.33,178.78) --
	(124.56,193.90) --
	(124.80,192.68) --
	(125.03,185.54) --
	(125.27,147.41) --
	(125.50,140.47) --
	(125.74,138.68) --
	(125.97,142.45) --
	(126.21,143.07) --
	(126.44,145.08) --
	(126.68,178.47) --
	(126.91,203.30) --
	(127.15,185.67) --
	(127.38,195.58) --
	(127.62,194.88) --
	(127.85,191.66) --
	(128.09,188.13) --
	(128.32,185.19) --
	(128.56,187.63) --
	(128.79,183.59) --
	(129.03,183.71) --
	(129.26,186.17) --
	(129.50,184.38) --
	(129.73,189.22) --
	(129.97,183.48) --
	(130.20,184.76) --
	(130.44,183.06) --
	(130.67,179.68) --
	(130.91,188.46) --
	(131.14,175.12) --
	(131.38,181.50) --
	(131.61,182.92) --
	(131.85,187.56) --
	(132.08,183.99) --
	(132.32,182.31) --
	(132.55,176.95) --
	(132.79,184.19) --
	(133.02,173.31) --
	(133.26,185.27) --
	(133.49,180.33) --
	(133.73,177.06) --
	(133.96,180.11) --
	(134.19,182.36) --
	(134.43,182.15) --
	(134.66,122.18) --
	(134.90,100.30) --
	(135.13,157.63) --
	(135.37,152.37) --
	(135.60,151.43) --
	(135.84,154.77) --
	(136.07,145.66) --
	(136.31,126.75) --
	(136.54,140.87) --
	(136.78,132.90) --
	(137.01,124.05) --
	(137.25,130.24) --
	(137.48,130.03) --
	(137.72,121.54) --
	(137.95,120.09) --
	(138.19,132.60) --
	(138.42,138.85) --
	(138.66,129.21) --
	(138.89,112.82) --
	(139.13,109.03) --
	(139.36,147.73) --
	(139.60,139.57) --
	(139.83,125.92) --
	(140.07,125.49) --
	(140.30,124.96) --
	(140.54,124.14) --
	(140.77,111.54) --
	(141.01,118.81) --
	(141.24,119.70) --
	(141.48,123.07) --
	(141.71,118.83) --
	(141.95,121.08) --
	(142.18,113.58) --
	(142.42,117.32) --
	(142.65,121.05) --
	(142.89,113.32) --
	(143.12,121.47) --
	(143.36,131.10) --
	(143.59,137.64) --
	(143.83,127.24) --
	(144.06,134.07) --
	(144.30,122.19) --
	(144.53,121.22) --
	(144.77,108.48) --
	(145.00,141.48) --
	(145.24,119.16) --
	(145.47,117.96) --
	(145.71,120.51) --
	(145.94,100.68) --
	(146.17,122.59) --
	(146.41,117.95) --
	(146.64,115.92) --
	(146.88,122.79) --
	(147.11,111.71) --
	(147.35,116.43) --
	(147.58,116.33) --
	(147.82,114.14) --
	(148.05,108.73) --
	(148.29,116.77) --
	(148.52,135.31) --
	(148.76,132.58) --
	(148.99,132.11) --
	(149.23,122.03) --
	(149.46,116.35) --
	(149.70,116.00) --
	(149.93,109.11) --
	(150.17,115.28) --
	(150.40,119.29) --
	(150.64,118.20) --
	(150.87,122.81) --
	(151.11,122.38) --
	(151.34,120.42) --
	(151.58,127.43) --
	(151.81,121.45) --
	(152.05,119.84) --
	(152.28,116.51) --
	(152.52,120.61) --
	(152.75,120.15) --
	(152.99,124.85) --
	(153.22,117.87) --
	(153.46,122.07) --
	(153.69,124.08) --
	(153.93,130.42) --
	(154.16,124.96) --
	(154.40,128.58) --
	(154.63,141.95) --
	(154.87,128.71) --
	(155.10,124.04) --
	(155.34,114.24) --
	(155.57,137.85) --
	(155.81,129.38) --
	(156.04,126.88) --
	(156.28,132.77) --
	(156.51,127.90) --
	(156.75,131.32) --
	(156.98,131.20) --
	(157.22,135.57) --
	(157.45,131.39) --
	(157.69,131.76) --
	(157.92,131.04) --
	(158.15,128.08) --
	(158.39,130.37) --
	(158.62,127.84) --
	(158.86,125.20) --
	(159.09,126.13) --
	(159.33,122.98) --
	(159.56,124.09) --
	(159.80,127.66) --
	(160.03,121.26) --
	(160.27,122.50) --
	(160.50,125.25) --
	(160.74,128.99) --
	(160.97,130.89) --
	(161.21,123.45) --
	(161.44,123.61) --
	(161.68,122.85) --
	(161.91,127.10) --
	(162.15,124.76) --
	(162.38,114.22) --
	(162.62,125.04) --
	(162.85,123.94) --
	(163.09,126.26) --
	(163.32,118.34) --
	(163.56,120.29) --
	(163.79,125.94) --
	(164.03,123.92) --
	(164.26,120.87) --
	(164.50,138.53) --
	(164.73,150.77) --
	(164.97,157.02) --
	(165.20,191.36) --
	(165.44,179.21) --
	(165.67,189.90) --
	(165.91,181.87) --
	(166.14,181.67) --
	(166.38,168.00) --
	(166.61,177.52) --
	(166.85,183.30) --
	(167.08,184.82) --
	(167.32,170.75) --
	(167.55,164.99) --
	(167.79,167.05) --
	(168.02,168.06) --
	(168.26,180.68) --
	(168.49,168.76) --
	(168.73,173.27) --
	(168.96,171.19) --
	(169.20,166.08) --
	(169.43,161.95) --
	(169.67,162.88) --
	(169.90,155.92) --
	(170.14,161.16) --
	(170.37,178.35) --
	(170.60,169.28) --
	(170.84,152.31) --
	(171.07,152.91) --
	(171.31,158.42) --
	(171.54,158.41) --
	(171.78,179.22) --
	(172.01,158.12) --
	(172.25,175.93) --
	(172.48,166.05) --
	(172.72,163.92) --
	(172.95,157.46) --
	(173.19,153.36) --
	(173.42,154.96) --
	(173.66,157.73) --
	(173.89,172.07) --
	(174.13,166.00) --
	(174.36,174.60) --
	(174.60,170.59) --
	(174.83,174.06) --
	(175.07,174.28) --
	(175.30,175.60) --
	(175.54,172.74) --
	(175.77,169.30) --
	(176.01,180.37) --
	(176.24,178.27) --
	(176.48,176.31) --
	(176.71,176.19) --
	(176.95,177.86) --
	(177.18,180.27) --
	(177.42,180.46) --
	(177.65,155.56) --
	(177.89,154.14) --
	(178.12,146.11) --
	(178.36,154.39) --
	(178.59,150.30) --
	(178.83,153.71) --
	(179.06,149.65) --
	(179.30,153.38) --
	(179.53,146.56) --
	(179.77,155.04) --
	(180.00,149.98) --
	(180.24,156.43) --
	(180.47,150.14) --
	(180.71,147.90) --
	(180.94,150.12) --
	(181.18,155.74) --
	(181.41,150.70) --
	(181.65,147.51) --
	(181.88,138.61) --
	(182.12,136.28) --
	(182.35,133.76) --
	(182.58,141.09) --
	(182.82,141.60) --
	(183.05,136.53) --
	(183.29,130.34) --
	(183.52,145.00) --
	(183.76,140.97) --
	(183.99,144.25) --
	(184.23,149.28) --
	(184.46,136.30) --
	(184.70,145.68) --
	(184.93,129.59) --
	(185.17,117.15) --
	(185.40,117.42) --
	(185.64, 92.60) --
	(185.87, 78.01) --
	(186.11, 73.80) --
	(186.34, 69.90) --
	(186.58, 72.75) --
	(186.81, 71.56) --
	(187.05, 75.51) --
	(187.28, 61.53) --
	(187.52, 55.73) --
	(187.75, 61.53) --
	(187.99, 50.94) --
	(188.22, 53.35) --
	(188.46, 63.87) --
	(188.69, 38.73) --
	(188.93, 30.94) --
	(189.16, 38.79) --
	(189.40, 73.62) --
	(189.63, 80.47) --
	(189.87,156.81) --
	(190.10,155.80) --
	(190.34,165.58) --
	(190.57,117.59) --
	(190.81,119.21) --
	(191.04,118.58) --
	(191.28,128.37) --
	(191.51,131.25) --
	(191.75,122.99) --
	(191.98,148.85) --
	(192.22,147.50) --
	(192.45,147.55) --
	(192.69,141.96) --
	(192.92,143.73) --
	(193.16,142.21) --
	(193.39,149.60) --
	(193.63,134.95) --
	(193.86,122.97) --
	(194.10,125.91) --
	(194.33,126.51) --
	(194.56,121.97) --
	(194.80,124.19) --
	(195.03,123.26) --
	(195.27,113.80) --
	(195.50,115.83) --
	(195.74,121.38) --
	(195.97,154.77) --
	(196.21,135.68) --
	(196.44,126.45) --
	(196.68,131.55) --
	(196.91,152.20) --
	(197.15,153.46) --
	(197.38,152.11) --
	(197.62,128.32) --
	(197.85,135.65) --
	(198.09,135.77) --
	(198.32,137.59) --
	(198.56,138.42) --
	(198.79,160.59) --
	(199.03,160.44) --
	(199.26,158.24) --
	(199.50,164.60) --
	(199.73,159.21) --
	(199.97,160.08) --
	(200.20,157.48) --
	(200.44,176.85) --
	(200.67,198.64) --
	(200.91,197.19) --
	(201.14,194.97) --
	(201.38,188.92) --
	(201.61,159.85) --
	(201.85,151.43) --
	(202.08,130.06) --
	(202.32,129.63) --
	(202.55,125.11) --
	(202.79,163.25) --
	(203.02,172.44) --
	(203.26,173.33) --
	(203.49,185.57) --
	(203.73,178.70) --
	(203.96,162.75) --
	(204.20,161.90) --
	(204.43,171.96) --
	(204.67,175.25) --
	(204.90,171.63) --
	(205.14,167.98) --
	(205.37,160.37) --
	(205.61,165.74) --
	(205.84,180.91) --
	(206.08,187.83) --
	(206.31,192.26) --
	(206.55,175.27) --
	(206.78,172.13) --
	(207.01,170.69) --
	(207.25,169.02) --
	(207.48,176.79) --
	(207.72,187.16) --
	(207.95,180.53) --
	(208.19,158.92) --
	(208.42,114.61) --
	(208.66,116.31) --
	(208.89,144.18) --
	(209.13,163.12) --
	(209.36,168.58) --
	(209.60,166.00) --
	(209.83,162.36) --
	(210.07,164.20) --
	(210.30,165.95) --
	(210.54,147.68) --
	(210.77,136.11) --
	(211.01,137.66) --
	(211.24,136.11) --
	(211.48,137.91) --
	(211.71,132.61) --
	(211.95,140.22) --
	(212.18,144.50) --
	(212.42,135.83) --
	(212.65,134.89) --
	(212.89,132.52) --
	(213.12,134.50) --
	(213.36,138.57) --
	(213.59,149.97) --
	(213.83,145.71) --
	(214.06,138.77) --
	(214.30,141.62) --
	(214.53,142.92) --
	(214.77,109.03) --
	(215.00,107.58) --
	(215.24,143.04) --
	(215.47,157.65) --
	(215.71,143.08) --
	(215.94,134.87) --
	(216.18,134.77) --
	(216.41,136.39) --
	(216.65,116.02) --
	(216.88,127.59) --
	(217.12,152.16) --
	(217.35,135.74) --
	(217.59,140.19) --
	(217.82,140.58) --
	(218.06,133.98) --
	(218.29,135.28) --
	(218.53,132.37) --
	(218.76,134.73) --
	(218.99,131.32) --
	(219.23,120.38) --
	(219.46,121.80) --
	(219.70,120.32) --
	(219.93,131.64) --
	(220.17,131.32) --
	(220.40,132.83) --
	(220.64,130.38) --
	(220.87,128.48) --
	(221.11,127.00) --
	(221.34,141.37) --
	(221.58,143.18) --
	(221.81,143.74) --
	(222.05,132.43) --
	(222.28,126.54) --
	(222.52,123.76) --
	(222.75,131.55) --
	(222.99,146.61) --
	(223.22,150.52) --
	(223.46,181.68) --
	(223.69,180.20) --
	(223.93,192.29) --
	(224.16,181.99) --
	(224.40,171.38) --
	(224.63,184.39) --
	(224.87,180.43) --
	(225.10,177.29) --
	(225.34,177.67) --
	(225.57,165.22) --
	(225.81,175.00) --
	(226.04,183.08) --
	(226.28,187.19) --
	(226.51,189.73) --
	(226.75,193.34) --
	(226.98,190.23) --
	(227.22,198.50) --
	(227.45,177.49) --
	(227.69,149.69) --
	(227.92,134.73) --
	(228.16,124.11) --
	(228.39,119.79) --
	(228.63,130.15) --
	(228.86,129.10) --
	(229.10,129.62) --
	(229.33,130.84) --
	(229.57,129.02) --
	(229.80,135.06) --
	(230.04,132.05) --
	(230.27,133.81) --
	(230.51,133.22) --
	(230.74,134.44) --
	(230.97,134.45) --
	(231.21,141.73) --
	(231.44,140.35) --
	(231.68,151.46) --
	(231.91,131.40) --
	(232.15,142.35) --
	(232.38,151.87) --
	(232.62,135.92) --
	(232.85,143.39) --
	(233.09,136.84) --
	(233.32,122.93) --
	(233.56,126.58) --
	(233.79,125.21) --
	(234.03,121.48) --
	(234.26,121.63) --
	(234.50,126.69) --
	(234.73,126.23) --
	(234.97,127.58) --
	(235.20,128.68) --
	(235.44, 94.54) --
	(235.67,146.73) --
	(235.91,147.69) --
	(236.14,131.50) --
	(236.38,128.70) --
	(236.61,132.16) --
	(236.85,132.43) --
	(237.08,130.42) --
	(237.32,139.02) --
	(237.55,167.65) --
	(237.79,160.64) --
	(238.02,163.32) --
	(238.26,164.02) --
	(238.49,164.21);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.43, 97.47) --
	( 29.66,122.88) --
	( 29.90,122.36) --
	( 30.13,126.27) --
	( 30.37,123.78) --
	( 30.60,125.71) --
	( 30.84,132.11) --
	( 31.07,129.94) --
	( 31.31,127.97) --
	( 31.54,127.70) --
	( 31.78,127.20) --
	( 32.01,129.77) --
	( 32.25,127.64) --
	( 32.48,125.37) --
	( 32.72, 85.81) --
	( 32.95,126.17) --
	( 33.19,134.40) --
	( 33.42,171.00) --
	( 33.66,176.42) --
	( 33.89,188.64) --
	( 34.13,184.41) --
	( 34.36,181.28) --
	( 34.60,183.65) --
	( 34.83,183.50) --
	( 35.07,185.64) --
	( 35.30,180.92) --
	( 35.54,178.99) --
	( 35.77,169.50) --
	( 36.01,168.43) --
	( 36.24,169.56) --
	( 36.48,168.75) --
	( 36.71,169.58) --
	( 36.95,169.54) --
	( 37.18,166.05) --
	( 37.41,163.45) --
	( 37.65,163.10) --
	( 37.88,162.42) --
	( 38.12,160.84) --
	( 38.35,158.48) --
	( 38.59,160.18) --
	( 38.82,157.83) --
	( 39.06,157.57) --
	( 39.29,152.34) --
	( 39.53,154.63) --
	( 39.76,157.06) --
	( 40.00,153.22) --
	( 40.23,162.29) --
	( 40.47,161.42) --
	( 40.70,158.55) --
	( 40.94,159.14) --
	( 41.17,155.86) --
	( 41.41,161.79) --
	( 41.64,153.42) --
	( 41.88,150.68) --
	( 42.11,146.74) --
	( 42.35,145.04) --
	( 42.58,146.90) --
	( 42.82,141.85) --
	( 43.05,143.18) --
	( 43.29,144.32) --
	( 43.52,143.49) --
	( 43.76,146.10) --
	( 43.99,143.53) --
	( 44.23,140.85) --
	( 44.46,141.62) --
	( 44.70,144.64) --
	( 44.93,142.83) --
	( 45.17,146.30) --
	( 45.40,144.70) --
	( 45.64,148.75) --
	( 45.87,151.79) --
	( 46.11,150.70) --
	( 46.34,150.92) --
	( 46.58,150.31) --
	( 46.81,154.60) --
	( 47.05,156.07) --
	( 47.28,154.76) --
	( 47.52,155.84) --
	( 47.75,155.45) --
	( 47.99,153.57) --
	( 48.22,154.91) --
	( 48.46,157.59) --
	( 48.69,154.58) --
	( 48.93,156.98) --
	( 49.16,151.68) --
	( 49.39,153.27) --
	( 49.63,152.41) --
	( 49.86,152.13) --
	( 50.10,150.96) --
	( 50.33,153.39) --
	( 50.57,155.05) --
	( 50.80,145.93) --
	( 51.04,153.09) --
	( 51.27,156.17) --
	( 51.51,153.27) --
	( 51.74,148.59) --
	( 51.98,149.56) --
	( 52.21,153.34) --
	( 52.45,153.35) --
	( 52.68,142.45) --
	( 52.92,102.83) --
	( 53.15,149.64) --
	( 53.39,148.32) --
	( 53.62,147.96) --
	( 53.86,156.72) --
	( 54.09,153.51) --
	( 54.33,153.10) --
	( 54.56,153.06) --
	( 54.80,154.72) --
	( 55.03,153.02) --
	( 55.27,158.46) --
	( 55.50,157.13) --
	( 55.74,156.59) --
	( 55.97,153.41) --
	( 56.21,153.48) --
	( 56.44,154.79) --
	( 56.68,149.78) --
	( 56.91,153.85) --
	( 57.15,149.89) --
	( 57.38,148.39) --
	( 57.62,151.73) --
	( 57.85,153.98) --
	( 58.09,157.32) --
	( 58.32,156.33) --
	( 58.56,159.59) --
	( 58.79,153.58) --
	( 59.03,150.52) --
	( 59.26,154.98) --
	( 59.50,153.51) --
	( 59.73,153.98) --
	( 59.97,152.10) --
	( 60.20,160.57) --
	( 60.44,159.80) --
	( 60.67,160.54) --
	( 60.91,150.08) --
	( 61.14,144.64) --
	( 61.37,149.93) --
	( 61.61,157.04) --
	( 61.84,156.99) --
	( 62.08,152.73) --
	( 62.31,155.20) --
	( 62.55,149.50) --
	( 62.78,156.28) --
	( 63.02,151.53) --
	( 63.25,151.16) --
	( 63.49,145.37) --
	( 63.72,145.09) --
	( 63.96,156.48) --
	( 64.19,152.47) --
	( 64.43,149.85) --
	( 64.66,151.94) --
	( 64.90,148.78) --
	( 65.13,147.16) --
	( 65.37,148.21) --
	( 65.60,135.97) --
	( 65.84,140.19) --
	( 66.07,141.87) --
	( 66.31,147.49) --
	( 66.54,119.39) --
	( 66.78,143.51) --
	( 67.01,149.12) --
	( 67.25,155.59) --
	( 67.48,154.57) --
	( 67.72,153.03) --
	( 67.95,148.47) --
	( 68.19,152.18) --
	( 68.42,157.01) --
	( 68.66,148.62) --
	( 68.89,149.04) --
	( 69.13,149.88) --
	( 69.36,152.34) --
	( 69.60,154.83) --
	( 69.83,146.52) --
	( 70.07,150.47) --
	( 70.30,151.71) --
	( 70.54,151.17) --
	( 70.77,155.53) --
	( 71.01,158.61) --
	( 71.24,146.01) --
	( 71.48,147.96) --
	( 71.71,150.56) --
	( 71.95,154.16) --
	( 72.18,156.69) --
	( 72.42,148.24) --
	( 72.65,148.13) --
	( 72.89,152.10) --
	( 73.12,145.54) --
	( 73.36,150.84) --
	( 73.59,152.35) --
	( 73.82,150.96) --
	( 74.06,151.45) --
	( 74.29,151.29) --
	( 74.53,151.66) --
	( 74.76,157.00) --
	( 75.00,150.36) --
	( 75.23,151.99) --
	( 75.47,148.47) --
	( 75.70,153.06) --
	( 75.94,152.07) --
	( 76.17,151.83) --
	( 76.41,148.99) --
	( 76.64,146.87) --
	( 76.88,153.38) --
	( 77.11,150.69) --
	( 77.35,149.38) --
	( 77.58,149.30) --
	( 77.82,151.56) --
	( 78.05,149.80) --
	( 78.29,151.67) --
	( 78.52,147.69) --
	( 78.76,146.60) --
	( 78.99,145.27) --
	( 79.23,150.16) --
	( 79.46,151.52) --
	( 79.70,152.08) --
	( 79.93,149.50) --
	( 80.17,150.87) --
	( 80.40,149.70) --
	( 80.64,147.24) --
	( 80.87,149.19) --
	( 81.11,147.28) --
	( 81.34,149.73) --
	( 81.58,150.53) --
	( 81.81,150.49) --
	( 82.05,148.55) --
	( 82.28,145.04) --
	( 82.52,140.70) --
	( 82.75, 90.54) --
	( 82.99,107.14) --
	( 83.22,121.90) --
	( 83.46, 79.71) --
	( 83.69,103.53) --
	( 83.93, 96.86) --
	( 84.16,149.51) --
	( 84.40,151.54) --
	( 84.63,132.06) --
	( 84.87,113.30) --
	( 85.10,131.40) --
	( 85.34,144.77) --
	( 85.57,146.89) --
	( 85.80,150.80) --
	( 86.04,148.13) --
	( 86.27,143.64) --
	( 86.51,148.30) --
	( 86.74,148.01) --
	( 86.98,146.24) --
	( 87.21,149.33) --
	( 87.45,147.49) --
	( 87.68,147.52) --
	( 87.92,150.93) --
	( 88.15,151.19) --
	( 88.39,142.38) --
	( 88.62,138.64) --
	( 88.86,137.88) --
	( 89.09,134.87) --
	( 89.33,134.61) --
	( 89.56,138.34) --
	( 89.80,137.20) --
	( 90.03,135.00) --
	( 90.27,139.93) --
	( 90.50,134.44) --
	( 90.74,132.36) --
	( 90.97,132.12) --
	( 91.21,137.04) --
	( 91.44,135.86) --
	( 91.68,149.11) --
	( 91.91,154.17) --
	( 92.15,148.19) --
	( 92.38,153.22) --
	( 92.62,150.81) --
	( 92.85,155.80) --
	( 93.09,157.91) --
	( 93.32,157.44) --
	( 93.56,159.12) --
	( 93.79,157.79) --
	( 94.03,157.64) --
	( 94.26,157.85) --
	( 94.50,156.68) --
	( 94.73,156.48) --
	( 94.97,157.37) --
	( 95.20,156.95) --
	( 95.44,157.08) --
	( 95.67,157.67) --
	( 95.91,158.20) --
	( 96.14,155.20) --
	( 96.38,157.28) --
	( 96.61,155.94) --
	( 96.85,156.45) --
	( 97.08,154.15) --
	( 97.32,155.78) --
	( 97.55,155.56) --
	( 97.78,154.97) --
	( 98.02,153.71) --
	( 98.25,152.58) --
	( 98.49,147.34) --
	( 98.72,147.45) --
	( 98.96,146.91) --
	( 99.19,141.84) --
	( 99.43,110.59) --
	( 99.66,130.63) --
	( 99.90,138.05) --
	(100.13,144.59) --
	(100.37,145.91) --
	(100.60,140.92) --
	(100.84,140.01) --
	(101.07,140.69) --
	(101.31,144.57) --
	(101.54,145.83) --
	(101.78,142.58) --
	(102.01,145.54) --
	(102.25,138.92) --
	(102.48,140.52) --
	(102.72,143.32) --
	(102.95,138.36) --
	(103.19,144.29) --
	(103.42,143.73) --
	(103.66,139.40) --
	(103.89,139.73) --
	(104.13,136.99) --
	(104.36,149.52) --
	(104.60,151.75) --
	(104.83,151.16) --
	(105.07,158.27) --
	(105.30,155.12) --
	(105.54,156.97) --
	(105.77,155.53) --
	(106.01,151.85) --
	(106.24,151.85) --
	(106.48,153.20) --
	(106.71,154.71) --
	(106.95,156.24) --
	(107.18,154.10) --
	(107.42,152.14) --
	(107.65,101.62) --
	(107.89,146.92) --
	(108.12,146.48) --
	(108.36,151.12) --
	(108.59,153.23) --
	(108.83,145.18) --
	(109.06, 91.55) --
	(109.30,137.97) --
	(109.53,146.02) --
	(109.76,147.04) --
	(110.00, 97.96) --
	(110.23, 90.82) --
	(110.47, 79.59) --
	(110.70,144.67) --
	(110.94,147.75) --
	(111.17,147.43) --
	(111.41,151.43) --
	(111.64,150.87) --
	(111.88,158.47) --
	(112.11,152.84) --
	(112.35,153.32) --
	(112.58,156.77) --
	(112.82,156.55) --
	(113.05,158.40) --
	(113.29,162.62) --
	(113.52,161.99) --
	(113.76,162.38) --
	(113.99,164.20) --
	(114.23,167.44) --
	(114.46,169.25) --
	(114.70,170.27) --
	(114.93,168.85) --
	(115.17,171.47) --
	(115.40,165.61) --
	(115.64,169.39) --
	(115.87,165.69) --
	(116.11,165.09) --
	(116.34,168.70) --
	(116.58,168.26) --
	(116.81,169.86) --
	(117.05,105.26) --
	(117.28, 98.10) --
	(117.52, 98.14) --
	(117.75,154.90) --
	(117.99,155.73) --
	(118.22,147.13) --
	(118.46,145.90) --
	(118.69,146.46) --
	(118.93,149.59) --
	(119.16,150.40) --
	(119.40,148.35) --
	(119.63,148.97) --
	(119.87,148.04) --
	(120.10,148.98) --
	(120.34,146.15) --
	(120.57,144.76) --
	(120.81,148.55) --
	(121.04,147.62) --
	(121.28,144.26) --
	(121.51,150.27) --
	(121.75,147.61) --
	(121.98,145.32) --
	(122.21,152.99) --
	(122.45,149.61) --
	(122.68,148.19) --
	(122.92,139.07) --
	(123.15,151.39) --
	(123.39,146.14) --
	(123.62,147.54) --
	(123.86,116.73) --
	(124.09,110.98) --
	(124.33,120.05) --
	(124.56,145.10) --
	(124.80,147.21) --
	(125.03,148.13) --
	(125.27,142.74) --
	(125.50,138.48) --
	(125.74,136.90) --
	(125.97,136.51) --
	(126.21,137.74) --
	(126.44,133.19) --
	(126.68,122.47) --
	(126.91,125.38) --
	(127.15,127.77) --
	(127.38,129.11) --
	(127.62,133.48) --
	(127.85,127.43) --
	(128.09,129.16) --
	(128.32,130.71) --
	(128.56,131.23) --
	(128.79,132.18) --
	(129.03,129.05) --
	(129.26,131.37) --
	(129.50,128.19) --
	(129.73,133.25) --
	(129.97,130.25) --
	(130.20,130.57) --
	(130.44,131.72) --
	(130.67,134.00) --
	(130.91,128.91) --
	(131.14,133.42) --
	(131.38,129.12) --
	(131.61,130.28) --
	(131.85,129.35) --
	(132.08,132.57) --
	(132.32,133.31) --
	(132.55,132.82) --
	(132.79,128.50) --
	(133.02,129.13) --
	(133.26,130.07) --
	(133.49,128.61) --
	(133.73,131.97) --
	(133.96,133.45) --
	(134.19,130.26) --
	(134.43,128.72) --
	(134.66, 98.72) --
	(134.90, 94.76) --
	(135.13,116.03) --
	(135.37,128.30) --
	(135.60,128.35) --
	(135.84,126.18) --
	(136.07, 96.11) --
	(136.31, 98.62) --
	(136.54,140.52) --
	(136.78,143.16) --
	(137.01,142.49) --
	(137.25,143.78) --
	(137.48,143.09) --
	(137.72,141.34) --
	(137.95,141.88) --
	(138.19,145.83) --
	(138.42,128.73) --
	(138.66, 78.85) --
	(138.89, 92.78) --
	(139.13, 97.51) --
	(139.36, 90.69) --
	(139.60, 99.87) --
	(139.83,139.19) --
	(140.07,141.14) --
	(140.30,143.82) --
	(140.54,140.31) --
	(140.77,143.37) --
	(141.01,146.30) --
	(141.24,147.32) --
	(141.48,140.37) --
	(141.71,140.68) --
	(141.95,135.75) --
	(142.18,141.55) --
	(142.42,138.82) --
	(142.65,137.86) --
	(142.89,139.40) --
	(143.12,137.81) --
	(143.36,135.22) --
	(143.59,132.29) --
	(143.83,130.61) --
	(144.06,129.17) --
	(144.30,135.44) --
	(144.53,101.73) --
	(144.77,103.92) --
	(145.00, 89.66) --
	(145.24,137.21) --
	(145.47,136.10) --
	(145.71,135.01) --
	(145.94,102.59) --
	(146.17, 83.13) --
	(146.41,136.93) --
	(146.64,139.00) --
	(146.88,140.08) --
	(147.11,139.52) --
	(147.35,142.23) --
	(147.58,138.28) --
	(147.82,141.90) --
	(148.05,138.36) --
	(148.29,140.61) --
	(148.52,134.55) --
	(148.76,135.54) --
	(148.99,137.40) --
	(149.23,137.56) --
	(149.46,138.95) --
	(149.70,138.70) --
	(149.93,140.29) --
	(150.17,140.63) --
	(150.40,135.04) --
	(150.64,137.09) --
	(150.87,136.01) --
	(151.11,139.05) --
	(151.34,135.63) --
	(151.58,138.61) --
	(151.81,139.06) --
	(152.05,139.17) --
	(152.28,137.80) --
	(152.52,138.14) --
	(152.75,137.02) --
	(152.99,133.24) --
	(153.22,137.57) --
	(153.46,139.47) --
	(153.69,135.51) --
	(153.93,130.83) --
	(154.16,136.65) --
	(154.40, 99.08) --
	(154.63, 87.92) --
	(154.87, 94.70) --
	(155.10,100.26) --
	(155.34,102.24) --
	(155.57,130.84) --
	(155.81,140.81) --
	(156.04,139.79) --
	(156.28,143.19) --
	(156.51,148.15) --
	(156.75,146.52) --
	(156.98,147.79) --
	(157.22,138.65) --
	(157.45,140.95) --
	(157.69,142.32) --
	(157.92,143.23) --
	(158.15,142.43) --
	(158.39,136.02) --
	(158.62,138.06) --
	(158.86,135.96) --
	(159.09,138.59) --
	(159.33,139.85) --
	(159.56,141.35) --
	(159.80,141.48) --
	(160.03,141.85) --
	(160.27,142.34) --
	(160.50,137.85) --
	(160.74,141.73) --
	(160.97,142.77) --
	(161.21,141.05) --
	(161.44,143.76) --
	(161.68,142.38) --
	(161.91,144.22) --
	(162.15,144.46) --
	(162.38,146.21) --
	(162.62,146.43) --
	(162.85,144.07) --
	(163.09,145.69) --
	(163.32,146.15) --
	(163.56,143.90) --
	(163.79,140.00) --
	(164.03,142.53) --
	(164.26,141.66) --
	(164.50,136.05) --
	(164.73,129.22) --
	(164.97,127.80) --
	(165.20,124.59) --
	(165.44,120.02) --
	(165.67,124.23) --
	(165.91,125.00) --
	(166.14,127.02) --
	(166.38,131.10) --
	(166.61,130.30) --
	(166.85,124.91) --
	(167.08,126.10) --
	(167.32,125.05) --
	(167.55,130.24) --
	(167.79,131.52) --
	(168.02,134.55) --
	(168.26,123.25) --
	(168.49,124.89) --
	(168.73,121.57) --
	(168.96,129.08) --
	(169.20,120.99) --
	(169.43,118.58) --
	(169.67,131.39) --
	(169.90,132.53) --
	(170.14,126.68) --
	(170.37,111.73) --
	(170.60,110.36) --
	(170.84,116.98) --
	(171.07,126.99) --
	(171.31,118.21) --
	(171.54,115.19) --
	(171.78,121.74) --
	(172.01,115.97) --
	(172.25,117.63) --
	(172.48,118.32) --
	(172.72,123.41) --
	(172.95,122.99) --
	(173.19,120.29) --
	(173.42,127.26) --
	(173.66,120.98) --
	(173.89,125.69) --
	(174.13,127.32) --
	(174.36,123.23) --
	(174.60,124.02) --
	(174.83,120.24) --
	(175.07,121.65) --
	(175.30,128.44) --
	(175.54,126.64) --
	(175.77,127.99) --
	(176.01,126.30) --
	(176.24,120.91) --
	(176.48,120.63) --
	(176.71,128.46) --
	(176.95,124.03) --
	(177.18,121.80) --
	(177.42,109.14) --
	(177.65,105.21) --
	(177.89,103.13) --
	(178.12,118.71) --
	(178.36,137.79) --
	(178.59,135.23) --
	(178.83,139.41) --
	(179.06,138.84) --
	(179.30,142.51) --
	(179.53,135.26) --
	(179.77,139.15) --
	(180.00,137.79) --
	(180.24,140.86) --
	(180.47,134.78) --
	(180.71,139.13) --
	(180.94,143.38) --
	(181.18,148.01) --
	(181.41,141.93) --
	(181.65,137.36) --
	(181.88,139.85) --
	(182.12,137.95) --
	(182.35,141.58) --
	(182.58,137.20) --
	(182.82,143.78) --
	(183.05,136.45) --
	(183.29,139.51) --
	(183.52,135.97) --
	(183.76,137.41) --
	(183.99,133.36) --
	(184.23,133.05) --
	(184.46,123.88) --
	(184.70,124.28) --
	(184.93,131.66) --
	(185.17,129.90) --
	(185.40,121.84) --
	(185.64,111.21) --
	(185.87,110.01) --
	(186.11,104.11) --
	(186.34, 95.85) --
	(186.58, 94.71) --
	(186.81, 80.09) --
	(187.05, 76.09) --
	(187.28, 71.65) --
	(187.52, 65.41) --
	(187.75, 65.74) --
	(187.99, 68.87) --
	(188.22, 73.07) --
	(188.46, 71.97) --
	(188.69, 73.67) --
	(188.93, 69.37) --
	(189.16, 79.89) --
	(189.40, 86.53) --
	(189.63, 83.33) --
	(189.87, 82.71) --
	(190.10, 80.56) --
	(190.34, 87.09) --
	(190.57,106.20) --
	(190.81,113.69) --
	(191.04,120.10) --
	(191.28,122.65) --
	(191.51,120.05) --
	(191.75,124.73) --
	(191.98,119.42) --
	(192.22,119.04) --
	(192.45,119.58) --
	(192.69,123.28) --
	(192.92,115.03) --
	(193.16,127.04) --
	(193.39,129.99) --
	(193.63,132.41) --
	(193.86,136.18) --
	(194.10,134.22) --
	(194.33,134.42) --
	(194.56,135.64) --
	(194.80,132.79) --
	(195.03,136.41) --
	(195.27,132.24) --
	(195.50,133.34) --
	(195.74,135.93) --
	(195.97,122.54) --
	(196.21,130.59) --
	(196.44,130.12) --
	(196.68,134.39) --
	(196.91,119.66) --
	(197.15,123.10) --
	(197.38,128.20) --
	(197.62,131.00) --
	(197.85,132.99) --
	(198.09,129.60) --
	(198.32,132.50) --
	(198.56,130.78) --
	(198.79,123.59) --
	(199.03,121.54) --
	(199.26,124.09) --
	(199.50,120.68) --
	(199.73,122.05) --
	(199.97,119.40) --
	(200.20,121.23) --
	(200.44,122.44) --
	(200.67,117.66) --
	(200.91,131.45) --
	(201.14,147.76) --
	(201.38,138.35) --
	(201.61,138.81) --
	(201.85,141.93) --
	(202.08,148.94) --
	(202.32,150.77) --
	(202.55,153.59) --
	(202.79,142.60) --
	(203.02,141.15) --
	(203.26,140.42) --
	(203.49,140.77) --
	(203.73,142.88) --
	(203.96,134.33) --
	(204.20,136.70) --
	(204.43,134.45) --
	(204.67,134.79) --
	(204.90,128.04) --
	(205.14,128.72) --
	(205.37,136.92) --
	(205.61,134.81) --
	(205.84,135.04) --
	(206.08,145.03) --
	(206.31,150.80) --
	(206.55,141.39) --
	(206.78,146.56) --
	(207.01,139.40) --
	(207.25,141.94) --
	(207.48,146.59) --
	(207.72,148.90) --
	(207.95,142.37) --
	(208.19,140.27) --
	(208.42,150.99) --
	(208.66,151.16) --
	(208.89,155.97) --
	(209.13,163.52) --
	(209.36,168.26) --
	(209.60,171.58) --
	(209.83,169.44) --
	(210.07,174.53) --
	(210.30,169.90) --
	(210.54,164.19) --
	(210.77,161.63) --
	(211.01,149.11) --
	(211.24,144.89) --
	(211.48,145.39) --
	(211.71,145.52) --
	(211.95,144.37) --
	(212.18,146.17) --
	(212.42,139.62) --
	(212.65,143.23) --
	(212.89,140.46) --
	(213.12,144.24) --
	(213.36,140.01) --
	(213.59,135.42) --
	(213.83,132.60) --
	(214.06,127.14) --
	(214.30,134.25) --
	(214.53,132.60) --
	(214.77,124.90) --
	(215.00,131.13) --
	(215.24,125.50) --
	(215.47,128.40) --
	(215.71,133.93) --
	(215.94,139.78) --
	(216.18,140.20) --
	(216.41,141.87) --
	(216.65,120.99) --
	(216.88,105.84) --
	(217.12,100.82) --
	(217.35,142.60) --
	(217.59,144.64) --
	(217.82,145.94) --
	(218.06,148.16) --
	(218.29,148.18) --
	(218.53,148.29) --
	(218.76,149.32) --
	(218.99,148.15) --
	(219.23,140.87) --
	(219.46,134.61) --
	(219.70,136.51) --
	(219.93,135.38) --
	(220.17,135.08) --
	(220.40,138.00) --
	(220.64,139.76) --
	(220.87,137.02) --
	(221.11,137.45) --
	(221.34,139.27) --
	(221.58,141.31) --
	(221.81,140.92) --
	(222.05,137.62) --
	(222.28,138.75) --
	(222.52,134.09) --
	(222.75,133.21) --
	(222.99,136.13) --
	(223.22,136.23) --
	(223.46,138.71) --
	(223.69,139.59) --
	(223.93,140.26) --
	(224.16,136.23) --
	(224.40,141.97) --
	(224.63,139.16) --
	(224.87,147.93) --
	(225.10,146.44) --
	(225.34,147.98) --
	(225.57,152.44) --
	(225.81,149.37) --
	(226.04,146.86) --
	(226.28,162.74) --
	(226.51,161.94) --
	(226.75,159.43) --
	(226.98,170.54) --
	(227.22,168.48) --
	(227.45,166.56) --
	(227.69,164.17) --
	(227.92,157.12) --
	(228.16,139.88) --
	(228.39,142.76) --
	(228.63,139.84) --
	(228.86,135.01) --
	(229.10,142.84) --
	(229.33,136.29) --
	(229.57,135.95) --
	(229.80,132.54) --
	(230.04,135.38) --
	(230.27,131.52) --
	(230.51,130.70) --
	(230.74,137.61) --
	(230.97,138.58) --
	(231.21,137.77) --
	(231.44,137.31) --
	(231.68,136.00) --
	(231.91,118.72) --
	(232.15,122.23) --
	(232.38,137.68) --
	(232.62,148.73) --
	(232.85,145.33) --
	(233.09,149.43) --
	(233.32,161.05) --
	(233.56,160.49) --
	(233.79,161.68) --
	(234.03,161.38) --
	(234.26,158.85) --
	(234.50,163.28) --
	(234.73,160.80) --
	(234.97,158.26) --
	(235.20,161.33) --
	(235.44,115.25) --
	(235.67,131.44) --
	(235.91,142.56) --
	(236.14,159.95) --
	(236.38,162.89) --
	(236.61,161.31) --
	(236.85,156.33) --
	(237.08,161.62) --
	(237.32,158.80) --
	(237.55,151.84) --
	(237.79,146.19) --
	(238.02,144.81) --
	(238.26,142.01) --
	(238.49,140.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.97, 22.32) rectangle (248.94,211.92);
\end{scope}
\begin{scope}
\path[clip] ( 18.97,211.92) rectangle (248.94,223.97);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 18.97,211.92) rectangle (248.94,223.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.96,215.74) {Gaze};
\end{scope}
\begin{scope}
\path[clip] ( 18.97,417.57) rectangle (248.94,429.62);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 18.97,417.57) rectangle (248.94,429.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.96,421.39) {Blink};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.19, 20.32) --
	( 29.19, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 87.92, 20.32) --
	( 87.92, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.64, 20.32) --
	(146.64, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.37, 20.32) --
	(205.37, 22.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.19, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 87.92, 14.31) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (146.64, 14.31) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.37, 14.31) {750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,234.38) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,277.47) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,320.56) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,363.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,406.75) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,236.59) --
	( 18.97,236.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,279.68) --
	( 18.97,279.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,322.77) --
	( 18.97,322.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,365.86) --
	( 18.97,365.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,408.95) --
	( 18.97,408.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37, 47.81) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37, 79.37) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,110.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,142.50) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,174.06) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 15.37,205.63) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97, 50.01) --
	( 18.97, 50.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97, 81.58) --
	( 18.97, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,113.14) --
	( 18.97,113.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,144.70) --
	( 18.97,144.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,176.27) --
	( 18.97,176.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 16.97,207.83) --
	( 18.97,207.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.96,  5.56) {Frame};
\end{scope}
\end{tikzpicture}


==> img/gaze_blink_graph_5_combined.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 16:53:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,433.62);
\end{scope}
\begin{scope}
\path[clip] (  5.50,292.69) rectangle (500.39,428.12);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,292.69) rectangle (500.39,428.12);
\end{scope}
\begin{scope}
\path[clip] ( 46.60,298.69) rectangle (269.50,391.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.60,298.69) rectangle (269.50,391.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,313.39) --
	(269.50,313.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,334.41) --
	(269.50,334.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,355.42) --
	(269.50,355.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,376.43) --
	(269.50,376.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.26,298.69) --
	( 77.26,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.40,298.69) --
	(118.40,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.53,298.69) --
	(159.53,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.67,298.69) --
	(200.67,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.80,298.69) --
	(241.80,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,302.89) --
	(269.50,302.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,323.90) --
	(269.50,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,344.91) --
	(269.50,344.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,365.92) --
	(269.50,365.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,386.93) --
	(269.50,386.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69,298.69) --
	( 56.69,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.83,298.69) --
	( 97.83,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.96,298.69) --
	(138.96,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.10,298.69) --
	(180.10,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.23,298.69) --
	(221.23,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.37,298.69) --
	(262.37,391.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74,386.93) --
	( 56.78,386.93) --
	( 56.82,386.93) --
	( 56.86,386.93) --
	( 56.90,386.93) --
	( 56.94,386.93) --
	( 56.98,386.93) --
	( 57.02,386.93) --
	( 57.06,386.93) --
	( 57.11,386.93) --
	( 57.15,386.93) --
	( 57.19,386.93) --
	( 57.23,386.93) --
	( 57.27,386.93) --
	( 57.31,386.93) --
	( 57.35,386.93) --
	( 57.39,386.93) --
	( 57.43,386.93) --
	( 57.48,386.93) --
	( 57.52,386.93) --
	( 57.56,386.93) --
	( 57.60,386.93) --
	( 57.64,386.93) --
	( 57.68,386.93) --
	( 57.72,386.93) --
	( 57.76,302.89) --
	( 57.80,302.89) --
	( 57.85,302.89) --
	( 57.89,302.89) --
	( 57.93,302.89) --
	( 57.97,302.89) --
	( 58.01,302.89) --
	( 58.05,302.89) --
	( 58.09,302.89) --
	( 58.13,302.89) --
	( 58.17,302.89) --
	( 58.22,302.89) --
	( 58.26,302.89) --
	( 58.30,302.89) --
	( 58.34,302.89) --
	( 58.38,302.89) --
	( 58.42,302.89) --
	( 58.46,302.89) --
	( 58.50,302.89) --
	( 58.54,302.89) --
	( 58.59,302.89) --
	( 58.63,302.89) --
	( 58.67,302.89) --
	( 58.71,386.93) --
	( 58.75,386.93) --
	( 58.79,302.89) --
	( 58.83,302.89) --
	( 58.87,386.93) --
	( 58.92,386.93) --
	( 58.96,386.93) --
	( 59.00,386.93) --
	( 59.04,386.93) --
	( 59.08,386.93) --
	( 59.12,386.93) --
	( 59.16,386.93) --
	( 59.20,386.93) --
	( 59.24,386.93) --
	( 59.29,386.93) --
	( 59.33,386.93) --
	( 59.37,386.93) --
	( 59.41,302.89) --
	( 59.45,302.89) --
	( 59.49,302.89) --
	( 59.53,302.89) --
	( 59.57,302.89) --
	( 59.61,302.89) --
	( 59.66,386.93) --
	( 59.70,386.93) --
	( 59.74,386.93) --
	( 59.78,386.93) --
	( 59.82,386.93) --
	( 59.86,386.93) --
	( 59.90,386.93) --
	( 59.94,386.93) --
	( 59.98,386.93) --
	( 60.03,386.93) --
	( 60.07,386.93) --
	( 60.11,386.93) --
	( 60.15,386.93) --
	( 60.19,386.93) --
	( 60.23,386.93) --
	( 60.27,386.93) --
	( 60.31,386.93) --
	( 60.35,386.93) --
	( 60.40,386.93) --
	( 60.44,386.93) --
	( 60.48,386.93) --
	( 60.52,386.93) --
	( 60.56,386.93) --
	( 60.60,386.93) --
	( 60.64,386.93) --
	( 60.68,386.93) --
	( 60.73,386.93) --
	( 60.77,386.93) --
	( 60.81,386.93) --
	( 60.85,386.93) --
	( 60.89,386.93) --
	( 60.93,386.93) --
	( 60.97,386.93) --
	( 61.01,386.93) --
	( 61.05,386.93) --
	( 61.10,386.93) --
	( 61.14,386.93) --
	( 61.18,386.93) --
	( 61.22,386.93) --
	( 61.26,302.89) --
	( 61.30,302.89) --
	( 61.34,302.89) --
	( 61.38,302.89) --
	( 61.42,302.89) --
	( 61.47,302.89) --
	( 61.51,302.89) --
	( 61.55,302.89) --
	( 61.59,302.89) --
	( 61.63,302.89) --
	( 61.67,302.89) --
	( 61.71,302.89) --
	( 61.75,302.89) --
	( 61.79,302.89) --
	( 61.84,302.89) --
	( 61.88,302.89) --
	( 61.92,302.89) --
	( 61.96,302.89) --
	( 62.00,302.89) --
	( 62.04,302.89) --
	( 62.08,302.89) --
	( 62.12,302.89) --
	( 62.16,302.89) --
	( 62.21,302.89) --
	( 62.25,302.89) --
	( 62.29,302.89) --
	( 62.33,302.89) --
	( 62.37,302.89) --
	( 62.41,302.89) --
	( 62.45,302.89) --
	( 62.49,302.89) --
	( 62.54,386.93) --
	( 62.58,302.89) --
	( 62.62,302.89) --
	( 62.66,302.89) --
	( 62.70,302.89) --
	( 62.74,302.89) --
	( 62.78,302.89) --
	( 62.82,302.89) --
	( 62.86,302.89) --
	( 62.91,302.89) --
	( 62.95,302.89) --
	( 62.99,302.89) --
	( 63.03,302.89) --
	( 63.07,302.89) --
	( 63.11,302.89) --
	( 63.15,302.89) --
	( 63.19,302.89) --
	( 63.23,302.89) --
	( 63.28,302.89) --
	( 63.32,302.89) --
	( 63.36,302.89) --
	( 63.40,302.89) --
	( 63.44,302.89) --
	( 63.48,302.89) --
	( 63.52,386.93) --
	( 63.56,386.93) --
	( 63.60,386.93) --
	( 63.65,386.93) --
	( 63.69,386.93) --
	( 63.73,386.93) --
	( 63.77,386.93) --
	( 63.81,386.93) --
	( 63.85,386.93) --
	( 63.89,386.93) --
	( 63.93,386.93) --
	( 63.97,386.93) --
	( 64.02,386.93) --
	( 64.06,386.93) --
	( 64.10,302.89) --
	( 64.14,302.89) --
	( 64.18,302.89) --
	( 64.22,302.89) --
	( 64.26,302.89) --
	( 64.30,302.89) --
	( 64.34,302.89) --
	( 64.39,302.89) --
	( 64.43,302.89) --
	( 64.47,302.89) --
	( 64.51,302.89) --
	( 64.55,302.89) --
	( 64.59,302.89) --
	( 64.63,302.89) --
	( 64.67,302.89) --
	( 64.72,302.89) --
	( 64.76,302.89) --
	( 64.80,302.89) --
	( 64.84,302.89) --
	( 64.88,302.89) --
	( 64.92,302.89) --
	( 64.96,302.89) --
	( 65.00,302.89) --
	( 65.04,302.89) --
	( 65.09,302.89) --
	( 65.13,302.89) --
	( 65.17,386.93) --
	( 65.21,302.89) --
	( 65.25,302.89) --
	( 65.29,302.89) --
	( 65.33,302.89) --
	( 65.37,302.89) --
	( 65.41,302.89) --
	( 65.46,302.89) --
	( 65.50,302.89) --
	( 65.54,302.89) --
	( 65.58,302.89) --
	( 65.62,302.89) --
	( 65.66,302.89) --
	( 65.70,302.89) --
	( 65.74,302.89) --
	( 65.78,302.89) --
	( 65.83,302.89) --
	( 65.87,386.93) --
	( 65.91,386.93) --
	( 65.95,302.89) --
	( 65.99,302.89) --
	( 66.03,302.89) --
	( 66.07,302.89) --
	( 66.11,302.89) --
	( 66.15,302.89) --
	( 66.20,302.89) --
	( 66.24,302.89) --
	( 66.28,386.93) --
	( 66.32,386.93) --
	( 66.36,302.89) --
	( 66.40,302.89) --
	( 66.44,302.89) --
	( 66.48,302.89) --
	( 66.53,302.89) --
	( 66.57,302.89) --
	( 66.61,302.89) --
	( 66.65,302.89) --
	( 66.69,302.89) --
	( 66.73,302.89) --
	( 66.77,302.89) --
	( 66.81,302.89) --
	( 66.85,302.89) --
	( 66.90,302.89) --
	( 66.94,302.89) --
	( 66.98,302.89) --
	( 67.02,302.89) --
	( 67.06,302.89) --
	( 67.10,302.89) --
	( 67.14,302.89) --
	( 67.18,302.89) --
	( 67.22,302.89) --
	( 67.27,302.89) --
	( 67.31,302.89) --
	( 67.35,386.93) --
	( 67.39,302.89) --
	( 67.43,386.93) --
	( 67.47,386.93) --
	( 67.51,386.93) --
	( 67.55,302.89) --
	( 67.59,386.93) --
	( 67.64,386.93) --
	( 67.68,386.93) --
	( 67.72,302.89) --
	( 67.76,302.89) --
	( 67.80,302.89) --
	( 67.84,302.89) --
	( 67.88,302.89) --
	( 67.92,302.89) --
	( 67.96,302.89) --
	( 68.01,302.89) --
	( 68.05,302.89) --
	( 68.09,302.89) --
	( 68.13,302.89) --
	( 68.17,302.89) --
	( 68.21,302.89) --
	( 68.25,302.89) --
	( 68.29,302.89) --
	( 68.34,302.89) --
	( 68.38,302.89) --
	( 68.42,302.89) --
	( 68.46,302.89) --
	( 68.50,302.89) --
	( 68.54,302.89) --
	( 68.58,302.89) --
	( 68.62,302.89) --
	( 68.66,302.89) --
	( 68.71,302.89) --
	( 68.75,302.89) --
	( 68.79,302.89) --
	( 68.83,386.93) --
	( 68.87,302.89) --
	( 68.91,386.93) --
	( 68.95,302.89) --
	( 68.99,302.89) --
	( 69.03,302.89) --
	( 69.08,386.93) --
	( 69.12,386.93) --
	( 69.16,302.89) --
	( 69.20,302.89) --
	( 69.24,302.89) --
	( 69.28,302.89) --
	( 69.32,302.89) --
	( 69.36,386.93) --
	( 69.40,386.93) --
	( 69.45,386.93) --
	( 69.49,386.93) --
	( 69.53,386.93) --
	( 69.57,386.93) --
	( 69.61,386.93) --
	( 69.65,386.93) --
	( 69.69,386.93) --
	( 69.73,386.93) --
	( 69.77,386.93) --
	( 69.82,302.89) --
	( 69.86,302.89) --
	( 69.90,302.89) --
	( 69.94,302.89) --
	( 69.98,302.89) --
	( 70.02,302.89) --
	( 70.06,302.89) --
	( 70.10,302.89) --
	( 70.14,302.89) --
	( 70.19,302.89) --
	( 70.23,302.89) --
	( 70.27,302.89) --
	( 70.31,302.89) --
	( 70.35,302.89) --
	( 70.39,302.89) --
	( 70.43,302.89) --
	( 70.47,302.89) --
	( 70.52,302.89) --
	( 70.56,302.89) --
	( 70.60,302.89) --
	( 70.64,302.89) --
	( 70.68,302.89) --
	( 70.72,302.89) --
	( 70.76,302.89) --
	( 70.80,302.89) --
	( 70.84,302.89) --
	( 70.89,302.89) --
	( 70.93,302.89) --
	( 70.97,302.89) --
	( 71.01,302.89) --
	( 71.05,302.89) --
	( 71.09,302.89) --
	( 71.13,302.89) --
	( 71.17,302.89) --
	( 71.21,302.89) --
	( 71.26,302.89) --
	( 71.30,302.89) --
	( 71.34,302.89) --
	( 71.38,302.89) --
	( 71.42,302.89) --
	( 71.46,302.89) --
	( 71.50,386.93) --
	( 71.54,302.89) --
	( 71.58,302.89) --
	( 71.63,302.89) --
	( 71.67,302.89) --
	( 71.71,302.89) --
	( 71.75,302.89) --
	( 71.79,302.89) --
	( 71.83,302.89) --
	( 71.87,302.89) --
	( 71.91,302.89) --
	( 71.95,302.89) --
	( 72.00,386.93) --
	( 72.04,386.93) --
	( 72.08,302.89) --
	( 72.12,302.89) --
	( 72.16,302.89) --
	( 72.20,302.89) --
	( 72.24,302.89) --
	( 72.28,302.89) --
	( 72.33,302.89) --
	( 72.37,302.89) --
	( 72.41,302.89) --
	( 72.45,302.89) --
	( 72.49,302.89) --
	( 72.53,302.89) --
	( 72.57,302.89) --
	( 72.61,302.89) --
	( 72.65,302.89) --
	( 72.70,302.89) --
	( 72.74,302.89) --
	( 72.78,302.89) --
	( 72.82,302.89) --
	( 72.86,302.89) --
	( 72.90,302.89) --
	( 72.94,302.89) --
	( 72.98,302.89) --
	( 73.02,302.89) --
	( 73.07,302.89) --
	( 73.11,302.89) --
	( 73.15,302.89) --
	( 73.19,302.89) --
	( 73.23,386.93) --
	( 73.27,386.93) --
	( 73.31,302.89) --
	( 73.35,302.89) --
	( 73.39,302.89) --
	( 73.44,302.89) --
	( 73.48,302.89) --
	( 73.52,302.89) --
	( 73.56,302.89) --
	( 73.60,386.93) --
	( 73.64,386.93) --
	( 73.68,302.89) --
	( 73.72,386.93) --
	( 73.76,386.93) --
	( 73.81,386.93) --
	( 73.85,386.93) --
	( 73.89,386.93) --
	( 73.93,386.93) --
	( 73.97,386.93) --
	( 74.01,386.93) --
	( 74.05,386.93) --
	( 74.09,302.89) --
	( 74.14,386.93) --
	( 74.18,386.93) --
	( 74.22,386.93) --
	( 74.26,386.93) --
	( 74.30,302.89) --
	( 74.34,386.93) --
	( 74.38,302.89) --
	( 74.42,302.89) --
	( 74.46,386.93) --
	( 74.51,386.93) --
	( 74.55,386.93) --
	( 74.59,302.89) --
	( 74.63,302.89) --
	( 74.67,302.89) --
	( 74.71,386.93) --
	( 74.75,386.93) --
	( 74.79,386.93) --
	( 74.83,386.93) --
	( 74.88,386.93) --
	( 74.92,386.93) --
	( 74.96,386.93) --
	( 75.00,386.93) --
	( 75.04,386.93) --
	( 75.08,386.93) --
	( 75.12,386.93) --
	( 75.16,302.89) --
	( 75.20,302.89) --
	( 75.25,302.89) --
	( 75.29,302.89) --
	( 75.33,386.93) --
	( 75.37,302.89) --
	( 75.41,302.89) --
	( 75.45,302.89) --
	( 75.49,302.89) --
	( 75.53,302.89) --
	( 75.57,386.93) --
	( 75.62,386.93) --
	( 75.66,386.93) --
	( 75.70,302.89) --
	( 75.74,302.89) --
	( 75.78,302.89) --
	( 75.82,302.89) --
	( 75.86,302.89) --
	( 75.90,302.89) --
	( 75.94,302.89) --
	( 75.99,302.89) --
	( 76.03,302.89) --
	( 76.07,302.89) --
	( 76.11,302.89) --
	( 76.15,302.89) --
	( 76.19,302.89) --
	( 76.23,302.89) --
	( 76.27,302.89) --
	( 76.32,302.89) --
	( 76.36,302.89) --
	( 76.40,302.89) --
	( 76.44,302.89) --
	( 76.48,302.89) --
	( 76.52,302.89) --
	( 76.56,302.89) --
	( 76.60,302.89) --
	( 76.64,302.89) --
	( 76.69,302.89) --
	( 76.73,302.89) --
	( 76.77,302.89) --
	( 76.81,302.89) --
	( 76.85,302.89) --
	( 76.89,302.89) --
	( 76.93,302.89) --
	( 76.97,302.89) --
	( 77.01,386.93) --
	( 77.06,386.93) --
	( 77.10,386.93) --
	( 77.14,386.93) --
	( 77.18,302.89) --
	( 77.22,386.93) --
	( 77.26,386.93) --
	( 77.30,386.93) --
	( 77.34,386.93) --
	( 77.38,386.93) --
	( 77.43,386.93) --
	( 77.47,386.93) --
	( 77.51,386.93) --
	( 77.55,386.93) --
	( 77.59,386.93) --
	( 77.63,386.93) --
	( 77.67,386.93) --
	( 77.71,386.93) --
	( 77.75,386.93) --
	( 77.80,386.93) --
	( 77.84,386.93) --
	( 77.88,386.93) --
	( 77.92,386.93) --
	( 77.96,386.93) --
	( 78.00,386.93) --
	( 78.04,302.89) --
	( 78.08,302.89) --
	( 78.13,302.89) --
	( 78.17,302.89) --
	( 78.21,302.89) --
	( 78.25,302.89) --
	( 78.29,302.89) --
	( 78.33,386.93) --
	( 78.37,386.93) --
	( 78.41,302.89) --
	( 78.45,302.89) --
	( 78.50,302.89) --
	( 78.54,302.89) --
	( 78.58,302.89) --
	( 78.62,302.89) --
	( 78.66,302.89) --
	( 78.70,386.93) --
	( 78.74,386.93) --
	( 78.78,386.93) --
	( 78.82,386.93) --
	( 78.87,302.89) --
	( 78.91,302.89) --
	( 78.95,302.89) --
	( 78.99,302.89) --
	( 79.03,302.89) --
	( 79.07,302.89) --
	( 79.11,302.89) --
	( 79.15,302.89) --
	( 79.19,302.89) --
	( 79.24,302.89) --
	( 79.28,302.89) --
	( 79.32,302.89) --
	( 79.36,302.89) --
	( 79.40,302.89) --
	( 79.44,302.89) --
	( 79.48,302.89) --
	( 79.52,302.89) --
	( 79.56,302.89) --
	( 79.61,302.89) --
	( 79.65,302.89) --
	( 79.69,302.89) --
	( 79.73,302.89) --
	( 79.77,302.89) --
	( 79.81,302.89) --
	( 79.85,302.89) --
	( 79.89,302.89) --
	( 79.94,302.89) --
	( 79.98,302.89) --
	( 80.02,302.89) --
	( 80.06,386.93) --
	( 80.10,386.93) --
	( 80.14,302.89) --
	( 80.18,302.89) --
	( 80.22,302.89) --
	( 80.26,302.89) --
	( 80.31,302.89) --
	( 80.35,386.93) --
	( 80.39,386.93) --
	( 80.43,386.93) --
	( 80.47,386.93) --
	( 80.51,302.89) --
	( 80.55,302.89) --
	( 80.59,302.89) --
	( 80.63,302.89) --
	( 80.68,302.89) --
	( 80.72,302.89) --
	( 80.76,302.89) --
	( 80.80,302.89) --
	( 80.84,302.89) --
	( 80.88,302.89) --
	( 80.92,302.89) --
	( 80.96,302.89) --
	( 81.00,302.89) --
	( 81.05,302.89) --
	( 81.09,302.89) --
	( 81.13,302.89) --
	( 81.17,302.89) --
	( 81.21,302.89) --
	( 81.25,302.89) --
	( 81.29,302.89) --
	( 81.33,302.89) --
	( 81.37,302.89) --
	( 81.42,302.89) --
	( 81.46,302.89) --
	( 81.50,302.89) --
	( 81.54,302.89) --
	( 81.58,302.89) --
	( 81.62,302.89) --
	( 81.66,302.89) --
	( 81.70,302.89) --
	( 81.74,302.89) --
	( 81.79,302.89) --
	( 81.83,302.89) --
	( 81.87,302.89) --
	( 81.91,386.93) --
	( 81.95,302.89) --
	( 81.99,386.93) --
	( 82.03,302.89) --
	( 82.07,302.89) --
	( 82.12,302.89) --
	( 82.16,302.89) --
	( 82.20,386.93) --
	( 82.24,386.93) --
	( 82.28,386.93) --
	( 82.32,302.89) --
	( 82.36,386.93) --
	( 82.40,386.93) --
	( 82.44,386.93) --
	( 82.49,386.93) --
	( 82.53,386.93) --
	( 82.57,386.93) --
	( 82.61,386.93) --
	( 82.65,386.93) --
	( 82.69,386.93) --
	( 82.73,386.93) --
	( 82.77,386.93) --
	( 82.81,386.93) --
	( 82.86,386.93) --
	( 82.90,386.93) --
	( 82.94,386.93) --
	( 82.98,386.93) --
	( 83.02,302.89) --
	( 83.06,302.89) --
	( 83.10,302.89) --
	( 83.14,302.89) --
	( 83.18,302.89) --
	( 83.23,302.89) --
	( 83.27,302.89) --
	( 83.31,302.89) --
	( 83.35,302.89) --
	( 83.39,302.89) --
	( 83.43,302.89) --
	( 83.47,302.89) --
	( 83.51,302.89) --
	( 83.55,302.89) --
	( 83.60,302.89) --
	( 83.64,302.89) --
	( 83.68,302.89) --
	( 83.72,302.89) --
	( 83.76,302.89) --
	( 83.80,302.89) --
	( 83.84,302.89) --
	( 83.88,302.89) --
	( 83.93,302.89) --
	( 83.97,302.89) --
	( 84.01,386.93) --
	( 84.05,302.89) --
	( 84.09,302.89) --
	( 84.13,302.89) --
	( 84.17,386.93) --
	( 84.21,386.93) --
	( 84.25,386.93) --
	( 84.30,386.93) --
	( 84.34,386.93) --
	( 84.38,302.89) --
	( 84.42,302.89) --
	( 84.46,302.89) --
	( 84.50,302.89) --
	( 84.54,386.93) --
	( 84.58,302.89) --
	( 84.62,386.93) --
	( 84.67,302.89) --
	( 84.71,386.93) --
	( 84.75,386.93) --
	( 84.79,386.93) --
	( 84.83,386.93) --
	( 84.87,386.93) --
	( 84.91,386.93) --
	( 84.95,386.93) --
	( 84.99,386.93) --
	( 85.04,386.93) --
	( 85.08,386.93) --
	( 85.12,386.93) --
	( 85.16,386.93) --
	( 85.20,386.93) --
	( 85.24,386.93) --
	( 85.28,386.93) --
	( 85.32,302.89) --
	( 85.36,302.89) --
	( 85.41,302.89) --
	( 85.45,302.89) --
	( 85.49,302.89) --
	( 85.53,302.89) --
	( 85.57,302.89) --
	( 85.61,302.89) --
	( 85.65,302.89) --
	( 85.69,302.89) --
	( 85.74,302.89) --
	( 85.78,302.89) --
	( 85.82,302.89) --
	( 85.86,302.89) --
	( 85.90,302.89) --
	( 85.94,302.89) --
	( 85.98,302.89) --
	( 86.02,386.93) --
	( 86.06,302.89) --
	( 86.11,302.89) --
	( 86.15,302.89) --
	( 86.19,302.89) --
	( 86.23,386.93) --
	( 86.27,302.89) --
	( 86.31,386.93) --
	( 86.35,386.93) --
	( 86.39,302.89) --
	( 86.43,386.93) --
	( 86.48,302.89) --
	( 86.52,302.89) --
	( 86.56,302.89) --
	( 86.60,302.89) --
	( 86.64,302.89) --
	( 86.68,302.89) --
	( 86.72,302.89) --
	( 86.76,302.89) --
	( 86.80,302.89) --
	( 86.85,302.89) --
	( 86.89,302.89) --
	( 86.93,302.89) --
	( 86.97,302.89) --
	( 87.01,302.89) --
	( 87.05,302.89) --
	( 87.09,302.89) --
	( 87.13,302.89) --
	( 87.17,302.89) --
	( 87.22,302.89) --
	( 87.26,302.89) --
	( 87.30,302.89) --
	( 87.34,302.89) --
	( 87.38,302.89) --
	( 87.42,302.89) --
	( 87.46,302.89) --
	( 87.50,302.89) --
	( 87.55,302.89) --
	( 87.59,302.89) --
	( 87.63,302.89) --
	( 87.67,302.89) --
	( 87.71,302.89) --
	( 87.75,302.89) --
	( 87.79,302.89) --
	( 87.83,302.89) --
	( 87.87,302.89) --
	( 87.92,302.89) --
	( 87.96,302.89) --
	( 88.00,386.93) --
	( 88.04,386.93) --
	( 88.08,386.93) --
	( 88.12,386.93) --
	( 88.16,386.93) --
	( 88.20,302.89) --
	( 88.24,302.89) --
	( 88.29,302.89) --
	( 88.33,302.89) --
	( 88.37,302.89) --
	( 88.41,302.89) --
	( 88.45,302.89) --
	( 88.49,302.89) --
	( 88.53,302.89) --
	( 88.57,302.89) --
	( 88.61,302.89) --
	( 88.66,302.89) --
	( 88.70,302.89) --
	( 88.74,302.89) --
	( 88.78,302.89) --
	( 88.82,302.89) --
	( 88.86,302.89) --
	( 88.90,302.89) --
	( 88.94,302.89) --
	( 88.98,302.89) --
	( 89.03,302.89) --
	( 89.07,302.89) --
	( 89.11,302.89) --
	( 89.15,302.89) --
	( 89.19,302.89) --
	( 89.23,302.89) --
	( 89.27,302.89) --
	( 89.31,302.89) --
	( 89.35,302.89) --
	( 89.40,302.89) --
	( 89.44,302.89) --
	( 89.48,302.89) --
	( 89.52,302.89) --
	( 89.56,302.89) --
	( 89.60,302.89) --
	( 89.64,302.89) --
	( 89.68,302.89) --
	( 89.73,386.93) --
	( 89.77,386.93) --
	( 89.81,386.93) --
	( 89.85,386.93) --
	( 89.89,386.93) --
	( 89.93,302.89) --
	( 89.97,302.89) --
	( 90.01,302.89) --
	( 90.05,302.89) --
	( 90.10,302.89) --
	( 90.14,302.89) --
	( 90.18,302.89) --
	( 90.22,302.89) --
	( 90.26,302.89) --
	( 90.30,302.89) --
	( 90.34,302.89) --
	( 90.38,302.89) --
	( 90.42,302.89) --
	( 90.47,302.89) --
	( 90.51,302.89) --
	( 90.55,302.89) --
	( 90.59,302.89) --
	( 90.63,302.89) --
	( 90.67,302.89) --
	( 90.71,302.89) --
	( 90.75,302.89) --
	( 90.79,302.89) --
	( 90.84,302.89) --
	( 90.88,302.89) --
	( 90.92,302.89) --
	( 90.96,302.89) --
	( 91.00,302.89) --
	( 91.04,302.89) --
	( 91.08,302.89) --
	( 91.12,302.89) --
	( 91.16,302.89) --
	( 91.21,302.89) --
	( 91.25,302.89) --
	( 91.29,302.89) --
	( 91.33,302.89) --
	( 91.37,386.93) --
	( 91.41,302.89) --
	( 91.45,302.89) --
	( 91.49,302.89) --
	( 91.54,302.89) --
	( 91.58,302.89) --
	( 91.62,302.89) --
	( 91.66,386.93) --
	( 91.70,386.93) --
	( 91.74,386.93) --
	( 91.78,386.93) --
	( 91.82,386.93) --
	( 91.86,386.93) --
	( 91.91,386.93) --
	( 91.95,386.93) --
	( 91.99,386.93) --
	( 92.03,386.93) --
	( 92.07,386.93) --
	( 92.11,386.93) --
	( 92.15,386.93) --
	( 92.19,386.93) --
	( 92.23,386.93) --
	( 92.28,386.93) --
	( 92.32,386.93) --
	( 92.36,386.93) --
	( 92.40,386.93) --
	( 92.44,386.93) --
	( 92.48,386.93) --
	( 92.52,386.93) --
	( 92.56,386.93) --
	( 92.60,386.93) --
	( 92.65,386.93) --
	( 92.69,386.93) --
	( 92.73,386.93) --
	( 92.77,386.93) --
	( 92.81,386.93) --
	( 92.85,386.93) --
	( 92.89,386.93) --
	( 92.93,386.93) --
	( 92.97,386.93) --
	( 93.02,386.93) --
	( 93.06,386.93) --
	( 93.10,386.93) --
	( 93.14,386.93) --
	( 93.18,386.93) --
	( 93.22,386.93) --
	( 93.26,386.93) --
	( 93.30,386.93) --
	( 93.35,386.93) --
	( 93.39,386.93) --
	( 93.43,386.93) --
	( 93.47,386.93) --
	( 93.51,386.93) --
	( 93.55,302.89) --
	( 93.59,302.89) --
	( 93.63,302.89) --
	( 93.67,302.89) --
	( 93.72,302.89) --
	( 93.76,302.89) --
	( 93.80,302.89) --
	( 93.84,302.89) --
	( 93.88,386.93) --
	( 93.92,386.93) --
	( 93.96,386.93) --
	( 94.00,302.89) --
	( 94.04,302.89) --
	( 94.09,302.89) --
	( 94.13,302.89) --
	( 94.17,302.89) --
	( 94.21,302.89) --
	( 94.25,302.89) --
	( 94.29,302.89) --
	( 94.33,302.89) --
	( 94.37,386.93) --
	( 94.41,386.93) --
	( 94.46,386.93) --
	( 94.50,386.93) --
	( 94.54,386.93) --
	( 94.58,386.93) --
	( 94.62,386.93) --
	( 94.66,386.93) --
	( 94.70,386.93) --
	( 94.74,386.93) --
	( 94.78,386.93) --
	( 94.83,386.93) --
	( 94.87,386.93) --
	( 94.91,386.93) --
	( 94.95,386.93) --
	( 94.99,386.93) --
	( 95.03,386.93) --
	( 95.07,386.93) --
	( 95.11,386.93) --
	( 95.15,386.93) --
	( 95.20,386.93) --
	( 95.24,386.93) --
	( 95.28,386.93) --
	( 95.32,386.93) --
	( 95.36,386.93) --
	( 95.40,386.93) --
	( 95.44,386.93) --
	( 95.48,386.93) --
	( 95.53,386.93) --
	( 95.57,386.93) --
	( 95.61,386.93) --
	( 95.65,386.93) --
	( 95.69,386.93) --
	( 95.73,386.93) --
	( 95.77,386.93) --
	( 95.81,386.93) --
	( 95.85,386.93) --
	( 95.90,386.93) --
	( 95.94,386.93) --
	( 95.98,386.93) --
	( 96.02,386.93) --
	( 96.06,386.93) --
	( 96.10,386.93) --
	( 96.14,386.93) --
	( 96.18,386.93) --
	( 96.22,386.93) --
	( 96.27,302.89) --
	( 96.31,302.89) --
	( 96.35,302.89) --
	( 96.39,302.89) --
	( 96.43,302.89) --
	( 96.47,302.89) --
	( 96.51,302.89) --
	( 96.55,302.89) --
	( 96.59,302.89) --
	( 96.64,302.89) --
	( 96.68,302.89) --
	( 96.72,302.89) --
	( 96.76,302.89) --
	( 96.80,302.89) --
	( 96.84,302.89) --
	( 96.88,302.89) --
	( 96.92,302.89) --
	( 96.96,302.89) --
	( 97.01,302.89) --
	( 97.05,302.89) --
	( 97.09,302.89) --
	( 97.13,302.89) --
	( 97.17,302.89) --
	( 97.21,386.93) --
	( 97.25,386.93) --
	( 97.29,386.93) --
	( 97.34,386.93) --
	( 97.38,386.93) --
	( 97.42,386.93) --
	( 97.46,386.93) --
	( 97.50,386.93) --
	( 97.54,386.93) --
	( 97.58,386.93) --
	( 97.62,386.93) --
	( 97.66,386.93) --
	( 97.71,386.93) --
	( 97.75,386.93) --
	( 97.79,386.93) --
	( 97.83,386.93) --
	( 97.87,386.93) --
	( 97.91,386.93) --
	( 97.95,386.93) --
	( 97.99,386.93) --
	( 98.03,386.93) --
	( 98.08,386.93) --
	( 98.12,386.93) --
	( 98.16,386.93) --
	( 98.20,386.93) --
	( 98.24,386.93) --
	( 98.28,386.93) --
	( 98.32,386.93) --
	( 98.36,386.93) --
	( 98.40,302.89) --
	( 98.45,302.89) --
	( 98.49,302.89) --
	( 98.53,302.89) --
	( 98.57,302.89) --
	( 98.61,302.89) --
	( 98.65,302.89) --
	( 98.69,302.89) --
	( 98.73,302.89) --
	( 98.77,302.89) --
	( 98.82,302.89) --
	( 98.86,302.89) --
	( 98.90,302.89) --
	( 98.94,302.89) --
	( 98.98,302.89) --
	( 99.02,302.89) --
	( 99.06,302.89) --
	( 99.10,302.89) --
	( 99.15,302.89) --
	( 99.19,302.89) --
	( 99.23,302.89) --
	( 99.27,302.89) --
	( 99.31,302.89) --
	( 99.35,302.89) --
	( 99.39,302.89) --
	( 99.43,302.89) --
	( 99.47,302.89) --
	( 99.52,302.89) --
	( 99.56,386.93) --
	( 99.60,386.93) --
	( 99.64,386.93) --
	( 99.68,386.93) --
	( 99.72,386.93) --
	( 99.76,302.89) --
	( 99.80,302.89) --
	( 99.84,302.89) --
	( 99.89,302.89) --
	( 99.93,302.89) --
	( 99.97,302.89) --
	(100.01,302.89) --
	(100.05,302.89) --
	(100.09,302.89) --
	(100.13,302.89) --
	(100.17,302.89) --
	(100.21,302.89) --
	(100.26,302.89) --
	(100.30,386.93) --
	(100.34,386.93) --
	(100.38,386.93) --
	(100.42,386.93) --
	(100.46,386.93) --
	(100.50,302.89) --
	(100.54,386.93) --
	(100.58,302.89) --
	(100.63,386.93) --
	(100.67,386.93) --
	(100.71,386.93) --
	(100.75,386.93) --
	(100.79,386.93) --
	(100.83,386.93) --
	(100.87,386.93) --
	(100.91,386.93) --
	(100.95,386.93) --
	(101.00,386.93) --
	(101.04,386.93) --
	(101.08,386.93) --
	(101.12,386.93) --
	(101.16,386.93) --
	(101.20,386.93) --
	(101.24,386.93) --
	(101.28,386.93) --
	(101.33,386.93) --
	(101.37,386.93) --
	(101.41,386.93) --
	(101.45,386.93) --
	(101.49,386.93) --
	(101.53,386.93) --
	(101.57,302.89) --
	(101.61,302.89) --
	(101.65,302.89) --
	(101.70,302.89) --
	(101.74,302.89) --
	(101.78,302.89) --
	(101.82,302.89) --
	(101.86,302.89) --
	(101.90,302.89) --
	(101.94,302.89) --
	(101.98,302.89) --
	(102.02,302.89) --
	(102.07,302.89) --
	(102.11,302.89) --
	(102.15,302.89) --
	(102.19,302.89) --
	(102.23,302.89) --
	(102.27,302.89) --
	(102.31,302.89) --
	(102.35,302.89) --
	(102.39,302.89) --
	(102.44,302.89) --
	(102.48,302.89) --
	(102.52,302.89) --
	(102.56,302.89) --
	(102.60,302.89) --
	(102.64,302.89) --
	(102.68,302.89) --
	(102.72,386.93) --
	(102.76,302.89) --
	(102.81,302.89) --
	(102.85,302.89) --
	(102.89,302.89) --
	(102.93,302.89) --
	(102.97,302.89) --
	(103.01,386.93) --
	(103.05,386.93) --
	(103.09,386.93) --
	(103.14,386.93) --
	(103.18,386.93) --
	(103.22,386.93) --
	(103.26,386.93) --
	(103.30,386.93) --
	(103.34,386.93) --
	(103.38,386.93) --
	(103.42,386.93) --
	(103.46,302.89) --
	(103.51,302.89) --
	(103.55,302.89) --
	(103.59,302.89) --
	(103.63,302.89) --
	(103.67,302.89) --
	(103.71,302.89) --
	(103.75,302.89) --
	(103.79,302.89) --
	(103.83,302.89) --
	(103.88,302.89) --
	(103.92,302.89) --
	(103.96,302.89) --
	(104.00,302.89) --
	(104.04,302.89) --
	(104.08,302.89) --
	(104.12,302.89) --
	(104.16,302.89) --
	(104.20,302.89) --
	(104.25,302.89) --
	(104.29,302.89) --
	(104.33,302.89) --
	(104.37,302.89) --
	(104.41,302.89) --
	(104.45,302.89) --
	(104.49,302.89) --
	(104.53,302.89) --
	(104.57,302.89) --
	(104.62,302.89) --
	(104.66,302.89) --
	(104.70,302.89) --
	(104.74,302.89) --
	(104.78,302.89) --
	(104.82,302.89) --
	(104.86,302.89) --
	(104.90,302.89) --
	(104.95,302.89) --
	(104.99,302.89) --
	(105.03,302.89) --
	(105.07,302.89) --
	(105.11,302.89) --
	(105.15,302.89) --
	(105.19,302.89) --
	(105.23,302.89) --
	(105.27,302.89) --
	(105.32,302.89) --
	(105.36,302.89) --
	(105.40,302.89) --
	(105.44,302.89) --
	(105.48,302.89) --
	(105.52,302.89) --
	(105.56,302.89) --
	(105.60,302.89) --
	(105.64,302.89) --
	(105.69,302.89) --
	(105.73,302.89) --
	(105.77,302.89) --
	(105.81,302.89) --
	(105.85,302.89) --
	(105.89,302.89) --
	(105.93,302.89) --
	(105.97,302.89) --
	(106.01,302.89) --
	(106.06,302.89) --
	(106.10,302.89) --
	(106.14,302.89) --
	(106.18,302.89) --
	(106.22,302.89) --
	(106.26,302.89) --
	(106.30,302.89) --
	(106.34,302.89) --
	(106.38,302.89) --
	(106.43,302.89) --
	(106.47,302.89) --
	(106.51,302.89) --
	(106.55,302.89) --
	(106.59,302.89) --
	(106.63,302.89) --
	(106.67,302.89) --
	(106.71,386.93) --
	(106.75,386.93) --
	(106.80,386.93) --
	(106.84,386.93) --
	(106.88,386.93) --
	(106.92,302.89) --
	(106.96,302.89) --
	(107.00,302.89) --
	(107.04,302.89) --
	(107.08,302.89) --
	(107.13,386.93) --
	(107.17,302.89) --
	(107.21,302.89) --
	(107.25,302.89) --
	(107.29,302.89) --
	(107.33,302.89) --
	(107.37,302.89) --
	(107.41,302.89) --
	(107.45,302.89) --
	(107.50,302.89) --
	(107.54,302.89) --
	(107.58,302.89) --
	(107.62,302.89) --
	(107.66,302.89) --
	(107.70,302.89) --
	(107.74,302.89) --
	(107.78,302.89) --
	(107.82,302.89) --
	(107.87,302.89) --
	(107.91,302.89) --
	(107.95,302.89) --
	(107.99,302.89) --
	(108.03,302.89) --
	(108.07,302.89) --
	(108.11,302.89) --
	(108.15,302.89) --
	(108.19,302.89) --
	(108.24,302.89) --
	(108.28,302.89) --
	(108.32,302.89) --
	(108.36,302.89) --
	(108.40,302.89) --
	(108.44,302.89) --
	(108.48,302.89) --
	(108.52,386.93) --
	(108.56,386.93) --
	(108.61,386.93) --
	(108.65,386.93) --
	(108.69,386.93) --
	(108.73,386.93) --
	(108.77,386.93) --
	(108.81,386.93) --
	(108.85,386.93) --
	(108.89,386.93) --
	(108.94,386.93) --
	(108.98,386.93) --
	(109.02,386.93) --
	(109.06,386.93) --
	(109.10,386.93) --
	(109.14,386.93) --
	(109.18,386.93) --
	(109.22,386.93) --
	(109.26,386.93) --
	(109.31,386.93) --
	(109.35,386.93) --
	(109.39,386.93) --
	(109.43,386.93) --
	(109.47,386.93) --
	(109.51,386.93) --
	(109.55,386.93) --
	(109.59,302.89) --
	(109.63,302.89) --
	(109.68,302.89) --
	(109.72,302.89) --
	(109.76,302.89) --
	(109.80,302.89) --
	(109.84,302.89) --
	(109.88,302.89) --
	(109.92,302.89) --
	(109.96,302.89) --
	(110.00,302.89) --
	(110.05,302.89) --
	(110.09,302.89) --
	(110.13,302.89) --
	(110.17,302.89) --
	(110.21,302.89) --
	(110.25,302.89) --
	(110.29,302.89) --
	(110.33,302.89) --
	(110.37,302.89) --
	(110.42,302.89) --
	(110.46,302.89) --
	(110.50,302.89) --
	(110.54,302.89) --
	(110.58,302.89) --
	(110.62,302.89) --
	(110.66,302.89) --
	(110.70,302.89) --
	(110.75,302.89) --
	(110.79,386.93) --
	(110.83,386.93) --
	(110.87,386.93) --
	(110.91,386.93) --
	(110.95,386.93) --
	(110.99,386.93) --
	(111.03,386.93) --
	(111.07,386.93) --
	(111.12,386.93) --
	(111.16,386.93) --
	(111.20,386.93) --
	(111.24,386.93) --
	(111.28,386.93) --
	(111.32,386.93) --
	(111.36,386.93) --
	(111.40,386.93) --
	(111.44,386.93) --
	(111.49,386.93) --
	(111.53,386.93) --
	(111.57,386.93) --
	(111.61,386.93) --
	(111.65,386.93) --
	(111.69,386.93) --
	(111.73,386.93) --
	(111.77,386.93) --
	(111.81,386.93) --
	(111.86,386.93) --
	(111.90,386.93) --
	(111.94,386.93) --
	(111.98,386.93) --
	(112.02,386.93) --
	(112.06,386.93) --
	(112.10,386.93) --
	(112.14,302.89) --
	(112.18,302.89) --
	(112.23,302.89) --
	(112.27,302.89) --
	(112.31,302.89) --
	(112.35,302.89) --
	(112.39,302.89) --
	(112.43,302.89) --
	(112.47,302.89) --
	(112.51,302.89) --
	(112.55,302.89) --
	(112.60,302.89) --
	(112.64,302.89) --
	(112.68,302.89) --
	(112.72,302.89) --
	(112.76,302.89) --
	(112.80,386.93) --
	(112.84,302.89) --
	(112.88,386.93) --
	(112.93,302.89) --
	(112.97,302.89) --
	(113.01,302.89) --
	(113.05,302.89) --
	(113.09,302.89) --
	(113.13,302.89) --
	(113.17,302.89) --
	(113.21,302.89) --
	(113.25,302.89) --
	(113.30,302.89) --
	(113.34,302.89) --
	(113.38,302.89) --
	(113.42,302.89) --
	(113.46,386.93) --
	(113.50,386.93) --
	(113.54,302.89) --
	(113.58,386.93) --
	(113.62,302.89) --
	(113.67,386.93) --
	(113.71,302.89) --
	(113.75,302.89) --
	(113.79,302.89) --
	(113.83,386.93) --
	(113.87,302.89) --
	(113.91,302.89) --
	(113.95,302.89) --
	(113.99,302.89) --
	(114.04,302.89) --
	(114.08,302.89) --
	(114.12,302.89) --
	(114.16,302.89) --
	(114.20,302.89) --
	(114.24,302.89) --
	(114.28,302.89) --
	(114.32,386.93) --
	(114.36,302.89) --
	(114.41,302.89) --
	(114.45,302.89) --
	(114.49,302.89) --
	(114.53,302.89) --
	(114.57,302.89) --
	(114.61,386.93) --
	(114.65,386.93) --
	(114.69,386.93) --
	(114.74,386.93) --
	(114.78,386.93) --
	(114.82,386.93) --
	(114.86,386.93) --
	(114.90,386.93) --
	(114.94,386.93) --
	(114.98,386.93) --
	(115.02,386.93) --
	(115.06,386.93) --
	(115.11,386.93) --
	(115.15,302.89) --
	(115.19,386.93) --
	(115.23,386.93) --
	(115.27,386.93) --
	(115.31,386.93) --
	(115.35,386.93) --
	(115.39,386.93) --
	(115.43,386.93) --
	(115.48,386.93) --
	(115.52,386.93) --
	(115.56,386.93) --
	(115.60,386.93) --
	(115.64,386.93) --
	(115.68,386.93) --
	(115.72,386.93) --
	(115.76,386.93) --
	(115.80,386.93) --
	(115.85,386.93) --
	(115.89,386.93) --
	(115.93,386.93) --
	(115.97,386.93) --
	(116.01,386.93) --
	(116.05,386.93) --
	(116.09,386.93) --
	(116.13,386.93) --
	(116.17,386.93) --
	(116.22,386.93) --
	(116.26,386.93) --
	(116.30,386.93) --
	(116.34,386.93) --
	(116.38,386.93) --
	(116.42,386.93) --
	(116.46,386.93) --
	(116.50,386.93) --
	(116.55,386.93) --
	(116.59,386.93) --
	(116.63,302.89) --
	(116.67,302.89) --
	(116.71,302.89) --
	(116.75,302.89) --
	(116.79,302.89) --
	(116.83,302.89) --
	(116.87,302.89) --
	(116.92,302.89) --
	(116.96,302.89) --
	(117.00,302.89) --
	(117.04,302.89) --
	(117.08,302.89) --
	(117.12,302.89) --
	(117.16,302.89) --
	(117.20,302.89) --
	(117.24,302.89) --
	(117.29,302.89) --
	(117.33,302.89) --
	(117.37,302.89) --
	(117.41,302.89) --
	(117.45,302.89) --
	(117.49,302.89) --
	(117.53,302.89) --
	(117.57,302.89) --
	(117.61,302.89) --
	(117.66,302.89) --
	(117.70,302.89) --
	(117.74,302.89) --
	(117.78,386.93) --
	(117.82,386.93) --
	(117.86,386.93) --
	(117.90,386.93) --
	(117.94,386.93) --
	(117.98,386.93) --
	(118.03,302.89) --
	(118.07,386.93) --
	(118.11,386.93) --
	(118.15,386.93) --
	(118.19,386.93) --
	(118.23,386.93) --
	(118.27,386.93) --
	(118.31,386.93) --
	(118.36,386.93) --
	(118.40,386.93) --
	(118.44,386.93) --
	(118.48,386.93) --
	(118.52,386.93) --
	(118.56,386.93) --
	(118.60,386.93) --
	(118.64,386.93) --
	(118.68,386.93) --
	(118.73,386.93) --
	(118.77,386.93) --
	(118.81,386.93) --
	(118.85,386.93) --
	(118.89,386.93) --
	(118.93,386.93) --
	(118.97,386.93) --
	(119.01,386.93) --
	(119.05,386.93) --
	(119.10,386.93) --
	(119.14,386.93) --
	(119.18,386.93) --
	(119.22,386.93) --
	(119.26,386.93) --
	(119.30,386.93) --
	(119.34,386.93) --
	(119.38,386.93) --
	(119.42,386.93) --
	(119.47,386.93) --
	(119.51,386.93) --
	(119.55,386.93) --
	(119.59,386.93) --
	(119.63,386.93) --
	(119.67,386.93) --
	(119.71,386.93) --
	(119.75,386.93) --
	(119.79,386.93) --
	(119.84,386.93) --
	(119.88,386.93) --
	(119.92,386.93) --
	(119.96,386.93) --
	(120.00,386.93) --
	(120.04,386.93) --
	(120.08,386.93) --
	(120.12,386.93) --
	(120.16,386.93) --
	(120.21,386.93) --
	(120.25,386.93) --
	(120.29,386.93) --
	(120.33,386.93) --
	(120.37,386.93) --
	(120.41,386.93) --
	(120.45,386.93) --
	(120.49,386.93) --
	(120.54,386.93) --
	(120.58,386.93) --
	(120.62,386.93) --
	(120.66,386.93) --
	(120.70,386.93) --
	(120.74,386.93) --
	(120.78,386.93) --
	(120.82,386.93) --
	(120.86,386.93) --
	(120.91,386.93) --
	(120.95,386.93) --
	(120.99,386.93) --
	(121.03,386.93) --
	(121.07,386.93) --
	(121.11,386.93) --
	(121.15,386.93) --
	(121.19,386.93) --
	(121.23,386.93) --
	(121.28,386.93) --
	(121.32,386.93) --
	(121.36,386.93) --
	(121.40,386.93) --
	(121.44,386.93) --
	(121.48,386.93) --
	(121.52,386.93) --
	(121.56,386.93) --
	(121.60,386.93) --
	(121.65,386.93) --
	(121.69,386.93) --
	(121.73,386.93) --
	(121.77,386.93) --
	(121.81,386.93) --
	(121.85,386.93) --
	(121.89,386.93) --
	(121.93,386.93) --
	(121.97,386.93) --
	(122.02,386.93) --
	(122.06,386.93) --
	(122.10,386.93) --
	(122.14,386.93) --
	(122.18,386.93) --
	(122.22,386.93) --
	(122.26,386.93) --
	(122.30,386.93) --
	(122.35,386.93) --
	(122.39,386.93) --
	(122.43,386.93) --
	(122.47,386.93) --
	(122.51,386.93) --
	(122.55,386.93) --
	(122.59,386.93) --
	(122.63,386.93) --
	(122.67,386.93) --
	(122.72,386.93) --
	(122.76,386.93) --
	(122.80,386.93) --
	(122.84,386.93) --
	(122.88,386.93) --
	(122.92,386.93) --
	(122.96,386.93) --
	(123.00,386.93) --
	(123.04,386.93) --
	(123.09,386.93) --
	(123.13,386.93) --
	(123.17,386.93) --
	(123.21,386.93) --
	(123.25,302.89) --
	(123.29,302.89) --
	(123.33,302.89) --
	(123.37,302.89) --
	(123.41,302.89) --
	(123.46,302.89) --
	(123.50,302.89) --
	(123.54,302.89) --
	(123.58,302.89) --
	(123.62,302.89) --
	(123.66,302.89) --
	(123.70,386.93) --
	(123.74,386.93) --
	(123.78,302.89) --
	(123.83,386.93) --
	(123.87,386.93) --
	(123.91,386.93) --
	(123.95,386.93) --
	(123.99,386.93) --
	(124.03,386.93) --
	(124.07,386.93) --
	(124.11,386.93) --
	(124.16,386.93) --
	(124.20,386.93) --
	(124.24,386.93) --
	(124.28,386.93) --
	(124.32,386.93) --
	(124.36,386.93) --
	(124.40,386.93) --
	(124.44,386.93) --
	(124.48,386.93) --
	(124.53,302.89) --
	(124.57,302.89) --
	(124.61,302.89) --
	(124.65,302.89) --
	(124.69,302.89) --
	(124.73,302.89) --
	(124.77,302.89) --
	(124.81,302.89) --
	(124.85,386.93) --
	(124.90,386.93) --
	(124.94,386.93) --
	(124.98,386.93) --
	(125.02,386.93) --
	(125.06,386.93) --
	(125.10,386.93) --
	(125.14,386.93) --
	(125.18,386.93) --
	(125.22,386.93) --
	(125.27,386.93) --
	(125.31,386.93) --
	(125.35,386.93) --
	(125.39,386.93) --
	(125.43,386.93) --
	(125.47,386.93) --
	(125.51,386.93) --
	(125.55,386.93) --
	(125.59,386.93) --
	(125.64,386.93) --
	(125.68,386.93) --
	(125.72,386.93) --
	(125.76,386.93) --
	(125.80,386.93) --
	(125.84,386.93) --
	(125.88,386.93) --
	(125.92,386.93) --
	(125.96,386.93) --
	(126.01,386.93) --
	(126.05,386.93) --
	(126.09,386.93) --
	(126.13,386.93) --
	(126.17,386.93) --
	(126.21,386.93) --
	(126.25,386.93) --
	(126.29,386.93) --
	(126.34,386.93) --
	(126.38,386.93) --
	(126.42,386.93) --
	(126.46,386.93) --
	(126.50,386.93) --
	(126.54,386.93) --
	(126.58,386.93) --
	(126.62,386.93) --
	(126.66,386.93) --
	(126.71,386.93) --
	(126.75,386.93) --
	(126.79,386.93) --
	(126.83,386.93) --
	(126.87,386.93) --
	(126.91,386.93) --
	(126.95,386.93) --
	(126.99,386.93) --
	(127.03,386.93) --
	(127.08,386.93) --
	(127.12,386.93) --
	(127.16,386.93) --
	(127.20,386.93) --
	(127.24,386.93) --
	(127.28,386.93) --
	(127.32,386.93) --
	(127.36,386.93) --
	(127.40,386.93) --
	(127.45,386.93) --
	(127.49,386.93) --
	(127.53,386.93) --
	(127.57,386.93) --
	(127.61,386.93) --
	(127.65,386.93) --
	(127.69,386.93) --
	(127.73,386.93) --
	(127.77,386.93) --
	(127.82,386.93) --
	(127.86,386.93) --
	(127.90,386.93) --
	(127.94,386.93) --
	(127.98,386.93) --
	(128.02,386.93) --
	(128.06,386.93) --
	(128.10,386.93) --
	(128.15,386.93) --
	(128.19,386.93) --
	(128.23,386.93) --
	(128.27,386.93) --
	(128.31,386.93) --
	(128.35,386.93) --
	(128.39,386.93) --
	(128.43,386.93) --
	(128.47,386.93) --
	(128.52,386.93) --
	(128.56,386.93) --
	(128.60,386.93) --
	(128.64,386.93) --
	(128.68,386.93) --
	(128.72,386.93) --
	(128.76,386.93) --
	(128.80,386.93) --
	(128.84,386.93) --
	(128.89,386.93) --
	(128.93,386.93) --
	(128.97,386.93) --
	(129.01,386.93) --
	(129.05,386.93) --
	(129.09,386.93) --
	(129.13,386.93) --
	(129.17,386.93) --
	(129.21,386.93) --
	(129.26,386.93) --
	(129.30,386.93) --
	(129.34,386.93) --
	(129.38,386.93) --
	(129.42,386.93) --
	(129.46,386.93) --
	(129.50,386.93) --
	(129.54,386.93) --
	(129.58,386.93) --
	(129.63,386.93) --
	(129.67,386.93) --
	(129.71,386.93) --
	(129.75,386.93) --
	(129.79,386.93) --
	(129.83,386.93) --
	(129.87,386.93) --
	(129.91,386.93) --
	(129.96,386.93) --
	(130.00,386.93) --
	(130.04,386.93) --
	(130.08,386.93) --
	(130.12,386.93) --
	(130.16,386.93) --
	(130.20,386.93) --
	(130.24,386.93) --
	(130.28,386.93) --
	(130.33,386.93) --
	(130.37,386.93) --
	(130.41,386.93) --
	(130.45,386.93) --
	(130.49,386.93) --
	(130.53,386.93) --
	(130.57,386.93) --
	(130.61,386.93) --
	(130.65,386.93) --
	(130.70,386.93) --
	(130.74,386.93) --
	(130.78,386.93) --
	(130.82,386.93) --
	(130.86,386.93) --
	(130.90,386.93) --
	(130.94,386.93) --
	(130.98,386.93) --
	(131.02,386.93) --
	(131.07,386.93) --
	(131.11,386.93) --
	(131.15,386.93) --
	(131.19,386.93) --
	(131.23,386.93) --
	(131.27,386.93) --
	(131.31,386.93) --
	(131.35,386.93) --
	(131.39,386.93) --
	(131.44,386.93) --
	(131.48,386.93) --
	(131.52,386.93) --
	(131.56,386.93) --
	(131.60,386.93) --
	(131.64,386.93) --
	(131.68,386.93) --
	(131.72,386.93) --
	(131.76,386.93) --
	(131.81,386.93) --
	(131.85,386.93) --
	(131.89,386.93) --
	(131.93,386.93) --
	(131.97,386.93) --
	(132.01,386.93) --
	(132.05,386.93) --
	(132.09,386.93) --
	(132.14,386.93) --
	(132.18,386.93) --
	(132.22,386.93) --
	(132.26,386.93) --
	(132.30,386.93) --
	(132.34,386.93) --
	(132.38,386.93) --
	(132.42,386.93) --
	(132.46,386.93) --
	(132.51,386.93) --
	(132.55,386.93) --
	(132.59,386.93) --
	(132.63,386.93) --
	(132.67,386.93) --
	(132.71,386.93) --
	(132.75,386.93) --
	(132.79,386.93) --
	(132.83,386.93) --
	(132.88,386.93) --
	(132.92,386.93) --
	(132.96,386.93) --
	(133.00,386.93) --
	(133.04,386.93) --
	(133.08,386.93) --
	(133.12,386.93) --
	(133.16,386.93) --
	(133.20,386.93) --
	(133.25,386.93) --
	(133.29,302.89) --
	(133.33,302.89) --
	(133.37,302.89) --
	(133.41,302.89) --
	(133.45,302.89) --
	(133.49,302.89) --
	(133.53,302.89) --
	(133.57,302.89) --
	(133.62,302.89) --
	(133.66,386.93) --
	(133.70,386.93) --
	(133.74,386.93) --
	(133.78,386.93) --
	(133.82,386.93) --
	(133.86,386.93) --
	(133.90,386.93) --
	(133.95,386.93) --
	(133.99,386.93) --
	(134.03,386.93) --
	(134.07,386.93) --
	(134.11,386.93) --
	(134.15,386.93) --
	(134.19,386.93) --
	(134.23,386.93) --
	(134.27,386.93) --
	(134.32,386.93) --
	(134.36,386.93) --
	(134.40,386.93) --
	(134.44,386.93) --
	(134.48,386.93) --
	(134.52,386.93) --
	(134.56,386.93) --
	(134.60,386.93) --
	(134.64,386.93) --
	(134.69,386.93) --
	(134.73,386.93) --
	(134.77,386.93) --
	(134.81,386.93) --
	(134.85,302.89) --
	(134.89,302.89) --
	(134.93,302.89) --
	(134.97,302.89) --
	(135.01,302.89) --
	(135.06,302.89) --
	(135.10,302.89) --
	(135.14,302.89) --
	(135.18,302.89) --
	(135.22,302.89) --
	(135.26,386.93) --
	(135.30,302.89) --
	(135.34,302.89) --
	(135.38,386.93) --
	(135.43,386.93) --
	(135.47,386.93) --
	(135.51,386.93) --
	(135.55,302.89) --
	(135.59,302.89) --
	(135.63,302.89) --
	(135.67,302.89) --
	(135.71,302.89) --
	(135.76,302.89) --
	(135.80,302.89) --
	(135.84,302.89) --
	(135.88,302.89) --
	(135.92,302.89) --
	(135.96,386.93) --
	(136.00,386.93) --
	(136.04,386.93) --
	(136.08,386.93) --
	(136.13,386.93) --
	(136.17,386.93) --
	(136.21,386.93) --
	(136.25,386.93) --
	(136.29,386.93) --
	(136.33,386.93) --
	(136.37,386.93) --
	(136.41,386.93) --
	(136.45,386.93) --
	(136.50,386.93) --
	(136.54,386.93) --
	(136.58,386.93) --
	(136.62,386.93) --
	(136.66,386.93) --
	(136.70,302.89) --
	(136.74,302.89) --
	(136.78,302.89) --
	(136.82,302.89) --
	(136.87,302.89) --
	(136.91,302.89) --
	(136.95,302.89) --
	(136.99,386.93) --
	(137.03,386.93) --
	(137.07,386.93) --
	(137.11,386.93) --
	(137.15,386.93) --
	(137.19,386.93) --
	(137.24,386.93) --
	(137.28,386.93) --
	(137.32,386.93) --
	(137.36,386.93) --
	(137.40,386.93) --
	(137.44,386.93) --
	(137.48,386.93) --
	(137.52,386.93) --
	(137.56,386.93) --
	(137.61,386.93) --
	(137.65,386.93) --
	(137.69,386.93) --
	(137.73,386.93) --
	(137.77,386.93) --
	(137.81,386.93) --
	(137.85,386.93) --
	(137.89,386.93) --
	(137.94,386.93) --
	(137.98,386.93) --
	(138.02,386.93) --
	(138.06,386.93) --
	(138.10,386.93) --
	(138.14,386.93) --
	(138.18,386.93) --
	(138.22,386.93) --
	(138.26,386.93) --
	(138.31,386.93) --
	(138.35,386.93) --
	(138.39,386.93) --
	(138.43,386.93) --
	(138.47,386.93) --
	(138.51,386.93) --
	(138.55,386.93) --
	(138.59,386.93) --
	(138.63,386.93) --
	(138.68,386.93) --
	(138.72,386.93) --
	(138.76,386.93) --
	(138.80,386.93) --
	(138.84,386.93) --
	(138.88,386.93) --
	(138.92,386.93) --
	(138.96,386.93) --
	(139.00,386.93) --
	(139.05,386.93) --
	(139.09,386.93) --
	(139.13,386.93) --
	(139.17,386.93) --
	(139.21,386.93) --
	(139.25,386.93) --
	(139.29,386.93) --
	(139.33,386.93) --
	(139.37,386.93) --
	(139.42,386.93) --
	(139.46,386.93) --
	(139.50,386.93) --
	(139.54,386.93) --
	(139.58,386.93) --
	(139.62,386.93) --
	(139.66,386.93) --
	(139.70,386.93) --
	(139.75,386.93) --
	(139.79,386.93) --
	(139.83,386.93) --
	(139.87,386.93) --
	(139.91,386.93) --
	(139.95,386.93) --
	(139.99,386.93) --
	(140.03,386.93) --
	(140.07,386.93) --
	(140.12,386.93) --
	(140.16,386.93) --
	(140.20,386.93) --
	(140.24,386.93) --
	(140.28,386.93) --
	(140.32,386.93) --
	(140.36,386.93) --
	(140.40,386.93) --
	(140.44,386.93) --
	(140.49,386.93) --
	(140.53,386.93) --
	(140.57,386.93) --
	(140.61,386.93) --
	(140.65,386.93) --
	(140.69,386.93) --
	(140.73,386.93) --
	(140.77,386.93) --
	(140.81,386.93) --
	(140.86,386.93) --
	(140.90,386.93) --
	(140.94,386.93) --
	(140.98,386.93) --
	(141.02,386.93) --
	(141.06,386.93) --
	(141.10,386.93) --
	(141.14,386.93) --
	(141.18,386.93) --
	(141.23,386.93) --
	(141.27,386.93) --
	(141.31,386.93) --
	(141.35,386.93) --
	(141.39,386.93) --
	(141.43,386.93) --
	(141.47,386.93) --
	(141.51,386.93) --
	(141.56,386.93) --
	(141.60,386.93) --
	(141.64,386.93) --
	(141.68,386.93) --
	(141.72,386.93) --
	(141.76,386.93) --
	(141.80,386.93) --
	(141.84,386.93) --
	(141.88,386.93) --
	(141.93,386.93) --
	(141.97,386.93) --
	(142.01,386.93) --
	(142.05,386.93) --
	(142.09,386.93) --
	(142.13,386.93) --
	(142.17,386.93) --
	(142.21,386.93) --
	(142.25,386.93) --
	(142.30,386.93) --
	(142.34,386.93) --
	(142.38,386.93) --
	(142.42,386.93) --
	(142.46,386.93) --
	(142.50,386.93) --
	(142.54,386.93) --
	(142.58,386.93) --
	(142.62,386.93) --
	(142.67,386.93) --
	(142.71,386.93) --
	(142.75,386.93) --
	(142.79,386.93) --
	(142.83,386.93) --
	(142.87,386.93) --
	(142.91,302.89) --
	(142.95,302.89) --
	(142.99,302.89) --
	(143.04,302.89) --
	(143.08,302.89) --
	(143.12,302.89) --
	(143.16,302.89) --
	(143.20,302.89) --
	(143.24,302.89) --
	(143.28,302.89) --
	(143.32,386.93) --
	(143.36,386.93) --
	(143.41,386.93) --
	(143.45,302.89) --
	(143.49,302.89) --
	(143.53,302.89) --
	(143.57,302.89) --
	(143.61,302.89) --
	(143.65,302.89) --
	(143.69,302.89) --
	(143.74,302.89) --
	(143.78,302.89) --
	(143.82,302.89) --
	(143.86,302.89) --
	(143.90,302.89) --
	(143.94,302.89) --
	(143.98,302.89) --
	(144.02,302.89) --
	(144.06,302.89) --
	(144.11,302.89) --
	(144.15,302.89) --
	(144.19,302.89) --
	(144.23,302.89) --
	(144.27,302.89) --
	(144.31,386.93) --
	(144.35,386.93) --
	(144.39,386.93) --
	(144.43,386.93) --
	(144.48,386.93) --
	(144.52,386.93) --
	(144.56,386.93) --
	(144.60,386.93) --
	(144.64,386.93) --
	(144.68,386.93) --
	(144.72,386.93) --
	(144.76,386.93) --
	(144.80,386.93) --
	(144.85,386.93) --
	(144.89,386.93) --
	(144.93,386.93) --
	(144.97,386.93) --
	(145.01,386.93) --
	(145.05,386.93) --
	(145.09,386.93) --
	(145.13,386.93) --
	(145.17,386.93) --
	(145.22,386.93) --
	(145.26,386.93) --
	(145.30,386.93) --
	(145.34,386.93) --
	(145.38,386.93) --
	(145.42,386.93) --
	(145.46,386.93) --
	(145.50,386.93) --
	(145.55,386.93) --
	(145.59,386.93) --
	(145.63,386.93) --
	(145.67,386.93) --
	(145.71,386.93) --
	(145.75,386.93) --
	(145.79,386.93) --
	(145.83,386.93) --
	(145.87,386.93) --
	(145.92,386.93) --
	(145.96,302.89) --
	(146.00,302.89) --
	(146.04,302.89) --
	(146.08,302.89) --
	(146.12,302.89) --
	(146.16,302.89) --
	(146.20,302.89) --
	(146.24,302.89) --
	(146.29,302.89) --
	(146.33,302.89) --
	(146.37,302.89) --
	(146.41,302.89) --
	(146.45,302.89) --
	(146.49,302.89) --
	(146.53,302.89) --
	(146.57,302.89) --
	(146.61,302.89) --
	(146.66,302.89) --
	(146.70,302.89) --
	(146.74,302.89) --
	(146.78,302.89) --
	(146.82,302.89) --
	(146.86,302.89) --
	(146.90,302.89) --
	(146.94,302.89) --
	(146.98,386.93) --
	(147.03,302.89) --
	(147.07,302.89) --
	(147.11,386.93) --
	(147.15,386.93) --
	(147.19,386.93) --
	(147.23,386.93) --
	(147.27,386.93) --
	(147.31,386.93) --
	(147.36,386.93) --
	(147.40,386.93) --
	(147.44,386.93) --
	(147.48,386.93) --
	(147.52,386.93) --
	(147.56,386.93) --
	(147.60,386.93) --
	(147.64,386.93) --
	(147.68,386.93) --
	(147.73,386.93) --
	(147.77,386.93) --
	(147.81,386.93) --
	(147.85,386.93) --
	(147.89,302.89) --
	(147.93,302.89) --
	(147.97,302.89) --
	(148.01,302.89) --
	(148.05,302.89) --
	(148.10,302.89) --
	(148.14,302.89) --
	(148.18,302.89) --
	(148.22,302.89) --
	(148.26,302.89) --
	(148.30,302.89) --
	(148.34,302.89) --
	(148.38,302.89) --
	(148.42,386.93) --
	(148.47,386.93) --
	(148.51,386.93) --
	(148.55,386.93) --
	(148.59,386.93) --
	(148.63,386.93) --
	(148.67,386.93) --
	(148.71,386.93) --
	(148.75,386.93) --
	(148.79,386.93) --
	(148.84,386.93) --
	(148.88,386.93) --
	(148.92,386.93) --
	(148.96,302.89) --
	(149.00,302.89) --
	(149.04,302.89) --
	(149.08,302.89) --
	(149.12,302.89) --
	(149.16,302.89) --
	(149.21,302.89) --
	(149.25,302.89) --
	(149.29,302.89) --
	(149.33,302.89) --
	(149.37,302.89) --
	(149.41,302.89) --
	(149.45,302.89) --
	(149.49,302.89) --
	(149.54,302.89) --
	(149.58,302.89) --
	(149.62,302.89) --
	(149.66,302.89) --
	(149.70,302.89) --
	(149.74,302.89) --
	(149.78,302.89) --
	(149.82,302.89) --
	(149.86,302.89) --
	(149.91,302.89) --
	(149.95,302.89) --
	(149.99,302.89) --
	(150.03,302.89) --
	(150.07,302.89) --
	(150.11,302.89) --
	(150.15,302.89) --
	(150.19,302.89) --
	(150.23,302.89) --
	(150.28,302.89) --
	(150.32,302.89) --
	(150.36,302.89) --
	(150.40,302.89) --
	(150.44,302.89) --
	(150.48,302.89) --
	(150.52,302.89) --
	(150.56,302.89) --
	(150.60,302.89) --
	(150.65,302.89) --
	(150.69,302.89) --
	(150.73,302.89) --
	(150.77,302.89) --
	(150.81,302.89) --
	(150.85,302.89) --
	(150.89,302.89) --
	(150.93,302.89) --
	(150.97,302.89) --
	(151.02,302.89) --
	(151.06,302.89) --
	(151.10,302.89) --
	(151.14,302.89) --
	(151.18,302.89) --
	(151.22,302.89) --
	(151.26,386.93) --
	(151.30,386.93) --
	(151.35,302.89) --
	(151.39,302.89) --
	(151.43,302.89) --
	(151.47,302.89) --
	(151.51,302.89) --
	(151.55,302.89) --
	(151.59,302.89) --
	(151.63,302.89) --
	(151.67,302.89) --
	(151.72,302.89) --
	(151.76,302.89) --
	(151.80,302.89) --
	(151.84,302.89) --
	(151.88,302.89) --
	(151.92,302.89) --
	(151.96,302.89) --
	(152.00,386.93) --
	(152.04,302.89) --
	(152.09,302.89) --
	(152.13,302.89) --
	(152.17,302.89) --
	(152.21,302.89) --
	(152.25,302.89) --
	(152.29,302.89) --
	(152.33,302.89) --
	(152.37,302.89) --
	(152.41,302.89) --
	(152.46,302.89) --
	(152.50,302.89) --
	(152.54,302.89) --
	(152.58,302.89) --
	(152.62,302.89) --
	(152.66,302.89) --
	(152.70,302.89) --
	(152.74,302.89) --
	(152.78,386.93) --
	(152.83,302.89) --
	(152.87,302.89) --
	(152.91,302.89) --
	(152.95,302.89) --
	(152.99,302.89) --
	(153.03,302.89) --
	(153.07,302.89) --
	(153.11,302.89) --
	(153.16,302.89) --
	(153.20,302.89) --
	(153.24,302.89) --
	(153.28,302.89) --
	(153.32,302.89) --
	(153.36,302.89) --
	(153.40,302.89) --
	(153.44,302.89) --
	(153.48,302.89) --
	(153.53,302.89) --
	(153.57,302.89) --
	(153.61,302.89) --
	(153.65,302.89) --
	(153.69,302.89) --
	(153.73,302.89) --
	(153.77,302.89) --
	(153.81,302.89) --
	(153.85,302.89) --
	(153.90,302.89) --
	(153.94,302.89) --
	(153.98,302.89) --
	(154.02,302.89) --
	(154.06,302.89) --
	(154.10,302.89) --
	(154.14,302.89) --
	(154.18,302.89) --
	(154.22,302.89) --
	(154.27,302.89) --
	(154.31,302.89) --
	(154.35,302.89) --
	(154.39,302.89) --
	(154.43,302.89) --
	(154.47,302.89) --
	(154.51,302.89) --
	(154.55,302.89) --
	(154.59,386.93) --
	(154.64,386.93) --
	(154.68,386.93) --
	(154.72,302.89) --
	(154.76,302.89) --
	(154.80,302.89) --
	(154.84,302.89) --
	(154.88,302.89) --
	(154.92,302.89) --
	(154.97,302.89) --
	(155.01,302.89) --
	(155.05,302.89) --
	(155.09,302.89) --
	(155.13,302.89) --
	(155.17,302.89) --
	(155.21,302.89) --
	(155.25,302.89) --
	(155.29,302.89) --
	(155.34,302.89) --
	(155.38,302.89) --
	(155.42,302.89) --
	(155.46,302.89) --
	(155.50,302.89) --
	(155.54,302.89) --
	(155.58,302.89) --
	(155.62,302.89) --
	(155.66,302.89) --
	(155.71,302.89) --
	(155.75,302.89) --
	(155.79,302.89) --
	(155.83,302.89) --
	(155.87,302.89) --
	(155.91,386.93) --
	(155.95,386.93) --
	(155.99,302.89) --
	(156.03,302.89) --
	(156.08,302.89) --
	(156.12,302.89) --
	(156.16,302.89) --
	(156.20,302.89) --
	(156.24,302.89) --
	(156.28,302.89) --
	(156.32,302.89) --
	(156.36,302.89) --
	(156.40,302.89) --
	(156.45,302.89) --
	(156.49,302.89) --
	(156.53,302.89) --
	(156.57,386.93) --
	(156.61,386.93) --
	(156.65,386.93) --
	(156.69,302.89) --
	(156.73,302.89) --
	(156.77,302.89) --
	(156.82,302.89) --
	(156.86,302.89) --
	(156.90,302.89) --
	(156.94,302.89) --
	(156.98,302.89) --
	(157.02,302.89) --
	(157.06,302.89) --
	(157.10,302.89) --
	(157.15,302.89) --
	(157.19,302.89) --
	(157.23,302.89) --
	(157.27,386.93) --
	(157.31,386.93) --
	(157.35,386.93) --
	(157.39,386.93) --
	(157.43,386.93) --
	(157.47,386.93) --
	(157.52,386.93) --
	(157.56,386.93) --
	(157.60,386.93) --
	(157.64,386.93) --
	(157.68,386.93) --
	(157.72,302.89) --
	(157.76,302.89) --
	(157.80,302.89) --
	(157.84,302.89) --
	(157.89,302.89) --
	(157.93,302.89) --
	(157.97,302.89) --
	(158.01,302.89) --
	(158.05,302.89) --
	(158.09,302.89) --
	(158.13,302.89) --
	(158.17,302.89) --
	(158.21,302.89) --
	(158.26,302.89) --
	(158.30,302.89) --
	(158.34,302.89) --
	(158.38,302.89) --
	(158.42,302.89) --
	(158.46,302.89) --
	(158.50,302.89) --
	(158.54,302.89) --
	(158.58,302.89) --
	(158.63,302.89) --
	(158.67,302.89) --
	(158.71,302.89) --
	(158.75,302.89) --
	(158.79,302.89) --
	(158.83,386.93) --
	(158.87,386.93) --
	(158.91,302.89) --
	(158.96,302.89) --
	(159.00,386.93) --
	(159.04,386.93) --
	(159.08,386.93) --
	(159.12,386.93) --
	(159.16,386.93) --
	(159.20,386.93) --
	(159.24,302.89) --
	(159.28,302.89) --
	(159.33,302.89) --
	(159.37,302.89) --
	(159.41,302.89) --
	(159.45,302.89) --
	(159.49,302.89) --
	(159.53,302.89) --
	(159.57,302.89) --
	(159.61,302.89) --
	(159.65,302.89) --
	(159.70,302.89) --
	(159.74,302.89) --
	(159.78,302.89) --
	(159.82,302.89) --
	(159.86,302.89) --
	(159.90,302.89) --
	(159.94,302.89) --
	(159.98,302.89) --
	(160.02,302.89) --
	(160.07,302.89) --
	(160.11,302.89) --
	(160.15,302.89) --
	(160.19,302.89) --
	(160.23,302.89) --
	(160.27,302.89) --
	(160.31,302.89) --
	(160.35,302.89) --
	(160.39,302.89) --
	(160.44,302.89) --
	(160.48,386.93) --
	(160.52,386.93) --
	(160.56,386.93) --
	(160.60,302.89) --
	(160.64,302.89) --
	(160.68,302.89) --
	(160.72,302.89) --
	(160.77,302.89) --
	(160.81,302.89) --
	(160.85,302.89) --
	(160.89,302.89) --
	(160.93,302.89) --
	(160.97,302.89) --
	(161.01,302.89) --
	(161.05,302.89) --
	(161.09,302.89) --
	(161.14,302.89) --
	(161.18,302.89) --
	(161.22,302.89) --
	(161.26,302.89) --
	(161.30,302.89) --
	(161.34,302.89) --
	(161.38,302.89) --
	(161.42,302.89) --
	(161.46,386.93) --
	(161.51,302.89) --
	(161.55,302.89) --
	(161.59,302.89) --
	(161.63,302.89) --
	(161.67,302.89) --
	(161.71,302.89) --
	(161.75,302.89) --
	(161.79,302.89) --
	(161.83,302.89) --
	(161.88,302.89) --
	(161.92,302.89) --
	(161.96,302.89) --
	(162.00,302.89) --
	(162.04,302.89) --
	(162.08,302.89) --
	(162.12,302.89) --
	(162.16,302.89) --
	(162.20,386.93) --
	(162.25,386.93) --
	(162.29,302.89) --
	(162.33,302.89) --
	(162.37,302.89) --
	(162.41,302.89) --
	(162.45,386.93) --
	(162.49,386.93) --
	(162.53,386.93) --
	(162.57,302.89) --
	(162.62,302.89) --
	(162.66,302.89) --
	(162.70,302.89) --
	(162.74,302.89) --
	(162.78,302.89) --
	(162.82,302.89) --
	(162.86,302.89) --
	(162.90,302.89) --
	(162.95,302.89) --
	(162.99,302.89) --
	(163.03,302.89) --
	(163.07,302.89) --
	(163.11,302.89) --
	(163.15,302.89) --
	(163.19,302.89) --
	(163.23,302.89) --
	(163.27,302.89) --
	(163.32,302.89) --
	(163.36,302.89) --
	(163.40,302.89) --
	(163.44,302.89) --
	(163.48,302.89) --
	(163.52,302.89) --
	(163.56,302.89) --
	(163.60,302.89) --
	(163.64,302.89) --
	(163.69,302.89) --
	(163.73,302.89) --
	(163.77,386.93) --
	(163.81,386.93) --
	(163.85,302.89) --
	(163.89,302.89) --
	(163.93,302.89) --
	(163.97,302.89) --
	(164.01,302.89) --
	(164.06,302.89) --
	(164.10,302.89) --
	(164.14,302.89) --
	(164.18,302.89) --
	(164.22,302.89) --
	(164.26,302.89) --
	(164.30,302.89) --
	(164.34,302.89) --
	(164.38,302.89) --
	(164.43,302.89) --
	(164.47,302.89) --
	(164.51,302.89) --
	(164.55,302.89) --
	(164.59,302.89) --
	(164.63,302.89) --
	(164.67,302.89) --
	(164.71,302.89) --
	(164.76,302.89) --
	(164.80,302.89) --
	(164.84,302.89) --
	(164.88,302.89) --
	(164.92,302.89) --
	(164.96,302.89) --
	(165.00,302.89) --
	(165.04,302.89) --
	(165.08,302.89) --
	(165.13,302.89) --
	(165.17,302.89) --
	(165.21,302.89) --
	(165.25,302.89) --
	(165.29,302.89) --
	(165.33,302.89) --
	(165.37,302.89) --
	(165.41,302.89) --
	(165.45,302.89) --
	(165.50,302.89) --
	(165.54,302.89) --
	(165.58,302.89) --
	(165.62,302.89) --
	(165.66,302.89) --
	(165.70,302.89) --
	(165.74,302.89) --
	(165.78,302.89) --
	(165.82,302.89) --
	(165.87,386.93) --
	(165.91,302.89) --
	(165.95,386.93) --
	(165.99,302.89) --
	(166.03,302.89) --
	(166.07,302.89) --
	(166.11,302.89) --
	(166.15,302.89) --
	(166.19,302.89) --
	(166.24,302.89) --
	(166.28,302.89) --
	(166.32,302.89) --
	(166.36,302.89) --
	(166.40,302.89) --
	(166.44,302.89) --
	(166.48,302.89) --
	(166.52,386.93) --
	(166.57,386.93) --
	(166.61,302.89) --
	(166.65,302.89) --
	(166.69,302.89) --
	(166.73,386.93) --
	(166.77,386.93) --
	(166.81,386.93) --
	(166.85,302.89) --
	(166.89,302.89) --
	(166.94,302.89) --
	(166.98,302.89) --
	(167.02,302.89) --
	(167.06,302.89) --
	(167.10,302.89) --
	(167.14,302.89) --
	(167.18,302.89) --
	(167.22,302.89) --
	(167.26,302.89) --
	(167.31,302.89) --
	(167.35,302.89) --
	(167.39,302.89) --
	(167.43,386.93) --
	(167.47,302.89) --
	(167.51,302.89) --
	(167.55,302.89) --
	(167.59,302.89) --
	(167.63,302.89) --
	(167.68,302.89) --
	(167.72,302.89) --
	(167.76,302.89) --
	(167.80,302.89) --
	(167.84,302.89) --
	(167.88,386.93) --
	(167.92,302.89) --
	(167.96,302.89) --
	(168.00,302.89) --
	(168.05,302.89) --
	(168.09,302.89) --
	(168.13,302.89) --
	(168.17,302.89) --
	(168.21,302.89) --
	(168.25,302.89) --
	(168.29,302.89) --
	(168.33,302.89) --
	(168.37,302.89) --
	(168.42,302.89) --
	(168.46,302.89) --
	(168.50,302.89) --
	(168.54,302.89) --
	(168.58,302.89) --
	(168.62,302.89) --
	(168.66,302.89) --
	(168.70,302.89) --
	(168.75,302.89) --
	(168.79,302.89) --
	(168.83,302.89) --
	(168.87,302.89) --
	(168.91,386.93) --
	(168.95,302.89) --
	(168.99,302.89) --
	(169.03,302.89) --
	(169.07,302.89) --
	(169.12,302.89) --
	(169.16,302.89) --
	(169.20,302.89) --
	(169.24,302.89) --
	(169.28,302.89) --
	(169.32,302.89) --
	(169.36,302.89) --
	(169.40,302.89) --
	(169.44,302.89) --
	(169.49,302.89) --
	(169.53,302.89) --
	(169.57,302.89) --
	(169.61,302.89) --
	(169.65,302.89) --
	(169.69,302.89) --
	(169.73,302.89) --
	(169.77,302.89) --
	(169.81,302.89) --
	(169.86,302.89) --
	(169.90,302.89) --
	(169.94,302.89) --
	(169.98,302.89) --
	(170.02,302.89) --
	(170.06,302.89) --
	(170.10,302.89) --
	(170.14,302.89) --
	(170.18,302.89) --
	(170.23,302.89) --
	(170.27,302.89) --
	(170.31,302.89) --
	(170.35,302.89) --
	(170.39,302.89) --
	(170.43,302.89) --
	(170.47,302.89) --
	(170.51,302.89) --
	(170.56,302.89) --
	(170.60,302.89) --
	(170.64,302.89) --
	(170.68,302.89) --
	(170.72,386.93) --
	(170.76,386.93) --
	(170.80,302.89) --
	(170.84,302.89) --
	(170.88,302.89) --
	(170.93,302.89) --
	(170.97,302.89) --
	(171.01,302.89) --
	(171.05,302.89) --
	(171.09,302.89) --
	(171.13,302.89) --
	(171.17,302.89) --
	(171.21,302.89) --
	(171.25,386.93) --
	(171.30,302.89) --
	(171.34,302.89) --
	(171.38,302.89) --
	(171.42,302.89) --
	(171.46,302.89) --
	(171.50,302.89) --
	(171.54,302.89) --
	(171.58,302.89) --
	(171.62,302.89) --
	(171.67,302.89) --
	(171.71,386.93) --
	(171.75,302.89) --
	(171.79,302.89) --
	(171.83,302.89) --
	(171.87,302.89) --
	(171.91,302.89) --
	(171.95,302.89) --
	(171.99,302.89) --
	(172.04,302.89) --
	(172.08,302.89) --
	(172.12,302.89) --
	(172.16,302.89) --
	(172.20,302.89) --
	(172.24,302.89) --
	(172.28,302.89) --
	(172.32,386.93) --
	(172.37,302.89) --
	(172.41,302.89) --
	(172.45,302.89) --
	(172.49,302.89) --
	(172.53,302.89) --
	(172.57,302.89) --
	(172.61,302.89) --
	(172.65,302.89) --
	(172.69,302.89) --
	(172.74,302.89) --
	(172.78,302.89) --
	(172.82,302.89) --
	(172.86,302.89) --
	(172.90,302.89) --
	(172.94,302.89) --
	(172.98,302.89) --
	(173.02,302.89) --
	(173.06,302.89) --
	(173.11,302.89) --
	(173.15,302.89) --
	(173.19,302.89) --
	(173.23,302.89) --
	(173.27,302.89) --
	(173.31,302.89) --
	(173.35,302.89) --
	(173.39,302.89) --
	(173.43,302.89) --
	(173.48,302.89) --
	(173.52,386.93) --
	(173.56,386.93) --
	(173.60,302.89) --
	(173.64,302.89) --
	(173.68,302.89) --
	(173.72,302.89) --
	(173.76,302.89) --
	(173.80,302.89) --
	(173.85,302.89) --
	(173.89,302.89) --
	(173.93,302.89) --
	(173.97,302.89) --
	(174.01,302.89) --
	(174.05,302.89) --
	(174.09,302.89) --
	(174.13,302.89) --
	(174.17,302.89) --
	(174.22,302.89) --
	(174.26,302.89) --
	(174.30,302.89) --
	(174.34,302.89) --
	(174.38,302.89) --
	(174.42,386.93) --
	(174.46,386.93) --
	(174.50,386.93) --
	(174.55,386.93) --
	(174.59,386.93) --
	(174.63,386.93) --
	(174.67,386.93) --
	(174.71,386.93) --
	(174.75,386.93) --
	(174.79,386.93) --
	(174.83,386.93) --
	(174.87,386.93) --
	(174.92,386.93) --
	(174.96,386.93) --
	(175.00,386.93) --
	(175.04,386.93) --
	(175.08,386.93) --
	(175.12,386.93) --
	(175.16,302.89) --
	(175.20,302.89) --
	(175.24,302.89) --
	(175.29,302.89) --
	(175.33,302.89) --
	(175.37,302.89) --
	(175.41,302.89) --
	(175.45,302.89) --
	(175.49,302.89) --
	(175.53,302.89) --
	(175.57,302.89) --
	(175.61,302.89) --
	(175.66,386.93) --
	(175.70,302.89) --
	(175.74,302.89) --
	(175.78,302.89) --
	(175.82,302.89) --
	(175.86,302.89) --
	(175.90,302.89) --
	(175.94,302.89) --
	(175.98,302.89) --
	(176.03,302.89) --
	(176.07,302.89) --
	(176.11,302.89) --
	(176.15,386.93) --
	(176.19,386.93) --
	(176.23,302.89) --
	(176.27,302.89) --
	(176.31,302.89) --
	(176.36,302.89) --
	(176.40,386.93) --
	(176.44,386.93) --
	(176.48,386.93) --
	(176.52,386.93) --
	(176.56,386.93) --
	(176.60,386.93) --
	(176.64,386.93) --
	(176.68,386.93) --
	(176.73,386.93) --
	(176.77,386.93) --
	(176.81,386.93) --
	(176.85,386.93) --
	(176.89,386.93) --
	(176.93,386.93) --
	(176.97,386.93) --
	(177.01,386.93) --
	(177.05,386.93) --
	(177.10,386.93) --
	(177.14,302.89) --
	(177.18,302.89) --
	(177.22,302.89) --
	(177.26,302.89) --
	(177.30,302.89) --
	(177.34,302.89) --
	(177.38,302.89) --
	(177.42,302.89) --
	(177.47,302.89) --
	(177.51,302.89) --
	(177.55,302.89) --
	(177.59,302.89) --
	(177.63,302.89) --
	(177.67,302.89) --
	(177.71,302.89) --
	(177.75,302.89) --
	(177.79,302.89) --
	(177.84,302.89) --
	(177.88,302.89) --
	(177.92,386.93) --
	(177.96,386.93) --
	(178.00,386.93) --
	(178.04,302.89) --
	(178.08,302.89) --
	(178.12,302.89) --
	(178.17,302.89) --
	(178.21,302.89) --
	(178.25,302.89) --
	(178.29,302.89) --
	(178.33,302.89) --
	(178.37,302.89) --
	(178.41,302.89) --
	(178.45,386.93) --
	(178.49,386.93) --
	(178.54,386.93) --
	(178.58,386.93) --
	(178.62,386.93) --
	(178.66,386.93) --
	(178.70,386.93) --
	(178.74,386.93) --
	(178.78,386.93) --
	(178.82,386.93) --
	(178.86,386.93) --
	(178.91,386.93) --
	(178.95,386.93) --
	(178.99,386.93) --
	(179.03,386.93) --
	(179.07,386.93) --
	(179.11,386.93) --
	(179.15,386.93) --
	(179.19,386.93) --
	(179.23,386.93) --
	(179.28,386.93) --
	(179.32,386.93) --
	(179.36,386.93) --
	(179.40,386.93) --
	(179.44,386.93) --
	(179.48,386.93) --
	(179.52,386.93) --
	(179.56,386.93) --
	(179.60,386.93) --
	(179.65,386.93) --
	(179.69,386.93) --
	(179.73,302.89) --
	(179.77,302.89) --
	(179.81,302.89) --
	(179.85,302.89) --
	(179.89,302.89) --
	(179.93,302.89) --
	(179.97,302.89) --
	(180.02,302.89) --
	(180.06,302.89) --
	(180.10,302.89) --
	(180.14,302.89) --
	(180.18,302.89) --
	(180.22,302.89) --
	(180.26,302.89) --
	(180.30,302.89) --
	(180.35,302.89) --
	(180.39,302.89) --
	(180.43,302.89) --
	(180.47,302.89) --
	(180.51,302.89) --
	(180.55,302.89) --
	(180.59,302.89) --
	(180.63,302.89) --
	(180.67,302.89) --
	(180.72,302.89) --
	(180.76,302.89) --
	(180.80,302.89) --
	(180.84,302.89) --
	(180.88,302.89) --
	(180.92,302.89) --
	(180.96,302.89) --
	(181.00,302.89) --
	(181.04,302.89) --
	(181.09,302.89) --
	(181.13,302.89) --
	(181.17,302.89) --
	(181.21,302.89) --
	(181.25,302.89) --
	(181.29,302.89) --
	(181.33,302.89) --
	(181.37,302.89) --
	(181.41,302.89) --
	(181.46,302.89) --
	(181.50,302.89) --
	(181.54,386.93) --
	(181.58,386.93) --
	(181.62,386.93) --
	(181.66,386.93) --
	(181.70,386.93) --
	(181.74,386.93) --
	(181.78,386.93) --
	(181.83,386.93) --
	(181.87,302.89) --
	(181.91,302.89) --
	(181.95,302.89) --
	(181.99,302.89) --
	(182.03,302.89) --
	(182.07,302.89) --
	(182.11,302.89) --
	(182.16,302.89) --
	(182.20,302.89) --
	(182.24,302.89) --
	(182.28,302.89) --
	(182.32,302.89) --
	(182.36,302.89) --
	(182.40,302.89) --
	(182.44,302.89) --
	(182.48,302.89) --
	(182.53,302.89) --
	(182.57,302.89) --
	(182.61,302.89) --
	(182.65,302.89) --
	(182.69,302.89) --
	(182.73,302.89) --
	(182.77,302.89) --
	(182.81,302.89) --
	(182.85,302.89) --
	(182.90,302.89) --
	(182.94,302.89) --
	(182.98,302.89) --
	(183.02,302.89) --
	(183.06,386.93) --
	(183.10,302.89) --
	(183.14,386.93) --
	(183.18,302.89) --
	(183.22,386.93) --
	(183.27,386.93) --
	(183.31,386.93) --
	(183.35,386.93) --
	(183.39,386.93) --
	(183.43,386.93) --
	(183.47,386.93) --
	(183.51,386.93) --
	(183.55,386.93) --
	(183.59,386.93) --
	(183.64,302.89) --
	(183.68,302.89) --
	(183.72,302.89) --
	(183.76,302.89) --
	(183.80,302.89) --
	(183.84,302.89) --
	(183.88,302.89) --
	(183.92,302.89) --
	(183.97,302.89) --
	(184.01,302.89) --
	(184.05,302.89) --
	(184.09,302.89) --
	(184.13,302.89) --
	(184.17,302.89) --
	(184.21,302.89) --
	(184.25,302.89) --
	(184.29,302.89) --
	(184.34,302.89) --
	(184.38,302.89) --
	(184.42,302.89) --
	(184.46,302.89) --
	(184.50,302.89) --
	(184.54,386.93) --
	(184.58,302.89) --
	(184.62,302.89) --
	(184.66,302.89) --
	(184.71,302.89) --
	(184.75,302.89) --
	(184.79,302.89) --
	(184.83,302.89) --
	(184.87,302.89) --
	(184.91,302.89) --
	(184.95,302.89) --
	(184.99,302.89) --
	(185.03,302.89) --
	(185.08,302.89) --
	(185.12,302.89) --
	(185.16,302.89) --
	(185.20,302.89) --
	(185.24,302.89) --
	(185.28,302.89) --
	(185.32,302.89) --
	(185.36,302.89) --
	(185.40,302.89) --
	(185.45,302.89) --
	(185.49,302.89) --
	(185.53,302.89) --
	(185.57,302.89) --
	(185.61,302.89) --
	(185.65,302.89) --
	(185.69,302.89) --
	(185.73,302.89) --
	(185.78,302.89) --
	(185.82,302.89) --
	(185.86,386.93) --
	(185.90,302.89) --
	(185.94,302.89) --
	(185.98,302.89) --
	(186.02,302.89) --
	(186.06,302.89) --
	(186.10,302.89) --
	(186.15,302.89) --
	(186.19,302.89) --
	(186.23,302.89) --
	(186.27,302.89) --
	(186.31,302.89) --
	(186.35,302.89) --
	(186.39,386.93) --
	(186.43,386.93) --
	(186.47,386.93) --
	(186.52,386.93) --
	(186.56,386.93) --
	(186.60,386.93) --
	(186.64,386.93) --
	(186.68,386.93) --
	(186.72,386.93) --
	(186.76,386.93) --
	(186.80,302.89) --
	(186.84,302.89) --
	(186.89,302.89) --
	(186.93,302.89) --
	(186.97,302.89) --
	(187.01,302.89) --
	(187.05,302.89) --
	(187.09,302.89) --
	(187.13,302.89) --
	(187.17,302.89) --
	(187.21,302.89) --
	(187.26,302.89) --
	(187.30,302.89) --
	(187.34,302.89) --
	(187.38,302.89) --
	(187.42,302.89) --
	(187.46,302.89) --
	(187.50,302.89) --
	(187.54,302.89) --
	(187.58,302.89) --
	(187.63,302.89) --
	(187.67,302.89) --
	(187.71,302.89) --
	(187.75,302.89) --
	(187.79,302.89) --
	(187.83,302.89) --
	(187.87,302.89) --
	(187.91,302.89) --
	(187.96,302.89) --
	(188.00,302.89) --
	(188.04,302.89) --
	(188.08,302.89) --
	(188.12,302.89) --
	(188.16,302.89) --
	(188.20,302.89) --
	(188.24,302.89) --
	(188.28,302.89) --
	(188.33,302.89) --
	(188.37,302.89) --
	(188.41,302.89) --
	(188.45,302.89) --
	(188.49,302.89) --
	(188.53,302.89) --
	(188.57,302.89) --
	(188.61,302.89) --
	(188.65,302.89) --
	(188.70,302.89) --
	(188.74,302.89) --
	(188.78,302.89) --
	(188.82,302.89) --
	(188.86,302.89) --
	(188.90,302.89) --
	(188.94,386.93) --
	(188.98,386.93) --
	(189.02,386.93) --
	(189.07,302.89) --
	(189.11,302.89) --
	(189.15,302.89) --
	(189.19,302.89) --
	(189.23,302.89) --
	(189.27,302.89) --
	(189.31,302.89) --
	(189.35,302.89) --
	(189.39,302.89) --
	(189.44,302.89) --
	(189.48,302.89) --
	(189.52,302.89) --
	(189.56,302.89) --
	(189.60,302.89) --
	(189.64,302.89) --
	(189.68,302.89) --
	(189.72,302.89) --
	(189.77,302.89) --
	(189.81,386.93) --
	(189.85,386.93) --
	(189.89,386.93) --
	(189.93,386.93) --
	(189.97,302.89) --
	(190.01,302.89) --
	(190.05,302.89) --
	(190.09,302.89) --
	(190.14,302.89) --
	(190.18,302.89) --
	(190.22,302.89) --
	(190.26,302.89) --
	(190.30,302.89) --
	(190.34,302.89) --
	(190.38,302.89) --
	(190.42,302.89) --
	(190.46,302.89) --
	(190.51,302.89) --
	(190.55,302.89) --
	(190.59,302.89) --
	(190.63,302.89) --
	(190.67,302.89) --
	(190.71,302.89) --
	(190.75,302.89) --
	(190.79,302.89) --
	(190.83,302.89) --
	(190.88,302.89) --
	(190.92,302.89) --
	(190.96,302.89) --
	(191.00,302.89) --
	(191.04,302.89) --
	(191.08,302.89) --
	(191.12,302.89) --
	(191.16,302.89) --
	(191.20,302.89) --
	(191.25,302.89) --
	(191.29,302.89) --
	(191.33,302.89) --
	(191.37,302.89) --
	(191.41,302.89) --
	(191.45,302.89) --
	(191.49,302.89) --
	(191.53,302.89) --
	(191.58,302.89) --
	(191.62,302.89) --
	(191.66,302.89) --
	(191.70,302.89) --
	(191.74,302.89) --
	(191.78,302.89) --
	(191.82,302.89) --
	(191.86,302.89) --
	(191.90,302.89) --
	(191.95,302.89) --
	(191.99,302.89) --
	(192.03,386.93) --
	(192.07,386.93) --
	(192.11,386.93) --
	(192.15,386.93) --
	(192.19,386.93) --
	(192.23,386.93) --
	(192.27,302.89) --
	(192.32,302.89) --
	(192.36,302.89) --
	(192.40,302.89) --
	(192.44,302.89) --
	(192.48,302.89) --
	(192.52,302.89) --
	(192.56,302.89) --
	(192.60,302.89) --
	(192.64,302.89) --
	(192.69,302.89) --
	(192.73,302.89) --
	(192.77,302.89) --
	(192.81,302.89) --
	(192.85,302.89) --
	(192.89,302.89) --
	(192.93,302.89) --
	(192.97,302.89) --
	(193.01,302.89) --
	(193.06,302.89) --
	(193.10,302.89) --
	(193.14,302.89) --
	(193.18,386.93) --
	(193.22,302.89) --
	(193.26,302.89) --
	(193.30,302.89) --
	(193.34,302.89) --
	(193.38,302.89) --
	(193.43,302.89) --
	(193.47,302.89) --
	(193.51,302.89) --
	(193.55,302.89) --
	(193.59,302.89) --
	(193.63,302.89) --
	(193.67,302.89) --
	(193.71,302.89) --
	(193.76,302.89) --
	(193.80,302.89) --
	(193.84,302.89) --
	(193.88,302.89) --
	(193.92,386.93) --
	(193.96,386.93) --
	(194.00,386.93) --
	(194.04,302.89) --
	(194.08,302.89) --
	(194.13,302.89) --
	(194.17,302.89) --
	(194.21,302.89) --
	(194.25,302.89) --
	(194.29,302.89) --
	(194.33,302.89) --
	(194.37,302.89) --
	(194.41,302.89) --
	(194.45,302.89) --
	(194.50,302.89) --
	(194.54,302.89) --
	(194.58,302.89) --
	(194.62,302.89) --
	(194.66,386.93) --
	(194.70,386.93) --
	(194.74,386.93) --
	(194.78,386.93) --
	(194.82,386.93) --
	(194.87,386.93) --
	(194.91,386.93) --
	(194.95,386.93) --
	(194.99,386.93) --
	(195.03,386.93) --
	(195.07,386.93) --
	(195.11,386.93) --
	(195.15,386.93) --
	(195.19,386.93) --
	(195.24,386.93) --
	(195.28,386.93) --
	(195.32,386.93) --
	(195.36,386.93) --
	(195.40,386.93) --
	(195.44,386.93) --
	(195.48,386.93) --
	(195.52,386.93) --
	(195.57,386.93) --
	(195.61,386.93) --
	(195.65,386.93) --
	(195.69,386.93) --
	(195.73,386.93) --
	(195.77,386.93) --
	(195.81,386.93) --
	(195.85,386.93) --
	(195.89,386.93) --
	(195.94,386.93) --
	(195.98,386.93) --
	(196.02,302.89) --
	(196.06,302.89) --
	(196.10,302.89) --
	(196.14,302.89) --
	(196.18,302.89) --
	(196.22,386.93) --
	(196.26,386.93) --
	(196.31,386.93) --
	(196.35,386.93) --
	(196.39,302.89) --
	(196.43,302.89) --
	(196.47,302.89) --
	(196.51,302.89) --
	(196.55,302.89) --
	(196.59,302.89) --
	(196.63,302.89) --
	(196.68,302.89) --
	(196.72,302.89) --
	(196.76,302.89) --
	(196.80,302.89) --
	(196.84,302.89) --
	(196.88,302.89) --
	(196.92,302.89) --
	(196.96,302.89) --
	(197.00,302.89) --
	(197.05,302.89) --
	(197.09,302.89) --
	(197.13,302.89) --
	(197.17,302.89) --
	(197.21,302.89) --
	(197.25,302.89) --
	(197.29,302.89) --
	(197.33,386.93) --
	(197.38,386.93) --
	(197.42,386.93) --
	(197.46,302.89) --
	(197.50,386.93) --
	(197.54,302.89) --
	(197.58,302.89) --
	(197.62,302.89) --
	(197.66,302.89) --
	(197.70,302.89) --
	(197.75,302.89) --
	(197.79,302.89) --
	(197.83,302.89) --
	(197.87,302.89) --
	(197.91,302.89) --
	(197.95,302.89) --
	(197.99,302.89) --
	(198.03,302.89) --
	(198.07,302.89) --
	(198.12,302.89) --
	(198.16,302.89) --
	(198.20,386.93) --
	(198.24,386.93) --
	(198.28,386.93) --
	(198.32,386.93) --
	(198.36,386.93) --
	(198.40,386.93) --
	(198.44,386.93) --
	(198.49,302.89) --
	(198.53,302.89) --
	(198.57,302.89) --
	(198.61,302.89) --
	(198.65,302.89) --
	(198.69,302.89) --
	(198.73,302.89) --
	(198.77,302.89) --
	(198.81,302.89) --
	(198.86,302.89) --
	(198.90,302.89) --
	(198.94,302.89) --
	(198.98,302.89) --
	(199.02,302.89) --
	(199.06,302.89) --
	(199.10,302.89) --
	(199.14,302.89) --
	(199.18,302.89) --
	(199.23,386.93) --
	(199.27,386.93) --
	(199.31,386.93) --
	(199.35,386.93) --
	(199.39,386.93) --
	(199.43,386.93) --
	(199.47,386.93) --
	(199.51,386.93) --
	(199.56,386.93) --
	(199.60,386.93) --
	(199.64,386.93) --
	(199.68,386.93) --
	(199.72,386.93) --
	(199.76,302.89) --
	(199.80,302.89) --
	(199.84,302.89) --
	(199.88,302.89) --
	(199.93,302.89) --
	(199.97,302.89) --
	(200.01,302.89) --
	(200.05,302.89) --
	(200.09,302.89) --
	(200.13,302.89) --
	(200.17,302.89) --
	(200.21,302.89) --
	(200.25,302.89) --
	(200.30,302.89) --
	(200.34,302.89) --
	(200.38,302.89) --
	(200.42,386.93) --
	(200.46,386.93) --
	(200.50,386.93) --
	(200.54,302.89) --
	(200.58,386.93) --
	(200.62,386.93) --
	(200.67,386.93) --
	(200.71,386.93) --
	(200.75,386.93) --
	(200.79,386.93) --
	(200.83,386.93) --
	(200.87,386.93) --
	(200.91,386.93) --
	(200.95,386.93) --
	(200.99,386.93) --
	(201.04,386.93) --
	(201.08,386.93) --
	(201.12,386.93) --
	(201.16,386.93) --
	(201.20,386.93) --
	(201.24,386.93) --
	(201.28,386.93) --
	(201.32,386.93) --
	(201.37,386.93) --
	(201.41,386.93) --
	(201.45,386.93) --
	(201.49,386.93) --
	(201.53,386.93) --
	(201.57,386.93) --
	(201.61,386.93) --
	(201.65,386.93) --
	(201.69,386.93) --
	(201.74,386.93) --
	(201.78,386.93) --
	(201.82,386.93) --
	(201.86,386.93) --
	(201.90,386.93) --
	(201.94,386.93) --
	(201.98,386.93) --
	(202.02,386.93) --
	(202.06,302.89) --
	(202.11,302.89) --
	(202.15,302.89) --
	(202.19,302.89) --
	(202.23,302.89) --
	(202.27,302.89) --
	(202.31,302.89) --
	(202.35,302.89) --
	(202.39,302.89) --
	(202.43,302.89) --
	(202.48,302.89) --
	(202.52,302.89) --
	(202.56,302.89) --
	(202.60,302.89) --
	(202.64,302.89) --
	(202.68,302.89) --
	(202.72,302.89) --
	(202.76,302.89) --
	(202.80,302.89) --
	(202.85,302.89) --
	(202.89,302.89) --
	(202.93,302.89) --
	(202.97,302.89) --
	(203.01,302.89) --
	(203.05,302.89) --
	(203.09,302.89) --
	(203.13,302.89) --
	(203.18,302.89) --
	(203.22,302.89) --
	(203.26,386.93) --
	(203.30,386.93) --
	(203.34,386.93) --
	(203.38,386.93) --
	(203.42,386.93) --
	(203.46,386.93) --
	(203.50,386.93) --
	(203.55,386.93) --
	(203.59,386.93) --
	(203.63,386.93) --
	(203.67,386.93) --
	(203.71,386.93) --
	(203.75,386.93) --
	(203.79,386.93) --
	(203.83,386.93) --
	(203.87,302.89) --
	(203.92,302.89) --
	(203.96,302.89) --
	(204.00,302.89) --
	(204.04,302.89) --
	(204.08,302.89) --
	(204.12,302.89) --
	(204.16,302.89) --
	(204.20,302.89) --
	(204.24,302.89) --
	(204.29,302.89) --
	(204.33,302.89) --
	(204.37,302.89) --
	(204.41,302.89) --
	(204.45,386.93) --
	(204.49,386.93) --
	(204.53,386.93) --
	(204.57,386.93) --
	(204.61,386.93) --
	(204.66,386.93) --
	(204.70,386.93) --
	(204.74,386.93) --
	(204.78,386.93) --
	(204.82,302.89) --
	(204.86,302.89) --
	(204.90,302.89) --
	(204.94,302.89) --
	(204.98,302.89) --
	(205.03,302.89) --
	(205.07,302.89) --
	(205.11,302.89) --
	(205.15,302.89) --
	(205.19,302.89) --
	(205.23,302.89) --
	(205.27,302.89) --
	(205.31,302.89) --
	(205.36,302.89) --
	(205.40,302.89) --
	(205.44,302.89) --
	(205.48,302.89) --
	(205.52,302.89) --
	(205.56,302.89) --
	(205.60,302.89) --
	(205.64,302.89) --
	(205.68,302.89) --
	(205.73,302.89) --
	(205.77,302.89) --
	(205.81,302.89) --
	(205.85,302.89) --
	(205.89,302.89) --
	(205.93,302.89) --
	(205.97,302.89) --
	(206.01,302.89) --
	(206.05,386.93) --
	(206.10,386.93) --
	(206.14,386.93) --
	(206.18,386.93) --
	(206.22,386.93) --
	(206.26,386.93) --
	(206.30,386.93) --
	(206.34,386.93) --
	(206.38,386.93) --
	(206.42,302.89) --
	(206.47,302.89) --
	(206.51,302.89) --
	(206.55,302.89) --
	(206.59,302.89) --
	(206.63,302.89) --
	(206.67,302.89) --
	(206.71,302.89) --
	(206.75,302.89) --
	(206.79,302.89) --
	(206.84,302.89) --
	(206.88,302.89) --
	(206.92,302.89) --
	(206.96,302.89) --
	(207.00,302.89) --
	(207.04,302.89) --
	(207.08,302.89) --
	(207.12,302.89) --
	(207.17,302.89) --
	(207.21,302.89) --
	(207.25,302.89) --
	(207.29,302.89) --
	(207.33,302.89) --
	(207.37,302.89) --
	(207.41,386.93) --
	(207.45,386.93) --
	(207.49,386.93) --
	(207.54,386.93) --
	(207.58,302.89) --
	(207.62,302.89) --
	(207.66,302.89) --
	(207.70,386.93) --
	(207.74,386.93) --
	(207.78,386.93) --
	(207.82,386.93) --
	(207.86,302.89) --
	(207.91,386.93) --
	(207.95,386.93) --
	(207.99,386.93) --
	(208.03,386.93) --
	(208.07,386.93) --
	(208.11,386.93) --
	(208.15,386.93) --
	(208.19,386.93) --
	(208.23,302.89) --
	(208.28,302.89) --
	(208.32,302.89) --
	(208.36,302.89) --
	(208.40,302.89) --
	(208.44,302.89) --
	(208.48,302.89) --
	(208.52,302.89) --
	(208.56,302.89) --
	(208.60,386.93) --
	(208.65,386.93) --
	(208.69,386.93) --
	(208.73,386.93) --
	(208.77,386.93) --
	(208.81,386.93) --
	(208.85,386.93) --
	(208.89,386.93) --
	(208.93,386.93) --
	(208.98,386.93) --
	(209.02,386.93) --
	(209.06,386.93) --
	(209.10,386.93) --
	(209.14,302.89) --
	(209.18,302.89) --
	(209.22,302.89) --
	(209.26,302.89) --
	(209.30,302.89) --
	(209.35,302.89) --
	(209.39,302.89) --
	(209.43,302.89) --
	(209.47,302.89) --
	(209.51,302.89) --
	(209.55,302.89) --
	(209.59,302.89) --
	(209.63,302.89) --
	(209.67,302.89) --
	(209.72,302.89) --
	(209.76,302.89) --
	(209.80,302.89) --
	(209.84,302.89) --
	(209.88,302.89) --
	(209.92,302.89) --
	(209.96,302.89) --
	(210.00,302.89) --
	(210.04,302.89) --
	(210.09,302.89) --
	(210.13,302.89) --
	(210.17,302.89) --
	(210.21,302.89) --
	(210.25,302.89) --
	(210.29,302.89) --
	(210.33,302.89) --
	(210.37,302.89) --
	(210.41,302.89) --
	(210.46,302.89) --
	(210.50,386.93) --
	(210.54,386.93) --
	(210.58,386.93) --
	(210.62,386.93) --
	(210.66,386.93) --
	(210.70,386.93) --
	(210.74,386.93) --
	(210.78,386.93) --
	(210.83,386.93) --
	(210.87,386.93) --
	(210.91,386.93) --
	(210.95,386.93) --
	(210.99,386.93) --
	(211.03,386.93) --
	(211.07,386.93) --
	(211.11,302.89) --
	(211.16,302.89) --
	(211.20,302.89) --
	(211.24,302.89) --
	(211.28,302.89) --
	(211.32,302.89) --
	(211.36,302.89) --
	(211.40,302.89) --
	(211.44,302.89) --
	(211.48,302.89) --
	(211.53,302.89) --
	(211.57,302.89) --
	(211.61,386.93) --
	(211.65,386.93) --
	(211.69,386.93) --
	(211.73,386.93) --
	(211.77,386.93) --
	(211.81,386.93) --
	(211.85,386.93) --
	(211.90,386.93) --
	(211.94,386.93) --
	(211.98,386.93) --
	(212.02,386.93) --
	(212.06,386.93) --
	(212.10,386.93) --
	(212.14,386.93) --
	(212.18,386.93) --
	(212.22,386.93) --
	(212.27,386.93) --
	(212.31,386.93) --
	(212.35,386.93) --
	(212.39,386.93) --
	(212.43,302.89) --
	(212.47,302.89) --
	(212.51,302.89) --
	(212.55,302.89) --
	(212.59,302.89) --
	(212.64,302.89) --
	(212.68,302.89) --
	(212.72,302.89) --
	(212.76,302.89) --
	(212.80,302.89) --
	(212.84,302.89) --
	(212.88,302.89) --
	(212.92,302.89) --
	(212.97,302.89) --
	(213.01,302.89) --
	(213.05,302.89) --
	(213.09,302.89) --
	(213.13,302.89) --
	(213.17,302.89) --
	(213.21,302.89) --
	(213.25,302.89) --
	(213.29,302.89) --
	(213.34,302.89) --
	(213.38,302.89) --
	(213.42,302.89) --
	(213.46,302.89) --
	(213.50,302.89) --
	(213.54,302.89) --
	(213.58,386.93) --
	(213.62,302.89) --
	(213.66,302.89) --
	(213.71,302.89) --
	(213.75,302.89) --
	(213.79,302.89) --
	(213.83,302.89) --
	(213.87,302.89) --
	(213.91,302.89) --
	(213.95,302.89) --
	(213.99,302.89) --
	(214.03,302.89) --
	(214.08,302.89) --
	(214.12,302.89) --
	(214.16,302.89) --
	(214.20,302.89) --
	(214.24,302.89) --
	(214.28,302.89) --
	(214.32,302.89) --
	(214.36,302.89) --
	(214.40,302.89) --
	(214.45,302.89) --
	(214.49,302.89) --
	(214.53,386.93) --
	(214.57,302.89) --
	(214.61,302.89) --
	(214.65,302.89) --
	(214.69,302.89) --
	(214.73,302.89) --
	(214.78,302.89) --
	(214.82,302.89) --
	(214.86,302.89) --
	(214.90,386.93) --
	(214.94,386.93) --
	(214.98,302.89) --
	(215.02,302.89) --
	(215.06,302.89) --
	(215.10,302.89) --
	(215.15,386.93) --
	(215.19,386.93) --
	(215.23,302.89) --
	(215.27,302.89) --
	(215.31,302.89) --
	(215.35,302.89) --
	(215.39,302.89) --
	(215.43,302.89) --
	(215.47,302.89) --
	(215.52,302.89) --
	(215.56,386.93) --
	(215.60,386.93) --
	(215.64,302.89) --
	(215.68,302.89) --
	(215.72,302.89) --
	(215.76,302.89) --
	(215.80,302.89) --
	(215.84,302.89) --
	(215.89,302.89) --
	(215.93,302.89) --
	(215.97,302.89) --
	(216.01,302.89) --
	(216.05,302.89) --
	(216.09,302.89) --
	(216.13,302.89) --
	(216.17,302.89) --
	(216.21,302.89) --
	(216.26,302.89) --
	(216.30,302.89) --
	(216.34,302.89) --
	(216.38,302.89) --
	(216.42,302.89) --
	(216.46,302.89) --
	(216.50,302.89) --
	(216.54,302.89) --
	(216.59,302.89) --
	(216.63,302.89) --
	(216.67,302.89) --
	(216.71,386.93) --
	(216.75,386.93) --
	(216.79,302.89) --
	(216.83,302.89) --
	(216.87,302.89) --
	(216.91,302.89) --
	(216.96,302.89) --
	(217.00,302.89) --
	(217.04,302.89) --
	(217.08,302.89) --
	(217.12,302.89) --
	(217.16,302.89) --
	(217.20,302.89) --
	(217.24,302.89) --
	(217.28,386.93) --
	(217.33,302.89) --
	(217.37,302.89) --
	(217.41,302.89) --
	(217.45,302.89) --
	(217.49,302.89) --
	(217.53,302.89) --
	(217.57,302.89) --
	(217.61,302.89) --
	(217.65,302.89) --
	(217.70,302.89) --
	(217.74,386.93) --
	(217.78,302.89) --
	(217.82,302.89) --
	(217.86,302.89) --
	(217.90,302.89) --
	(217.94,302.89) --
	(217.98,302.89) --
	(218.02,302.89) --
	(218.07,386.93) --
	(218.11,386.93) --
	(218.15,386.93) --
	(218.19,386.93) --
	(218.23,386.93) --
	(218.27,386.93) --
	(218.31,386.93) --
	(218.35,302.89) --
	(218.39,302.89) --
	(218.44,302.89) --
	(218.48,302.89) --
	(218.52,302.89) --
	(218.56,302.89) --
	(218.60,302.89) --
	(218.64,302.89) --
	(218.68,302.89) --
	(218.72,302.89) --
	(218.77,302.89) --
	(218.81,302.89) --
	(218.85,302.89) --
	(218.89,302.89) --
	(218.93,302.89) --
	(218.97,302.89) --
	(219.01,302.89) --
	(219.05,302.89) --
	(219.09,302.89) --
	(219.14,302.89) --
	(219.18,302.89) --
	(219.22,302.89) --
	(219.26,302.89) --
	(219.30,302.89) --
	(219.34,302.89) --
	(219.38,302.89) --
	(219.42,302.89) --
	(219.46,302.89) --
	(219.51,302.89) --
	(219.55,302.89) --
	(219.59,386.93) --
	(219.63,386.93) --
	(219.67,386.93) --
	(219.71,386.93) --
	(219.75,386.93) --
	(219.79,386.93) --
	(219.83,386.93) --
	(219.88,386.93) --
	(219.92,386.93) --
	(219.96,386.93) --
	(220.00,386.93) --
	(220.04,302.89) --
	(220.08,302.89) --
	(220.12,302.89) --
	(220.16,302.89) --
	(220.20,302.89) --
	(220.25,302.89) --
	(220.29,302.89) --
	(220.33,302.89) --
	(220.37,302.89) --
	(220.41,302.89) --
	(220.45,302.89) --
	(220.49,302.89) --
	(220.53,302.89) --
	(220.58,302.89) --
	(220.62,302.89) --
	(220.66,302.89) --
	(220.70,302.89) --
	(220.74,302.89) --
	(220.78,302.89) --
	(220.82,302.89) --
	(220.86,302.89) --
	(220.90,302.89) --
	(220.95,302.89) --
	(220.99,302.89) --
	(221.03,302.89) --
	(221.07,302.89) --
	(221.11,302.89) --
	(221.15,302.89) --
	(221.19,302.89) --
	(221.23,302.89) --
	(221.27,302.89) --
	(221.32,302.89) --
	(221.36,302.89) --
	(221.40,302.89) --
	(221.44,302.89) --
	(221.48,302.89) --
	(221.52,302.89) --
	(221.56,302.89) --
	(221.60,386.93) --
	(221.64,386.93) --
	(221.69,302.89) --
	(221.73,302.89) --
	(221.77,302.89) --
	(221.81,302.89) --
	(221.85,302.89) --
	(221.89,386.93) --
	(221.93,386.93) --
	(221.97,386.93) --
	(222.01,302.89) --
	(222.06,386.93) --
	(222.10,302.89) --
	(222.14,302.89) --
	(222.18,386.93) --
	(222.22,386.93) --
	(222.26,302.89) --
	(222.30,302.89) --
	(222.34,302.89) --
	(222.39,302.89) --
	(222.43,302.89) --
	(222.47,302.89) --
	(222.51,302.89) --
	(222.55,302.89) --
	(222.59,386.93) --
	(222.63,302.89) --
	(222.67,302.89) --
	(222.71,302.89) --
	(222.76,302.89) --
	(222.80,302.89) --
	(222.84,302.89) --
	(222.88,386.93) --
	(222.92,386.93) --
	(222.96,386.93) --
	(223.00,386.93) --
	(223.04,386.93) --
	(223.08,386.93) --
	(223.13,386.93) --
	(223.17,386.93) --
	(223.21,386.93) --
	(223.25,386.93) --
	(223.29,386.93) --
	(223.33,386.93) --
	(223.37,386.93) --
	(223.41,386.93) --
	(223.45,386.93) --
	(223.50,386.93) --
	(223.54,302.89) --
	(223.58,302.89) --
	(223.62,302.89) --
	(223.66,302.89) --
	(223.70,302.89) --
	(223.74,302.89) --
	(223.78,302.89) --
	(223.82,302.89) --
	(223.87,302.89) --
	(223.91,302.89) --
	(223.95,386.93) --
	(223.99,386.93) --
	(224.03,386.93) --
	(224.07,386.93) --
	(224.11,302.89) --
	(224.15,302.89) --
	(224.19,386.93) --
	(224.24,386.93) --
	(224.28,386.93) --
	(224.32,302.89) --
	(224.36,386.93) --
	(224.40,302.89) --
	(224.44,302.89) --
	(224.48,386.93) --
	(224.52,302.89) --
	(224.57,302.89) --
	(224.61,302.89) --
	(224.65,302.89) --
	(224.69,302.89) --
	(224.73,302.89) --
	(224.77,302.89) --
	(224.81,302.89) --
	(224.85,302.89) --
	(224.89,302.89) --
	(224.94,302.89) --
	(224.98,302.89) --
	(225.02,302.89) --
	(225.06,302.89) --
	(225.10,302.89) --
	(225.14,302.89) --
	(225.18,302.89) --
	(225.22,302.89) --
	(225.26,302.89) --
	(225.31,302.89) --
	(225.35,302.89) --
	(225.39,302.89) --
	(225.43,302.89) --
	(225.47,302.89) --
	(225.51,386.93) --
	(225.55,302.89) --
	(225.59,302.89) --
	(225.63,302.89) --
	(225.68,302.89) --
	(225.72,302.89) --
	(225.76,302.89) --
	(225.80,302.89) --
	(225.84,302.89) --
	(225.88,302.89) --
	(225.92,302.89) --
	(225.96,302.89) --
	(226.00,302.89) --
	(226.05,386.93) --
	(226.09,386.93) --
	(226.13,302.89) --
	(226.17,302.89) --
	(226.21,302.89) --
	(226.25,302.89) --
	(226.29,302.89) --
	(226.33,302.89) --
	(226.38,302.89) --
	(226.42,302.89) --
	(226.46,302.89) --
	(226.50,302.89) --
	(226.54,302.89) --
	(226.58,302.89) --
	(226.62,302.89) --
	(226.66,302.89) --
	(226.70,302.89) --
	(226.75,302.89) --
	(226.79,302.89) --
	(226.83,302.89) --
	(226.87,302.89) --
	(226.91,302.89) --
	(226.95,302.89) --
	(226.99,302.89) --
	(227.03,302.89) --
	(227.07,302.89) --
	(227.12,302.89) --
	(227.16,302.89) --
	(227.20,302.89) --
	(227.24,302.89) --
	(227.28,302.89) --
	(227.32,302.89) --
	(227.36,302.89) --
	(227.40,302.89) --
	(227.44,302.89) --
	(227.49,302.89) --
	(227.53,302.89) --
	(227.57,302.89) --
	(227.61,302.89) --
	(227.65,302.89) --
	(227.69,302.89) --
	(227.73,302.89) --
	(227.77,302.89) --
	(227.81,302.89) --
	(227.86,302.89) --
	(227.90,386.93) --
	(227.94,302.89) --
	(227.98,302.89) --
	(228.02,386.93) --
	(228.06,386.93) --
	(228.10,386.93) --
	(228.14,386.93) --
	(228.19,386.93) --
	(228.23,386.93) --
	(228.27,386.93) --
	(228.31,386.93) --
	(228.35,386.93) --
	(228.39,386.93) --
	(228.43,302.89) --
	(228.47,302.89) --
	(228.51,302.89) --
	(228.56,302.89) --
	(228.60,302.89) --
	(228.64,302.89) --
	(228.68,302.89) --
	(228.72,302.89) --
	(228.76,302.89) --
	(228.80,302.89) --
	(228.84,302.89) --
	(228.88,302.89) --
	(228.93,302.89) --
	(228.97,302.89) --
	(229.01,302.89) --
	(229.05,302.89) --
	(229.09,302.89) --
	(229.13,302.89) --
	(229.17,386.93) --
	(229.21,386.93) --
	(229.25,302.89) --
	(229.30,302.89) --
	(229.34,302.89) --
	(229.38,302.89) --
	(229.42,302.89) --
	(229.46,302.89) --
	(229.50,386.93) --
	(229.54,386.93) --
	(229.58,386.93) --
	(229.62,302.89) --
	(229.67,302.89) --
	(229.71,302.89) --
	(229.75,386.93) --
	(229.79,386.93) --
	(229.83,386.93) --
	(229.87,386.93) --
	(229.91,386.93) --
	(229.95,386.93) --
	(229.99,302.89) --
	(230.04,302.89) --
	(230.08,302.89) --
	(230.12,302.89) --
	(230.16,302.89) --
	(230.20,302.89) --
	(230.24,302.89) --
	(230.28,302.89) --
	(230.32,302.89) --
	(230.37,302.89) --
	(230.41,302.89) --
	(230.45,302.89) --
	(230.49,302.89) --
	(230.53,302.89) --
	(230.57,302.89) --
	(230.61,302.89) --
	(230.65,302.89) --
	(230.69,302.89) --
	(230.74,302.89) --
	(230.78,302.89) --
	(230.82,302.89) --
	(230.86,302.89) --
	(230.90,302.89) --
	(230.94,302.89) --
	(230.98,302.89) --
	(231.02,302.89) --
	(231.06,302.89) --
	(231.11,302.89) --
	(231.15,302.89) --
	(231.19,302.89) --
	(231.23,302.89) --
	(231.27,302.89) --
	(231.31,302.89) --
	(231.35,302.89) --
	(231.39,302.89) --
	(231.43,302.89) --
	(231.48,302.89) --
	(231.52,386.93) --
	(231.56,386.93) --
	(231.60,386.93) --
	(231.64,386.93) --
	(231.68,386.93) --
	(231.72,386.93) --
	(231.76,386.93) --
	(231.80,386.93) --
	(231.85,386.93) --
	(231.89,386.93) --
	(231.93,386.93) --
	(231.97,386.93) --
	(232.01,386.93) --
	(232.05,386.93) --
	(232.09,386.93) --
	(232.13,386.93) --
	(232.18,386.93) --
	(232.22,386.93) --
	(232.26,386.93) --
	(232.30,386.93) --
	(232.34,386.93) --
	(232.38,386.93) --
	(232.42,386.93) --
	(232.46,386.93) --
	(232.50,302.89) --
	(232.55,302.89) --
	(232.59,302.89) --
	(232.63,302.89) --
	(232.67,302.89) --
	(232.71,302.89) --
	(232.75,302.89) --
	(232.79,302.89) --
	(232.83,302.89) --
	(232.87,302.89) --
	(232.92,302.89) --
	(232.96,302.89) --
	(233.00,302.89) --
	(233.04,302.89) --
	(233.08,302.89) --
	(233.12,302.89) --
	(233.16,302.89) --
	(233.20,302.89) --
	(233.24,302.89) --
	(233.29,302.89) --
	(233.33,302.89) --
	(233.37,302.89) --
	(233.41,302.89) --
	(233.45,302.89) --
	(233.49,302.89) --
	(233.53,302.89) --
	(233.57,302.89) --
	(233.61,302.89) --
	(233.66,302.89) --
	(233.70,302.89) --
	(233.74,302.89) --
	(233.78,302.89) --
	(233.82,302.89) --
	(233.86,302.89) --
	(233.90,302.89) --
	(233.94,302.89) --
	(233.99,302.89) --
	(234.03,302.89) --
	(234.07,302.89) --
	(234.11,302.89) --
	(234.15,302.89) --
	(234.19,302.89) --
	(234.23,302.89) --
	(234.27,302.89) --
	(234.31,302.89) --
	(234.36,302.89) --
	(234.40,302.89) --
	(234.44,302.89) --
	(234.48,302.89) --
	(234.52,302.89) --
	(234.56,302.89) --
	(234.60,302.89) --
	(234.64,302.89) --
	(234.68,302.89) --
	(234.73,386.93) --
	(234.77,302.89) --
	(234.81,302.89) --
	(234.85,386.93) --
	(234.89,386.93) --
	(234.93,386.93) --
	(234.97,386.93) --
	(235.01,386.93) --
	(235.05,386.93) --
	(235.10,386.93) --
	(235.14,386.93) --
	(235.18,386.93) --
	(235.22,386.93) --
	(235.26,386.93) --
	(235.30,386.93) --
	(235.34,386.93) --
	(235.38,302.89) --
	(235.42,302.89) --
	(235.47,302.89) --
	(235.51,302.89) --
	(235.55,302.89) --
	(235.59,302.89) --
	(235.63,302.89) --
	(235.67,302.89) --
	(235.71,302.89) --
	(235.75,302.89) --
	(235.79,302.89) --
	(235.84,302.89) --
	(235.88,302.89) --
	(235.92,302.89) --
	(235.96,386.93) --
	(236.00,386.93) --
	(236.04,302.89) --
	(236.08,302.89) --
	(236.12,302.89) --
	(236.17,302.89) --
	(236.21,302.89) --
	(236.25,302.89) --
	(236.29,302.89) --
	(236.33,302.89) --
	(236.37,386.93) --
	(236.41,386.93) --
	(236.45,302.89) --
	(236.49,302.89) --
	(236.54,302.89) --
	(236.58,302.89) --
	(236.62,302.89) --
	(236.66,302.89) --
	(236.70,302.89) --
	(236.74,302.89) --
	(236.78,302.89) --
	(236.82,302.89) --
	(236.86,302.89) --
	(236.91,302.89) --
	(236.95,302.89) --
	(236.99,302.89) --
	(237.03,302.89) --
	(237.07,302.89) --
	(237.11,302.89) --
	(237.15,302.89) --
	(237.19,302.89) --
	(237.23,302.89) --
	(237.28,302.89) --
	(237.32,302.89) --
	(237.36,302.89) --
	(237.40,302.89) --
	(237.44,302.89) --
	(237.48,302.89) --
	(237.52,302.89) --
	(237.56,302.89) --
	(237.60,302.89) --
	(237.65,302.89) --
	(237.69,302.89) --
	(237.73,302.89) --
	(237.77,302.89) --
	(237.81,302.89) --
	(237.85,302.89) --
	(237.89,302.89) --
	(237.93,302.89) --
	(237.98,302.89) --
	(238.02,302.89) --
	(238.06,302.89) --
	(238.10,302.89) --
	(238.14,386.93) --
	(238.18,386.93) --
	(238.22,386.93) --
	(238.26,386.93) --
	(238.30,302.89) --
	(238.35,302.89) --
	(238.39,302.89) --
	(238.43,302.89) --
	(238.47,302.89) --
	(238.51,302.89) --
	(238.55,302.89) --
	(238.59,302.89) --
	(238.63,302.89) --
	(238.67,302.89) --
	(238.72,302.89) --
	(238.76,302.89) --
	(238.80,302.89) --
	(238.84,302.89) --
	(238.88,302.89) --
	(238.92,302.89) --
	(238.96,302.89) --
	(239.00,302.89) --
	(239.04,302.89) --
	(239.09,302.89) --
	(239.13,302.89) --
	(239.17,302.89) --
	(239.21,302.89) --
	(239.25,302.89) --
	(239.29,302.89) --
	(239.33,302.89) --
	(239.37,302.89) --
	(239.41,302.89) --
	(239.46,302.89) --
	(239.50,302.89) --
	(239.54,302.89) --
	(239.58,386.93) --
	(239.62,386.93) --
	(239.66,386.93) --
	(239.70,302.89) --
	(239.74,302.89) --
	(239.79,302.89) --
	(239.83,302.89) --
	(239.87,302.89) --
	(239.91,302.89) --
	(239.95,302.89) --
	(239.99,302.89) --
	(240.03,302.89) --
	(240.07,302.89) --
	(240.11,302.89) --
	(240.16,302.89) --
	(240.20,302.89) --
	(240.24,302.89) --
	(240.28,302.89) --
	(240.32,302.89) --
	(240.36,386.93) --
	(240.40,386.93) --
	(240.44,302.89) --
	(240.48,302.89) --
	(240.53,302.89) --
	(240.57,302.89) --
	(240.61,302.89) --
	(240.65,302.89) --
	(240.69,302.89) --
	(240.73,302.89) --
	(240.77,302.89) --
	(240.81,302.89) --
	(240.85,302.89) --
	(240.90,386.93) --
	(240.94,386.93) --
	(240.98,386.93) --
	(241.02,386.93) --
	(241.06,386.93) --
	(241.10,386.93) --
	(241.14,386.93) --
	(241.18,386.93) --
	(241.22,386.93) --
	(241.27,386.93) --
	(241.31,386.93) --
	(241.35,386.93) --
	(241.39,386.93) --
	(241.43,386.93) --
	(241.47,302.89) --
	(241.51,302.89) --
	(241.55,302.89) --
	(241.59,302.89) --
	(241.64,302.89) --
	(241.68,302.89) --
	(241.72,302.89) --
	(241.76,302.89) --
	(241.80,302.89) --
	(241.84,302.89) --
	(241.88,302.89) --
	(241.92,302.89) --
	(241.97,302.89) --
	(242.01,302.89) --
	(242.05,302.89) --
	(242.09,302.89) --
	(242.13,302.89) --
	(242.17,302.89) --
	(242.21,302.89) --
	(242.25,302.89) --
	(242.29,302.89) --
	(242.34,302.89) --
	(242.38,302.89) --
	(242.42,302.89) --
	(242.46,302.89) --
	(242.50,302.89) --
	(242.54,302.89) --
	(242.58,302.89) --
	(242.62,302.89) --
	(242.66,302.89) --
	(242.71,302.89) --
	(242.75,302.89) --
	(242.79,302.89) --
	(242.83,302.89) --
	(242.87,302.89) --
	(242.91,302.89) --
	(242.95,302.89) --
	(242.99,386.93) --
	(243.03,386.93) --
	(243.08,386.93) --
	(243.12,386.93) --
	(243.16,386.93) --
	(243.20,386.93) --
	(243.24,386.93) --
	(243.28,386.93) --
	(243.32,386.93) --
	(243.36,386.93) --
	(243.40,302.89) --
	(243.45,302.89) --
	(243.49,302.89) --
	(243.53,302.89) --
	(243.57,302.89) --
	(243.61,302.89) --
	(243.65,302.89) --
	(243.69,302.89) --
	(243.73,302.89) --
	(243.78,302.89) --
	(243.82,302.89) --
	(243.86,302.89) --
	(243.90,302.89) --
	(243.94,302.89) --
	(243.98,302.89) --
	(244.02,302.89) --
	(244.06,302.89) --
	(244.10,302.89) --
	(244.15,302.89) --
	(244.19,386.93) --
	(244.23,302.89) --
	(244.27,302.89) --
	(244.31,302.89) --
	(244.35,302.89) --
	(244.39,302.89) --
	(244.43,302.89) --
	(244.47,302.89) --
	(244.52,302.89) --
	(244.56,302.89) --
	(244.60,302.89) --
	(244.64,302.89) --
	(244.68,302.89) --
	(244.72,302.89) --
	(244.76,302.89) --
	(244.80,302.89) --
	(244.84,302.89) --
	(244.89,302.89) --
	(244.93,386.93) --
	(244.97,386.93) --
	(245.01,302.89) --
	(245.05,302.89) --
	(245.09,302.89) --
	(245.13,302.89) --
	(245.17,302.89) --
	(245.21,302.89) --
	(245.26,302.89) --
	(245.30,302.89) --
	(245.34,302.89) --
	(245.38,386.93) --
	(245.42,302.89) --
	(245.46,302.89) --
	(245.50,302.89) --
	(245.54,302.89) --
	(245.59,302.89) --
	(245.63,302.89) --
	(245.67,302.89) --
	(245.71,302.89) --
	(245.75,302.89) --
	(245.79,302.89) --
	(245.83,302.89) --
	(245.87,386.93) --
	(245.91,302.89) --
	(245.96,302.89) --
	(246.00,302.89) --
	(246.04,302.89) --
	(246.08,302.89) --
	(246.12,302.89) --
	(246.16,302.89) --
	(246.20,302.89) --
	(246.24,302.89) --
	(246.28,302.89) --
	(246.33,302.89) --
	(246.37,302.89) --
	(246.41,302.89) --
	(246.45,302.89) --
	(246.49,302.89) --
	(246.53,302.89) --
	(246.57,302.89) --
	(246.61,302.89) --
	(246.65,302.89) --
	(246.70,386.93) --
	(246.74,302.89) --
	(246.78,302.89) --
	(246.82,302.89) --
	(246.86,302.89) --
	(246.90,302.89) --
	(246.94,302.89) --
	(246.98,302.89) --
	(247.02,302.89) --
	(247.07,302.89) --
	(247.11,302.89) --
	(247.15,302.89) --
	(247.19,302.89) --
	(247.23,302.89) --
	(247.27,302.89) --
	(247.31,302.89) --
	(247.35,302.89) --
	(247.39,386.93) --
	(247.44,386.93) --
	(247.48,302.89) --
	(247.52,302.89) --
	(247.56,302.89) --
	(247.60,302.89) --
	(247.64,302.89) --
	(247.68,302.89) --
	(247.72,302.89) --
	(247.77,302.89) --
	(247.81,302.89) --
	(247.85,302.89) --
	(247.89,302.89) --
	(247.93,302.89) --
	(247.97,302.89) --
	(248.01,302.89) --
	(248.05,302.89) --
	(248.09,302.89) --
	(248.14,302.89) --
	(248.18,302.89) --
	(248.22,302.89) --
	(248.26,302.89) --
	(248.30,302.89) --
	(248.34,302.89) --
	(248.38,302.89) --
	(248.42,302.89) --
	(248.46,302.89) --
	(248.51,302.89) --
	(248.55,302.89) --
	(248.59,302.89) --
	(248.63,302.89) --
	(248.67,302.89) --
	(248.71,302.89) --
	(248.75,302.89) --
	(248.79,302.89) --
	(248.83,302.89) --
	(248.88,302.89) --
	(248.92,302.89) --
	(248.96,302.89) --
	(249.00,386.93) --
	(249.04,302.89) --
	(249.08,302.89) --
	(249.12,302.89) --
	(249.16,302.89) --
	(249.20,302.89) --
	(249.25,302.89) --
	(249.29,302.89) --
	(249.33,302.89) --
	(249.37,302.89) --
	(249.41,302.89) --
	(249.45,302.89) --
	(249.49,302.89) --
	(249.53,302.89) --
	(249.58,302.89) --
	(249.62,302.89) --
	(249.66,302.89) --
	(249.70,302.89) --
	(249.74,302.89) --
	(249.78,302.89) --
	(249.82,302.89) --
	(249.86,302.89) --
	(249.90,302.89) --
	(249.95,302.89) --
	(249.99,302.89) --
	(250.03,302.89) --
	(250.07,302.89) --
	(250.11,302.89) --
	(250.15,302.89) --
	(250.19,302.89) --
	(250.23,302.89) --
	(250.27,302.89) --
	(250.32,302.89) --
	(250.36,302.89) --
	(250.40,302.89) --
	(250.44,302.89) --
	(250.48,302.89) --
	(250.52,386.93) --
	(250.56,302.89) --
	(250.60,302.89) --
	(250.64,302.89) --
	(250.69,302.89) --
	(250.73,302.89) --
	(250.77,302.89) --
	(250.81,302.89) --
	(250.85,386.93) --
	(250.89,386.93) --
	(250.93,386.93) --
	(250.97,386.93) --
	(251.01,386.93) --
	(251.06,386.93) --
	(251.10,386.93) --
	(251.14,386.93) --
	(251.18,302.89) --
	(251.22,302.89) --
	(251.26,302.89) --
	(251.30,302.89) --
	(251.34,302.89) --
	(251.39,302.89) --
	(251.43,302.89) --
	(251.47,302.89) --
	(251.51,302.89) --
	(251.55,302.89) --
	(251.59,302.89) --
	(251.63,302.89) --
	(251.67,302.89) --
	(251.71,302.89) --
	(251.76,302.89) --
	(251.80,302.89) --
	(251.84,302.89) --
	(251.88,302.89) --
	(251.92,302.89) --
	(251.96,302.89) --
	(252.00,302.89) --
	(252.04,302.89) --
	(252.08,302.89) --
	(252.13,386.93) --
	(252.17,302.89) --
	(252.21,302.89) --
	(252.25,302.89) --
	(252.29,302.89) --
	(252.33,302.89) --
	(252.37,302.89) --
	(252.41,302.89) --
	(252.45,302.89) --
	(252.50,302.89) --
	(252.54,302.89) --
	(252.58,302.89) --
	(252.62,302.89) --
	(252.66,302.89) --
	(252.70,302.89) --
	(252.74,386.93) --
	(252.78,386.93) --
	(252.82,302.89) --
	(252.87,302.89) --
	(252.91,302.89) --
	(252.95,302.89) --
	(252.99,302.89) --
	(253.03,302.89) --
	(253.07,302.89) --
	(253.11,302.89) --
	(253.15,302.89) --
	(253.20,302.89) --
	(253.24,302.89) --
	(253.28,302.89) --
	(253.32,302.89) --
	(253.36,302.89) --
	(253.40,302.89) --
	(253.44,302.89) --
	(253.48,302.89) --
	(253.52,302.89) --
	(253.57,302.89) --
	(253.61,302.89) --
	(253.65,302.89) --
	(253.69,302.89) --
	(253.73,302.89) --
	(253.77,302.89) --
	(253.81,302.89) --
	(253.85,302.89) --
	(253.89,302.89) --
	(253.94,302.89) --
	(253.98,302.89) --
	(254.02,302.89) --
	(254.06,302.89) --
	(254.10,302.89) --
	(254.14,302.89) --
	(254.18,302.89) --
	(254.22,302.89) --
	(254.26,302.89) --
	(254.31,302.89) --
	(254.35,302.89) --
	(254.39,302.89) --
	(254.43,302.89) --
	(254.47,302.89) --
	(254.51,302.89) --
	(254.55,386.93) --
	(254.59,386.93) --
	(254.63,302.89) --
	(254.68,302.89) --
	(254.72,302.89) --
	(254.76,302.89) --
	(254.80,302.89) --
	(254.84,302.89) --
	(254.88,302.89) --
	(254.92,302.89) --
	(254.96,302.89) --
	(255.00,302.89) --
	(255.05,302.89) --
	(255.09,302.89) --
	(255.13,302.89) --
	(255.17,302.89) --
	(255.21,302.89) --
	(255.25,302.89) --
	(255.29,302.89) --
	(255.33,302.89) --
	(255.38,302.89) --
	(255.42,386.93) --
	(255.46,302.89) --
	(255.50,302.89) --
	(255.54,302.89) --
	(255.58,302.89) --
	(255.62,302.89) --
	(255.66,386.93) --
	(255.70,386.93) --
	(255.75,386.93) --
	(255.79,386.93) --
	(255.83,386.93) --
	(255.87,386.93) --
	(255.91,386.93) --
	(255.95,386.93) --
	(255.99,386.93) --
	(256.03,386.93) --
	(256.07,386.93) --
	(256.12,386.93) --
	(256.16,386.93) --
	(256.20,386.93) --
	(256.24,386.93) --
	(256.28,386.93) --
	(256.32,302.89) --
	(256.36,302.89) --
	(256.40,302.89) --
	(256.44,302.89) --
	(256.49,302.89) --
	(256.53,302.89) --
	(256.57,302.89) --
	(256.61,302.89) --
	(256.65,302.89) --
	(256.69,302.89) --
	(256.73,386.93) --
	(256.77,386.93) --
	(256.81,386.93) --
	(256.86,386.93) --
	(256.90,386.93) --
	(256.94,302.89) --
	(256.98,302.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74,348.46) --
	( 56.78,358.45) --
	( 56.82,359.03) --
	( 56.86,364.73) --
	( 56.90,352.44) --
	( 56.94,363.22) --
	( 56.98,365.29) --
	( 57.02,347.39) --
	( 57.06,348.82) --
	( 57.11,363.41) --
	( 57.15,349.46) --
	( 57.19,347.16) --
	( 57.23,346.84) --
	( 57.27,349.19) --
	( 57.31,361.78) --
	( 57.35,346.45) --
	( 57.39,361.38) --
	( 57.43,364.52) --
	( 57.48,355.17) --
	( 57.52,345.21) --
	( 57.56,357.25) --
	( 57.60,351.17) --
	( 57.64,347.69) --
	( 57.68,357.65) --
	( 57.72,346.65) --
	( 57.76,303.41) --
	( 57.80,303.02) --
	( 57.85,303.15) --
	( 57.89,303.00) --
	( 57.93,302.96) --
	( 57.97,302.98) --
	( 58.01,302.96) --
	( 58.05,302.95) --
	( 58.09,302.97) --
	( 58.13,302.95) --
	( 58.17,317.34) --
	( 58.22,303.08) --
	( 58.26,303.15) --
	( 58.30,302.98) --
	( 58.34,302.99) --
	( 58.38,303.02) --
	( 58.42,303.05) --
	( 58.46,303.16) --
	( 58.50,302.97) --
	( 58.54,302.95) --
	( 58.59,303.01) --
	( 58.63,313.13) --
	( 58.67,337.72) --
	( 58.71,344.38) --
	( 58.75,344.21) --
	( 58.79,332.67) --
	( 58.83,337.13) --
	( 58.87,340.59) --
	( 58.92,340.42) --
	( 58.96,344.70) --
	( 59.00,345.43) --
	( 59.04,348.84) --
	( 59.08,345.57) --
	( 59.12,360.47) --
	( 59.16,345.65) --
	( 59.20,347.12) --
	( 59.24,363.78) --
	( 59.29,354.65) --
	( 59.33,345.42) --
	( 59.37,346.81) --
	( 59.41,335.58) --
	( 59.45,303.91) --
	( 59.49,303.15) --
	( 59.53,303.23) --
	( 59.57,303.00) --
	( 59.61,303.04) --
	( 59.66,345.87) --
	( 59.70,344.99) --
	( 59.74,352.80) --
	( 59.78,354.06) --
	( 59.82,346.47) --
	( 59.86,345.19) --
	( 59.90,348.73) --
	( 59.94,348.51) --
	( 59.98,348.63) --
	( 60.03,344.95) --
	( 60.07,349.18) --
	( 60.11,349.94) --
	( 60.15,347.61) --
	( 60.19,358.95) --
	( 60.23,349.87) --
	( 60.27,356.76) --
	( 60.31,363.34) --
	( 60.35,353.46) --
	( 60.40,352.66) --
	( 60.44,350.46) --
	( 60.48,345.80) --
	( 60.52,348.09) --
	( 60.56,359.05) --
	( 60.60,357.88) --
	( 60.64,347.88) --
	( 60.68,355.40) --
	( 60.73,352.24) --
	( 60.77,346.05) --
	( 60.81,349.22) --
	( 60.85,349.99) --
	( 60.89,344.94) --
	( 60.93,358.46) --
	( 60.97,347.97) --
	( 61.01,352.96) --
	( 61.05,345.84) --
	( 61.10,345.81) --
	( 61.14,344.90) --
	( 61.18,344.94) --
	( 61.22,345.49) --
	( 61.26,307.72) --
	( 61.30,309.17) --
	( 61.34,306.11) --
	( 61.38,303.39) --
	( 61.42,303.78) --
	( 61.47,303.51) --
	( 61.51,303.70) --
	( 61.55,303.25) --
	( 61.59,303.79) --
	( 61.63,303.15) --
	( 61.67,303.04) --
	( 61.71,303.12) --
	( 61.75,303.05) --
	( 61.79,303.05) --
	( 61.84,303.29) --
	( 61.88,326.00) --
	( 61.92,322.42) --
	( 61.96,302.98) --
	( 62.00,303.11) --
	( 62.04,303.20) --
	( 62.08,303.15) --
	( 62.12,303.27) --
	( 62.16,303.05) --
	( 62.21,302.98) --
	( 62.25,303.03) --
	( 62.29,302.95) --
	( 62.33,302.98) --
	( 62.37,302.99) --
	( 62.41,324.11) --
	( 62.45,324.97) --
	( 62.49,333.86) --
	( 62.54,343.05) --
	( 62.58,331.99) --
	( 62.62,324.48) --
	( 62.66,323.98) --
	( 62.70,325.23) --
	( 62.74,328.25) --
	( 62.78,324.15) --
	( 62.82,303.00) --
	( 62.86,303.11) --
	( 62.91,302.93) --
	( 62.95,302.96) --
	( 62.99,302.96) --
	( 63.03,302.93) --
	( 63.07,302.94) --
	( 63.11,303.19) --
	( 63.15,324.65) --
	( 63.19,303.04) --
	( 63.23,321.87) --
	( 63.28,324.45) --
	( 63.32,337.41) --
	( 63.36,324.21) --
	( 63.40,329.71) --
	( 63.44,326.35) --
	( 63.48,331.38) --
	( 63.52,342.62) --
	( 63.56,341.06) --
	( 63.60,346.40) --
	( 63.65,340.96) --
	( 63.69,340.09) --
	( 63.73,343.03) --
	( 63.77,341.30) --
	( 63.81,351.82) --
	( 63.85,351.81) --
	( 63.89,347.60) --
	( 63.93,346.06) --
	( 63.97,345.79) --
	( 64.02,345.23) --
	( 64.06,344.49) --
	( 64.10,327.87) --
	( 64.14,303.52) --
	( 64.18,303.69) --
	( 64.22,302.94) --
	( 64.26,302.95) --
	( 64.30,302.95) --
	( 64.34,302.94) --
	( 64.39,302.97) --
	( 64.43,302.98) --
	( 64.47,303.04) --
	( 64.51,302.97) --
	( 64.55,303.07) --
	( 64.59,302.99) --
	( 64.63,303.09) --
	( 64.67,302.99) --
	( 64.72,303.11) --
	( 64.76,302.97) --
	( 64.80,302.97) --
	( 64.84,302.99) --
	( 64.88,303.00) --
	( 64.92,303.03) --
	( 64.96,302.97) --
	( 65.00,302.94) --
	( 65.04,302.98) --
	( 65.09,304.28) --
	( 65.13,337.08) --
	( 65.17,345.48) --
	( 65.21,325.88) --
	( 65.25,305.03) --
	( 65.29,303.18) --
	( 65.33,303.00) --
	( 65.37,302.97) --
	( 65.41,302.96) --
	( 65.46,302.95) --
	( 65.50,302.96) --
	( 65.54,302.93) --
	( 65.58,302.93) --
	( 65.62,302.97) --
	( 65.66,335.63) --
	( 65.70,308.92) --
	( 65.74,303.58) --
	( 65.78,303.29) --
	( 65.83,303.38) --
	( 65.87,355.69) --
	( 65.91,359.06) --
	( 65.95,329.80) --
	( 65.99,305.59) --
	( 66.03,307.24) --
	( 66.07,305.27) --
	( 66.11,305.74) --
	( 66.15,316.23) --
	( 66.20,322.94) --
	( 66.24,309.78) --
	( 66.28,345.50) --
	( 66.32,358.47) --
	( 66.36,330.23) --
	( 66.40,310.77) --
	( 66.44,317.51) --
	( 66.48,330.83) --
	( 66.53,333.16) --
	( 66.57,334.54) --
	( 66.61,323.66) --
	( 66.65,304.48) --
	( 66.69,304.17) --
	( 66.73,304.88) --
	( 66.77,303.94) --
	( 66.81,303.55) --
	( 66.85,304.05) --
	( 66.90,305.79) --
	( 66.94,305.25) --
	( 66.98,303.62) --
	( 67.02,303.28) --
	( 67.06,303.62) --
	( 67.10,303.41) --
	( 67.14,304.44) --
	( 67.18,303.58) --
	( 67.22,304.01) --
	( 67.27,303.64) --
	( 67.31,306.02) --
	( 67.35,339.83) --
	( 67.39,332.36) --
	( 67.43,345.27) --
	( 67.47,344.26) --
	( 67.51,342.94) --
	( 67.55,329.89) --
	( 67.59,344.77) --
	( 67.64,344.97) --
	( 67.68,350.46) --
	( 67.72,310.17) --
	( 67.76,306.54) --
	( 67.80,305.04) --
	( 67.84,303.54) --
	( 67.88,304.58) --
	( 67.92,303.61) --
	( 67.96,303.74) --
	( 68.01,303.38) --
	( 68.05,303.95) --
	( 68.09,305.24) --
	( 68.13,304.34) --
	( 68.17,304.61) --
	( 68.21,304.21) --
	( 68.25,305.66) --
	( 68.29,322.68) --
	( 68.34,323.73) --
	( 68.38,325.63) --
	( 68.42,328.34) --
	( 68.46,333.68) --
	( 68.50,316.40) --
	( 68.54,323.44) --
	( 68.58,318.82) --
	( 68.62,321.12) --
	( 68.66,321.36) --
	( 68.71,327.55) --
	( 68.75,337.78) --
	( 68.79,325.73) --
	( 68.83,341.04) --
	( 68.87,336.62) --
	( 68.91,341.85) --
	( 68.95,333.14) --
	( 68.99,327.56) --
	( 69.03,337.41) --
	( 69.08,342.37) --
	( 69.12,339.40) --
	( 69.16,314.03) --
	( 69.20,310.51) --
	( 69.24,308.12) --
	( 69.28,303.33) --
	( 69.32,303.93) --
	( 69.36,349.59) --
	( 69.40,357.11) --
	( 69.45,363.99) --
	( 69.49,356.48) --
	( 69.53,363.91) --
	( 69.57,350.07) --
	( 69.61,346.76) --
	( 69.65,361.58) --
	( 69.69,364.68) --
	( 69.73,362.39) --
	( 69.77,345.09) --
	( 69.82,303.81) --
	( 69.86,303.56) --
	( 69.90,304.36) --
	( 69.94,303.31) --
	( 69.98,304.47) --
	( 70.02,304.29) --
	( 70.06,303.44) --
	( 70.10,304.07) --
	( 70.14,303.44) --
	( 70.19,303.30) --
	( 70.23,306.69) --
	( 70.27,303.30) --
	( 70.31,303.25) --
	( 70.35,304.63) --
	( 70.39,308.46) --
	( 70.43,305.29) --
	( 70.47,304.32) --
	( 70.52,303.56) --
	( 70.56,303.40) --
	( 70.60,304.19) --
	( 70.64,332.49) --
	( 70.68,336.22) --
	( 70.72,331.16) --
	( 70.76,308.21) --
	( 70.80,319.77) --
	( 70.84,309.74) --
	( 70.89,303.90) --
	( 70.93,305.38) --
	( 70.97,303.57) --
	( 71.01,304.50) --
	( 71.05,303.72) --
	( 71.09,305.65) --
	( 71.13,303.53) --
	( 71.17,303.33) --
	( 71.21,303.61) --
	( 71.26,303.47) --
	( 71.30,308.69) --
	( 71.34,303.40) --
	( 71.38,303.50) --
	( 71.42,309.61) --
	( 71.46,312.03) --
	( 71.50,344.90) --
	( 71.54,303.20) --
	( 71.58,303.61) --
	( 71.63,303.81) --
	( 71.67,303.59) --
	( 71.71,309.39) --
	( 71.75,305.19) --
	( 71.79,307.94) --
	( 71.83,312.43) --
	( 71.87,315.53) --
	( 71.91,317.34) --
	( 71.95,322.22) --
	( 72.00,351.87) --
	( 72.04,343.50) --
	( 72.08,310.81) --
	( 72.12,309.83) --
	( 72.16,303.77) --
	( 72.20,303.93) --
	( 72.24,302.98) --
	( 72.28,302.93) --
	( 72.33,302.93) --
	( 72.37,302.93) --
	( 72.41,302.93) --
	( 72.45,323.58) --
	( 72.49,306.13) --
	( 72.53,321.33) --
	( 72.57,324.02) --
	( 72.61,325.18) --
	( 72.65,324.33) --
	( 72.70,324.50) --
	( 72.74,323.84) --
	( 72.78,323.43) --
	( 72.82,323.70) --
	( 72.86,323.97) --
	( 72.90,323.94) --
	( 72.94,324.41) --
	( 72.98,326.84) --
	( 73.02,330.18) --
	( 73.07,322.25) --
	( 73.11,335.97) --
	( 73.15,327.20) --
	( 73.19,332.66) --
	( 73.23,339.25) --
	( 73.27,341.04) --
	( 73.31,338.52) --
	( 73.35,337.49) --
	( 73.39,326.88) --
	( 73.44,334.79) --
	( 73.48,337.97) --
	( 73.52,329.76) --
	( 73.56,333.85) --
	( 73.60,341.38) --
	( 73.64,343.47) --
	( 73.68,336.27) --
	( 73.72,341.32) --
	( 73.76,341.76) --
	( 73.81,343.43) --
	( 73.85,344.64) --
	( 73.89,344.42) --
	( 73.93,342.15) --
	( 73.97,342.27) --
	( 74.01,342.52) --
	( 74.05,342.96) --
	( 74.09,338.35) --
	( 74.14,341.86) --
	( 74.18,339.67) --
	( 74.22,341.15) --
	( 74.26,342.42) --
	( 74.30,337.31) --
	( 74.34,339.81) --
	( 74.38,330.71) --
	( 74.42,337.12) --
	( 74.46,342.86) --
	( 74.51,338.90) --
	( 74.55,339.37) --
	( 74.59,337.83) --
	( 74.63,332.14) --
	( 74.67,335.84) --
	( 74.71,344.12) --
	( 74.75,344.28) --
	( 74.79,343.55) --
	( 74.83,344.35) --
	( 74.88,347.05) --
	( 74.92,346.87) --
	( 74.96,344.57) --
	( 75.00,344.22) --
	( 75.04,346.25) --
	( 75.08,345.09) --
	( 75.12,345.26) --
	( 75.16,333.22) --
	( 75.20,323.79) --
	( 75.25,326.07) --
	( 75.29,328.96) --
	( 75.33,342.97) --
	( 75.37,333.16) --
	( 75.41,328.01) --
	( 75.45,332.73) --
	( 75.49,330.60) --
	( 75.53,333.32) --
	( 75.57,362.36) --
	( 75.62,353.41) --
	( 75.66,344.80) --
	( 75.70,334.74) --
	( 75.74,334.89) --
	( 75.78,318.81) --
	( 75.82,322.37) --
	( 75.86,324.60) --
	( 75.90,332.75) --
	( 75.94,334.03) --
	( 75.99,324.29) --
	( 76.03,324.62) --
	( 76.07,325.45) --
	( 76.11,304.53) --
	( 76.15,305.40) --
	( 76.19,305.30) --
	( 76.23,312.16) --
	( 76.27,307.51) --
	( 76.32,316.16) --
	( 76.36,314.50) --
	( 76.40,312.06) --
	( 76.44,308.24) --
	( 76.48,304.88) --
	( 76.52,303.45) --
	( 76.56,303.38) --
	( 76.60,303.13) --
	( 76.64,303.42) --
	( 76.69,303.09) --
	( 76.73,303.15) --
	( 76.77,304.62) --
	( 76.81,303.50) --
	( 76.85,306.74) --
	( 76.89,304.10) --
	( 76.93,312.15) --
	( 76.97,333.66) --
	( 77.01,340.15) --
	( 77.06,341.68) --
	( 77.10,344.91) --
	( 77.14,343.52) --
	( 77.18,337.65) --
	( 77.22,344.63) --
	( 77.26,344.77) --
	( 77.30,344.68) --
	( 77.34,358.13) --
	( 77.38,344.44) --
	( 77.43,346.06) --
	( 77.47,345.44) --
	( 77.51,345.60) --
	( 77.55,345.19) --
	( 77.59,346.13) --
	( 77.63,346.47) --
	( 77.67,344.92) --
	( 77.71,345.56) --
	( 77.75,347.95) --
	( 77.80,345.11) --
	( 77.84,345.02) --
	( 77.88,345.35) --
	( 77.92,345.75) --
	( 77.96,339.85) --
	( 78.00,339.69) --
	( 78.04,305.35) --
	( 78.08,311.91) --
	( 78.13,320.99) --
	( 78.17,303.94) --
	( 78.21,303.24) --
	( 78.25,305.10) --
	( 78.29,319.12) --
	( 78.33,342.16) --
	( 78.37,342.98) --
	( 78.41,303.85) --
	( 78.45,314.29) --
	( 78.50,320.39) --
	( 78.54,304.62) --
	( 78.58,308.77) --
	( 78.62,325.19) --
	( 78.66,323.28) --
	( 78.70,346.19) --
	( 78.74,346.83) --
	( 78.78,347.19) --
	( 78.82,347.22) --
	( 78.87,304.11) --
	( 78.91,303.24) --
	( 78.95,303.17) --
	( 78.99,302.99) --
	( 79.03,303.06) --
	( 79.07,303.04) --
	( 79.11,302.96) --
	( 79.15,302.95) --
	( 79.19,302.99) --
	( 79.24,303.02) --
	( 79.28,302.94) --
	( 79.32,303.03) --
	( 79.36,302.95) --
	( 79.40,302.97) --
	( 79.44,302.96) --
	( 79.48,302.96) --
	( 79.52,302.99) --
	( 79.56,302.98) --
	( 79.61,302.99) --
	( 79.65,302.96) --
	( 79.69,304.26) --
	( 79.73,303.47) --
	( 79.77,305.03) --
	( 79.81,305.43) --
	( 79.85,303.60) --
	( 79.89,304.10) --
	( 79.94,303.81) --
	( 79.98,306.42) --
	( 80.02,316.46) --
	( 80.06,341.28) --
	( 80.10,344.83) --
	( 80.14,305.14) --
	( 80.18,323.54) --
	( 80.22,332.42) --
	( 80.26,333.39) --
	( 80.31,327.68) --
	( 80.35,339.73) --
	( 80.39,344.92) --
	( 80.43,345.22) --
	( 80.47,345.01) --
	( 80.51,323.41) --
	( 80.55,306.61) --
	( 80.59,319.04) --
	( 80.63,316.18) --
	( 80.68,305.22) --
	( 80.72,306.61) --
	( 80.76,303.27) --
	( 80.80,304.79) --
	( 80.84,303.22) --
	( 80.88,303.43) --
	( 80.92,303.68) --
	( 80.96,303.43) --
	( 81.00,303.21) --
	( 81.05,303.02) --
	( 81.09,303.11) --
	( 81.13,303.35) --
	( 81.17,303.32) --
	( 81.21,303.28) --
	( 81.25,303.10) --
	( 81.29,303.54) --
	( 81.33,303.98) --
	( 81.37,319.45) --
	( 81.42,326.29) --
	( 81.46,323.77) --
	( 81.50,325.91) --
	( 81.54,306.65) --
	( 81.58,304.00) --
	( 81.62,307.69) --
	( 81.66,305.11) --
	( 81.70,309.04) --
	( 81.74,321.34) --
	( 81.79,315.46) --
	( 81.83,311.42) --
	( 81.87,328.02) --
	( 81.91,344.30) --
	( 81.95,323.15) --
	( 81.99,341.49) --
	( 82.03,317.75) --
	( 82.07,317.95) --
	( 82.12,321.06) --
	( 82.16,323.88) --
	( 82.20,345.19) --
	( 82.24,345.28) --
	( 82.28,343.34) --
	( 82.32,323.29) --
	( 82.36,342.68) --
	( 82.40,343.37) --
	( 82.44,345.05) --
	( 82.49,346.60) --
	( 82.53,345.74) --
	( 82.57,348.69) --
	( 82.61,349.12) --
	( 82.65,346.18) --
	( 82.69,346.18) --
	( 82.73,345.29) --
	( 82.77,346.06) --
	( 82.81,349.39) --
	( 82.86,345.25) --
	( 82.90,347.57) --
	( 82.94,344.83) --
	( 82.98,340.04) --
	( 83.02,313.24) --
	( 83.06,304.12) --
	( 83.10,304.12) --
	( 83.14,305.61) --
	( 83.18,304.54) --
	( 83.23,303.12) --
	( 83.27,303.30) --
	( 83.31,303.17) --
	( 83.35,303.10) --
	( 83.39,303.03) --
	( 83.43,303.06) --
	( 83.47,303.01) --
	( 83.51,303.15) --
	( 83.55,303.00) --
	( 83.60,302.94) --
	( 83.64,302.97) --
	( 83.68,303.18) --
	( 83.72,331.79) --
	( 83.76,324.18) --
	( 83.80,303.39) --
	( 83.84,303.23) --
	( 83.88,305.75) --
	( 83.93,326.54) --
	( 83.97,319.28) --
	( 84.01,341.21) --
	( 84.05,312.25) --
	( 84.09,307.42) --
	( 84.13,309.10) --
	( 84.17,344.83) --
	( 84.21,345.03) --
	( 84.25,348.59) --
	( 84.30,344.63) --
	( 84.34,342.01) --
	( 84.38,337.51) --
	( 84.42,316.67) --
	( 84.46,326.57) --
	( 84.50,327.01) --
	( 84.54,341.37) --
	( 84.58,329.65) --
	( 84.62,340.93) --
	( 84.67,336.49) --
	( 84.71,343.53) --
	( 84.75,344.32) --
	( 84.79,344.69) --
	( 84.83,343.65) --
	( 84.87,344.85) --
	( 84.91,341.22) --
	( 84.95,343.77) --
	( 84.99,344.78) --
	( 85.04,344.79) --
	( 85.08,343.25) --
	( 85.12,344.27) --
	( 85.16,344.71) --
	( 85.20,344.96) --
	( 85.24,345.26) --
	( 85.28,344.52) --
	( 85.32,324.14) --
	( 85.36,323.17) --
	( 85.41,306.06) --
	( 85.45,303.70) --
	( 85.49,306.35) --
	( 85.53,303.28) --
	( 85.57,307.18) --
	( 85.61,303.24) --
	( 85.65,302.95) --
	( 85.69,302.94) --
	( 85.74,303.03) --
	( 85.78,302.96) --
	( 85.82,302.94) --
	( 85.86,302.96) --
	( 85.90,302.94) --
	( 85.94,303.00) --
	( 85.98,325.14) --
	( 86.02,345.42) --
	( 86.06,335.97) --
	( 86.11,303.05) --
	( 86.15,303.00) --
	( 86.19,319.08) --
	( 86.23,356.00) --
	( 86.27,327.57) --
	( 86.31,339.02) --
	( 86.35,344.74) --
	( 86.39,310.25) --
	( 86.43,344.19) --
	( 86.48,326.75) --
	( 86.52,316.23) --
	( 86.56,304.69) --
	( 86.60,322.93) --
	( 86.64,320.45) --
	( 86.68,315.54) --
	( 86.72,305.15) --
	( 86.76,303.81) --
	( 86.80,305.05) --
	( 86.85,314.50) --
	( 86.89,308.53) --
	( 86.93,311.80) --
	( 86.97,306.06) --
	( 87.01,307.37) --
	( 87.05,307.77) --
	( 87.09,304.52) --
	( 87.13,310.53) --
	( 87.17,323.08) --
	( 87.22,324.67) --
	( 87.26,335.01) --
	( 87.30,310.38) --
	( 87.34,319.80) --
	( 87.38,318.58) --
	( 87.42,305.78) --
	( 87.46,307.08) --
	( 87.50,312.97) --
	( 87.55,308.19) --
	( 87.59,309.97) --
	( 87.63,315.94) --
	( 87.67,310.36) --
	( 87.71,320.65) --
	( 87.75,325.17) --
	( 87.79,314.72) --
	( 87.83,327.64) --
	( 87.87,322.49) --
	( 87.92,329.94) --
	( 87.96,325.81) --
	( 88.00,339.22) --
	( 88.04,344.65) --
	( 88.08,345.44) --
	( 88.12,344.93) --
	( 88.16,342.39) --
	( 88.20,304.02) --
	( 88.24,303.33) --
	( 88.29,320.24) --
	( 88.33,303.07) --
	( 88.37,303.19) --
	( 88.41,303.36) --
	( 88.45,303.07) --
	( 88.49,303.08) --
	( 88.53,303.09) --
	( 88.57,303.19) --
	( 88.61,303.26) --
	( 88.66,303.30) --
	( 88.70,303.17) --
	( 88.74,303.03) --
	( 88.78,303.11) --
	( 88.82,307.15) --
	( 88.86,303.40) --
	( 88.90,303.08) --
	( 88.94,303.25) --
	( 88.98,303.08) --
	( 89.03,303.08) --
	( 89.07,303.13) --
	( 89.11,303.02) --
	( 89.15,303.00) --
	( 89.19,303.04) --
	( 89.23,303.16) --
	( 89.27,303.00) --
	( 89.31,303.17) --
	( 89.35,303.07) --
	( 89.40,303.34) --
	( 89.44,303.04) --
	( 89.48,303.21) --
	( 89.52,303.15) --
	( 89.56,303.22) --
	( 89.60,303.02) --
	( 89.64,303.31) --
	( 89.68,303.32) --
	( 89.73,349.81) --
	( 89.77,361.58) --
	( 89.81,354.38) --
	( 89.85,342.10) --
	( 89.89,347.41) --
	( 89.93,337.76) --
	( 89.97,303.02) --
	( 90.01,302.96) --
	( 90.05,302.95) --
	( 90.10,302.96) --
	( 90.14,302.97) --
	( 90.18,303.01) --
	( 90.22,302.96) --
	( 90.26,302.99) --
	( 90.30,302.99) --
	( 90.34,302.99) --
	( 90.38,302.98) --
	( 90.42,302.95) --
	( 90.47,302.99) --
	( 90.51,302.96) --
	( 90.55,302.96) --
	( 90.59,302.95) --
	( 90.63,302.96) --
	( 90.67,302.97) --
	( 90.71,302.95) --
	( 90.75,302.96) --
	( 90.79,302.96) --
	( 90.84,302.96) --
	( 90.88,302.96) --
	( 90.92,303.01) --
	( 90.96,302.95) --
	( 91.00,302.95) --
	( 91.04,303.09) --
	( 91.08,303.01) --
	( 91.12,303.06) --
	( 91.16,303.00) --
	( 91.21,303.08) --
	( 91.25,303.19) --
	( 91.29,315.30) --
	( 91.33,325.23) --
	( 91.37,341.41) --
	( 91.41,304.17) --
	( 91.45,304.30) --
	( 91.49,310.34) --
	( 91.54,303.34) --
	( 91.58,303.06) --
	( 91.62,318.67) --
	( 91.66,343.83) --
	( 91.70,344.76) --
	( 91.74,344.35) --
	( 91.78,342.84) --
	( 91.82,344.30) --
	( 91.86,343.81) --
	( 91.91,345.12) --
	( 91.95,345.42) --
	( 91.99,345.43) --
	( 92.03,345.11) --
	( 92.07,345.00) --
	( 92.11,345.34) --
	( 92.15,345.91) --
	( 92.19,344.76) --
	( 92.23,345.15) --
	( 92.28,345.23) --
	( 92.32,345.00) --
	( 92.36,344.99) --
	( 92.40,345.35) --
	( 92.44,346.29) --
	( 92.48,345.07) --
	( 92.52,345.40) --
	( 92.56,344.75) --
	( 92.60,345.43) --
	( 92.65,345.32) --
	( 92.69,345.12) --
	( 92.73,345.11) --
	( 92.77,345.12) --
	( 92.81,345.25) --
	( 92.85,347.11) --
	( 92.89,346.93) --
	( 92.93,346.31) --
	( 92.97,346.65) --
	( 93.02,346.55) --
	( 93.06,346.39) --
	( 93.10,346.57) --
	( 93.14,349.62) --
	( 93.18,351.99) --
	( 93.22,350.29) --
	( 93.26,345.81) --
	( 93.30,346.13) --
	( 93.35,353.49) --
	( 93.39,345.84) --
	( 93.43,345.64) --
	( 93.47,346.82) --
	( 93.51,341.66) --
	( 93.55,303.02) --
	( 93.59,303.04) --
	( 93.63,303.14) --
	( 93.67,303.18) --
	( 93.72,303.50) --
	( 93.76,303.27) --
	( 93.80,304.37) --
	( 93.84,330.33) --
	( 93.88,358.68) --
	( 93.92,355.91) --
	( 93.96,342.39) --
	( 94.00,306.39) --
	( 94.04,303.70) --
	( 94.09,308.13) --
	( 94.13,303.90) --
	( 94.17,303.69) --
	( 94.21,314.61) --
	( 94.25,323.18) --
	( 94.29,304.69) --
	( 94.33,329.61) --
	( 94.37,346.25) --
	( 94.41,347.15) --
	( 94.46,343.20) --
	( 94.50,342.43) --
	( 94.54,348.60) --
	( 94.58,344.85) --
	( 94.62,347.04) --
	( 94.66,347.43) --
	( 94.70,344.63) --
	( 94.74,345.80) --
	( 94.78,347.50) --
	( 94.83,346.52) --
	( 94.87,346.80) --
	( 94.91,345.04) --
	( 94.95,345.84) --
	( 94.99,345.16) --
	( 95.03,347.40) --
	( 95.07,347.00) --
	( 95.11,346.89) --
	( 95.15,350.30) --
	( 95.20,347.14) --
	( 95.24,345.26) --
	( 95.28,345.34) --
	( 95.32,345.86) --
	( 95.36,345.47) --
	( 95.40,345.03) --
	( 95.44,346.42) --
	( 95.48,353.69) --
	( 95.53,352.27) --
	( 95.57,345.77) --
	( 95.61,345.91) --
	( 95.65,351.85) --
	( 95.69,349.21) --
	( 95.73,350.04) --
	( 95.77,346.14) --
	( 95.81,345.27) --
	( 95.85,346.37) --
	( 95.90,350.05) --
	( 95.94,345.71) --
	( 95.98,347.18) --
	( 96.02,345.12) --
	( 96.06,347.76) --
	( 96.10,349.32) --
	( 96.14,345.99) --
	( 96.18,345.11) --
	( 96.22,345.00) --
	( 96.27,302.93) --
	( 96.31,302.94) --
	( 96.35,302.96) --
	( 96.39,302.94) --
	( 96.43,302.96) --
	( 96.47,302.94) --
	( 96.51,302.95) --
	( 96.55,302.94) --
	( 96.59,302.92) --
	( 96.64,302.93) --
	( 96.68,302.98) --
	( 96.72,302.98) --
	( 96.76,302.94) --
	( 96.80,302.93) --
	( 96.84,302.96) --
	( 96.88,302.94) --
	( 96.92,302.94) --
	( 96.96,302.94) --
	( 97.01,302.94) --
	( 97.05,302.94) --
	( 97.09,302.96) --
	( 97.13,303.03) --
	( 97.17,302.97) --
	( 97.21,344.89) --
	( 97.25,345.18) --
	( 97.29,345.92) --
	( 97.34,345.34) --
	( 97.38,344.77) --
	( 97.42,345.12) --
	( 97.46,346.36) --
	( 97.50,346.43) --
	( 97.54,345.44) --
	( 97.58,346.65) --
	( 97.62,345.11) --
	( 97.66,345.10) --
	( 97.71,345.38) --
	( 97.75,353.05) --
	( 97.79,347.71) --
	( 97.83,345.14) --
	( 97.87,348.09) --
	( 97.91,347.85) --
	( 97.95,345.55) --
	( 97.99,346.06) --
	( 98.03,348.39) --
	( 98.08,345.49) --
	( 98.12,345.22) --
	( 98.16,345.09) --
	( 98.20,349.76) --
	( 98.24,345.70) --
	( 98.28,346.33) --
	( 98.32,345.54) --
	( 98.36,345.49) --
	( 98.40,322.04) --
	( 98.45,303.31) --
	( 98.49,302.93) --
	( 98.53,302.92) --
	( 98.57,302.93) --
	( 98.61,302.95) --
	( 98.65,302.93) --
	( 98.69,302.92) --
	( 98.73,302.93) --
	( 98.77,302.93) --
	( 98.82,302.94) --
	( 98.86,302.93) --
	( 98.90,302.94) --
	( 98.94,302.92) --
	( 98.98,302.93) --
	( 99.02,302.97) --
	( 99.06,302.92) --
	( 99.10,302.91) --
	( 99.15,302.93) --
	( 99.19,302.94) --
	( 99.23,302.92) --
	( 99.27,302.93) --
	( 99.31,302.93) --
	( 99.35,302.93) --
	( 99.39,302.94) --
	( 99.43,302.93) --
	( 99.47,302.93) --
	( 99.52,302.95) --
	( 99.56,344.85) --
	( 99.60,343.65) --
	( 99.64,345.35) --
	( 99.68,342.58) --
	( 99.72,344.79) --
	( 99.76,325.37) --
	( 99.80,303.25) --
	( 99.84,302.93) --
	( 99.89,302.93) --
	( 99.93,303.00) --
	( 99.97,302.96) --
	(100.01,302.93) --
	(100.05,302.94) --
	(100.09,302.95) --
	(100.13,302.94) --
	(100.17,303.08) --
	(100.21,304.49) --
	(100.26,307.01) --
	(100.30,343.52) --
	(100.34,339.83) --
	(100.38,344.45) --
	(100.42,345.05) --
	(100.46,344.88) --
	(100.50,327.26) --
	(100.54,344.68) --
	(100.58,333.93) --
	(100.63,344.47) --
	(100.67,344.98) --
	(100.71,343.85) --
	(100.75,344.97) --
	(100.79,344.46) --
	(100.83,345.37) --
	(100.87,345.27) --
	(100.91,346.97) --
	(100.95,345.65) --
	(101.00,346.26) --
	(101.04,345.61) --
	(101.08,345.01) --
	(101.12,345.32) --
	(101.16,351.31) --
	(101.20,345.87) --
	(101.24,359.64) --
	(101.28,346.46) --
	(101.33,352.32) --
	(101.37,350.00) --
	(101.41,345.38) --
	(101.45,346.00) --
	(101.49,346.54) --
	(101.53,342.61) --
	(101.57,306.83) --
	(101.61,302.95) --
	(101.65,302.93) --
	(101.70,302.92) --
	(101.74,302.92) --
	(101.78,302.92) --
	(101.82,302.92) --
	(101.86,302.93) --
	(101.90,302.92) --
	(101.94,302.93) --
	(101.98,302.92) --
	(102.02,302.91) --
	(102.07,302.93) --
	(102.11,302.92) --
	(102.15,302.92) --
	(102.19,302.97) --
	(102.23,302.93) --
	(102.27,302.93) --
	(102.31,302.95) --
	(102.35,323.08) --
	(102.39,302.98) --
	(102.44,302.94) --
	(102.48,302.93) --
	(102.52,302.91) --
	(102.56,302.92) --
	(102.60,302.91) --
	(102.64,302.91) --
	(102.68,302.91) --
	(102.72,343.84) --
	(102.76,306.84) --
	(102.81,303.26) --
	(102.85,303.01) --
	(102.89,302.92) --
	(102.93,303.00) --
	(102.97,303.14) --
	(103.01,340.85) --
	(103.05,344.97) --
	(103.09,346.78) --
	(103.14,345.44) --
	(103.18,349.68) --
	(103.22,346.57) --
	(103.26,351.80) --
	(103.30,346.06) --
	(103.34,362.88) --
	(103.38,345.50) --
	(103.42,345.88) --
	(103.46,332.40) --
	(103.51,321.94) --
	(103.55,303.08) --
	(103.59,302.94) --
	(103.63,302.94) --
	(103.67,302.94) --
	(103.71,302.93) --
	(103.75,302.94) --
	(103.79,302.93) --
	(103.83,302.92) --
	(103.88,302.93) --
	(103.92,302.94) --
	(103.96,302.93) --
	(104.00,302.95) --
	(104.04,302.96) --
	(104.08,302.94) --
	(104.12,302.94) --
	(104.16,302.95) --
	(104.20,302.94) --
	(104.25,302.95) --
	(104.29,302.93) --
	(104.33,302.96) --
	(104.37,302.93) --
	(104.41,302.97) --
	(104.45,302.94) --
	(104.49,302.94) --
	(104.53,302.96) --
	(104.57,302.93) --
	(104.62,302.93) --
	(104.66,302.92) --
	(104.70,302.92) --
	(104.74,302.98) --
	(104.78,302.95) --
	(104.82,303.20) --
	(104.86,303.01) --
	(104.90,302.98) --
	(104.95,302.97) --
	(104.99,302.99) --
	(105.03,303.43) --
	(105.07,303.22) --
	(105.11,303.03) --
	(105.15,303.07) --
	(105.19,303.36) --
	(105.23,303.44) --
	(105.27,303.01) --
	(105.32,302.99) --
	(105.36,303.80) --
	(105.40,306.69) --
	(105.44,310.12) --
	(105.48,303.36) --
	(105.52,303.03) --
	(105.56,303.71) --
	(105.60,318.88) --
	(105.64,325.64) --
	(105.69,303.61) --
	(105.73,302.94) --
	(105.77,302.94) --
	(105.81,302.93) --
	(105.85,302.91) --
	(105.89,302.92) --
	(105.93,302.92) --
	(105.97,302.92) --
	(106.01,302.92) --
	(106.06,302.93) --
	(106.10,302.91) --
	(106.14,302.91) --
	(106.18,302.91) --
	(106.22,302.91) --
	(106.26,302.92) --
	(106.30,302.92) --
	(106.34,302.92) --
	(106.38,302.92) --
	(106.43,302.92) --
	(106.47,302.93) --
	(106.51,302.92) --
	(106.55,302.92) --
	(106.59,302.92) --
	(106.63,302.92) --
	(106.67,323.38) --
	(106.71,355.05) --
	(106.75,350.38) --
	(106.80,366.65) --
	(106.84,350.89) --
	(106.88,343.27) --
	(106.92,327.60) --
	(106.96,305.99) --
	(107.00,306.02) --
	(107.04,322.36) --
	(107.08,313.32) --
	(107.13,349.21) --
	(107.17,323.29) --
	(107.21,320.89) --
	(107.25,303.09) --
	(107.29,304.29) --
	(107.33,305.45) --
	(107.37,303.03) --
	(107.41,302.94) --
	(107.45,302.93) --
	(107.50,302.97) --
	(107.54,302.99) --
	(107.58,303.01) --
	(107.62,302.98) --
	(107.66,303.06) --
	(107.70,318.73) --
	(107.74,317.56) --
	(107.78,322.55) --
	(107.82,317.24) --
	(107.87,322.11) --
	(107.91,318.43) --
	(107.95,311.83) --
	(107.99,314.71) --
	(108.03,324.03) --
	(108.07,323.48) --
	(108.11,325.16) --
	(108.15,322.82) --
	(108.19,323.91) --
	(108.24,323.60) --
	(108.28,324.19) --
	(108.32,324.51) --
	(108.36,322.85) --
	(108.40,323.67) --
	(108.44,324.28) --
	(108.48,334.09) --
	(108.52,343.37) --
	(108.56,344.87) --
	(108.61,344.23) --
	(108.65,344.67) --
	(108.69,344.17) --
	(108.73,344.79) --
	(108.77,343.73) --
	(108.81,345.13) --
	(108.85,342.52) --
	(108.89,345.15) --
	(108.94,344.28) --
	(108.98,344.22) --
	(109.02,345.12) --
	(109.06,364.16) --
	(109.10,365.49) --
	(109.14,366.62) --
	(109.18,355.93) --
	(109.22,345.54) --
	(109.26,346.27) --
	(109.31,358.77) --
	(109.35,364.79) --
	(109.39,353.46) --
	(109.43,364.45) --
	(109.47,357.59) --
	(109.51,350.26) --
	(109.55,359.78) --
	(109.59,324.55) --
	(109.63,303.01) --
	(109.68,302.97) --
	(109.72,302.94) --
	(109.76,302.95) --
	(109.80,302.93) --
	(109.84,302.93) --
	(109.88,302.93) --
	(109.92,302.95) --
	(109.96,302.94) --
	(110.00,302.95) --
	(110.05,302.95) --
	(110.09,302.94) --
	(110.13,302.97) --
	(110.17,302.94) --
	(110.21,302.97) --
	(110.25,302.96) --
	(110.29,302.97) --
	(110.33,302.96) --
	(110.37,302.95) --
	(110.42,302.93) --
	(110.46,302.96) --
	(110.50,302.96) --
	(110.54,302.95) --
	(110.58,302.95) --
	(110.62,302.96) --
	(110.66,302.95) --
	(110.70,309.55) --
	(110.75,329.52) --
	(110.79,343.76) --
	(110.83,344.05) --
	(110.87,345.52) --
	(110.91,345.43) --
	(110.95,345.41) --
	(110.99,344.71) --
	(111.03,346.70) --
	(111.07,351.45) --
	(111.12,358.76) --
	(111.16,360.34) --
	(111.20,347.79) --
	(111.24,358.09) --
	(111.28,345.99) --
	(111.32,361.04) --
	(111.36,361.70) --
	(111.40,351.36) --
	(111.44,353.88) --
	(111.49,358.92) --
	(111.53,350.00) --
	(111.57,357.80) --
	(111.61,347.06) --
	(111.65,352.39) --
	(111.69,354.91) --
	(111.73,346.42) --
	(111.77,352.77) --
	(111.81,354.80) --
	(111.86,349.23) --
	(111.90,360.37) --
	(111.94,357.68) --
	(111.98,350.47) --
	(112.02,348.48) --
	(112.06,354.65) --
	(112.10,346.13) --
	(112.14,322.34) --
	(112.18,303.01) --
	(112.23,303.06) --
	(112.27,302.96) --
	(112.31,302.97) --
	(112.35,302.93) --
	(112.39,302.95) --
	(112.43,302.98) --
	(112.47,303.08) --
	(112.51,319.46) --
	(112.55,318.90) --
	(112.60,313.46) --
	(112.64,311.31) --
	(112.68,311.85) --
	(112.72,314.75) --
	(112.76,317.29) --
	(112.80,344.78) --
	(112.84,330.33) --
	(112.88,338.67) --
	(112.93,314.11) --
	(112.97,311.54) --
	(113.01,315.30) --
	(113.05,315.02) --
	(113.09,314.68) --
	(113.13,317.05) --
	(113.17,333.07) --
	(113.21,313.18) --
	(113.25,326.52) --
	(113.30,334.80) --
	(113.34,314.99) --
	(113.38,314.05) --
	(113.42,331.70) --
	(113.46,339.43) --
	(113.50,344.58) --
	(113.54,328.86) --
	(113.58,339.54) --
	(113.62,333.41) --
	(113.67,340.40) --
	(113.71,332.34) --
	(113.75,338.33) --
	(113.79,331.57) --
	(113.83,340.96) --
	(113.87,309.53) --
	(113.91,317.17) --
	(113.95,309.67) --
	(113.99,309.74) --
	(114.04,306.67) --
	(114.08,308.42) --
	(114.12,306.00) --
	(114.16,316.71) --
	(114.20,312.38) --
	(114.24,308.01) --
	(114.28,316.44) --
	(114.32,341.80) --
	(114.36,332.79) --
	(114.41,306.12) --
	(114.45,310.61) --
	(114.49,303.54) --
	(114.53,312.59) --
	(114.57,315.65) --
	(114.61,339.07) --
	(114.65,343.35) --
	(114.69,344.37) --
	(114.74,345.40) --
	(114.78,346.12) --
	(114.82,345.46) --
	(114.86,343.90) --
	(114.90,349.22) --
	(114.94,351.00) --
	(114.98,343.19) --
	(115.02,346.09) --
	(115.06,341.18) --
	(115.11,344.79) --
	(115.15,335.29) --
	(115.19,350.22) --
	(115.23,344.33) --
	(115.27,344.87) --
	(115.31,347.15) --
	(115.35,348.98) --
	(115.39,345.02) --
	(115.43,350.22) --
	(115.48,344.28) --
	(115.52,344.89) --
	(115.56,345.28) --
	(115.60,359.66) --
	(115.64,359.41) --
	(115.68,353.36) --
	(115.72,346.26) --
	(115.76,347.33) --
	(115.80,350.69) --
	(115.85,360.72) --
	(115.89,345.56) --
	(115.93,348.90) --
	(115.97,348.72) --
	(116.01,363.93) --
	(116.05,346.92) --
	(116.09,346.01) --
	(116.13,346.42) --
	(116.17,353.44) --
	(116.22,348.19) --
	(116.26,345.97) --
	(116.30,346.39) --
	(116.34,349.89) --
	(116.38,349.01) --
	(116.42,353.77) --
	(116.46,352.59) --
	(116.50,349.24) --
	(116.55,347.49) --
	(116.59,347.24) --
	(116.63,305.58) --
	(116.67,303.27) --
	(116.71,303.16) --
	(116.75,307.33) --
	(116.79,308.63) --
	(116.83,303.18) --
	(116.87,306.45) --
	(116.92,303.29) --
	(116.96,303.14) --
	(117.00,303.06) --
	(117.04,303.07) --
	(117.08,303.06) --
	(117.12,303.03) --
	(117.16,303.06) --
	(117.20,303.17) --
	(117.24,305.11) --
	(117.29,303.89) --
	(117.33,303.63) --
	(117.37,315.03) --
	(117.41,335.06) --
	(117.45,331.92) --
	(117.49,304.23) --
	(117.53,308.12) --
	(117.57,303.37) --
	(117.61,303.10) --
	(117.66,303.20) --
	(117.70,303.18) --
	(117.74,320.19) --
	(117.78,342.24) --
	(117.82,348.87) --
	(117.86,342.81) --
	(117.90,341.67) --
	(117.94,343.17) --
	(117.98,343.07) --
	(118.03,337.65) --
	(118.07,343.74) --
	(118.11,344.91) --
	(118.15,345.27) --
	(118.19,342.96) --
	(118.23,344.86) --
	(118.27,346.22) --
	(118.31,345.11) --
	(118.36,354.58) --
	(118.40,345.25) --
	(118.44,345.96) --
	(118.48,351.33) --
	(118.52,345.28) --
	(118.56,343.42) --
	(118.60,345.63) --
	(118.64,344.08) --
	(118.68,341.95) --
	(118.73,345.04) --
	(118.77,345.33) --
	(118.81,346.52) --
	(118.85,347.96) --
	(118.89,346.75) --
	(118.93,346.08) --
	(118.97,346.54) --
	(119.01,347.04) --
	(119.05,346.59) --
	(119.10,347.94) --
	(119.14,349.51) --
	(119.18,347.08) --
	(119.22,346.59) --
	(119.26,355.04) --
	(119.30,345.00) --
	(119.34,348.67) --
	(119.38,343.86) --
	(119.42,338.91) --
	(119.47,350.52) --
	(119.51,344.88) --
	(119.55,344.78) --
	(119.59,347.25) --
	(119.63,359.67) --
	(119.67,365.30) --
	(119.71,345.31) --
	(119.75,346.84) --
	(119.79,348.80) --
	(119.84,362.69) --
	(119.88,353.53) --
	(119.92,346.56) --
	(119.96,345.64) --
	(120.00,355.93) --
	(120.04,343.81) --
	(120.08,345.27) --
	(120.12,346.11) --
	(120.16,344.85) --
	(120.21,345.69) --
	(120.25,349.56) --
	(120.29,345.42) --
	(120.33,345.75) --
	(120.37,346.09) --
	(120.41,344.71) --
	(120.45,346.54) --
	(120.49,346.38) --
	(120.54,348.34) --
	(120.58,344.95) --
	(120.62,352.40) --
	(120.66,343.87) --
	(120.70,345.05) --
	(120.74,345.49) --
	(120.78,351.13) --
	(120.82,348.40) --
	(120.86,345.72) --
	(120.91,345.18) --
	(120.95,345.02) --
	(120.99,349.25) --
	(121.03,355.47) --
	(121.07,345.83) --
	(121.11,362.63) --
	(121.15,345.79) --
	(121.19,348.96) --
	(121.23,354.74) --
	(121.28,363.81) --
	(121.32,346.26) --
	(121.36,347.97) --
	(121.40,349.59) --
	(121.44,361.78) --
	(121.48,346.14) --
	(121.52,352.07) --
	(121.56,349.68) --
	(121.60,345.58) --
	(121.65,357.87) --
	(121.69,351.76) --
	(121.73,345.65) --
	(121.77,352.73) --
	(121.81,348.95) --
	(121.85,358.50) --
	(121.89,345.01) --
	(121.93,344.84) --
	(121.97,365.96) --
	(122.02,349.83) --
	(122.06,360.48) --
	(122.10,347.58) --
	(122.14,358.69) --
	(122.18,354.62) --
	(122.22,350.17) --
	(122.26,345.69) --
	(122.30,357.30) --
	(122.35,346.61) --
	(122.39,348.54) --
	(122.43,347.27) --
	(122.47,345.77) --
	(122.51,347.55) --
	(122.55,346.95) --
	(122.59,345.08) --
	(122.63,346.52) --
	(122.67,345.81) --
	(122.72,345.55) --
	(122.76,345.14) --
	(122.80,347.19) --
	(122.84,345.09) --
	(122.88,345.11) --
	(122.92,351.19) --
	(122.96,345.42) --
	(123.00,346.41) --
	(123.04,346.61) --
	(123.09,348.81) --
	(123.13,344.90) --
	(123.17,345.56) --
	(123.21,345.80) --
	(123.25,332.68) --
	(123.29,322.81) --
	(123.33,304.85) --
	(123.37,323.97) --
	(123.41,323.96) --
	(123.46,323.22) --
	(123.50,324.02) --
	(123.54,309.52) --
	(123.58,325.10) --
	(123.62,324.91) --
	(123.66,324.16) --
	(123.70,345.17) --
	(123.74,345.90) --
	(123.78,332.27) --
	(123.83,345.01) --
	(123.87,346.29) --
	(123.91,349.03) --
	(123.95,345.86) --
	(123.99,346.15) --
	(124.03,350.64) --
	(124.07,344.65) --
	(124.11,355.16) --
	(124.16,347.39) --
	(124.20,349.25) --
	(124.24,346.42) --
	(124.28,354.87) --
	(124.32,347.79) --
	(124.36,344.88) --
	(124.40,346.61) --
	(124.44,345.86) --
	(124.48,357.29) --
	(124.53,332.02) --
	(124.57,322.85) --
	(124.61,324.02) --
	(124.65,321.79) --
	(124.69,320.98) --
	(124.73,324.19) --
	(124.77,326.73) --
	(124.81,332.92) --
	(124.85,351.20) --
	(124.90,346.63) --
	(124.94,347.30) --
	(124.98,347.37) --
	(125.02,354.19) --
	(125.06,349.39) --
	(125.10,348.85) --
	(125.14,345.29) --
	(125.18,357.17) --
	(125.22,357.16) --
	(125.27,348.81) --
	(125.31,347.65) --
	(125.35,346.50) --
	(125.39,359.94) --
	(125.43,346.57) --
	(125.47,345.51) --
	(125.51,346.60) --
	(125.55,345.53) --
	(125.59,359.94) --
	(125.64,355.10) --
	(125.68,345.26) --
	(125.72,346.35) --
	(125.76,348.48) --
	(125.80,347.64) --
	(125.84,348.89) --
	(125.88,348.29) --
	(125.92,350.29) --
	(125.96,348.52) --
	(126.01,347.41) --
	(126.05,346.66) --
	(126.09,346.26) --
	(126.13,345.18) --
	(126.17,346.68) --
	(126.21,345.90) --
	(126.25,345.17) --
	(126.29,346.20) --
	(126.34,348.06) --
	(126.38,347.41) --
	(126.42,345.85) --
	(126.46,349.33) --
	(126.50,346.80) --
	(126.54,350.08) --
	(126.58,345.47) --
	(126.62,353.56) --
	(126.66,345.27) --
	(126.71,345.72) --
	(126.75,351.42) --
	(126.79,356.94) --
	(126.83,346.53) --
	(126.87,365.12) --
	(126.91,345.82) --
	(126.95,346.63) --
	(126.99,351.46) --
	(127.03,362.70) --
	(127.08,355.53) --
	(127.12,346.42) --
	(127.16,352.11) --
	(127.20,347.14) --
	(127.24,347.93) --
	(127.28,346.86) --
	(127.32,351.22) --
	(127.36,351.84) --
	(127.40,347.89) --
	(127.45,349.94) --
	(127.49,345.96) --
	(127.53,346.72) --
	(127.57,345.75) --
	(127.61,347.26) --
	(127.65,357.66) --
	(127.69,350.25) --
	(127.73,345.08) --
	(127.77,345.45) --
	(127.82,345.96) --
	(127.86,348.43) --
	(127.90,352.17) --
	(127.94,347.10) --
	(127.98,346.34) --
	(128.02,345.14) --
	(128.06,347.80) --
	(128.10,349.62) --
	(128.15,357.90) --
	(128.19,358.27) --
	(128.23,347.72) --
	(128.27,345.13) --
	(128.31,348.23) --
	(128.35,352.30) --
	(128.39,345.58) --
	(128.43,347.09) --
	(128.47,348.76) --
	(128.52,347.32) --
	(128.56,347.51) --
	(128.60,352.34) --
	(128.64,345.84) --
	(128.68,348.01) --
	(128.72,347.68) --
	(128.76,346.40) --
	(128.80,345.78) --
	(128.84,346.39) --
	(128.89,346.37) --
	(128.93,348.76) --
	(128.97,345.51) --
	(129.01,349.05) --
	(129.05,349.52) --
	(129.09,345.87) --
	(129.13,345.17) --
	(129.17,349.27) --
	(129.21,347.19) --
	(129.26,346.47) --
	(129.30,354.35) --
	(129.34,351.73) --
	(129.38,345.56) --
	(129.42,349.80) --
	(129.46,349.23) --
	(129.50,345.22) --
	(129.54,349.24) --
	(129.58,348.02) --
	(129.63,345.94) --
	(129.67,345.65) --
	(129.71,345.09) --
	(129.75,347.22) --
	(129.79,355.57) --
	(129.83,351.97) --
	(129.87,346.65) --
	(129.91,366.20) --
	(129.96,360.48) --
	(130.00,348.38) --
	(130.04,357.31) --
	(130.08,345.63) --
	(130.12,345.97) --
	(130.16,349.33) --
	(130.20,362.56) --
	(130.24,354.99) --
	(130.28,348.50) --
	(130.33,345.70) --
	(130.37,348.07) --
	(130.41,345.91) --
	(130.45,354.19) --
	(130.49,345.90) --
	(130.53,351.14) --
	(130.57,354.29) --
	(130.61,364.14) --
	(130.65,356.80) --
	(130.70,350.04) --
	(130.74,346.10) --
	(130.78,350.18) --
	(130.82,355.92) --
	(130.86,357.70) --
	(130.90,360.96) --
	(130.94,356.61) --
	(130.98,346.91) --
	(131.02,346.94) --
	(131.07,350.16) --
	(131.11,345.31) --
	(131.15,348.40) --
	(131.19,353.81) --
	(131.23,347.38) --
	(131.27,345.99) --
	(131.31,345.40) --
	(131.35,346.21) --
	(131.39,346.59) --
	(131.44,345.63) --
	(131.48,347.87) --
	(131.52,352.10) --
	(131.56,347.97) --
	(131.60,369.79) --
	(131.64,345.84) --
	(131.68,345.75) --
	(131.72,345.82) --
	(131.76,346.61) --
	(131.81,348.03) --
	(131.85,353.73) --
	(131.89,352.34) --
	(131.93,345.79) --
	(131.97,348.18) --
	(132.01,347.13) --
	(132.05,347.71) --
	(132.09,345.28) --
	(132.14,345.14) --
	(132.18,346.71) --
	(132.22,354.08) --
	(132.26,355.50) --
	(132.30,345.49) --
	(132.34,346.94) --
	(132.38,345.24) --
	(132.42,352.17) --
	(132.46,362.80) --
	(132.51,350.20) --
	(132.55,355.37) --
	(132.59,347.59) --
	(132.63,345.39) --
	(132.67,352.76) --
	(132.71,350.17) --
	(132.75,360.63) --
	(132.79,347.83) --
	(132.83,360.03) --
	(132.88,346.20) --
	(132.92,346.39) --
	(132.96,354.50) --
	(133.00,345.50) --
	(133.04,362.23) --
	(133.08,346.80) --
	(133.12,346.26) --
	(133.16,352.06) --
	(133.20,345.95) --
	(133.25,346.94) --
	(133.29,325.74) --
	(133.33,313.69) --
	(133.37,316.05) --
	(133.41,304.95) --
	(133.45,305.39) --
	(133.49,304.28) --
	(133.53,303.19) --
	(133.57,304.96) --
	(133.62,326.57) --
	(133.66,344.89) --
	(133.70,345.46) --
	(133.74,350.66) --
	(133.78,345.75) --
	(133.82,348.14) --
	(133.86,358.18) --
	(133.90,349.41) --
	(133.95,357.28) --
	(133.99,348.99) --
	(134.03,346.12) --
	(134.07,349.05) --
	(134.11,359.71) --
	(134.15,345.13) --
	(134.19,350.00) --
	(134.23,345.73) --
	(134.27,345.89) --
	(134.32,357.39) --
	(134.36,359.48) --
	(134.40,345.97) --
	(134.44,350.04) --
	(134.48,346.81) --
	(134.52,348.91) --
	(134.56,348.64) --
	(134.60,362.10) --
	(134.64,346.93) --
	(134.69,359.05) --
	(134.73,350.55) --
	(134.77,351.06) --
	(134.81,348.58) --
	(134.85,327.33) --
	(134.89,303.06) --
	(134.93,302.99) --
	(134.97,302.97) --
	(135.01,302.97) --
	(135.06,306.11) --
	(135.10,330.50) --
	(135.14,325.09) --
	(135.18,331.76) --
	(135.22,330.54) --
	(135.26,342.76) --
	(135.30,333.61) --
	(135.34,331.35) --
	(135.38,352.29) --
	(135.43,350.49) --
	(135.47,340.21) --
	(135.51,343.37) --
	(135.55,325.14) --
	(135.59,324.52) --
	(135.63,324.53) --
	(135.67,324.23) --
	(135.71,324.45) --
	(135.76,324.05) --
	(135.80,324.59) --
	(135.84,325.07) --
	(135.88,325.38) --
	(135.92,330.56) --
	(135.96,348.97) --
	(136.00,350.43) --
	(136.04,349.46) --
	(136.08,349.03) --
	(136.13,352.45) --
	(136.17,354.38) --
	(136.21,350.91) --
	(136.25,351.85) --
	(136.29,350.91) --
	(136.33,359.97) --
	(136.37,362.02) --
	(136.41,357.10) --
	(136.45,355.69) --
	(136.50,352.14) --
	(136.54,358.08) --
	(136.58,345.52) --
	(136.62,352.73) --
	(136.66,352.37) --
	(136.70,322.16) --
	(136.74,304.81) --
	(136.78,317.60) --
	(136.82,310.03) --
	(136.87,304.51) --
	(136.91,315.07) --
	(136.95,328.08) --
	(136.99,349.92) --
	(137.03,349.31) --
	(137.07,347.46) --
	(137.11,346.39) --
	(137.15,350.06) --
	(137.19,349.11) --
	(137.24,349.98) --
	(137.28,350.37) --
	(137.32,346.17) --
	(137.36,361.18) --
	(137.40,351.27) --
	(137.44,349.82) --
	(137.48,361.00) --
	(137.52,350.82) --
	(137.56,348.88) --
	(137.61,354.64) --
	(137.65,347.21) --
	(137.69,361.88) --
	(137.73,349.15) --
	(137.77,345.32) --
	(137.81,358.20) --
	(137.85,353.77) --
	(137.89,347.62) --
	(137.94,355.08) --
	(137.98,347.13) --
	(138.02,347.47) --
	(138.06,345.33) --
	(138.10,349.84) --
	(138.14,353.52) --
	(138.18,348.68) --
	(138.22,366.64) --
	(138.26,357.13) --
	(138.31,354.64) --
	(138.35,356.86) --
	(138.39,349.81) --
	(138.43,347.65) --
	(138.47,361.38) --
	(138.51,344.84) --
	(138.55,352.34) --
	(138.59,347.36) --
	(138.63,344.86) --
	(138.68,350.58) --
	(138.72,361.32) --
	(138.76,355.53) --
	(138.80,344.89) --
	(138.84,350.45) --
	(138.88,345.31) --
	(138.92,358.25) --
	(138.96,345.73) --
	(139.00,361.98) --
	(139.05,347.75) --
	(139.09,350.36) --
	(139.13,363.53) --
	(139.17,356.63) --
	(139.21,346.74) --
	(139.25,344.60) --
	(139.29,346.61) --
	(139.33,352.18) --
	(139.37,348.12) --
	(139.42,348.40) --
	(139.46,345.45) --
	(139.50,345.03) --
	(139.54,348.94) --
	(139.58,345.37) --
	(139.62,355.75) --
	(139.66,353.73) --
	(139.70,362.28) --
	(139.75,346.53) --
	(139.79,347.77) --
	(139.83,350.85) --
	(139.87,359.53) --
	(139.91,351.56) --
	(139.95,348.81) --
	(139.99,347.37) --
	(140.03,346.88) --
	(140.07,345.30) --
	(140.12,345.19) --
	(140.16,354.70) --
	(140.20,345.19) --
	(140.24,343.51) --
	(140.28,347.32) --
	(140.32,347.40) --
	(140.36,345.32) --
	(140.40,347.21) --
	(140.44,346.78) --
	(140.49,345.27) --
	(140.53,345.91) --
	(140.57,345.13) --
	(140.61,346.81) --
	(140.65,349.13) --
	(140.69,345.98) --
	(140.73,345.59) --
	(140.77,347.02) --
	(140.81,345.89) --
	(140.86,345.27) --
	(140.90,348.31) --
	(140.94,348.41) --
	(140.98,346.30) --
	(141.02,346.17) --
	(141.06,349.49) --
	(141.10,344.95) --
	(141.14,346.40) --
	(141.18,356.14) --
	(141.23,347.22) --
	(141.27,346.88) --
	(141.31,345.48) --
	(141.35,346.62) --
	(141.39,345.53) --
	(141.43,346.64) --
	(141.47,348.23) --
	(141.51,348.10) --
	(141.56,345.51) --
	(141.60,347.80) --
	(141.64,365.40) --
	(141.68,349.90) --
	(141.72,345.74) --
	(141.76,346.24) --
	(141.80,346.50) --
	(141.84,345.79) --
	(141.88,346.26) --
	(141.93,346.65) --
	(141.97,347.76) --
	(142.01,347.33) --
	(142.05,344.85) --
	(142.09,348.35) --
	(142.13,346.08) --
	(142.17,349.06) --
	(142.21,347.46) --
	(142.25,357.30) --
	(142.30,346.61) --
	(142.34,348.38) --
	(142.38,360.12) --
	(142.42,354.35) --
	(142.46,358.74) --
	(142.50,348.50) --
	(142.54,347.62) --
	(142.58,354.86) --
	(142.62,353.92) --
	(142.67,357.33) --
	(142.71,345.86) --
	(142.75,351.08) --
	(142.79,346.55) --
	(142.83,353.53) --
	(142.87,350.06) --
	(142.91,334.63) --
	(142.95,304.99) --
	(142.99,314.99) --
	(143.04,323.33) --
	(143.08,303.24) --
	(143.12,314.13) --
	(143.16,311.43) --
	(143.20,324.75) --
	(143.24,324.49) --
	(143.28,324.61) --
	(143.32,340.96) --
	(143.36,357.99) --
	(143.41,348.77) --
	(143.45,321.20) --
	(143.49,315.70) --
	(143.53,322.50) --
	(143.57,324.49) --
	(143.61,325.09) --
	(143.65,325.31) --
	(143.69,327.74) --
	(143.74,315.59) --
	(143.78,319.70) --
	(143.82,308.42) --
	(143.86,323.33) --
	(143.90,323.69) --
	(143.94,324.07) --
	(143.98,323.37) --
	(144.02,306.16) --
	(144.06,334.71) --
	(144.11,337.62) --
	(144.15,327.27) --
	(144.19,311.35) --
	(144.23,324.09) --
	(144.27,335.36) --
	(144.31,342.31) --
	(144.35,347.67) --
	(144.39,345.35) --
	(144.43,345.44) --
	(144.48,345.89) --
	(144.52,345.46) --
	(144.56,349.78) --
	(144.60,350.15) --
	(144.64,346.32) --
	(144.68,344.60) --
	(144.72,345.83) --
	(144.76,349.28) --
	(144.80,348.09) --
	(144.85,345.24) --
	(144.89,352.79) --
	(144.93,353.20) --
	(144.97,346.07) --
	(145.01,347.29) --
	(145.05,345.56) --
	(145.09,345.33) --
	(145.13,344.99) --
	(145.17,361.09) --
	(145.22,346.25) --
	(145.26,352.07) --
	(145.30,348.61) --
	(145.34,345.86) --
	(145.38,351.36) --
	(145.42,345.04) --
	(145.46,350.57) --
	(145.50,352.95) --
	(145.55,346.25) --
	(145.59,345.57) --
	(145.63,362.34) --
	(145.67,345.72) --
	(145.71,345.65) --
	(145.75,355.77) --
	(145.79,347.26) --
	(145.83,354.95) --
	(145.87,346.02) --
	(145.92,347.52) --
	(145.96,336.25) --
	(146.00,325.17) --
	(146.04,324.08) --
	(146.08,325.97) --
	(146.12,311.16) --
	(146.16,326.88) --
	(146.20,323.99) --
	(146.24,323.42) --
	(146.29,324.83) --
	(146.33,324.41) --
	(146.37,325.96) --
	(146.41,323.25) --
	(146.45,327.14) --
	(146.49,316.68) --
	(146.53,304.65) --
	(146.57,323.42) --
	(146.61,326.71) --
	(146.66,323.52) --
	(146.70,324.12) --
	(146.74,305.69) --
	(146.78,325.78) --
	(146.82,325.10) --
	(146.86,325.30) --
	(146.90,325.55) --
	(146.94,324.05) --
	(146.98,341.40) --
	(147.03,331.47) --
	(147.07,336.36) --
	(147.11,345.53) --
	(147.15,348.69) --
	(147.19,345.63) --
	(147.23,347.76) --
	(147.27,356.22) --
	(147.31,356.95) --
	(147.36,355.38) --
	(147.40,351.46) --
	(147.44,345.85) --
	(147.48,358.87) --
	(147.52,357.40) --
	(147.56,345.02) --
	(147.60,346.25) --
	(147.64,348.10) --
	(147.68,346.74) --
	(147.73,347.60) --
	(147.77,347.67) --
	(147.81,363.05) --
	(147.85,345.31) --
	(147.89,324.65) --
	(147.93,305.60) --
	(147.97,303.23) --
	(148.01,303.21) --
	(148.05,303.26) --
	(148.10,304.72) --
	(148.14,302.99) --
	(148.18,303.78) --
	(148.22,324.45) --
	(148.26,324.06) --
	(148.30,304.69) --
	(148.34,330.97) --
	(148.38,327.25) --
	(148.42,347.55) --
	(148.47,345.88) --
	(148.51,349.23) --
	(148.55,348.23) --
	(148.59,346.38) --
	(148.63,347.42) --
	(148.67,343.17) --
	(148.71,347.82) --
	(148.75,350.69) --
	(148.79,354.42) --
	(148.84,361.69) --
	(148.88,350.68) --
	(148.92,361.93) --
	(148.96,302.92) --
	(149.00,302.92) --
	(149.04,302.92) --
	(149.08,302.92) --
	(149.12,302.93) --
	(149.16,302.92) --
	(149.21,302.92) --
	(149.25,311.06) --
	(149.29,304.89) --
	(149.33,302.97) --
	(149.37,303.06) --
	(149.41,303.51) --
	(149.45,302.94) --
	(149.49,302.96) --
	(149.54,302.95) --
	(149.58,303.89) --
	(149.62,305.69) --
	(149.66,303.34) --
	(149.70,324.34) --
	(149.74,303.58) --
	(149.78,320.75) --
	(149.82,328.67) --
	(149.86,325.23) --
	(149.91,303.12) --
	(149.95,302.97) --
	(149.99,302.96) --
	(150.03,313.10) --
	(150.07,323.95) --
	(150.11,323.61) --
	(150.15,306.44) --
	(150.19,304.41) --
	(150.23,303.18) --
	(150.28,303.02) --
	(150.32,303.11) --
	(150.36,303.04) --
	(150.40,302.98) --
	(150.44,303.00) --
	(150.48,302.95) --
	(150.52,302.98) --
	(150.56,302.97) --
	(150.60,302.95) --
	(150.65,302.99) --
	(150.69,302.95) --
	(150.73,302.97) --
	(150.77,302.96) --
	(150.81,302.95) --
	(150.85,302.99) --
	(150.89,303.37) --
	(150.93,302.97) --
	(150.97,303.05) --
	(151.02,302.97) --
	(151.06,302.98) --
	(151.10,302.96) --
	(151.14,302.98) --
	(151.18,302.95) --
	(151.22,302.96) --
	(151.26,341.78) --
	(151.30,344.13) --
	(151.35,309.72) --
	(151.39,310.93) --
	(151.43,323.50) --
	(151.47,303.07) --
	(151.51,303.24) --
	(151.55,303.06) --
	(151.59,302.98) --
	(151.63,302.96) --
	(151.67,302.99) --
	(151.72,302.97) --
	(151.76,302.97) --
	(151.80,302.98) --
	(151.84,302.95) --
	(151.88,303.01) --
	(151.92,302.99) --
	(151.96,302.96) --
	(152.00,343.71) --
	(152.04,302.97) --
	(152.09,302.97) --
	(152.13,302.98) --
	(152.17,302.97) --
	(152.21,302.98) --
	(152.25,302.96) --
	(152.29,303.01) --
	(152.33,303.03) --
	(152.37,302.98) --
	(152.41,303.14) --
	(152.46,303.00) --
	(152.50,303.02) --
	(152.54,302.98) --
	(152.58,302.99) --
	(152.62,302.99) --
	(152.66,303.23) --
	(152.70,303.09) --
	(152.74,333.32) --
	(152.78,339.49) --
	(152.83,324.41) --
	(152.87,303.93) --
	(152.91,303.40) --
	(152.95,303.28) --
	(152.99,303.28) --
	(153.03,303.51) --
	(153.07,302.95) --
	(153.11,302.95) --
	(153.16,303.15) --
	(153.20,302.95) --
	(153.24,303.07) --
	(153.28,303.04) --
	(153.32,303.04) --
	(153.36,303.09) --
	(153.40,302.96) --
	(153.44,303.47) --
	(153.48,303.09) --
	(153.53,303.00) --
	(153.57,302.99) --
	(153.61,303.01) --
	(153.65,302.97) --
	(153.69,303.06) --
	(153.73,303.20) --
	(153.77,303.15) --
	(153.81,303.04) --
	(153.85,303.22) --
	(153.90,303.05) --
	(153.94,303.11) --
	(153.98,303.04) --
	(154.02,303.06) --
	(154.06,303.01) --
	(154.10,303.06) --
	(154.14,303.16) --
	(154.18,303.02) --
	(154.22,321.14) --
	(154.27,303.26) --
	(154.31,303.02) --
	(154.35,303.05) --
	(154.39,303.10) --
	(154.43,303.04) --
	(154.47,309.94) --
	(154.51,303.02) --
	(154.55,303.77) --
	(154.59,345.64) --
	(154.64,358.51) --
	(154.68,344.57) --
	(154.72,326.50) --
	(154.76,328.18) --
	(154.80,324.01) --
	(154.84,309.95) --
	(154.88,303.11) --
	(154.92,303.01) --
	(154.97,303.97) --
	(155.01,302.96) --
	(155.05,303.68) --
	(155.09,302.96) --
	(155.13,303.05) --
	(155.17,304.30) --
	(155.21,302.95) --
	(155.25,303.11) --
	(155.29,303.02) --
	(155.34,303.49) --
	(155.38,302.95) --
	(155.42,302.97) --
	(155.46,303.05) --
	(155.50,303.17) --
	(155.54,303.00) --
	(155.58,302.98) --
	(155.62,304.36) --
	(155.66,303.10) --
	(155.71,303.40) --
	(155.75,303.70) --
	(155.79,303.02) --
	(155.83,303.13) --
	(155.87,335.19) --
	(155.91,347.15) --
	(155.95,343.70) --
	(155.99,323.00) --
	(156.03,317.08) --
	(156.08,303.06) --
	(156.12,302.97) --
	(156.16,303.11) --
	(156.20,302.94) --
	(156.24,302.98) --
	(156.28,302.97) --
	(156.32,303.02) --
	(156.36,303.01) --
	(156.40,302.95) --
	(156.45,302.99) --
	(156.49,302.97) --
	(156.53,302.98) --
	(156.57,344.99) --
	(156.61,344.70) --
	(156.65,345.13) --
	(156.69,303.03) --
	(156.73,302.99) --
	(156.77,302.95) --
	(156.82,302.96) --
	(156.86,302.94) --
	(156.90,302.95) --
	(156.94,303.06) --
	(156.98,303.08) --
	(157.02,303.06) --
	(157.06,302.99) --
	(157.10,303.01) --
	(157.15,302.96) --
	(157.19,302.98) --
	(157.23,303.07) --
	(157.27,349.77) --
	(157.31,363.58) --
	(157.35,347.57) --
	(157.39,354.22) --
	(157.43,347.36) --
	(157.47,351.29) --
	(157.52,362.31) --
	(157.56,347.45) --
	(157.60,346.49) --
	(157.64,344.94) --
	(157.68,343.71) --
	(157.72,321.49) --
	(157.76,324.95) --
	(157.80,323.87) --
	(157.84,303.65) --
	(157.89,303.02) --
	(157.93,302.94) --
	(157.97,308.99) --
	(158.01,302.99) --
	(158.05,302.94) --
	(158.09,303.31) --
	(158.13,303.11) --
	(158.17,303.03) --
	(158.21,303.00) --
	(158.26,303.03) --
	(158.30,302.96) --
	(158.34,303.08) --
	(158.38,302.97) --
	(158.42,325.73) --
	(158.46,304.33) --
	(158.50,315.40) --
	(158.54,316.55) --
	(158.58,306.32) --
	(158.63,305.66) --
	(158.67,315.99) --
	(158.71,314.73) --
	(158.75,304.15) --
	(158.79,322.90) --
	(158.83,344.27) --
	(158.87,341.70) --
	(158.91,322.16) --
	(158.96,324.21) --
	(159.00,341.51) --
	(159.04,342.63) --
	(159.08,349.41) --
	(159.12,352.03) --
	(159.16,345.20) --
	(159.20,350.20) --
	(159.24,314.97) --
	(159.28,303.55) --
	(159.33,302.98) --
	(159.37,303.34) --
	(159.41,303.07) --
	(159.45,302.94) --
	(159.49,302.93) --
	(159.53,302.94) --
	(159.57,303.07) --
	(159.61,303.23) --
	(159.65,326.95) --
	(159.70,310.69) --
	(159.74,302.98) --
	(159.78,302.97) --
	(159.82,303.02) --
	(159.86,302.96) --
	(159.90,302.94) --
	(159.94,302.96) --
	(159.98,302.94) --
	(160.02,302.95) --
	(160.07,302.95) --
	(160.11,302.96) --
	(160.15,302.95) --
	(160.19,302.95) --
	(160.23,303.05) --
	(160.27,310.76) --
	(160.31,322.83) --
	(160.35,303.95) --
	(160.39,303.16) --
	(160.44,303.97) --
	(160.48,343.17) --
	(160.52,355.39) --
	(160.56,345.56) --
	(160.60,303.12) --
	(160.64,302.94) --
	(160.68,302.96) --
	(160.72,302.94) --
	(160.77,302.99) --
	(160.81,302.95) --
	(160.85,302.95) --
	(160.89,302.98) --
	(160.93,302.94) --
	(160.97,302.97) --
	(161.01,302.92) --
	(161.05,302.95) --
	(161.09,302.95) --
	(161.14,302.95) --
	(161.18,302.94) --
	(161.22,302.95) --
	(161.26,302.94) --
	(161.30,302.96) --
	(161.34,302.97) --
	(161.38,302.94) --
	(161.42,302.98) --
	(161.46,344.53) --
	(161.51,314.28) --
	(161.55,303.05) --
	(161.59,303.01) --
	(161.63,303.00) --
	(161.67,302.96) --
	(161.71,302.95) --
	(161.75,302.93) --
	(161.79,302.92) --
	(161.83,302.92) --
	(161.88,302.94) --
	(161.92,302.94) --
	(161.96,302.95) --
	(162.00,302.99) --
	(162.04,302.99) --
	(162.08,302.94) --
	(162.12,302.95) --
	(162.16,302.96) --
	(162.20,343.29) --
	(162.25,341.52) --
	(162.29,303.84) --
	(162.33,302.95) --
	(162.37,302.97) --
	(162.41,303.03) --
	(162.45,347.77) --
	(162.49,348.01) --
	(162.53,346.73) --
	(162.57,317.63) --
	(162.62,303.03) --
	(162.66,302.95) --
	(162.70,302.93) --
	(162.74,302.93) --
	(162.78,302.95) --
	(162.82,302.95) --
	(162.86,302.93) --
	(162.90,303.00) --
	(162.95,302.95) --
	(162.99,303.00) --
	(163.03,302.99) --
	(163.07,302.97) --
	(163.11,302.95) --
	(163.15,302.96) --
	(163.19,302.94) --
	(163.23,302.96) --
	(163.27,302.96) --
	(163.32,302.94) --
	(163.36,302.98) --
	(163.40,302.96) --
	(163.44,302.98) --
	(163.48,302.95) --
	(163.52,302.95) --
	(163.56,302.97) --
	(163.60,302.95) --
	(163.64,302.92) --
	(163.69,302.95) --
	(163.73,335.87) --
	(163.77,344.89) --
	(163.81,344.83) --
	(163.85,327.43) --
	(163.89,307.74) --
	(163.93,303.06) --
	(163.97,302.95) --
	(164.01,303.02) --
	(164.06,302.95) --
	(164.10,302.96) --
	(164.14,302.97) --
	(164.18,302.98) --
	(164.22,302.96) --
	(164.26,302.95) --
	(164.30,302.94) --
	(164.34,302.95) --
	(164.38,302.94) --
	(164.43,302.94) --
	(164.47,302.93) --
	(164.51,304.22) --
	(164.55,323.71) --
	(164.59,312.56) --
	(164.63,303.01) --
	(164.67,302.98) --
	(164.71,303.05) --
	(164.76,303.04) --
	(164.80,303.16) --
	(164.84,302.96) --
	(164.88,302.96) --
	(164.92,302.93) --
	(164.96,302.98) --
	(165.00,302.93) --
	(165.04,303.00) --
	(165.08,302.99) --
	(165.13,302.95) --
	(165.17,302.95) --
	(165.21,303.28) --
	(165.25,303.04) --
	(165.29,332.53) --
	(165.33,306.03) --
	(165.37,303.26) --
	(165.41,306.43) --
	(165.45,303.39) --
	(165.50,322.32) --
	(165.54,304.27) --
	(165.58,304.11) --
	(165.62,322.25) --
	(165.66,303.16) --
	(165.70,322.10) --
	(165.74,323.83) --
	(165.78,323.18) --
	(165.82,303.47) --
	(165.87,339.09) --
	(165.91,335.37) --
	(165.95,343.83) --
	(165.99,324.93) --
	(166.03,320.38) --
	(166.07,321.61) --
	(166.11,303.56) --
	(166.15,304.35) --
	(166.19,303.12) --
	(166.24,303.14) --
	(166.28,303.06) --
	(166.32,303.03) --
	(166.36,303.51) --
	(166.40,305.35) --
	(166.44,303.40) --
	(166.48,304.53) --
	(166.52,345.35) --
	(166.57,338.62) --
	(166.61,332.43) --
	(166.65,306.46) --
	(166.69,303.55) --
	(166.73,348.88) --
	(166.77,345.59) --
	(166.81,344.75) --
	(166.85,326.05) --
	(166.89,313.83) --
	(166.94,307.47) --
	(166.98,304.76) --
	(167.02,303.42) --
	(167.06,303.30) --
	(167.10,303.53) --
	(167.14,303.06) --
	(167.18,307.11) --
	(167.22,303.72) --
	(167.26,304.04) --
	(167.31,303.66) --
	(167.35,303.27) --
	(167.39,307.50) --
	(167.43,342.25) --
	(167.47,317.86) --
	(167.51,303.28) --
	(167.55,303.38) --
	(167.59,311.03) --
	(167.63,302.95) --
	(167.68,303.51) --
	(167.72,303.07) --
	(167.76,303.20) --
	(167.80,302.98) --
	(167.84,316.96) --
	(167.88,343.84) --
	(167.92,313.94) --
	(167.96,303.10) --
	(168.00,303.02) --
	(168.05,303.07) --
	(168.09,303.08) --
	(168.13,302.99) --
	(168.17,303.26) --
	(168.21,303.07) --
	(168.25,303.01) --
	(168.29,303.00) --
	(168.33,303.02) --
	(168.37,303.53) --
	(168.42,303.03) --
	(168.46,302.98) --
	(168.50,303.19) --
	(168.54,303.07) --
	(168.58,303.03) --
	(168.62,303.05) --
	(168.66,303.02) --
	(168.70,303.39) --
	(168.75,303.15) --
	(168.79,303.03) --
	(168.83,303.16) --
	(168.87,303.03) --
	(168.91,345.14) --
	(168.95,324.23) --
	(168.99,326.15) --
	(169.03,323.95) --
	(169.07,324.69) --
	(169.12,305.13) --
	(169.16,303.23) --
	(169.20,305.63) --
	(169.24,303.36) --
	(169.28,303.01) --
	(169.32,304.16) --
	(169.36,303.06) --
	(169.40,303.03) --
	(169.44,302.99) --
	(169.49,302.94) --
	(169.53,303.06) --
	(169.57,302.99) --
	(169.61,302.96) --
	(169.65,302.95) --
	(169.69,302.96) --
	(169.73,303.18) --
	(169.77,302.96) --
	(169.81,302.99) --
	(169.86,304.09) --
	(169.90,303.20) --
	(169.94,304.22) --
	(169.98,303.94) --
	(170.02,305.38) --
	(170.06,311.66) --
	(170.10,306.67) --
	(170.14,319.06) --
	(170.18,316.17) --
	(170.23,306.89) --
	(170.27,303.92) --
	(170.31,309.97) --
	(170.35,303.49) --
	(170.39,306.30) --
	(170.43,304.09) --
	(170.47,303.11) --
	(170.51,303.19) --
	(170.56,303.04) --
	(170.60,305.75) --
	(170.64,305.15) --
	(170.68,303.33) --
	(170.72,344.40) --
	(170.76,344.93) --
	(170.80,303.17) --
	(170.84,303.29) --
	(170.88,303.05) --
	(170.93,303.10) --
	(170.97,303.13) --
	(171.01,303.07) --
	(171.05,303.17) --
	(171.09,303.15) --
	(171.13,303.09) --
	(171.17,303.16) --
	(171.21,308.26) --
	(171.25,345.03) --
	(171.30,336.62) --
	(171.34,332.73) --
	(171.38,310.23) --
	(171.42,323.30) --
	(171.46,303.57) --
	(171.50,309.69) --
	(171.54,303.07) --
	(171.58,303.04) --
	(171.62,303.43) --
	(171.67,333.01) --
	(171.71,347.99) --
	(171.75,329.76) --
	(171.79,318.65) --
	(171.83,303.25) --
	(171.87,303.45) --
	(171.91,303.39) --
	(171.95,303.07) --
	(171.99,303.09) --
	(172.04,308.01) --
	(172.08,303.12) --
	(172.12,303.11) --
	(172.16,303.50) --
	(172.20,303.55) --
	(172.24,303.47) --
	(172.28,303.94) --
	(172.32,348.48) --
	(172.37,324.65) --
	(172.41,323.68) --
	(172.45,307.10) --
	(172.49,303.49) --
	(172.53,303.03) --
	(172.57,302.98) --
	(172.61,303.21) --
	(172.65,303.15) --
	(172.69,303.07) --
	(172.74,302.99) --
	(172.78,303.04) --
	(172.82,303.06) --
	(172.86,303.22) --
	(172.90,303.17) --
	(172.94,303.02) --
	(172.98,303.43) --
	(173.02,303.58) --
	(173.06,304.46) --
	(173.11,302.97) --
	(173.15,303.27) --
	(173.19,303.12) --
	(173.23,303.28) --
	(173.27,303.08) --
	(173.31,303.13) --
	(173.35,303.35) --
	(173.39,303.06) --
	(173.43,303.04) --
	(173.48,336.62) --
	(173.52,344.02) --
	(173.56,344.89) --
	(173.60,327.56) --
	(173.64,319.39) --
	(173.68,320.16) --
	(173.72,303.32) --
	(173.76,304.05) --
	(173.80,305.38) --
	(173.85,303.29) --
	(173.89,303.26) --
	(173.93,303.20) --
	(173.97,303.03) --
	(174.01,303.13) --
	(174.05,303.01) --
	(174.09,303.06) --
	(174.13,302.99) --
	(174.17,303.06) --
	(174.22,302.99) --
	(174.26,303.02) --
	(174.30,303.33) --
	(174.34,304.67) --
	(174.38,336.12) --
	(174.42,341.39) --
	(174.46,345.47) --
	(174.50,344.16) --
	(174.55,343.73) --
	(174.59,343.49) --
	(174.63,344.68) --
	(174.67,344.48) --
	(174.71,344.53) --
	(174.75,343.86) --
	(174.79,343.23) --
	(174.83,344.30) --
	(174.87,344.34) --
	(174.92,344.49) --
	(174.96,344.17) --
	(175.00,344.59) --
	(175.04,344.02) --
	(175.08,344.52) --
	(175.12,343.49) --
	(175.16,325.85) --
	(175.20,317.11) --
	(175.24,303.17) --
	(175.29,303.16) --
	(175.33,303.02) --
	(175.37,303.17) --
	(175.41,303.28) --
	(175.45,303.19) --
	(175.49,303.26) --
	(175.53,303.62) --
	(175.57,303.76) --
	(175.61,332.72) --
	(175.66,343.59) --
	(175.70,303.78) --
	(175.74,303.43) --
	(175.78,303.17) --
	(175.82,303.88) --
	(175.86,303.67) --
	(175.90,305.73) --
	(175.94,307.64) --
	(175.98,335.22) --
	(176.03,305.59) --
	(176.07,315.71) --
	(176.11,316.82) --
	(176.15,350.84) --
	(176.19,344.55) --
	(176.23,331.70) --
	(176.27,303.01) --
	(176.31,303.52) --
	(176.36,316.29) --
	(176.40,344.69) --
	(176.44,348.19) --
	(176.48,363.10) --
	(176.52,345.16) --
	(176.56,349.77) --
	(176.60,361.43) --
	(176.64,364.39) --
	(176.68,366.17) --
	(176.73,346.53) --
	(176.77,356.10) --
	(176.81,356.86) --
	(176.85,359.27) --
	(176.89,356.93) --
	(176.93,367.53) --
	(176.97,364.80) --
	(177.01,351.66) --
	(177.05,351.37) --
	(177.10,362.84) --
	(177.14,302.96) --
	(177.18,303.03) --
	(177.22,302.93) --
	(177.26,302.99) --
	(177.30,303.17) --
	(177.34,303.45) --
	(177.38,303.26) --
	(177.42,302.99) --
	(177.47,302.91) --
	(177.51,302.93) --
	(177.55,302.93) --
	(177.59,302.93) --
	(177.63,302.93) --
	(177.67,302.93) --
	(177.71,302.94) --
	(177.75,302.96) --
	(177.79,302.93) --
	(177.84,302.92) --
	(177.88,337.61) --
	(177.92,344.04) --
	(177.96,345.68) --
	(178.00,347.21) --
	(178.04,309.80) --
	(178.08,302.98) --
	(178.12,302.93) --
	(178.17,302.92) --
	(178.21,302.93) --
	(178.25,302.94) --
	(178.29,302.93) --
	(178.33,302.93) --
	(178.37,302.93) --
	(178.41,303.71) --
	(178.45,352.91) --
	(178.49,351.53) --
	(178.54,350.79) --
	(178.58,362.94) --
	(178.62,361.80) --
	(178.66,361.11) --
	(178.70,354.68) --
	(178.74,353.24) --
	(178.78,349.24) --
	(178.82,347.91) --
	(178.86,355.84) --
	(178.91,369.94) --
	(178.95,375.94) --
	(178.99,381.96) --
	(179.03,354.14) --
	(179.07,368.16) --
	(179.11,362.80) --
	(179.15,359.85) --
	(179.19,353.08) --
	(179.23,359.10) --
	(179.28,353.87) --
	(179.32,363.42) --
	(179.36,363.36) --
	(179.40,363.63) --
	(179.44,366.21) --
	(179.48,349.68) --
	(179.52,363.81) --
	(179.56,369.74) --
	(179.60,352.05) --
	(179.65,358.43) --
	(179.69,362.64) --
	(179.73,321.14) --
	(179.77,303.29) --
	(179.81,303.00) --
	(179.85,302.96) --
	(179.89,302.92) --
	(179.93,302.93) --
	(179.97,302.93) --
	(180.02,302.93) --
	(180.06,302.92) --
	(180.10,302.93) --
	(180.14,302.93) --
	(180.18,302.93) --
	(180.22,302.93) --
	(180.26,302.93) --
	(180.30,302.94) --
	(180.35,302.96) --
	(180.39,302.98) --
	(180.43,302.99) --
	(180.47,302.94) --
	(180.51,303.02) --
	(180.55,302.98) --
	(180.59,302.93) --
	(180.63,319.84) --
	(180.67,312.63) --
	(180.72,302.93) --
	(180.76,302.92) --
	(180.80,302.94) --
	(180.84,302.91) --
	(180.88,302.94) --
	(180.92,302.95) --
	(180.96,302.93) --
	(181.00,302.93) --
	(181.04,302.95) --
	(181.09,302.93) --
	(181.13,302.95) --
	(181.17,302.94) --
	(181.21,302.94) --
	(181.25,302.96) --
	(181.29,303.08) --
	(181.33,302.93) --
	(181.37,303.00) --
	(181.41,302.96) --
	(181.46,302.94) --
	(181.50,303.67) --
	(181.54,349.60) --
	(181.58,347.04) --
	(181.62,347.40) --
	(181.66,346.84) --
	(181.70,351.26) --
	(181.74,349.32) --
	(181.78,350.34) --
	(181.83,341.37) --
	(181.87,302.97) --
	(181.91,303.01) --
	(181.95,302.96) --
	(181.99,302.93) --
	(182.03,302.99) --
	(182.07,302.93) --
	(182.11,302.94) --
	(182.16,302.93) --
	(182.20,302.94) --
	(182.24,302.92) --
	(182.28,302.94) --
	(182.32,302.92) --
	(182.36,302.93) --
	(182.40,303.33) --
	(182.44,304.17) --
	(182.48,324.38) --
	(182.53,324.27) --
	(182.57,324.43) --
	(182.61,324.16) --
	(182.65,324.53) --
	(182.69,317.80) --
	(182.73,306.16) --
	(182.77,312.02) --
	(182.81,308.07) --
	(182.85,308.88) --
	(182.90,328.40) --
	(182.94,325.42) --
	(182.98,329.65) --
	(183.02,335.53) --
	(183.06,338.94) --
	(183.10,324.11) --
	(183.14,340.47) --
	(183.18,336.40) --
	(183.22,344.68) --
	(183.27,345.04) --
	(183.31,351.35) --
	(183.35,345.02) --
	(183.39,346.93) --
	(183.43,346.03) --
	(183.47,345.11) --
	(183.51,345.22) --
	(183.55,346.21) --
	(183.59,343.11) --
	(183.64,312.08) --
	(183.68,310.49) --
	(183.72,308.04) --
	(183.76,303.64) --
	(183.80,304.36) --
	(183.84,303.17) --
	(183.88,303.73) --
	(183.92,306.91) --
	(183.97,303.39) --
	(184.01,305.53) --
	(184.05,304.43) --
	(184.09,306.26) --
	(184.13,303.94) --
	(184.17,305.65) --
	(184.21,305.59) --
	(184.25,306.69) --
	(184.29,305.16) --
	(184.34,303.24) --
	(184.38,303.35) --
	(184.42,303.08) --
	(184.46,303.03) --
	(184.50,308.08) --
	(184.54,345.75) --
	(184.58,331.73) --
	(184.62,303.31) --
	(184.66,303.59) --
	(184.71,303.74) --
	(184.75,303.06) --
	(184.79,303.86) --
	(184.83,304.71) --
	(184.87,304.23) --
	(184.91,303.69) --
	(184.95,303.46) --
	(184.99,303.10) --
	(185.03,303.38) --
	(185.08,303.56) --
	(185.12,306.10) --
	(185.16,303.14) --
	(185.20,304.39) --
	(185.24,320.77) --
	(185.28,323.71) --
	(185.32,304.58) --
	(185.36,307.82) --
	(185.40,303.79) --
	(185.45,304.09) --
	(185.49,305.25) --
	(185.53,310.61) --
	(185.57,307.32) --
	(185.61,305.80) --
	(185.65,306.36) --
	(185.69,306.30) --
	(185.73,323.54) --
	(185.78,321.24) --
	(185.82,316.80) --
	(185.86,347.47) --
	(185.90,306.87) --
	(185.94,305.80) --
	(185.98,305.03) --
	(186.02,304.66) --
	(186.06,303.73) --
	(186.10,303.09) --
	(186.15,303.02) --
	(186.19,303.04) --
	(186.23,303.25) --
	(186.27,305.35) --
	(186.31,303.12) --
	(186.35,304.86) --
	(186.39,345.45) --
	(186.43,347.18) --
	(186.47,363.07) --
	(186.52,352.41) --
	(186.56,345.94) --
	(186.60,347.46) --
	(186.64,354.76) --
	(186.68,354.00) --
	(186.72,346.13) --
	(186.76,348.11) --
	(186.80,328.11) --
	(186.84,303.19) --
	(186.89,303.01) --
	(186.93,302.93) --
	(186.97,302.95) --
	(187.01,302.92) --
	(187.05,302.96) --
	(187.09,302.94) --
	(187.13,302.93) --
	(187.17,302.98) --
	(187.21,303.06) --
	(187.26,302.96) --
	(187.30,302.96) --
	(187.34,302.94) --
	(187.38,302.98) --
	(187.42,303.29) --
	(187.46,303.48) --
	(187.50,303.02) --
	(187.54,303.01) --
	(187.58,303.43) --
	(187.63,305.29) --
	(187.67,303.00) --
	(187.71,303.12) --
	(187.75,303.22) --
	(187.79,304.75) --
	(187.83,302.96) --
	(187.87,302.97) --
	(187.91,303.22) --
	(187.96,303.10) --
	(188.00,303.40) --
	(188.04,303.01) --
	(188.08,302.97) --
	(188.12,302.93) --
	(188.16,302.97) --
	(188.20,302.93) --
	(188.24,302.94) --
	(188.28,302.94) --
	(188.33,302.95) --
	(188.37,302.96) --
	(188.41,317.47) --
	(188.45,307.12) --
	(188.49,308.62) --
	(188.53,309.37) --
	(188.57,326.12) --
	(188.61,306.46) --
	(188.65,305.11) --
	(188.70,311.97) --
	(188.74,319.76) --
	(188.78,332.13) --
	(188.82,322.21) --
	(188.86,331.04) --
	(188.90,327.68) --
	(188.94,343.27) --
	(188.98,344.01) --
	(189.02,354.09) --
	(189.07,332.29) --
	(189.11,337.35) --
	(189.15,336.42) --
	(189.19,327.27) --
	(189.23,326.56) --
	(189.27,322.32) --
	(189.31,337.35) --
	(189.35,337.48) --
	(189.39,331.07) --
	(189.44,335.64) --
	(189.48,320.73) --
	(189.52,312.01) --
	(189.56,313.32) --
	(189.60,323.80) --
	(189.64,321.05) --
	(189.68,321.56) --
	(189.72,308.99) --
	(189.77,303.88) --
	(189.81,344.91) --
	(189.85,344.90) --
	(189.89,344.91) --
	(189.93,345.84) --
	(189.97,302.92) --
	(190.01,302.98) --
	(190.05,303.18) --
	(190.09,302.93) --
	(190.14,303.05) --
	(190.18,303.64) --
	(190.22,303.01) --
	(190.26,302.94) --
	(190.30,303.01) --
	(190.34,303.93) --
	(190.38,307.27) --
	(190.42,313.32) --
	(190.46,303.04) --
	(190.51,303.22) --
	(190.55,303.11) --
	(190.59,303.08) --
	(190.63,303.12) --
	(190.67,303.31) --
	(190.71,303.27) --
	(190.75,304.60) --
	(190.79,306.12) --
	(190.83,303.07) --
	(190.88,308.54) --
	(190.92,303.88) --
	(190.96,324.27) --
	(191.00,321.78) --
	(191.04,303.33) --
	(191.08,319.45) --
	(191.12,310.19) --
	(191.16,307.35) --
	(191.20,303.86) --
	(191.25,303.62) --
	(191.29,303.45) --
	(191.33,305.58) --
	(191.37,312.25) --
	(191.41,303.56) --
	(191.45,303.34) --
	(191.49,303.44) --
	(191.53,303.11) --
	(191.58,303.23) --
	(191.62,303.09) --
	(191.66,302.97) --
	(191.70,303.15) --
	(191.74,303.17) --
	(191.78,305.11) --
	(191.82,306.11) --
	(191.86,319.17) --
	(191.90,338.12) --
	(191.95,336.50) --
	(191.99,331.18) --
	(192.03,345.25) --
	(192.07,345.70) --
	(192.11,346.87) --
	(192.15,346.47) --
	(192.19,354.42) --
	(192.23,342.94) --
	(192.27,320.96) --
	(192.32,306.71) --
	(192.36,324.13) --
	(192.40,328.53) --
	(192.44,324.58) --
	(192.48,324.05) --
	(192.52,323.93) --
	(192.56,324.87) --
	(192.60,320.35) --
	(192.64,303.95) --
	(192.69,303.60) --
	(192.73,308.44) --
	(192.77,303.16) --
	(192.81,303.42) --
	(192.85,304.19) --
	(192.89,304.97) --
	(192.93,305.43) --
	(192.97,303.41) --
	(193.01,304.14) --
	(193.06,303.46) --
	(193.10,305.35) --
	(193.14,303.93) --
	(193.18,343.20) --
	(193.22,316.62) --
	(193.26,323.76) --
	(193.30,332.05) --
	(193.34,307.02) --
	(193.38,317.52) --
	(193.43,304.06) --
	(193.47,322.22) --
	(193.51,316.17) --
	(193.55,331.52) --
	(193.59,319.96) --
	(193.63,309.10) --
	(193.67,314.68) --
	(193.71,309.73) --
	(193.76,327.03) --
	(193.80,318.31) --
	(193.84,319.48) --
	(193.88,327.31) --
	(193.92,345.27) --
	(193.96,345.69) --
	(194.00,345.60) --
	(194.04,318.05) --
	(194.08,303.55) --
	(194.13,303.55) --
	(194.17,303.29) --
	(194.21,303.48) --
	(194.25,306.40) --
	(194.29,305.29) --
	(194.33,303.46) --
	(194.37,303.63) --
	(194.41,304.99) --
	(194.45,304.57) --
	(194.50,309.61) --
	(194.54,305.00) --
	(194.58,305.60) --
	(194.62,303.54) --
	(194.66,345.58) --
	(194.70,355.29) --
	(194.74,359.92) --
	(194.78,362.18) --
	(194.82,358.88) --
	(194.87,348.89) --
	(194.91,356.29) --
	(194.95,350.05) --
	(194.99,359.62) --
	(195.03,350.44) --
	(195.07,350.95) --
	(195.11,352.71) --
	(195.15,346.86) --
	(195.19,358.25) --
	(195.24,349.82) --
	(195.28,350.39) --
	(195.32,360.49) --
	(195.36,347.88) --
	(195.40,364.75) --
	(195.44,352.30) --
	(195.48,366.97) --
	(195.52,355.51) --
	(195.57,363.23) --
	(195.61,363.47) --
	(195.65,358.26) --
	(195.69,349.62) --
	(195.73,349.36) --
	(195.77,349.82) --
	(195.81,351.29) --
	(195.85,358.58) --
	(195.89,350.61) --
	(195.94,361.88) --
	(195.98,353.08) --
	(196.02,329.83) --
	(196.06,330.60) --
	(196.10,304.32) --
	(196.14,332.65) --
	(196.18,335.84) --
	(196.22,347.13) --
	(196.26,346.59) --
	(196.31,344.84) --
	(196.35,341.34) --
	(196.39,328.12) --
	(196.43,323.25) --
	(196.47,308.24) --
	(196.51,317.95) --
	(196.55,310.02) --
	(196.59,321.76) --
	(196.63,322.92) --
	(196.68,322.26) --
	(196.72,317.08) --
	(196.76,314.26) --
	(196.80,323.03) --
	(196.84,323.79) --
	(196.88,319.70) --
	(196.92,321.29) --
	(196.96,324.53) --
	(197.00,327.19) --
	(197.05,325.60) --
	(197.09,322.93) --
	(197.13,326.53) --
	(197.17,329.50) --
	(197.21,337.98) --
	(197.25,327.91) --
	(197.29,327.16) --
	(197.33,348.24) --
	(197.38,355.93) --
	(197.42,349.55) --
	(197.46,332.69) --
	(197.50,339.55) --
	(197.54,314.19) --
	(197.58,304.67) --
	(197.62,303.49) --
	(197.66,303.10) --
	(197.70,303.10) --
	(197.75,303.03) --
	(197.79,303.20) --
	(197.83,303.42) --
	(197.87,306.99) --
	(197.91,312.19) --
	(197.95,324.18) --
	(197.99,324.05) --
	(198.03,323.57) --
	(198.07,321.42) --
	(198.12,323.26) --
	(198.16,324.20) --
	(198.20,344.85) --
	(198.24,344.98) --
	(198.28,343.43) --
	(198.32,343.85) --
	(198.36,344.90) --
	(198.40,341.09) --
	(198.44,345.46) --
	(198.49,326.08) --
	(198.53,303.03) --
	(198.57,303.12) --
	(198.61,303.64) --
	(198.65,303.15) --
	(198.69,303.03) --
	(198.73,302.96) --
	(198.77,302.99) --
	(198.81,303.01) --
	(198.86,302.96) --
	(198.90,303.12) --
	(198.94,303.10) --
	(198.98,303.06) --
	(199.02,302.94) --
	(199.06,302.94) --
	(199.10,303.09) --
	(199.14,322.54) --
	(199.18,333.29) --
	(199.23,346.52) --
	(199.27,354.61) --
	(199.31,349.90) --
	(199.35,348.94) --
	(199.39,356.50) --
	(199.43,346.88) --
	(199.47,345.95) --
	(199.51,373.99) --
	(199.56,362.36) --
	(199.60,366.19) --
	(199.64,350.44) --
	(199.68,350.62) --
	(199.72,343.04) --
	(199.76,320.87) --
	(199.80,312.04) --
	(199.84,304.69) --
	(199.88,303.38) --
	(199.93,310.21) --
	(199.97,303.53) --
	(200.01,302.98) --
	(200.05,303.38) --
	(200.09,303.06) --
	(200.13,303.49) --
	(200.17,302.97) --
	(200.21,303.09) --
	(200.25,302.95) --
	(200.30,303.01) --
	(200.34,303.00) --
	(200.38,303.84) --
	(200.42,345.25) --
	(200.46,342.66) --
	(200.50,342.36) --
	(200.54,321.78) --
	(200.58,345.45) --
	(200.62,364.59) --
	(200.67,362.25) --
	(200.71,365.84) --
	(200.75,364.61) --
	(200.79,364.16) --
	(200.83,364.02) --
	(200.87,352.56) --
	(200.91,357.73) --
	(200.95,359.80) --
	(200.99,364.77) --
	(201.04,348.94) --
	(201.08,358.59) --
	(201.12,347.41) --
	(201.16,363.86) --
	(201.20,363.21) --
	(201.24,354.69) --
	(201.28,367.31) --
	(201.32,349.29) --
	(201.37,352.66) --
	(201.41,348.82) --
	(201.45,346.29) --
	(201.49,367.05) --
	(201.53,350.08) --
	(201.57,354.79) --
	(201.61,351.89) --
	(201.65,357.11) --
	(201.69,347.24) --
	(201.74,350.63) --
	(201.78,359.49) --
	(201.82,349.58) --
	(201.86,357.94) --
	(201.90,357.62) --
	(201.94,354.93) --
	(201.98,344.39) --
	(202.02,344.87) --
	(202.06,323.07) --
	(202.11,320.35) --
	(202.15,310.84) --
	(202.19,309.80) --
	(202.23,303.15) --
	(202.27,303.00) --
	(202.31,303.03) --
	(202.35,303.01) --
	(202.39,304.16) --
	(202.43,303.54) --
	(202.48,305.04) --
	(202.52,303.41) --
	(202.56,303.15) --
	(202.60,308.69) --
	(202.64,303.18) --
	(202.68,304.14) --
	(202.72,304.62) --
	(202.76,309.06) --
	(202.80,303.38) --
	(202.85,303.23) --
	(202.89,303.27) --
	(202.93,303.06) --
	(202.97,304.08) --
	(203.01,303.06) --
	(203.05,302.97) --
	(203.09,303.02) --
	(203.13,303.14) --
	(203.18,303.00) --
	(203.22,303.14) --
	(203.26,344.92) --
	(203.30,344.95) --
	(203.34,344.99) --
	(203.38,350.13) --
	(203.42,349.70) --
	(203.46,358.18) --
	(203.50,358.18) --
	(203.55,346.49) --
	(203.59,356.66) --
	(203.63,348.48) --
	(203.67,346.78) --
	(203.71,361.42) --
	(203.75,361.15) --
	(203.79,345.31) --
	(203.83,344.19) --
	(203.87,323.00) --
	(203.92,304.88) --
	(203.96,303.39) --
	(204.00,303.03) --
	(204.04,303.13) --
	(204.08,303.00) --
	(204.12,302.95) --
	(204.16,303.16) --
	(204.20,303.04) --
	(204.24,303.30) --
	(204.29,303.26) --
	(204.33,303.02) --
	(204.37,303.19) --
	(204.41,322.39) --
	(204.45,339.69) --
	(204.49,344.66) --
	(204.53,351.92) --
	(204.57,359.70) --
	(204.61,362.97) --
	(204.66,348.16) --
	(204.70,351.23) --
	(204.74,344.45) --
	(204.78,344.92) --
	(204.82,310.47) --
	(204.86,303.97) --
	(204.90,303.96) --
	(204.94,303.13) --
	(204.98,303.03) --
	(205.03,303.05) --
	(205.07,303.00) --
	(205.11,303.55) --
	(205.15,303.62) --
	(205.19,303.45) --
	(205.23,303.17) --
	(205.27,303.13) --
	(205.31,303.34) --
	(205.36,303.86) --
	(205.40,303.05) --
	(205.44,303.03) --
	(205.48,303.25) --
	(205.52,303.01) --
	(205.56,303.24) --
	(205.60,302.96) --
	(205.64,302.96) --
	(205.68,303.15) --
	(205.73,302.96) --
	(205.77,302.98) --
	(205.81,302.94) --
	(205.85,302.99) --
	(205.89,303.02) --
	(205.93,303.15) --
	(205.97,305.42) --
	(206.01,328.54) --
	(206.05,348.00) --
	(206.10,348.87) --
	(206.14,363.27) --
	(206.18,359.04) --
	(206.22,349.19) --
	(206.26,347.42) --
	(206.30,360.36) --
	(206.34,350.03) --
	(206.38,343.94) --
	(206.42,336.16) --
	(206.47,319.32) --
	(206.51,303.27) --
	(206.55,303.03) --
	(206.59,303.01) --
	(206.63,303.11) --
	(206.67,303.10) --
	(206.71,303.42) --
	(206.75,303.58) --
	(206.79,303.15) --
	(206.84,303.10) --
	(206.88,303.44) --
	(206.92,302.97) --
	(206.96,303.09) --
	(207.00,303.06) --
	(207.04,302.98) --
	(207.08,303.26) --
	(207.12,303.02) --
	(207.17,303.10) --
	(207.21,303.13) --
	(207.25,302.95) --
	(207.29,302.96) --
	(207.33,302.96) --
	(207.37,322.86) --
	(207.41,343.81) --
	(207.45,346.09) --
	(207.49,347.32) --
	(207.54,341.84) --
	(207.58,336.93) --
	(207.62,328.52) --
	(207.66,327.30) --
	(207.70,345.00) --
	(207.74,344.34) --
	(207.78,343.58) --
	(207.82,341.04) --
	(207.86,320.81) --
	(207.91,343.55) --
	(207.95,346.43) --
	(207.99,346.25) --
	(208.03,345.39) --
	(208.07,347.09) --
	(208.11,346.23) --
	(208.15,348.38) --
	(208.19,350.21) --
	(208.23,323.87) --
	(208.28,305.00) --
	(208.32,303.11) --
	(208.36,303.09) --
	(208.40,304.09) --
	(208.44,303.18) --
	(208.48,303.39) --
	(208.52,303.37) --
	(208.56,303.26) --
	(208.60,342.81) --
	(208.65,348.25) --
	(208.69,345.29) --
	(208.73,349.65) --
	(208.77,363.51) --
	(208.81,348.88) --
	(208.85,363.01) --
	(208.89,352.64) --
	(208.93,346.53) --
	(208.98,353.56) --
	(209.02,348.70) --
	(209.06,344.80) --
	(209.10,344.49) --
	(209.14,305.86) --
	(209.18,307.68) --
	(209.22,303.14) --
	(209.26,303.14) --
	(209.30,302.97) --
	(209.35,302.99) --
	(209.39,303.06) --
	(209.43,303.68) --
	(209.47,303.04) --
	(209.51,303.26) --
	(209.55,303.11) --
	(209.59,302.95) --
	(209.63,302.96) --
	(209.67,302.94) --
	(209.72,303.06) --
	(209.76,302.96) --
	(209.80,302.95) --
	(209.84,302.94) --
	(209.88,302.96) --
	(209.92,302.97) --
	(209.96,302.98) --
	(210.00,303.00) --
	(210.04,303.17) --
	(210.09,303.00) --
	(210.13,302.98) --
	(210.17,302.98) --
	(210.21,303.04) --
	(210.25,303.11) --
	(210.29,303.10) --
	(210.33,302.96) --
	(210.37,302.97) --
	(210.41,302.95) --
	(210.46,303.41) --
	(210.50,344.89) --
	(210.54,370.90) --
	(210.58,356.12) --
	(210.62,371.15) --
	(210.66,347.60) --
	(210.70,348.37) --
	(210.74,346.79) --
	(210.78,346.55) --
	(210.83,346.01) --
	(210.87,348.95) --
	(210.91,345.44) --
	(210.95,357.14) --
	(210.99,345.70) --
	(211.03,352.64) --
	(211.07,342.85) --
	(211.11,331.08) --
	(211.16,337.23) --
	(211.20,303.10) --
	(211.24,303.45) --
	(211.28,303.21) --
	(211.32,303.06) --
	(211.36,303.12) --
	(211.40,303.00) --
	(211.44,302.99) --
	(211.48,303.65) --
	(211.53,303.54) --
	(211.57,304.53) --
	(211.61,341.36) --
	(211.65,343.54) --
	(211.69,344.84) --
	(211.73,354.67) --
	(211.77,346.19) --
	(211.81,345.57) --
	(211.85,347.88) --
	(211.90,347.05) --
	(211.94,349.52) --
	(211.98,347.34) --
	(212.02,358.23) --
	(212.06,364.18) --
	(212.10,354.23) --
	(212.14,357.57) --
	(212.18,346.47) --
	(212.22,351.64) --
	(212.27,354.68) --
	(212.31,361.20) --
	(212.35,359.85) --
	(212.39,362.56) --
	(212.43,305.05) --
	(212.47,302.95) --
	(212.51,302.94) --
	(212.55,302.96) --
	(212.59,302.97) --
	(212.64,302.97) --
	(212.68,302.97) --
	(212.72,302.96) --
	(212.76,302.94) --
	(212.80,302.97) --
	(212.84,302.96) --
	(212.88,302.97) --
	(212.92,302.96) --
	(212.97,303.00) --
	(213.01,303.14) --
	(213.05,323.24) --
	(213.09,321.36) --
	(213.13,322.51) --
	(213.17,324.77) --
	(213.21,315.28) --
	(213.25,318.10) --
	(213.29,302.94) --
	(213.34,302.96) --
	(213.38,303.23) --
	(213.42,324.27) --
	(213.46,302.97) --
	(213.50,302.95) --
	(213.54,303.58) --
	(213.58,345.74) --
	(213.62,309.80) --
	(213.66,314.12) --
	(213.71,303.47) --
	(213.75,305.31) --
	(213.79,303.71) --
	(213.83,303.57) --
	(213.87,303.12) --
	(213.91,302.96) --
	(213.95,303.04) --
	(213.99,302.97) --
	(214.03,302.98) --
	(214.08,303.04) --
	(214.12,302.99) --
	(214.16,302.95) --
	(214.20,302.97) --
	(214.24,302.95) --
	(214.28,302.93) --
	(214.32,302.96) --
	(214.36,302.96) --
	(214.40,302.95) --
	(214.45,302.94) --
	(214.49,302.97) --
	(214.53,344.83) --
	(214.57,316.53) --
	(214.61,308.18) --
	(214.65,303.32) --
	(214.69,303.27) --
	(214.73,302.97) --
	(214.78,303.00) --
	(214.82,303.17) --
	(214.86,317.85) --
	(214.90,345.25) --
	(214.94,343.91) --
	(214.98,327.97) --
	(215.02,321.31) --
	(215.06,306.62) --
	(215.10,314.16) --
	(215.15,345.65) --
	(215.19,344.85) --
	(215.23,330.63) --
	(215.27,304.74) --
	(215.31,303.02) --
	(215.35,303.05) --
	(215.39,302.95) --
	(215.43,303.03) --
	(215.47,303.18) --
	(215.52,332.68) --
	(215.56,346.03) --
	(215.60,349.30) --
	(215.64,324.55) --
	(215.68,308.65) --
	(215.72,309.95) --
	(215.76,303.00) --
	(215.80,302.95) --
	(215.84,302.97) --
	(215.89,302.96) --
	(215.93,302.94) --
	(215.97,302.94) --
	(216.01,302.95) --
	(216.05,302.97) --
	(216.09,302.91) --
	(216.13,302.92) --
	(216.17,302.92) --
	(216.21,302.92) --
	(216.26,302.91) --
	(216.30,302.92) --
	(216.34,302.92) --
	(216.38,302.90) --
	(216.42,302.91) --
	(216.46,302.90) --
	(216.50,302.90) --
	(216.54,302.93) --
	(216.59,302.91) --
	(216.63,302.92) --
	(216.67,325.19) --
	(216.71,357.79) --
	(216.75,344.68) --
	(216.79,312.20) --
	(216.83,303.65) --
	(216.87,303.15) --
	(216.91,303.17) --
	(216.96,302.99) --
	(217.00,302.98) --
	(217.04,302.97) --
	(217.08,302.96) --
	(217.12,302.93) --
	(217.16,302.99) --
	(217.20,302.94) --
	(217.24,302.97) --
	(217.28,343.46) --
	(217.33,302.98) --
	(217.37,302.98) --
	(217.41,302.94) --
	(217.45,302.92) --
	(217.49,302.98) --
	(217.53,302.95) --
	(217.57,302.93) --
	(217.61,302.94) --
	(217.65,302.94) --
	(217.70,302.98) --
	(217.74,345.40) --
	(217.78,325.66) --
	(217.82,317.01) --
	(217.86,320.91) --
	(217.90,305.21) --
	(217.94,303.21) --
	(217.98,304.12) --
	(218.02,308.98) --
	(218.07,359.47) --
	(218.11,348.95) --
	(218.15,351.24) --
	(218.19,361.48) --
	(218.23,366.36) --
	(218.27,348.96) --
	(218.31,344.08) --
	(218.35,303.03) --
	(218.39,303.35) --
	(218.44,302.96) --
	(218.48,302.95) --
	(218.52,302.95) --
	(218.56,302.96) --
	(218.60,302.98) --
	(218.64,302.99) --
	(218.68,302.95) --
	(218.72,302.96) --
	(218.77,302.96) --
	(218.81,302.95) --
	(218.85,302.95) --
	(218.89,302.95) --
	(218.93,302.95) --
	(218.97,302.94) --
	(219.01,302.96) --
	(219.05,302.95) --
	(219.09,302.94) --
	(219.14,302.95) --
	(219.18,302.97) --
	(219.22,302.95) --
	(219.26,303.12) --
	(219.30,302.97) --
	(219.34,302.96) --
	(219.38,303.00) --
	(219.42,303.12) --
	(219.46,303.03) --
	(219.51,303.08) --
	(219.55,309.19) --
	(219.59,353.21) --
	(219.63,355.79) --
	(219.67,362.97) --
	(219.71,358.29) --
	(219.75,350.61) --
	(219.79,345.31) --
	(219.83,365.16) --
	(219.88,346.78) --
	(219.92,358.59) --
	(219.96,346.11) --
	(220.00,343.71) --
	(220.04,303.01) --
	(220.08,303.34) --
	(220.12,303.03) --
	(220.16,302.95) --
	(220.20,302.98) --
	(220.25,302.94) --
	(220.29,302.92) --
	(220.33,302.93) --
	(220.37,302.92) --
	(220.41,302.94) --
	(220.45,302.96) --
	(220.49,302.94) --
	(220.53,303.05) --
	(220.58,302.96) --
	(220.62,303.06) --
	(220.66,303.07) --
	(220.70,303.07) --
	(220.74,303.28) --
	(220.78,335.50) --
	(220.82,334.64) --
	(220.86,323.73) --
	(220.90,304.89) --
	(220.95,302.96) --
	(220.99,303.04) --
	(221.03,303.26) --
	(221.07,303.42) --
	(221.11,303.08) --
	(221.15,302.99) --
	(221.19,303.14) --
	(221.23,303.37) --
	(221.27,303.17) --
	(221.32,303.87) --
	(221.36,303.99) --
	(221.40,303.01) --
	(221.44,303.00) --
	(221.48,303.37) --
	(221.52,304.66) --
	(221.56,303.79) --
	(221.60,348.35) --
	(221.64,344.76) --
	(221.69,305.70) --
	(221.73,307.66) --
	(221.77,318.02) --
	(221.81,311.83) --
	(221.85,315.61) --
	(221.89,365.46) --
	(221.93,357.28) --
	(221.97,359.55) --
	(222.01,328.17) --
	(222.06,340.23) --
	(222.10,319.90) --
	(222.14,333.24) --
	(222.18,345.46) --
	(222.22,350.94) --
	(222.26,323.66) --
	(222.30,303.77) --
	(222.34,310.77) --
	(222.39,315.92) --
	(222.43,306.87) --
	(222.47,314.28) --
	(222.51,322.00) --
	(222.55,322.89) --
	(222.59,346.60) --
	(222.63,328.81) --
	(222.67,327.19) --
	(222.71,320.29) --
	(222.76,321.05) --
	(222.80,318.76) --
	(222.84,317.91) --
	(222.88,345.97) --
	(222.92,348.82) --
	(222.96,345.71) --
	(223.00,346.81) --
	(223.04,348.56) --
	(223.08,347.11) --
	(223.13,349.54) --
	(223.17,353.87) --
	(223.21,346.11) --
	(223.25,346.06) --
	(223.29,355.83) --
	(223.33,346.24) --
	(223.37,346.69) --
	(223.41,347.07) --
	(223.45,346.24) --
	(223.50,347.08) --
	(223.54,322.06) --
	(223.58,303.73) --
	(223.62,306.69) --
	(223.66,303.08) --
	(223.70,303.20) --
	(223.74,304.19) --
	(223.78,302.95) --
	(223.82,303.51) --
	(223.87,303.16) --
	(223.91,333.84) --
	(223.95,343.49) --
	(223.99,348.89) --
	(224.03,346.40) --
	(224.07,345.47) --
	(224.11,332.80) --
	(224.15,331.14) --
	(224.19,343.16) --
	(224.24,348.31) --
	(224.28,342.39) --
	(224.32,337.94) --
	(224.36,341.60) --
	(224.40,328.97) --
	(224.44,331.19) --
	(224.48,359.68) --
	(224.52,325.46) --
	(224.57,312.83) --
	(224.61,303.57) --
	(224.65,302.92) --
	(224.69,303.00) --
	(224.73,303.29) --
	(224.77,302.99) --
	(224.81,303.21) --
	(224.85,303.15) --
	(224.89,304.18) --
	(224.94,305.58) --
	(224.98,303.10) --
	(225.02,324.46) --
	(225.06,303.56) --
	(225.10,303.01) --
	(225.14,302.97) --
	(225.18,309.33) --
	(225.22,322.53) --
	(225.26,303.04) --
	(225.31,302.93) --
	(225.35,302.93) --
	(225.39,337.61) --
	(225.43,308.37) --
	(225.47,303.38) --
	(225.51,345.67) --
	(225.55,304.09) --
	(225.59,303.07) --
	(225.63,324.72) --
	(225.68,329.83) --
	(225.72,307.45) --
	(225.76,303.19) --
	(225.80,302.96) --
	(225.84,302.94) --
	(225.88,302.92) --
	(225.92,302.97) --
	(225.96,302.95) --
	(226.00,302.90) --
	(226.05,343.59) --
	(226.09,339.04) --
	(226.13,319.00) --
	(226.17,303.36) --
	(226.21,303.36) --
	(226.25,302.94) --
	(226.29,302.94) --
	(226.33,302.95) --
	(226.38,302.92) --
	(226.42,302.93) --
	(226.46,302.92) --
	(226.50,302.90) --
	(226.54,302.93) --
	(226.58,302.92) --
	(226.62,302.91) --
	(226.66,302.91) --
	(226.70,302.91) --
	(226.75,302.91) --
	(226.79,302.93) --
	(226.83,302.93) --
	(226.87,302.91) --
	(226.91,302.92) --
	(226.95,302.91) --
	(226.99,302.93) --
	(227.03,302.91) --
	(227.07,302.91) --
	(227.12,302.91) --
	(227.16,302.90) --
	(227.20,302.90) --
	(227.24,302.92) --
	(227.28,302.90) --
	(227.32,302.91) --
	(227.36,302.92) --
	(227.40,302.91) --
	(227.44,302.91) --
	(227.49,302.90) --
	(227.53,302.91) --
	(227.57,302.90) --
	(227.61,302.90) --
	(227.65,302.92) --
	(227.69,302.90) --
	(227.73,302.90) --
	(227.77,302.91) --
	(227.81,302.91) --
	(227.86,302.90) --
	(227.90,340.32) --
	(227.94,303.68) --
	(227.98,302.93) --
	(228.02,341.85) --
	(228.06,342.19) --
	(228.10,364.74) --
	(228.14,354.60) --
	(228.19,362.36) --
	(228.23,362.80) --
	(228.27,368.27) --
	(228.31,361.31) --
	(228.35,365.04) --
	(228.39,359.43) --
	(228.43,307.48) --
	(228.47,303.43) --
	(228.51,303.20) --
	(228.56,303.45) --
	(228.60,303.02) --
	(228.64,302.99) --
	(228.68,302.95) --
	(228.72,303.08) --
	(228.76,303.01) --
	(228.80,303.09) --
	(228.84,303.03) --
	(228.88,303.15) --
	(228.93,303.29) --
	(228.97,303.31) --
	(229.01,326.30) --
	(229.05,327.87) --
	(229.09,324.80) --
	(229.13,329.33) --
	(229.17,345.00) --
	(229.21,344.71) --
	(229.25,334.81) --
	(229.30,323.64) --
	(229.34,308.31) --
	(229.38,313.50) --
	(229.42,303.78) --
	(229.46,320.99) --
	(229.50,342.21) --
	(229.54,345.07) --
	(229.58,343.37) --
	(229.62,321.35) --
	(229.67,323.45) --
	(229.71,314.32) --
	(229.75,361.89) --
	(229.79,363.01) --
	(229.83,367.79) --
	(229.87,347.70) --
	(229.91,346.35) --
	(229.95,339.41) --
	(229.99,302.94) --
	(230.04,302.93) --
	(230.08,302.93) --
	(230.12,302.91) --
	(230.16,302.95) --
	(230.20,302.94) --
	(230.24,302.92) --
	(230.28,302.90) --
	(230.32,302.94) --
	(230.37,302.91) --
	(230.41,302.91) --
	(230.45,302.91) --
	(230.49,302.90) --
	(230.53,302.94) --
	(230.57,302.91) --
	(230.61,302.91) --
	(230.65,302.91) --
	(230.69,302.91) --
	(230.74,302.91) --
	(230.78,302.92) --
	(230.82,302.94) --
	(230.86,302.91) --
	(230.90,302.91) --
	(230.94,302.94) --
	(230.98,302.98) --
	(231.02,302.96) --
	(231.06,303.61) --
	(231.11,336.12) --
	(231.15,323.38) --
	(231.19,303.20) --
	(231.23,302.96) --
	(231.27,302.98) --
	(231.31,302.96) --
	(231.35,303.09) --
	(231.39,333.92) --
	(231.43,325.06) --
	(231.48,324.42) --
	(231.52,340.45) --
	(231.56,345.25) --
	(231.60,345.43) --
	(231.64,346.88) --
	(231.68,347.58) --
	(231.72,357.44) --
	(231.76,349.87) --
	(231.80,362.16) --
	(231.85,351.99) --
	(231.89,347.71) --
	(231.93,348.12) --
	(231.97,356.76) --
	(232.01,347.11) --
	(232.05,363.30) --
	(232.09,349.18) --
	(232.13,358.92) --
	(232.18,346.55) --
	(232.22,360.87) --
	(232.26,352.45) --
	(232.30,351.72) --
	(232.34,372.03) --
	(232.38,361.52) --
	(232.42,353.50) --
	(232.46,344.99) --
	(232.50,338.43) --
	(232.55,304.05) --
	(232.59,302.98) --
	(232.63,303.23) --
	(232.67,302.98) --
	(232.71,302.98) --
	(232.75,302.93) --
	(232.79,302.94) --
	(232.83,303.06) --
	(232.87,302.98) --
	(232.92,302.96) --
	(232.96,302.95) --
	(233.00,302.98) --
	(233.04,302.96) --
	(233.08,302.94) --
	(233.12,302.94) --
	(233.16,302.95) --
	(233.20,303.06) --
	(233.24,302.96) --
	(233.29,302.95) --
	(233.33,302.95) --
	(233.37,330.96) --
	(233.41,304.55) --
	(233.45,304.31) --
	(233.49,302.98) --
	(233.53,302.94) --
	(233.57,302.95) --
	(233.61,303.04) --
	(233.66,303.04) --
	(233.70,303.05) --
	(233.74,304.41) --
	(233.78,303.32) --
	(233.82,303.00) --
	(233.86,304.14) --
	(233.90,303.05) --
	(233.94,302.97) --
	(233.99,302.95) --
	(234.03,303.01) --
	(234.07,302.98) --
	(234.11,303.05) --
	(234.15,302.97) --
	(234.19,302.94) --
	(234.23,302.93) --
	(234.27,302.94) --
	(234.31,302.95) --
	(234.36,302.89) --
	(234.40,302.92) --
	(234.44,303.09) --
	(234.48,302.92) --
	(234.52,302.93) --
	(234.56,302.91) --
	(234.60,302.92) --
	(234.64,302.91) --
	(234.68,302.98) --
	(234.73,343.73) --
	(234.77,303.10) --
	(234.81,319.36) --
	(234.85,342.34) --
	(234.89,364.84) --
	(234.93,352.84) --
	(234.97,364.23) --
	(235.01,350.12) --
	(235.05,349.92) --
	(235.10,356.22) --
	(235.14,347.71) --
	(235.18,354.83) --
	(235.22,346.44) --
	(235.26,345.08) --
	(235.30,345.34) --
	(235.34,340.24) --
	(235.38,303.18) --
	(235.42,303.47) --
	(235.47,303.35) --
	(235.51,303.28) --
	(235.55,302.96) --
	(235.59,302.99) --
	(235.63,302.94) --
	(235.67,302.94) --
	(235.71,302.94) --
	(235.75,302.96) --
	(235.79,303.01) --
	(235.84,302.98) --
	(235.88,302.95) --
	(235.92,302.94) --
	(235.96,346.65) --
	(236.00,340.35) --
	(236.04,311.16) --
	(236.08,303.00) --
	(236.12,303.09) --
	(236.17,303.02) --
	(236.21,303.29) --
	(236.25,303.00) --
	(236.29,319.32) --
	(236.33,324.83) --
	(236.37,347.25) --
	(236.41,365.41) --
	(236.45,335.36) --
	(236.49,303.10) --
	(236.54,303.67) --
	(236.58,303.34) --
	(236.62,302.99) --
	(236.66,303.22) --
	(236.70,303.04) --
	(236.74,303.42) --
	(236.78,303.31) --
	(236.82,303.14) --
	(236.86,302.97) --
	(236.91,303.23) --
	(236.95,303.07) --
	(236.99,303.99) --
	(237.03,308.82) --
	(237.07,303.49) --
	(237.11,303.12) --
	(237.15,303.25) --
	(237.19,302.96) --
	(237.23,303.17) --
	(237.28,303.17) --
	(237.32,303.05) --
	(237.36,303.11) --
	(237.40,302.95) --
	(237.44,302.96) --
	(237.48,302.94) --
	(237.52,302.93) --
	(237.56,302.92) --
	(237.60,325.78) --
	(237.65,302.92) --
	(237.69,302.92) --
	(237.73,302.91) --
	(237.77,302.95) --
	(237.81,302.94) --
	(237.85,302.97) --
	(237.89,303.21) --
	(237.93,302.98) --
	(237.98,302.98) --
	(238.02,302.99) --
	(238.06,302.98) --
	(238.10,304.43) --
	(238.14,348.43) --
	(238.18,359.65) --
	(238.22,361.01) --
	(238.26,354.84) --
	(238.30,302.94) --
	(238.35,302.91) --
	(238.39,302.91) --
	(238.43,302.95) --
	(238.47,302.96) --
	(238.51,302.93) --
	(238.55,302.96) --
	(238.59,303.23) --
	(238.63,303.07) --
	(238.67,304.34) --
	(238.72,314.01) --
	(238.76,303.52) --
	(238.80,303.23) --
	(238.84,302.96) --
	(238.88,303.19) --
	(238.92,302.95) --
	(238.96,303.14) --
	(239.00,303.03) --
	(239.04,303.00) --
	(239.09,303.00) --
	(239.13,302.99) --
	(239.17,302.95) --
	(239.21,303.10) --
	(239.25,302.97) --
	(239.29,303.08) --
	(239.33,303.15) --
	(239.37,303.17) --
	(239.41,303.37) --
	(239.46,303.04) --
	(239.50,303.69) --
	(239.54,303.00) --
	(239.58,355.81) --
	(239.62,345.34) --
	(239.66,344.76) --
	(239.70,320.75) --
	(239.74,303.01) --
	(239.79,302.98) --
	(239.83,303.98) --
	(239.87,303.32) --
	(239.91,303.04) --
	(239.95,302.96) --
	(239.99,302.96) --
	(240.03,302.96) --
	(240.07,303.04) --
	(240.11,302.97) --
	(240.16,303.02) --
	(240.20,303.01) --
	(240.24,302.98) --
	(240.28,303.12) --
	(240.32,303.22) --
	(240.36,345.82) --
	(240.40,343.45) --
	(240.44,307.51) --
	(240.48,303.45) --
	(240.53,303.00) --
	(240.57,303.32) --
	(240.61,302.95) --
	(240.65,302.96) --
	(240.69,303.14) --
	(240.73,303.43) --
	(240.77,309.68) --
	(240.81,305.25) --
	(240.85,319.20) --
	(240.90,346.12) --
	(240.94,348.17) --
	(240.98,353.99) --
	(241.02,347.78) --
	(241.06,349.60) --
	(241.10,354.50) --
	(241.14,345.26) --
	(241.18,351.62) --
	(241.22,352.06) --
	(241.27,353.07) --
	(241.31,348.08) --
	(241.35,347.39) --
	(241.39,350.93) --
	(241.43,345.96) --
	(241.47,303.41) --
	(241.51,303.43) --
	(241.55,302.98) --
	(241.59,303.08) --
	(241.64,303.05) --
	(241.68,303.08) --
	(241.72,303.00) --
	(241.76,302.98) --
	(241.80,303.04) --
	(241.84,303.03) --
	(241.88,302.95) --
	(241.92,302.93) --
	(241.97,302.93) --
	(242.01,303.02) --
	(242.05,303.13) --
	(242.09,302.97) --
	(242.13,302.95) --
	(242.17,302.95) --
	(242.21,302.94) --
	(242.25,302.96) --
	(242.29,322.19) --
	(242.34,302.97) --
	(242.38,302.94) --
	(242.42,302.93) --
	(242.46,302.93) --
	(242.50,302.91) --
	(242.54,302.92) --
	(242.58,302.91) --
	(242.62,302.91) --
	(242.66,302.93) --
	(242.71,302.91) --
	(242.75,302.91) --
	(242.79,302.91) --
	(242.83,302.92) --
	(242.87,302.93) --
	(242.91,302.90) --
	(242.95,327.67) --
	(242.99,339.72) --
	(243.03,356.08) --
	(243.08,345.93) --
	(243.12,347.84) --
	(243.16,355.73) --
	(243.20,345.57) --
	(243.24,345.50) --
	(243.28,345.70) --
	(243.32,344.85) --
	(243.36,343.01) --
	(243.40,320.00) --
	(243.45,303.24) --
	(243.49,303.13) --
	(243.53,302.99) --
	(243.57,302.99) --
	(243.61,302.96) --
	(243.65,303.02) --
	(243.69,302.94) --
	(243.73,302.94) --
	(243.78,302.95) --
	(243.82,302.96) --
	(243.86,302.97) --
	(243.90,302.95) --
	(243.94,303.00) --
	(243.98,302.94) --
	(244.02,302.96) --
	(244.06,302.97) --
	(244.10,302.96) --
	(244.15,302.95) --
	(244.19,344.73) --
	(244.23,307.16) --
	(244.27,303.30) --
	(244.31,302.92) --
	(244.35,302.94) --
	(244.39,302.94) --
	(244.43,302.91) --
	(244.47,302.94) --
	(244.52,302.90) --
	(244.56,302.91) --
	(244.60,302.93) --
	(244.64,302.91) --
	(244.68,302.95) --
	(244.72,302.95) --
	(244.76,302.92) --
	(244.80,302.91) --
	(244.84,302.94) --
	(244.89,302.96) --
	(244.93,342.98) --
	(244.97,343.16) --
	(245.01,319.44) --
	(245.05,303.06) --
	(245.09,303.05) --
	(245.13,303.11) --
	(245.17,302.95) --
	(245.21,303.06) --
	(245.26,302.96) --
	(245.30,302.96) --
	(245.34,303.70) --
	(245.38,343.88) --
	(245.42,302.97) --
	(245.46,302.96) --
	(245.50,302.93) --
	(245.54,302.91) --
	(245.59,302.90) --
	(245.63,302.90) --
	(245.67,302.91) --
	(245.71,302.91) --
	(245.75,302.93) --
	(245.79,302.91) --
	(245.83,302.95) --
	(245.87,345.10) --
	(245.91,306.91) --
	(245.96,302.95) --
	(246.00,302.96) --
	(246.04,302.94) --
	(246.08,302.91) --
	(246.12,302.91) --
	(246.16,302.92) --
	(246.20,302.92) --
	(246.24,302.94) --
	(246.28,302.95) --
	(246.33,302.93) --
	(246.37,302.94) --
	(246.41,302.92) --
	(246.45,302.95) --
	(246.49,302.91) --
	(246.53,302.94) --
	(246.57,302.96) --
	(246.61,302.94) --
	(246.65,302.93) --
	(246.70,345.04) --
	(246.74,303.01) --
	(246.78,302.96) --
	(246.82,302.95) --
	(246.86,302.97) --
	(246.90,302.94) --
	(246.94,302.94) --
	(246.98,302.91) --
	(247.02,302.94) --
	(247.07,302.92) --
	(247.11,302.93) --
	(247.15,303.07) --
	(247.19,303.86) --
	(247.23,303.08) --
	(247.27,303.01) --
	(247.31,303.03) --
	(247.35,335.90) --
	(247.39,356.26) --
	(247.44,344.79) --
	(247.48,304.42) --
	(247.52,303.20) --
	(247.56,303.00) --
	(247.60,302.94) --
	(247.64,302.92) --
	(247.68,302.94) --
	(247.72,302.94) --
	(247.77,302.96) --
	(247.81,302.95) --
	(247.85,302.94) --
	(247.89,302.96) --
	(247.93,302.94) --
	(247.97,302.94) --
	(248.01,302.93) --
	(248.05,302.95) --
	(248.09,302.94) --
	(248.14,302.95) --
	(248.18,302.92) --
	(248.22,302.94) --
	(248.26,302.93) --
	(248.30,302.95) --
	(248.34,302.94) --
	(248.38,302.92) --
	(248.42,302.94) --
	(248.46,302.93) --
	(248.51,302.94) --
	(248.55,302.97) --
	(248.59,303.05) --
	(248.63,303.04) --
	(248.67,303.06) --
	(248.71,303.07) --
	(248.75,321.03) --
	(248.79,302.94) --
	(248.83,302.91) --
	(248.88,302.91) --
	(248.92,302.93) --
	(248.96,302.92) --
	(249.00,345.28) --
	(249.04,303.72) --
	(249.08,303.09) --
	(249.12,303.06) --
	(249.16,302.95) --
	(249.20,302.96) --
	(249.25,302.95) --
	(249.29,302.95) --
	(249.33,303.04) --
	(249.37,303.25) --
	(249.41,302.99) --
	(249.45,303.17) --
	(249.49,308.97) --
	(249.53,303.03) --
	(249.58,302.95) --
	(249.62,302.94) --
	(249.66,302.91) --
	(249.70,302.92) --
	(249.74,302.95) --
	(249.78,302.93) --
	(249.82,302.91) --
	(249.86,302.94) --
	(249.90,302.93) --
	(249.95,335.36) --
	(249.99,324.34) --
	(250.03,303.26) --
	(250.07,302.94) --
	(250.11,302.95) --
	(250.15,302.95) --
	(250.19,302.95) --
	(250.23,302.95) --
	(250.27,302.94) --
	(250.32,302.95) --
	(250.36,302.95) --
	(250.40,302.96) --
	(250.44,302.95) --
	(250.48,303.04) --
	(250.52,344.13) --
	(250.56,303.05) --
	(250.60,302.98) --
	(250.64,302.95) --
	(250.69,302.95) --
	(250.73,303.19) --
	(250.77,303.00) --
	(250.81,303.44) --
	(250.85,345.70) --
	(250.89,354.47) --
	(250.93,357.24) --
	(250.97,361.58) --
	(251.01,352.40) --
	(251.06,360.76) --
	(251.10,345.45) --
	(251.14,344.77) --
	(251.18,328.57) --
	(251.22,303.00) --
	(251.26,302.98) --
	(251.30,302.94) --
	(251.34,302.96) --
	(251.39,302.95) --
	(251.43,302.94) --
	(251.47,302.94) --
	(251.51,302.95) --
	(251.55,302.95) --
	(251.59,302.92) --
	(251.63,302.92) --
	(251.67,302.94) --
	(251.71,302.92) --
	(251.76,302.98) --
	(251.80,302.92) --
	(251.84,302.91) --
	(251.88,302.92) --
	(251.92,302.94) --
	(251.96,302.96) --
	(252.00,302.93) --
	(252.04,302.97) --
	(252.08,321.31) --
	(252.13,344.39) --
	(252.17,313.10) --
	(252.21,304.40) --
	(252.25,302.98) --
	(252.29,303.21) --
	(252.33,302.92) --
	(252.37,302.94) --
	(252.41,302.99) --
	(252.45,302.95) --
	(252.50,302.96) --
	(252.54,302.91) --
	(252.58,302.93) --
	(252.62,302.98) --
	(252.66,302.96) --
	(252.70,302.91) --
	(252.74,345.69) --
	(252.78,347.60) --
	(252.82,303.42) --
	(252.87,303.07) --
	(252.91,303.17) --
	(252.95,302.95) --
	(252.99,302.99) --
	(253.03,302.95) --
	(253.07,302.96) --
	(253.11,302.95) --
	(253.15,302.94) --
	(253.20,302.94) --
	(253.24,302.91) --
	(253.28,302.91) --
	(253.32,302.94) --
	(253.36,302.91) --
	(253.40,302.91) --
	(253.44,302.93) --
	(253.48,302.92) --
	(253.52,302.91) --
	(253.57,302.92) --
	(253.61,302.93) --
	(253.65,302.91) --
	(253.69,302.90) --
	(253.73,302.91) --
	(253.77,302.91) --
	(253.81,302.92) --
	(253.85,303.05) --
	(253.89,302.95) --
	(253.94,302.91) --
	(253.98,302.95) --
	(254.02,302.95) --
	(254.06,302.91) --
	(254.10,302.93) --
	(254.14,302.93) --
	(254.18,302.95) --
	(254.22,302.95) --
	(254.26,302.94) --
	(254.31,302.95) --
	(254.35,302.96) --
	(254.39,302.95) --
	(254.43,303.02) --
	(254.47,328.68) --
	(254.51,335.19) --
	(254.55,344.43) --
	(254.59,343.97) --
	(254.63,324.49) --
	(254.68,303.04) --
	(254.72,302.94) --
	(254.76,302.96) --
	(254.80,302.91) --
	(254.84,302.93) --
	(254.88,302.95) --
	(254.92,302.91) --
	(254.96,302.94) --
	(255.00,302.91) --
	(255.05,302.92) --
	(255.09,302.91) --
	(255.13,302.95) --
	(255.17,302.95) --
	(255.21,302.91) --
	(255.25,302.92) --
	(255.29,302.93) --
	(255.33,302.93) --
	(255.38,321.19) --
	(255.42,342.15) --
	(255.46,305.35) --
	(255.50,303.11) --
	(255.54,303.11) --
	(255.58,302.99) --
	(255.62,335.10) --
	(255.66,346.88) --
	(255.70,348.12) --
	(255.75,352.47) --
	(255.79,355.00) --
	(255.83,360.78) --
	(255.87,376.40) --
	(255.91,363.30) --
	(255.95,355.10) --
	(255.99,365.75) --
	(256.03,350.74) --
	(256.07,380.21) --
	(256.12,353.54) --
	(256.16,364.79) --
	(256.20,348.84) --
	(256.24,345.98) --
	(256.28,348.46) --
	(256.32,323.75) --
	(256.36,303.04) --
	(256.40,302.95) --
	(256.44,302.95) --
	(256.49,302.98) --
	(256.53,302.99) --
	(256.57,302.95) --
	(256.61,302.95) --
	(256.65,302.99) --
	(256.69,326.82) --
	(256.73,352.70) --
	(256.77,353.03) --
	(256.81,365.72) --
	(256.86,354.14) --
	(256.90,344.86) --
	(256.94,312.70) --
	(256.98,302.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.60,298.69) rectangle (269.50,391.14);
\end{scope}
\begin{scope}
\path[clip] (273.50,298.69) rectangle (496.39,391.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.50,298.69) rectangle (496.39,391.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,313.39) --
	(496.39,313.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,334.41) --
	(496.39,334.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,355.42) --
	(496.39,355.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,376.43) --
	(496.39,376.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.15,298.69) --
	(304.15,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.29,298.69) --
	(345.29,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.42,298.69) --
	(386.42,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.56,298.69) --
	(427.56,391.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.69,298.69) --
	(468.69,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,302.89) --
	(496.39,302.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,323.90) --
	(496.39,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,344.91) --
	(496.39,344.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,365.92) --
	(496.39,365.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,386.93) --
	(496.39,386.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.59,298.69) --
	(283.59,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.72,298.69) --
	(324.72,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.86,298.69) --
	(365.86,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (406.99,298.69) --
	(406.99,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (448.13,298.69) --
	(448.13,391.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (489.26,298.69) --
	(489.26,391.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63,302.89) --
	(283.67,302.89) --
	(283.71,302.89) --
	(283.75,302.89) --
	(283.79,302.89) --
	(283.83,302.89) --
	(283.88,302.89) --
	(283.92,302.89) --
	(283.96,386.93) --
	(284.00,302.89) --
	(284.04,302.89) --
	(284.08,302.89) --
	(284.12,302.89) --
	(284.16,302.89) --
	(284.20,302.89) --
	(284.25,302.89) --
	(284.29,302.89) --
	(284.33,302.89) --
	(284.37,386.93) --
	(284.41,302.89) --
	(284.45,302.89) --
	(284.49,302.89) --
	(284.53,302.89) --
	(284.57,302.89) --
	(284.62,302.89) --
	(284.66,302.89) --
	(284.70,302.89) --
	(284.74,302.89) --
	(284.78,302.89) --
	(284.82,302.89) --
	(284.86,302.89) --
	(284.90,302.89) --
	(284.94,302.89) --
	(284.99,302.89) --
	(285.03,302.89) --
	(285.07,302.89) --
	(285.11,386.93) --
	(285.15,386.93) --
	(285.19,386.93) --
	(285.23,302.89) --
	(285.27,302.89) --
	(285.31,302.89) --
	(285.36,386.93) --
	(285.40,302.89) --
	(285.44,302.89) --
	(285.48,386.93) --
	(285.52,302.89) --
	(285.56,302.89) --
	(285.60,302.89) --
	(285.64,302.89) --
	(285.69,302.89) --
	(285.73,302.89) --
	(285.77,302.89) --
	(285.81,302.89) --
	(285.85,302.89) --
	(285.89,302.89) --
	(285.93,302.89) --
	(285.97,302.89) --
	(286.01,302.89) --
	(286.06,302.89) --
	(286.10,302.89) --
	(286.14,302.89) --
	(286.18,302.89) --
	(286.22,302.89) --
	(286.26,302.89) --
	(286.30,302.89) --
	(286.34,302.89) --
	(286.38,302.89) --
	(286.43,302.89) --
	(286.47,302.89) --
	(286.51,302.89) --
	(286.55,302.89) --
	(286.59,302.89) --
	(286.63,302.89) --
	(286.67,302.89) --
	(286.71,302.89) --
	(286.75,302.89) --
	(286.80,302.89) --
	(286.84,302.89) --
	(286.88,302.89) --
	(286.92,302.89) --
	(286.96,302.89) --
	(287.00,302.89) --
	(287.04,386.93) --
	(287.08,302.89) --
	(287.12,302.89) --
	(287.17,302.89) --
	(287.21,302.89) --
	(287.25,302.89) --
	(287.29,302.89) --
	(287.33,302.89) --
	(287.37,386.93) --
	(287.41,302.89) --
	(287.45,302.89) --
	(287.49,386.93) --
	(287.54,302.89) --
	(287.58,302.89) --
	(287.62,302.89) --
	(287.66,302.89) --
	(287.70,302.89) --
	(287.74,386.93) --
	(287.78,302.89) --
	(287.82,302.89) --
	(287.87,302.89) --
	(287.91,302.89) --
	(287.95,302.89) --
	(287.99,302.89) --
	(288.03,302.89) --
	(288.07,302.89) --
	(288.11,302.89) --
	(288.15,302.89) --
	(288.19,302.89) --
	(288.24,302.89) --
	(288.28,386.93) --
	(288.32,302.89) --
	(288.36,302.89) --
	(288.40,386.93) --
	(288.44,302.89) --
	(288.48,302.89) --
	(288.52,302.89) --
	(288.56,302.89) --
	(288.61,302.89) --
	(288.65,302.89) --
	(288.69,302.89) --
	(288.73,302.89) --
	(288.77,386.93) --
	(288.81,302.89) --
	(288.85,302.89) --
	(288.89,302.89) --
	(288.93,302.89) --
	(288.98,302.89) --
	(289.02,386.93) --
	(289.06,302.89) --
	(289.10,302.89) --
	(289.14,302.89) --
	(289.18,302.89) --
	(289.22,302.89) --
	(289.26,302.89) --
	(289.30,302.89) --
	(289.35,302.89) --
	(289.39,302.89) --
	(289.43,302.89) --
	(289.47,302.89) --
	(289.51,302.89) --
	(289.55,302.89) --
	(289.59,302.89) --
	(289.63,302.89) --
	(289.68,302.89) --
	(289.72,302.89) --
	(289.76,302.89) --
	(289.80,302.89) --
	(289.84,302.89) --
	(289.88,302.89) --
	(289.92,302.89) --
	(289.96,302.89) --
	(290.00,386.93) --
	(290.05,302.89) --
	(290.09,302.89) --
	(290.13,302.89) --
	(290.17,386.93) --
	(290.21,302.89) --
	(290.25,386.93) --
	(290.29,302.89) --
	(290.33,302.89) --
	(290.37,386.93) --
	(290.42,386.93) --
	(290.46,302.89) --
	(290.50,302.89) --
	(290.54,302.89) --
	(290.58,386.93) --
	(290.62,386.93) --
	(290.66,302.89) --
	(290.70,386.93) --
	(290.74,386.93) --
	(290.79,386.93) --
	(290.83,386.93) --
	(290.87,302.89) --
	(290.91,302.89) --
	(290.95,302.89) --
	(290.99,302.89) --
	(291.03,302.89) --
	(291.07,302.89) --
	(291.11,386.93) --
	(291.16,302.89) --
	(291.20,302.89) --
	(291.24,302.89) --
	(291.28,302.89) --
	(291.32,302.89) --
	(291.36,302.89) --
	(291.40,302.89) --
	(291.44,386.93) --
	(291.49,302.89) --
	(291.53,302.89) --
	(291.57,302.89) --
	(291.61,302.89) --
	(291.65,302.89) --
	(291.69,302.89) --
	(291.73,302.89) --
	(291.77,386.93) --
	(291.81,386.93) --
	(291.86,302.89) --
	(291.90,302.89) --
	(291.94,302.89) --
	(291.98,302.89) --
	(292.02,302.89) --
	(292.06,302.89) --
	(292.10,302.89) --
	(292.14,386.93) --
	(292.18,386.93) --
	(292.23,386.93) --
	(292.27,386.93) --
	(292.31,302.89) --
	(292.35,302.89) --
	(292.39,302.89) --
	(292.43,302.89) --
	(292.47,302.89) --
	(292.51,386.93) --
	(292.55,302.89) --
	(292.60,302.89) --
	(292.64,386.93) --
	(292.68,386.93) --
	(292.72,302.89) --
	(292.76,302.89) --
	(292.80,302.89) --
	(292.84,302.89) --
	(292.88,302.89) --
	(292.92,302.89) --
	(292.97,302.89) --
	(293.01,386.93) --
	(293.05,386.93) --
	(293.09,302.89) --
	(293.13,302.89) --
	(293.17,302.89) --
	(293.21,302.89) --
	(293.25,302.89) --
	(293.29,302.89) --
	(293.34,302.89) --
	(293.38,302.89) --
	(293.42,302.89) --
	(293.46,302.89) --
	(293.50,302.89) --
	(293.54,302.89) --
	(293.58,302.89) --
	(293.62,302.89) --
	(293.67,302.89) --
	(293.71,302.89) --
	(293.75,302.89) --
	(293.79,302.89) --
	(293.83,302.89) --
	(293.87,302.89) --
	(293.91,386.93) --
	(293.95,302.89) --
	(293.99,302.89) --
	(294.04,302.89) --
	(294.08,302.89) --
	(294.12,302.89) --
	(294.16,302.89) --
	(294.20,302.89) --
	(294.24,386.93) --
	(294.28,302.89) --
	(294.32,302.89) --
	(294.36,302.89) --
	(294.41,302.89) --
	(294.45,302.89) --
	(294.49,302.89) --
	(294.53,302.89) --
	(294.57,302.89) --
	(294.61,302.89) --
	(294.65,302.89) --
	(294.69,302.89) --
	(294.73,302.89) --
	(294.78,302.89) --
	(294.82,302.89) --
	(294.86,302.89) --
	(294.90,386.93) --
	(294.94,386.93) --
	(294.98,302.89) --
	(295.02,302.89) --
	(295.06,386.93) --
	(295.10,302.89) --
	(295.15,302.89) --
	(295.19,386.93) --
	(295.23,386.93) --
	(295.27,302.89) --
	(295.31,302.89) --
	(295.35,302.89) --
	(295.39,302.89) --
	(295.43,302.89) --
	(295.48,302.89) --
	(295.52,302.89) --
	(295.56,302.89) --
	(295.60,302.89) --
	(295.64,302.89) --
	(295.68,302.89) --
	(295.72,302.89) --
	(295.76,302.89) --
	(295.80,302.89) --
	(295.85,302.89) --
	(295.89,302.89) --
	(295.93,302.89) --
	(295.97,302.89) --
	(296.01,302.89) --
	(296.05,302.89) --
	(296.09,302.89) --
	(296.13,302.89) --
	(296.17,302.89) --
	(296.22,302.89) --
	(296.26,386.93) --
	(296.30,386.93) --
	(296.34,386.93) --
	(296.38,386.93) --
	(296.42,302.89) --
	(296.46,302.89) --
	(296.50,302.89) --
	(296.54,302.89) --
	(296.59,302.89) --
	(296.63,302.89) --
	(296.67,302.89) --
	(296.71,302.89) --
	(296.75,302.89) --
	(296.79,386.93) --
	(296.83,302.89) --
	(296.87,302.89) --
	(296.91,302.89) --
	(296.96,302.89) --
	(297.00,302.89) --
	(297.04,302.89) --
	(297.08,302.89) --
	(297.12,302.89) --
	(297.16,302.89) --
	(297.20,302.89) --
	(297.24,302.89) --
	(297.29,302.89) --
	(297.33,302.89) --
	(297.37,302.89) --
	(297.41,302.89) --
	(297.45,302.89) --
	(297.49,302.89) --
	(297.53,302.89) --
	(297.57,302.89) --
	(297.61,302.89) --
	(297.66,302.89) --
	(297.70,302.89) --
	(297.74,302.89) --
	(297.78,302.89) --
	(297.82,302.89) --
	(297.86,302.89) --
	(297.90,302.89) --
	(297.94,302.89) --
	(297.98,302.89) --
	(298.03,302.89) --
	(298.07,302.89) --
	(298.11,302.89) --
	(298.15,302.89) --
	(298.19,302.89) --
	(298.23,302.89) --
	(298.27,302.89) --
	(298.31,302.89) --
	(298.35,302.89) --
	(298.40,302.89) --
	(298.44,302.89) --
	(298.48,302.89) --
	(298.52,302.89) --
	(298.56,302.89) --
	(298.60,302.89) --
	(298.64,302.89) --
	(298.68,386.93) --
	(298.72,302.89) --
	(298.77,302.89) --
	(298.81,302.89) --
	(298.85,302.89) --
	(298.89,302.89) --
	(298.93,302.89) --
	(298.97,302.89) --
	(299.01,302.89) --
	(299.05,302.89) --
	(299.09,302.89) --
	(299.14,302.89) --
	(299.18,302.89) --
	(299.22,302.89) --
	(299.26,302.89) --
	(299.30,302.89) --
	(299.34,302.89) --
	(299.38,302.89) --
	(299.42,302.89) --
	(299.47,386.93) --
	(299.51,386.93) --
	(299.55,386.93) --
	(299.59,302.89) --
	(299.63,302.89) --
	(299.67,302.89) --
	(299.71,302.89) --
	(299.75,302.89) --
	(299.79,302.89) --
	(299.84,302.89) --
	(299.88,386.93) --
	(299.92,302.89) --
	(299.96,302.89) --
	(300.00,302.89) --
	(300.04,302.89) --
	(300.08,302.89) --
	(300.12,302.89) --
	(300.16,302.89) --
	(300.21,302.89) --
	(300.25,302.89) --
	(300.29,386.93) --
	(300.33,302.89) --
	(300.37,302.89) --
	(300.41,386.93) --
	(300.45,302.89) --
	(300.49,302.89) --
	(300.53,302.89) --
	(300.58,302.89) --
	(300.62,302.89) --
	(300.66,302.89) --
	(300.70,302.89) --
	(300.74,302.89) --
	(300.78,302.89) --
	(300.82,302.89) --
	(300.86,302.89) --
	(300.90,302.89) --
	(300.95,302.89) --
	(300.99,302.89) --
	(301.03,302.89) --
	(301.07,302.89) --
	(301.11,302.89) --
	(301.15,302.89) --
	(301.19,302.89) --
	(301.23,302.89) --
	(301.28,302.89) --
	(301.32,302.89) --
	(301.36,302.89) --
	(301.40,302.89) --
	(301.44,302.89) --
	(301.48,302.89) --
	(301.52,302.89) --
	(301.56,302.89) --
	(301.60,302.89) --
	(301.65,302.89) --
	(301.69,302.89) --
	(301.73,386.93) --
	(301.77,302.89) --
	(301.81,302.89) --
	(301.85,386.93) --
	(301.89,302.89) --
	(301.93,302.89) --
	(301.97,386.93) --
	(302.02,386.93) --
	(302.06,302.89) --
	(302.10,302.89) --
	(302.14,302.89) --
	(302.18,302.89) --
	(302.22,302.89) --
	(302.26,386.93) --
	(302.30,302.89) --
	(302.34,302.89) --
	(302.39,302.89) --
	(302.43,302.89) --
	(302.47,302.89) --
	(302.51,302.89) --
	(302.55,302.89) --
	(302.59,302.89) --
	(302.63,386.93) --
	(302.67,302.89) --
	(302.71,302.89) --
	(302.76,302.89) --
	(302.80,302.89) --
	(302.84,302.89) --
	(302.88,302.89) --
	(302.92,386.93) --
	(302.96,302.89) --
	(303.00,302.89) --
	(303.04,302.89) --
	(303.09,302.89) --
	(303.13,302.89) --
	(303.17,302.89) --
	(303.21,302.89) --
	(303.25,302.89) --
	(303.29,302.89) --
	(303.33,302.89) --
	(303.37,302.89) --
	(303.41,302.89) --
	(303.46,302.89) --
	(303.50,302.89) --
	(303.54,302.89) --
	(303.58,302.89) --
	(303.62,302.89) --
	(303.66,302.89) --
	(303.70,302.89) --
	(303.74,302.89) --
	(303.78,302.89) --
	(303.83,302.89) --
	(303.87,302.89) --
	(303.91,302.89) --
	(303.95,302.89) --
	(303.99,302.89) --
	(304.03,302.89) --
	(304.07,302.89) --
	(304.11,302.89) --
	(304.15,302.89) --
	(304.20,302.89) --
	(304.24,302.89) --
	(304.28,302.89) --
	(304.32,302.89) --
	(304.36,302.89) --
	(304.40,302.89) --
	(304.44,302.89) --
	(304.48,302.89) --
	(304.52,302.89) --
	(304.57,302.89) --
	(304.61,386.93) --
	(304.65,302.89) --
	(304.69,302.89) --
	(304.73,302.89) --
	(304.77,302.89) --
	(304.81,302.89) --
	(304.85,302.89) --
	(304.89,302.89) --
	(304.94,302.89) --
	(304.98,302.89) --
	(305.02,302.89) --
	(305.06,302.89) --
	(305.10,302.89) --
	(305.14,302.89) --
	(305.18,302.89) --
	(305.22,386.93) --
	(305.27,386.93) --
	(305.31,302.89) --
	(305.35,302.89) --
	(305.39,302.89) --
	(305.43,386.93) --
	(305.47,386.93) --
	(305.51,302.89) --
	(305.55,302.89) --
	(305.59,302.89) --
	(305.64,302.89) --
	(305.68,302.89) --
	(305.72,302.89) --
	(305.76,302.89) --
	(305.80,302.89) --
	(305.84,302.89) --
	(305.88,302.89) --
	(305.92,302.89) --
	(305.96,302.89) --
	(306.01,302.89) --
	(306.05,386.93) --
	(306.09,302.89) --
	(306.13,302.89) --
	(306.17,302.89) --
	(306.21,302.89) --
	(306.25,302.89) --
	(306.29,302.89) --
	(306.33,302.89) --
	(306.38,302.89) --
	(306.42,302.89) --
	(306.46,302.89) --
	(306.50,302.89) --
	(306.54,302.89) --
	(306.58,302.89) --
	(306.62,302.89) --
	(306.66,302.89) --
	(306.70,302.89) --
	(306.75,302.89) --
	(306.79,302.89) --
	(306.83,302.89) --
	(306.87,302.89) --
	(306.91,302.89) --
	(306.95,386.93) --
	(306.99,302.89) --
	(307.03,302.89) --
	(307.08,302.89) --
	(307.12,302.89) --
	(307.16,302.89) --
	(307.20,302.89) --
	(307.24,302.89) --
	(307.28,302.89) --
	(307.32,302.89) --
	(307.36,302.89) --
	(307.40,302.89) --
	(307.45,302.89) --
	(307.49,302.89) --
	(307.53,302.89) --
	(307.57,302.89) --
	(307.61,302.89) --
	(307.65,302.89) --
	(307.69,302.89) --
	(307.73,302.89) --
	(307.77,302.89) --
	(307.82,302.89) --
	(307.86,302.89) --
	(307.90,302.89) --
	(307.94,302.89) --
	(307.98,386.93) --
	(308.02,302.89) --
	(308.06,302.89) --
	(308.10,302.89) --
	(308.14,302.89) --
	(308.19,302.89) --
	(308.23,302.89) --
	(308.27,302.89) --
	(308.31,302.89) --
	(308.35,302.89) --
	(308.39,302.89) --
	(308.43,302.89) --
	(308.47,302.89) --
	(308.51,302.89) --
	(308.56,302.89) --
	(308.60,302.89) --
	(308.64,302.89) --
	(308.68,302.89) --
	(308.72,302.89) --
	(308.76,302.89) --
	(308.80,302.89) --
	(308.84,302.89) --
	(308.89,386.93) --
	(308.93,302.89) --
	(308.97,302.89) --
	(309.01,302.89) --
	(309.05,302.89) --
	(309.09,386.93) --
	(309.13,302.89) --
	(309.17,302.89) --
	(309.21,302.89) --
	(309.26,302.89) --
	(309.30,302.89) --
	(309.34,386.93) --
	(309.38,386.93) --
	(309.42,302.89) --
	(309.46,302.89) --
	(309.50,302.89) --
	(309.54,302.89) --
	(309.58,302.89) --
	(309.63,302.89) --
	(309.67,302.89) --
	(309.71,302.89) --
	(309.75,302.89) --
	(309.79,302.89) --
	(309.83,302.89) --
	(309.87,302.89) --
	(309.91,302.89) --
	(309.95,386.93) --
	(310.00,302.89) --
	(310.04,302.89) --
	(310.08,302.89) --
	(310.12,302.89) --
	(310.16,386.93) --
	(310.20,386.93) --
	(310.24,386.93) --
	(310.28,386.93) --
	(310.32,386.93) --
	(310.37,386.93) --
	(310.41,302.89) --
	(310.45,302.89) --
	(310.49,386.93) --
	(310.53,302.89) --
	(310.57,302.89) --
	(310.61,386.93) --
	(310.65,302.89) --
	(310.69,302.89) --
	(310.74,302.89) --
	(310.78,302.89) --
	(310.82,302.89) --
	(310.86,302.89) --
	(310.90,386.93) --
	(310.94,302.89) --
	(310.98,302.89) --
	(311.02,386.93) --
	(311.07,302.89) --
	(311.11,386.93) --
	(311.15,386.93) --
	(311.19,386.93) --
	(311.23,302.89) --
	(311.27,302.89) --
	(311.31,302.89) --
	(311.35,302.89) --
	(311.39,302.89) --
	(311.44,302.89) --
	(311.48,386.93) --
	(311.52,302.89) --
	(311.56,302.89) --
	(311.60,386.93) --
	(311.64,386.93) --
	(311.68,302.89) --
	(311.72,302.89) --
	(311.76,302.89) --
	(311.81,302.89) --
	(311.85,302.89) --
	(311.89,302.89) --
	(311.93,302.89) --
	(311.97,302.89) --
	(312.01,302.89) --
	(312.05,302.89) --
	(312.09,302.89) --
	(312.13,386.93) --
	(312.18,302.89) --
	(312.22,386.93) --
	(312.26,302.89) --
	(312.30,302.89) --
	(312.34,302.89) --
	(312.38,302.89) --
	(312.42,386.93) --
	(312.46,302.89) --
	(312.50,302.89) --
	(312.55,302.89) --
	(312.59,302.89) --
	(312.63,302.89) --
	(312.67,386.93) --
	(312.71,302.89) --
	(312.75,302.89) --
	(312.79,302.89) --
	(312.83,302.89) --
	(312.88,302.89) --
	(312.92,302.89) --
	(312.96,302.89) --
	(313.00,302.89) --
	(313.04,302.89) --
	(313.08,302.89) --
	(313.12,302.89) --
	(313.16,302.89) --
	(313.20,302.89) --
	(313.25,302.89) --
	(313.29,302.89) --
	(313.33,302.89) --
	(313.37,302.89) --
	(313.41,302.89) --
	(313.45,302.89) --
	(313.49,302.89) --
	(313.53,302.89) --
	(313.57,302.89) --
	(313.62,302.89) --
	(313.66,302.89) --
	(313.70,302.89) --
	(313.74,302.89) --
	(313.78,302.89) --
	(313.82,302.89) --
	(313.86,302.89) --
	(313.90,302.89) --
	(313.94,302.89) --
	(313.99,302.89) --
	(314.03,302.89) --
	(314.07,302.89) --
	(314.11,302.89) --
	(314.15,302.89) --
	(314.19,302.89) --
	(314.23,302.89) --
	(314.27,302.89) --
	(314.31,302.89) --
	(314.36,302.89) --
	(314.40,302.89) --
	(314.44,302.89) --
	(314.48,302.89) --
	(314.52,302.89) --
	(314.56,302.89) --
	(314.60,302.89) --
	(314.64,302.89) --
	(314.69,386.93) --
	(314.73,302.89) --
	(314.77,302.89) --
	(314.81,302.89) --
	(314.85,302.89) --
	(314.89,302.89) --
	(314.93,302.89) --
	(314.97,302.89) --
	(315.01,302.89) --
	(315.06,302.89) --
	(315.10,302.89) --
	(315.14,302.89) --
	(315.18,302.89) --
	(315.22,302.89) --
	(315.26,302.89) --
	(315.30,302.89) --
	(315.34,302.89) --
	(315.38,302.89) --
	(315.43,302.89) --
	(315.47,302.89) --
	(315.51,302.89) --
	(315.55,302.89) --
	(315.59,302.89) --
	(315.63,302.89) --
	(315.67,302.89) --
	(315.71,302.89) --
	(315.75,302.89) --
	(315.80,302.89) --
	(315.84,302.89) --
	(315.88,302.89) --
	(315.92,302.89) --
	(315.96,302.89) --
	(316.00,302.89) --
	(316.04,302.89) --
	(316.08,302.89) --
	(316.12,302.89) --
	(316.17,302.89) --
	(316.21,302.89) --
	(316.25,302.89) --
	(316.29,302.89) --
	(316.33,302.89) --
	(316.37,302.89) --
	(316.41,302.89) --
	(316.45,302.89) --
	(316.49,302.89) --
	(316.54,302.89) --
	(316.58,302.89) --
	(316.62,302.89) --
	(316.66,302.89) --
	(316.70,302.89) --
	(316.74,302.89) --
	(316.78,302.89) --
	(316.82,302.89) --
	(316.87,302.89) --
	(316.91,302.89) --
	(316.95,302.89) --
	(316.99,302.89) --
	(317.03,302.89) --
	(317.07,302.89) --
	(317.11,302.89) --
	(317.15,302.89) --
	(317.19,302.89) --
	(317.24,302.89) --
	(317.28,302.89) --
	(317.32,302.89) --
	(317.36,302.89) --
	(317.40,302.89) --
	(317.44,302.89) --
	(317.48,302.89) --
	(317.52,302.89) --
	(317.56,302.89) --
	(317.61,302.89) --
	(317.65,302.89) --
	(317.69,302.89) --
	(317.73,302.89) --
	(317.77,302.89) --
	(317.81,302.89) --
	(317.85,302.89) --
	(317.89,386.93) --
	(317.93,302.89) --
	(317.98,302.89) --
	(318.02,302.89) --
	(318.06,302.89) --
	(318.10,302.89) --
	(318.14,302.89) --
	(318.18,302.89) --
	(318.22,302.89) --
	(318.26,302.89) --
	(318.30,386.93) --
	(318.35,302.89) --
	(318.39,302.89) --
	(318.43,302.89) --
	(318.47,302.89) --
	(318.51,302.89) --
	(318.55,302.89) --
	(318.59,302.89) --
	(318.63,302.89) --
	(318.68,302.89) --
	(318.72,302.89) --
	(318.76,302.89) --
	(318.80,302.89) --
	(318.84,302.89) --
	(318.88,302.89) --
	(318.92,302.89) --
	(318.96,302.89) --
	(319.00,302.89) --
	(319.05,302.89) --
	(319.09,302.89) --
	(319.13,302.89) --
	(319.17,302.89) --
	(319.21,302.89) --
	(319.25,386.93) --
	(319.29,302.89) --
	(319.33,302.89) --
	(319.37,302.89) --
	(319.42,302.89) --
	(319.46,302.89) --
	(319.50,302.89) --
	(319.54,302.89) --
	(319.58,302.89) --
	(319.62,302.89) --
	(319.66,302.89) --
	(319.70,302.89) --
	(319.74,302.89) --
	(319.79,302.89) --
	(319.83,302.89) --
	(319.87,302.89) --
	(319.91,302.89) --
	(319.95,302.89) --
	(319.99,386.93) --
	(320.03,386.93) --
	(320.07,302.89) --
	(320.11,302.89) --
	(320.16,386.93) --
	(320.20,386.93) --
	(320.24,302.89) --
	(320.28,302.89) --
	(320.32,386.93) --
	(320.36,386.93) --
	(320.40,302.89) --
	(320.44,302.89) --
	(320.49,302.89) --
	(320.53,302.89) --
	(320.57,302.89) --
	(320.61,302.89) --
	(320.65,302.89) --
	(320.69,386.93) --
	(320.73,302.89) --
	(320.77,302.89) --
	(320.81,302.89) --
	(320.86,302.89) --
	(320.90,302.89) --
	(320.94,386.93) --
	(320.98,302.89) --
	(321.02,302.89) --
	(321.06,302.89) --
	(321.10,302.89) --
	(321.14,302.89) --
	(321.18,302.89) --
	(321.23,302.89) --
	(321.27,302.89) --
	(321.31,302.89) --
	(321.35,302.89) --
	(321.39,302.89) --
	(321.43,302.89) --
	(321.47,302.89) --
	(321.51,302.89) --
	(321.55,302.89) --
	(321.60,386.93) --
	(321.64,302.89) --
	(321.68,302.89) --
	(321.72,386.93) --
	(321.76,386.93) --
	(321.80,302.89) --
	(321.84,302.89) --
	(321.88,302.89) --
	(321.92,302.89) --
	(321.97,386.93) --
	(322.01,302.89) --
	(322.05,302.89) --
	(322.09,302.89) --
	(322.13,302.89) --
	(322.17,302.89) --
	(322.21,386.93) --
	(322.25,302.89) --
	(322.30,302.89) --
	(322.34,302.89) --
	(322.38,302.89) --
	(322.42,386.93) --
	(322.46,302.89) --
	(322.50,302.89) --
	(322.54,302.89) --
	(322.58,302.89) --
	(322.62,302.89) --
	(322.67,302.89) --
	(322.71,302.89) --
	(322.75,302.89) --
	(322.79,302.89) --
	(322.83,302.89) --
	(322.87,386.93) --
	(322.91,386.93) --
	(322.95,302.89) --
	(322.99,302.89) --
	(323.04,302.89) --
	(323.08,302.89) --
	(323.12,302.89) --
	(323.16,302.89) --
	(323.20,302.89) --
	(323.24,302.89) --
	(323.28,302.89) --
	(323.32,302.89) --
	(323.36,386.93) --
	(323.41,302.89) --
	(323.45,386.93) --
	(323.49,302.89) --
	(323.53,302.89) --
	(323.57,302.89) --
	(323.61,302.89) --
	(323.65,302.89) --
	(323.69,302.89) --
	(323.73,302.89) --
	(323.78,386.93) --
	(323.82,302.89) --
	(323.86,302.89) --
	(323.90,302.89) --
	(323.94,302.89) --
	(323.98,302.89) --
	(324.02,302.89) --
	(324.06,302.89) --
	(324.10,302.89) --
	(324.15,386.93) --
	(324.19,386.93) --
	(324.23,386.93) --
	(324.27,386.93) --
	(324.31,302.89) --
	(324.35,386.93) --
	(324.39,302.89) --
	(324.43,386.93) --
	(324.48,386.93) --
	(324.52,386.93) --
	(324.56,302.89) --
	(324.60,302.89) --
	(324.64,302.89) --
	(324.68,386.93) --
	(324.72,302.89) --
	(324.76,302.89) --
	(324.80,386.93) --
	(324.85,302.89) --
	(324.89,386.93) --
	(324.93,386.93) --
	(324.97,302.89) --
	(325.01,386.93) --
	(325.05,386.93) --
	(325.09,302.89) --
	(325.13,302.89) --
	(325.17,386.93) --
	(325.22,302.89) --
	(325.26,302.89) --
	(325.30,386.93) --
	(325.34,302.89) --
	(325.38,302.89) --
	(325.42,302.89) --
	(325.46,302.89) --
	(325.50,302.89) --
	(325.54,302.89) --
	(325.59,386.93) --
	(325.63,386.93) --
	(325.67,302.89) --
	(325.71,302.89) --
	(325.75,302.89) --
	(325.79,302.89) --
	(325.83,302.89) --
	(325.87,302.89) --
	(325.91,302.89) --
	(325.96,302.89) --
	(326.00,302.89) --
	(326.04,302.89) --
	(326.08,386.93) --
	(326.12,302.89) --
	(326.16,302.89) --
	(326.20,302.89) --
	(326.24,302.89) --
	(326.29,302.89) --
	(326.33,386.93) --
	(326.37,302.89) --
	(326.41,386.93) --
	(326.45,386.93) --
	(326.49,302.89) --
	(326.53,386.93) --
	(326.57,302.89) --
	(326.61,302.89) --
	(326.66,302.89) --
	(326.70,386.93) --
	(326.74,386.93) --
	(326.78,302.89) --
	(326.82,302.89) --
	(326.86,386.93) --
	(326.90,302.89) --
	(326.94,302.89) --
	(326.98,302.89) --
	(327.03,386.93) --
	(327.07,302.89) --
	(327.11,386.93) --
	(327.15,302.89) --
	(327.19,302.89) --
	(327.23,302.89) --
	(327.27,302.89) --
	(327.31,302.89) --
	(327.35,302.89) --
	(327.40,302.89) --
	(327.44,302.89) --
	(327.48,302.89) --
	(327.52,386.93) --
	(327.56,302.89) --
	(327.60,302.89) --
	(327.64,302.89) --
	(327.68,302.89) --
	(327.72,302.89) --
	(327.77,302.89) --
	(327.81,386.93) --
	(327.85,302.89) --
	(327.89,302.89) --
	(327.93,302.89) --
	(327.97,302.89) --
	(328.01,302.89) --
	(328.05,302.89) --
	(328.10,386.93) --
	(328.14,302.89) --
	(328.18,386.93) --
	(328.22,302.89) --
	(328.26,302.89) --
	(328.30,302.89) --
	(328.34,302.89) --
	(328.38,302.89) --
	(328.42,302.89) --
	(328.47,302.89) --
	(328.51,302.89) --
	(328.55,302.89) --
	(328.59,302.89) --
	(328.63,302.89) --
	(328.67,302.89) --
	(328.71,386.93) --
	(328.75,386.93) --
	(328.79,302.89) --
	(328.84,386.93) --
	(328.88,386.93) --
	(328.92,302.89) --
	(328.96,302.89) --
	(329.00,302.89) --
	(329.04,386.93) --
	(329.08,386.93) --
	(329.12,386.93) --
	(329.16,386.93) --
	(329.21,386.93) --
	(329.25,386.93) --
	(329.29,386.93) --
	(329.33,302.89) --
	(329.37,302.89) --
	(329.41,302.89) --
	(329.45,386.93) --
	(329.49,386.93) --
	(329.53,386.93) --
	(329.58,386.93) --
	(329.62,386.93) --
	(329.66,386.93) --
	(329.70,386.93) --
	(329.74,386.93) --
	(329.78,386.93) --
	(329.82,386.93) --
	(329.86,302.89) --
	(329.90,302.89) --
	(329.95,302.89) --
	(329.99,302.89) --
	(330.03,302.89) --
	(330.07,386.93) --
	(330.11,386.93) --
	(330.15,386.93) --
	(330.19,302.89) --
	(330.23,302.89) --
	(330.28,302.89) --
	(330.32,302.89) --
	(330.36,302.89) --
	(330.40,302.89) --
	(330.44,302.89) --
	(330.48,302.89) --
	(330.52,386.93) --
	(330.56,302.89) --
	(330.60,302.89) --
	(330.65,302.89) --
	(330.69,302.89) --
	(330.73,302.89) --
	(330.77,302.89) --
	(330.81,302.89) --
	(330.85,302.89) --
	(330.89,302.89) --
	(330.93,302.89) --
	(330.97,302.89) --
	(331.02,302.89) --
	(331.06,302.89) --
	(331.10,302.89) --
	(331.14,302.89) --
	(331.18,302.89) --
	(331.22,302.89) --
	(331.26,302.89) --
	(331.30,302.89) --
	(331.34,302.89) --
	(331.39,302.89) --
	(331.43,302.89) --
	(331.47,302.89) --
	(331.51,386.93) --
	(331.55,302.89) --
	(331.59,302.89) --
	(331.63,302.89) --
	(331.67,302.89) --
	(331.71,302.89) --
	(331.76,302.89) --
	(331.80,302.89) --
	(331.84,302.89) --
	(331.88,302.89) --
	(331.92,302.89) --
	(331.96,386.93) --
	(332.00,302.89) --
	(332.04,302.89) --
	(332.09,302.89) --
	(332.13,302.89) --
	(332.17,302.89) --
	(332.21,302.89) --
	(332.25,302.89) --
	(332.29,302.89) --
	(332.33,302.89) --
	(332.37,302.89) --
	(332.41,302.89) --
	(332.46,302.89) --
	(332.50,302.89) --
	(332.54,386.93) --
	(332.58,386.93) --
	(332.62,302.89) --
	(332.66,302.89) --
	(332.70,302.89) --
	(332.74,302.89) --
	(332.78,386.93) --
	(332.83,302.89) --
	(332.87,386.93) --
	(332.91,302.89) --
	(332.95,386.93) --
	(332.99,302.89) --
	(333.03,302.89) --
	(333.07,302.89) --
	(333.11,302.89) --
	(333.15,302.89) --
	(333.20,302.89) --
	(333.24,302.89) --
	(333.28,302.89) --
	(333.32,302.89) --
	(333.36,386.93) --
	(333.40,302.89) --
	(333.44,302.89) --
	(333.48,302.89) --
	(333.52,386.93) --
	(333.57,302.89) --
	(333.61,302.89) --
	(333.65,386.93) --
	(333.69,302.89) --
	(333.73,386.93) --
	(333.77,302.89) --
	(333.81,302.89) --
	(333.85,302.89) --
	(333.90,386.93) --
	(333.94,302.89) --
	(333.98,302.89) --
	(334.02,386.93) --
	(334.06,386.93) --
	(334.10,302.89) --
	(334.14,302.89) --
	(334.18,302.89) --
	(334.22,302.89) --
	(334.27,302.89) --
	(334.31,302.89) --
	(334.35,302.89) --
	(334.39,302.89) --
	(334.43,302.89) --
	(334.47,302.89) --
	(334.51,302.89) --
	(334.55,302.89) --
	(334.59,302.89) --
	(334.64,302.89) --
	(334.68,386.93) --
	(334.72,302.89) --
	(334.76,302.89) --
	(334.80,302.89) --
	(334.84,302.89) --
	(334.88,302.89) --
	(334.92,302.89) --
	(334.96,302.89) --
	(335.01,386.93) --
	(335.05,302.89) --
	(335.09,302.89) --
	(335.13,302.89) --
	(335.17,302.89) --
	(335.21,302.89) --
	(335.25,302.89) --
	(335.29,302.89) --
	(335.33,302.89) --
	(335.38,302.89) --
	(335.42,302.89) --
	(335.46,386.93) --
	(335.50,302.89) --
	(335.54,302.89) --
	(335.58,302.89) --
	(335.62,302.89) --
	(335.66,386.93) --
	(335.70,302.89) --
	(335.75,302.89) --
	(335.79,302.89) --
	(335.83,302.89) --
	(335.87,302.89) --
	(335.91,302.89) --
	(335.95,302.89) --
	(335.99,302.89) --
	(336.03,302.89) --
	(336.08,302.89) --
	(336.12,302.89) --
	(336.16,302.89) --
	(336.20,302.89) --
	(336.24,302.89) --
	(336.28,302.89) --
	(336.32,302.89) --
	(336.36,302.89) --
	(336.40,302.89) --
	(336.45,302.89) --
	(336.49,302.89) --
	(336.53,302.89) --
	(336.57,302.89) --
	(336.61,302.89) --
	(336.65,302.89) --
	(336.69,302.89) --
	(336.73,302.89) --
	(336.77,302.89) --
	(336.82,302.89) --
	(336.86,302.89) --
	(336.90,302.89) --
	(336.94,302.89) --
	(336.98,302.89) --
	(337.02,302.89) --
	(337.06,302.89) --
	(337.10,302.89) --
	(337.14,302.89) --
	(337.19,302.89) --
	(337.23,302.89) --
	(337.27,302.89) --
	(337.31,302.89) --
	(337.35,302.89) --
	(337.39,302.89) --
	(337.43,302.89) --
	(337.47,302.89) --
	(337.51,302.89) --
	(337.56,302.89) --
	(337.60,302.89) --
	(337.64,302.89) --
	(337.68,302.89) --
	(337.72,302.89) --
	(337.76,302.89) --
	(337.80,302.89) --
	(337.84,302.89) --
	(337.89,302.89) --
	(337.93,302.89) --
	(337.97,302.89) --
	(338.01,386.93) --
	(338.05,386.93) --
	(338.09,302.89) --
	(338.13,302.89) --
	(338.17,302.89) --
	(338.21,302.89) --
	(338.26,302.89) --
	(338.30,302.89) --
	(338.34,302.89) --
	(338.38,302.89) --
	(338.42,302.89) --
	(338.46,302.89) --
	(338.50,302.89) --
	(338.54,302.89) --
	(338.58,302.89) --
	(338.63,302.89) --
	(338.67,302.89) --
	(338.71,302.89) --
	(338.75,302.89) --
	(338.79,302.89) --
	(338.83,302.89) --
	(338.87,302.89) --
	(338.91,302.89) --
	(338.95,302.89) --
	(339.00,302.89) --
	(339.04,386.93) --
	(339.08,302.89) --
	(339.12,302.89) --
	(339.16,302.89) --
	(339.20,302.89) --
	(339.24,302.89) --
	(339.28,302.89) --
	(339.32,302.89) --
	(339.37,302.89) --
	(339.41,302.89) --
	(339.45,386.93) --
	(339.49,386.93) --
	(339.53,302.89) --
	(339.57,302.89) --
	(339.61,302.89) --
	(339.65,302.89) --
	(339.70,302.89) --
	(339.74,302.89) --
	(339.78,302.89) --
	(339.82,302.89) --
	(339.86,302.89) --
	(339.90,302.89) --
	(339.94,302.89) --
	(339.98,302.89) --
	(340.02,302.89) --
	(340.07,302.89) --
	(340.11,302.89) --
	(340.15,302.89) --
	(340.19,302.89) --
	(340.23,302.89) --
	(340.27,302.89) --
	(340.31,302.89) --
	(340.35,302.89) --
	(340.39,302.89) --
	(340.44,302.89) --
	(340.48,302.89) --
	(340.52,302.89) --
	(340.56,302.89) --
	(340.60,302.89) --
	(340.64,302.89) --
	(340.68,302.89) --
	(340.72,302.89) --
	(340.76,302.89) --
	(340.81,302.89) --
	(340.85,302.89) --
	(340.89,302.89) --
	(340.93,302.89) --
	(340.97,302.89) --
	(341.01,302.89) --
	(341.05,302.89) --
	(341.09,302.89) --
	(341.13,302.89) --
	(341.18,302.89) --
	(341.22,302.89) --
	(341.26,302.89) --
	(341.30,302.89) --
	(341.34,302.89) --
	(341.38,302.89) --
	(341.42,302.89) --
	(341.46,302.89) --
	(341.50,302.89) --
	(341.55,302.89) --
	(341.59,302.89) --
	(341.63,302.89) --
	(341.67,302.89) --
	(341.71,302.89) --
	(341.75,302.89) --
	(341.79,302.89) --
	(341.83,302.89) --
	(341.88,302.89) --
	(341.92,302.89) --
	(341.96,302.89) --
	(342.00,302.89) --
	(342.04,302.89) --
	(342.08,302.89) --
	(342.12,302.89) --
	(342.16,302.89) --
	(342.20,302.89) --
	(342.25,302.89) --
	(342.29,302.89) --
	(342.33,302.89) --
	(342.37,302.89) --
	(342.41,302.89) --
	(342.45,302.89) --
	(342.49,302.89) --
	(342.53,302.89) --
	(342.57,302.89) --
	(342.62,302.89) --
	(342.66,302.89) --
	(342.70,302.89) --
	(342.74,302.89) --
	(342.78,302.89) --
	(342.82,302.89) --
	(342.86,302.89) --
	(342.90,302.89) --
	(342.94,302.89) --
	(342.99,302.89) --
	(343.03,302.89) --
	(343.07,302.89) --
	(343.11,302.89) --
	(343.15,302.89) --
	(343.19,302.89) --
	(343.23,302.89) --
	(343.27,302.89) --
	(343.31,302.89) --
	(343.36,302.89) --
	(343.40,302.89) --
	(343.44,302.89) --
	(343.48,302.89) --
	(343.52,302.89) --
	(343.56,302.89) --
	(343.60,302.89) --
	(343.64,302.89) --
	(343.69,302.89) --
	(343.73,302.89) --
	(343.77,386.93) --
	(343.81,302.89) --
	(343.85,302.89) --
	(343.89,386.93) --
	(343.93,302.89) --
	(343.97,302.89) --
	(344.01,302.89) --
	(344.06,302.89) --
	(344.10,302.89) --
	(344.14,302.89) --
	(344.18,386.93) --
	(344.22,386.93) --
	(344.26,302.89) --
	(344.30,302.89) --
	(344.34,302.89) --
	(344.38,386.93) --
	(344.43,386.93) --
	(344.47,386.93) --
	(344.51,386.93) --
	(344.55,302.89) --
	(344.59,302.89) --
	(344.63,302.89) --
	(344.67,386.93) --
	(344.71,386.93) --
	(344.75,302.89) --
	(344.80,302.89) --
	(344.84,302.89) --
	(344.88,302.89) --
	(344.92,302.89) --
	(344.96,302.89) --
	(345.00,302.89) --
	(345.04,302.89) --
	(345.08,302.89) --
	(345.12,302.89) --
	(345.17,302.89) --
	(345.21,386.93) --
	(345.25,302.89) --
	(345.29,386.93) --
	(345.33,386.93) --
	(345.37,302.89) --
	(345.41,302.89) --
	(345.45,386.93) --
	(345.50,302.89) --
	(345.54,302.89) --
	(345.58,386.93) --
	(345.62,302.89) --
	(345.66,302.89) --
	(345.70,302.89) --
	(345.74,302.89) --
	(345.78,302.89) --
	(345.82,302.89) --
	(345.87,302.89) --
	(345.91,386.93) --
	(345.95,302.89) --
	(345.99,302.89) --
	(346.03,302.89) --
	(346.07,302.89) --
	(346.11,302.89) --
	(346.15,302.89) --
	(346.19,302.89) --
	(346.24,302.89) --
	(346.28,302.89) --
	(346.32,302.89) --
	(346.36,302.89) --
	(346.40,386.93) --
	(346.44,386.93) --
	(346.48,302.89) --
	(346.52,302.89) --
	(346.56,302.89) --
	(346.61,302.89) --
	(346.65,302.89) --
	(346.69,302.89) --
	(346.73,302.89) --
	(346.77,302.89) --
	(346.81,302.89) --
	(346.85,302.89) --
	(346.89,302.89) --
	(346.93,302.89) --
	(346.98,302.89) --
	(347.02,302.89) --
	(347.06,302.89) --
	(347.10,302.89) --
	(347.14,302.89) --
	(347.18,302.89) --
	(347.22,302.89) --
	(347.26,302.89) --
	(347.30,302.89) --
	(347.35,302.89) --
	(347.39,302.89) --
	(347.43,302.89) --
	(347.47,386.93) --
	(347.51,302.89) --
	(347.55,302.89) --
	(347.59,302.89) --
	(347.63,302.89) --
	(347.68,302.89) --
	(347.72,302.89) --
	(347.76,302.89) --
	(347.80,302.89) --
	(347.84,302.89) --
	(347.88,302.89) --
	(347.92,302.89) --
	(347.96,302.89) --
	(348.00,302.89) --
	(348.05,302.89) --
	(348.09,302.89) --
	(348.13,302.89) --
	(348.17,302.89) --
	(348.21,302.89) --
	(348.25,302.89) --
	(348.29,302.89) --
	(348.33,302.89) --
	(348.37,302.89) --
	(348.42,302.89) --
	(348.46,302.89) --
	(348.50,302.89) --
	(348.54,386.93) --
	(348.58,302.89) --
	(348.62,302.89) --
	(348.66,302.89) --
	(348.70,302.89) --
	(348.74,302.89) --
	(348.79,302.89) --
	(348.83,302.89) --
	(348.87,302.89) --
	(348.91,302.89) --
	(348.95,302.89) --
	(348.99,302.89) --
	(349.03,302.89) --
	(349.07,302.89) --
	(349.11,302.89) --
	(349.16,302.89) --
	(349.20,302.89) --
	(349.24,302.89) --
	(349.28,302.89) --
	(349.32,302.89) --
	(349.36,302.89) --
	(349.40,302.89) --
	(349.44,302.89) --
	(349.49,302.89) --
	(349.53,302.89) --
	(349.57,386.93) --
	(349.61,302.89) --
	(349.65,302.89) --
	(349.69,302.89) --
	(349.73,302.89) --
	(349.77,386.93) --
	(349.81,302.89) --
	(349.86,302.89) --
	(349.90,302.89) --
	(349.94,302.89) --
	(349.98,302.89) --
	(350.02,302.89) --
	(350.06,302.89) --
	(350.10,302.89) --
	(350.14,302.89) --
	(350.18,386.93) --
	(350.23,302.89) --
	(350.27,302.89) --
	(350.31,386.93) --
	(350.35,302.89) --
	(350.39,302.89) --
	(350.43,302.89) --
	(350.47,302.89) --
	(350.51,302.89) --
	(350.55,302.89) --
	(350.60,386.93) --
	(350.64,302.89) --
	(350.68,302.89) --
	(350.72,302.89) --
	(350.76,302.89) --
	(350.80,386.93) --
	(350.84,302.89) --
	(350.88,302.89) --
	(350.92,302.89) --
	(350.97,302.89) --
	(351.01,302.89) --
	(351.05,302.89) --
	(351.09,302.89) --
	(351.13,302.89) --
	(351.17,302.89) --
	(351.21,302.89) --
	(351.25,302.89) --
	(351.30,302.89) --
	(351.34,302.89) --
	(351.38,302.89) --
	(351.42,302.89) --
	(351.46,302.89) --
	(351.50,302.89) --
	(351.54,302.89) --
	(351.58,302.89) --
	(351.62,302.89) --
	(351.67,302.89) --
	(351.71,302.89) --
	(351.75,302.89) --
	(351.79,302.89) --
	(351.83,302.89) --
	(351.87,302.89) --
	(351.91,302.89) --
	(351.95,302.89) --
	(351.99,302.89) --
	(352.04,302.89) --
	(352.08,302.89) --
	(352.12,302.89) --
	(352.16,302.89) --
	(352.20,302.89) --
	(352.24,302.89) --
	(352.28,302.89) --
	(352.32,302.89) --
	(352.36,302.89) --
	(352.41,302.89) --
	(352.45,302.89) --
	(352.49,302.89) --
	(352.53,302.89) --
	(352.57,302.89) --
	(352.61,302.89) --
	(352.65,302.89) --
	(352.69,302.89) --
	(352.73,302.89) --
	(352.78,302.89) --
	(352.82,302.89) --
	(352.86,302.89) --
	(352.90,302.89) --
	(352.94,302.89) --
	(352.98,302.89) --
	(353.02,302.89) --
	(353.06,386.93) --
	(353.11,386.93) --
	(353.15,386.93) --
	(353.19,386.93) --
	(353.23,386.93) --
	(353.27,386.93) --
	(353.31,302.89) --
	(353.35,302.89) --
	(353.39,302.89) --
	(353.43,302.89) --
	(353.48,302.89) --
	(353.52,302.89) --
	(353.56,302.89) --
	(353.60,302.89) --
	(353.64,302.89) --
	(353.68,302.89) --
	(353.72,302.89) --
	(353.76,302.89) --
	(353.80,302.89) --
	(353.85,302.89) --
	(353.89,302.89) --
	(353.93,302.89) --
	(353.97,302.89) --
	(354.01,302.89) --
	(354.05,302.89) --
	(354.09,302.89) --
	(354.13,386.93) --
	(354.17,302.89) --
	(354.22,302.89) --
	(354.26,302.89) --
	(354.30,302.89) --
	(354.34,302.89) --
	(354.38,302.89) --
	(354.42,302.89) --
	(354.46,302.89) --
	(354.50,302.89) --
	(354.54,302.89) --
	(354.59,302.89) --
	(354.63,302.89) --
	(354.67,302.89) --
	(354.71,302.89) --
	(354.75,302.89) --
	(354.79,302.89) --
	(354.83,302.89) --
	(354.87,302.89) --
	(354.91,302.89) --
	(354.96,302.89) --
	(355.00,302.89) --
	(355.04,302.89) --
	(355.08,302.89) --
	(355.12,302.89) --
	(355.16,386.93) --
	(355.20,386.93) --
	(355.24,302.89) --
	(355.29,302.89) --
	(355.33,302.89) --
	(355.37,302.89) --
	(355.41,302.89) --
	(355.45,302.89) --
	(355.49,302.89) --
	(355.53,302.89) --
	(355.57,302.89) --
	(355.61,302.89) --
	(355.66,302.89) --
	(355.70,302.89) --
	(355.74,386.93) --
	(355.78,302.89) --
	(355.82,302.89) --
	(355.86,386.93) --
	(355.90,302.89) --
	(355.94,302.89) --
	(355.98,302.89) --
	(356.03,302.89) --
	(356.07,302.89) --
	(356.11,302.89) --
	(356.15,386.93) --
	(356.19,302.89) --
	(356.23,302.89) --
	(356.27,386.93) --
	(356.31,302.89) --
	(356.35,302.89) --
	(356.40,302.89) --
	(356.44,302.89) --
	(356.48,386.93) --
	(356.52,302.89) --
	(356.56,302.89) --
	(356.60,386.93) --
	(356.64,302.89) --
	(356.68,302.89) --
	(356.72,302.89) --
	(356.77,302.89) --
	(356.81,302.89) --
	(356.85,302.89) --
	(356.89,302.89) --
	(356.93,302.89) --
	(356.97,302.89) --
	(357.01,302.89) --
	(357.05,302.89) --
	(357.10,386.93) --
	(357.14,302.89) --
	(357.18,386.93) --
	(357.22,302.89) --
	(357.26,386.93) --
	(357.30,302.89) --
	(357.34,302.89) --
	(357.38,302.89) --
	(357.42,302.89) --
	(357.47,302.89) --
	(357.51,302.89) --
	(357.55,386.93) --
	(357.59,302.89) --
	(357.63,386.93) --
	(357.67,386.93) --
	(357.71,386.93) --
	(357.75,302.89) --
	(357.79,302.89) --
	(357.84,302.89) --
	(357.88,302.89) --
	(357.92,302.89) --
	(357.96,302.89) --
	(358.00,302.89) --
	(358.04,302.89) --
	(358.08,302.89) --
	(358.12,302.89) --
	(358.16,386.93) --
	(358.21,386.93) --
	(358.25,386.93) --
	(358.29,302.89) --
	(358.33,302.89) --
	(358.37,302.89) --
	(358.41,302.89) --
	(358.45,302.89) --
	(358.49,302.89) --
	(358.53,302.89) --
	(358.58,302.89) --
	(358.62,302.89) --
	(358.66,302.89) --
	(358.70,302.89) --
	(358.74,302.89) --
	(358.78,302.89) --
	(358.82,302.89) --
	(358.86,302.89) --
	(358.91,302.89) --
	(358.95,302.89) --
	(358.99,302.89) --
	(359.03,302.89) --
	(359.07,302.89) --
	(359.11,302.89) --
	(359.15,302.89) --
	(359.19,302.89) --
	(359.23,302.89) --
	(359.28,302.89) --
	(359.32,302.89) --
	(359.36,302.89) --
	(359.40,302.89) --
	(359.44,302.89) --
	(359.48,386.93) --
	(359.52,302.89) --
	(359.56,302.89) --
	(359.60,386.93) --
	(359.65,302.89) --
	(359.69,302.89) --
	(359.73,302.89) --
	(359.77,386.93) --
	(359.81,302.89) --
	(359.85,302.89) --
	(359.89,302.89) --
	(359.93,302.89) --
	(359.97,302.89) --
	(360.02,302.89) --
	(360.06,302.89) --
	(360.10,302.89) --
	(360.14,302.89) --
	(360.18,302.89) --
	(360.22,302.89) --
	(360.26,302.89) --
	(360.30,302.89) --
	(360.34,302.89) --
	(360.39,302.89) --
	(360.43,302.89) --
	(360.47,302.89) --
	(360.51,302.89) --
	(360.55,302.89) --
	(360.59,302.89) --
	(360.63,302.89) --
	(360.67,302.89) --
	(360.71,302.89) --
	(360.76,302.89) --
	(360.80,302.89) --
	(360.84,302.89) --
	(360.88,302.89) --
	(360.92,302.89) --
	(360.96,302.89) --
	(361.00,302.89) --
	(361.04,302.89) --
	(361.09,302.89) --
	(361.13,302.89) --
	(361.17,302.89) --
	(361.21,302.89) --
	(361.25,302.89) --
	(361.29,302.89) --
	(361.33,302.89) --
	(361.37,302.89) --
	(361.41,302.89) --
	(361.46,302.89) --
	(361.50,302.89) --
	(361.54,302.89) --
	(361.58,302.89) --
	(361.62,302.89) --
	(361.66,302.89) --
	(361.70,386.93) --
	(361.74,386.93) --
	(361.78,302.89) --
	(361.83,302.89) --
	(361.87,302.89) --
	(361.91,302.89) --
	(361.95,302.89) --
	(361.99,302.89) --
	(362.03,302.89) --
	(362.07,302.89) --
	(362.11,302.89) --
	(362.15,302.89) --
	(362.20,302.89) --
	(362.24,386.93) --
	(362.28,386.93) --
	(362.32,386.93) --
	(362.36,302.89) --
	(362.40,302.89) --
	(362.44,302.89) --
	(362.48,302.89) --
	(362.52,302.89) --
	(362.57,386.93) --
	(362.61,302.89) --
	(362.65,302.89) --
	(362.69,302.89) --
	(362.73,302.89) --
	(362.77,302.89) --
	(362.81,302.89) --
	(362.85,386.93) --
	(362.90,386.93) --
	(362.94,302.89) --
	(362.98,302.89) --
	(363.02,386.93) --
	(363.06,386.93) --
	(363.10,302.89) --
	(363.14,302.89) --
	(363.18,302.89) --
	(363.22,302.89) --
	(363.27,302.89) --
	(363.31,386.93) --
	(363.35,302.89) --
	(363.39,386.93) --
	(363.43,302.89) --
	(363.47,302.89) --
	(363.51,302.89) --
	(363.55,386.93) --
	(363.59,302.89) --
	(363.64,302.89) --
	(363.68,302.89) --
	(363.72,302.89) --
	(363.76,302.89) --
	(363.80,302.89) --
	(363.84,302.89) --
	(363.88,302.89) --
	(363.92,302.89) --
	(363.96,302.89) --
	(364.01,302.89) --
	(364.05,302.89) --
	(364.09,302.89) --
	(364.13,302.89) --
	(364.17,302.89) --
	(364.21,302.89) --
	(364.25,302.89) --
	(364.29,302.89) --
	(364.33,302.89) --
	(364.38,302.89) --
	(364.42,302.89) --
	(364.46,302.89) --
	(364.50,302.89) --
	(364.54,302.89) --
	(364.58,302.89) --
	(364.62,302.89) --
	(364.66,302.89) --
	(364.71,302.89) --
	(364.75,302.89) --
	(364.79,302.89) --
	(364.83,302.89) --
	(364.87,302.89) --
	(364.91,302.89) --
	(364.95,302.89) --
	(364.99,302.89) --
	(365.03,302.89) --
	(365.08,302.89) --
	(365.12,386.93) --
	(365.16,302.89) --
	(365.20,302.89) --
	(365.24,302.89) --
	(365.28,302.89) --
	(365.32,302.89) --
	(365.36,302.89) --
	(365.40,302.89) --
	(365.45,302.89) --
	(365.49,302.89) --
	(365.53,302.89) --
	(365.57,302.89) --
	(365.61,302.89) --
	(365.65,302.89) --
	(365.69,302.89) --
	(365.73,302.89) --
	(365.77,302.89) --
	(365.82,302.89) --
	(365.86,302.89) --
	(365.90,302.89) --
	(365.94,302.89) --
	(365.98,302.89) --
	(366.02,302.89) --
	(366.06,302.89) --
	(366.10,302.89) --
	(366.14,302.89) --
	(366.19,302.89) --
	(366.23,302.89) --
	(366.27,302.89) --
	(366.31,302.89) --
	(366.35,302.89) --
	(366.39,302.89) --
	(366.43,302.89) --
	(366.47,302.89) --
	(366.51,302.89) --
	(366.56,302.89) --
	(366.60,302.89) --
	(366.64,302.89) --
	(366.68,302.89) --
	(366.72,302.89) --
	(366.76,302.89) --
	(366.80,302.89) --
	(366.84,302.89) --
	(366.89,302.89) --
	(366.93,302.89) --
	(366.97,302.89) --
	(367.01,302.89) --
	(367.05,302.89) --
	(367.09,302.89) --
	(367.13,302.89) --
	(367.17,302.89) --
	(367.21,302.89) --
	(367.26,302.89) --
	(367.30,302.89) --
	(367.34,302.89) --
	(367.38,302.89) --
	(367.42,302.89) --
	(367.46,302.89) --
	(367.50,302.89) --
	(367.54,302.89) --
	(367.58,302.89) --
	(367.63,302.89) --
	(367.67,302.89) --
	(367.71,302.89) --
	(367.75,302.89) --
	(367.79,302.89) --
	(367.83,302.89) --
	(367.87,302.89) --
	(367.91,302.89) --
	(367.95,302.89) --
	(368.00,302.89) --
	(368.04,302.89) --
	(368.08,302.89) --
	(368.12,302.89) --
	(368.16,302.89) --
	(368.20,302.89) --
	(368.24,302.89) --
	(368.28,302.89) --
	(368.32,302.89) --
	(368.37,302.89) --
	(368.41,302.89) --
	(368.45,302.89) --
	(368.49,302.89) --
	(368.53,302.89) --
	(368.57,302.89) --
	(368.61,302.89) --
	(368.65,302.89) --
	(368.70,302.89) --
	(368.74,302.89) --
	(368.78,302.89) --
	(368.82,302.89) --
	(368.86,302.89) --
	(368.90,302.89) --
	(368.94,302.89) --
	(368.98,302.89) --
	(369.02,302.89) --
	(369.07,302.89) --
	(369.11,302.89) --
	(369.15,302.89) --
	(369.19,302.89) --
	(369.23,302.89) --
	(369.27,302.89) --
	(369.31,302.89) --
	(369.35,302.89) --
	(369.39,302.89) --
	(369.44,302.89) --
	(369.48,302.89) --
	(369.52,302.89) --
	(369.56,302.89) --
	(369.60,302.89) --
	(369.64,302.89) --
	(369.68,302.89) --
	(369.72,302.89) --
	(369.76,302.89) --
	(369.81,302.89) --
	(369.85,302.89) --
	(369.89,302.89) --
	(369.93,302.89) --
	(369.97,302.89) --
	(370.01,302.89) --
	(370.05,302.89) --
	(370.09,302.89) --
	(370.13,302.89) --
	(370.18,302.89) --
	(370.22,302.89) --
	(370.26,302.89) --
	(370.30,302.89) --
	(370.34,302.89) --
	(370.38,302.89) --
	(370.42,302.89) --
	(370.46,302.89) --
	(370.51,386.93) --
	(370.55,302.89) --
	(370.59,302.89) --
	(370.63,302.89) --
	(370.67,386.93) --
	(370.71,302.89) --
	(370.75,302.89) --
	(370.79,302.89) --
	(370.83,302.89) --
	(370.88,302.89) --
	(370.92,302.89) --
	(370.96,302.89) --
	(371.00,302.89) --
	(371.04,302.89) --
	(371.08,302.89) --
	(371.12,386.93) --
	(371.16,302.89) --
	(371.20,302.89) --
	(371.25,302.89) --
	(371.29,302.89) --
	(371.33,302.89) --
	(371.37,302.89) --
	(371.41,302.89) --
	(371.45,386.93) --
	(371.49,302.89) --
	(371.53,302.89) --
	(371.57,302.89) --
	(371.62,386.93) --
	(371.66,302.89) --
	(371.70,302.89) --
	(371.74,302.89) --
	(371.78,302.89) --
	(371.82,302.89) --
	(371.86,302.89) --
	(371.90,302.89) --
	(371.94,302.89) --
	(371.99,302.89) --
	(372.03,386.93) --
	(372.07,302.89) --
	(372.11,386.93) --
	(372.15,386.93) --
	(372.19,302.89) --
	(372.23,302.89) --
	(372.27,302.89) --
	(372.31,302.89) --
	(372.36,302.89) --
	(372.40,386.93) --
	(372.44,386.93) --
	(372.48,302.89) --
	(372.52,302.89) --
	(372.56,386.93) --
	(372.60,386.93) --
	(372.64,302.89) --
	(372.69,302.89) --
	(372.73,302.89) --
	(372.77,302.89) --
	(372.81,386.93) --
	(372.85,386.93) --
	(372.89,386.93) --
	(372.93,302.89) --
	(372.97,302.89) --
	(373.01,302.89) --
	(373.06,302.89) --
	(373.10,302.89) --
	(373.14,302.89) --
	(373.18,302.89) --
	(373.22,302.89) --
	(373.26,302.89) --
	(373.30,386.93) --
	(373.34,302.89) --
	(373.38,386.93) --
	(373.43,386.93) --
	(373.47,302.89) --
	(373.51,302.89) --
	(373.55,302.89) --
	(373.59,302.89) --
	(373.63,386.93) --
	(373.67,302.89) --
	(373.71,302.89) --
	(373.75,302.89) --
	(373.80,302.89) --
	(373.84,386.93) --
	(373.88,386.93) --
	(373.92,302.89) --
	(373.96,302.89) --
	(374.00,302.89) --
	(374.04,302.89) --
	(374.08,302.89) --
	(374.12,302.89) --
	(374.17,302.89) --
	(374.21,302.89) --
	(374.25,302.89) --
	(374.29,302.89) --
	(374.33,302.89) --
	(374.37,302.89) --
	(374.41,386.93) --
	(374.45,302.89) --
	(374.50,302.89) --
	(374.54,386.93) --
	(374.58,302.89) --
	(374.62,302.89) --
	(374.66,302.89) --
	(374.70,302.89) --
	(374.74,302.89) --
	(374.78,302.89) --
	(374.82,302.89) --
	(374.87,302.89) --
	(374.91,302.89) --
	(374.95,302.89) --
	(374.99,302.89) --
	(375.03,302.89) --
	(375.07,302.89) --
	(375.11,302.89) --
	(375.15,302.89) --
	(375.19,302.89) --
	(375.24,302.89) --
	(375.28,302.89) --
	(375.32,302.89) --
	(375.36,302.89) --
	(375.40,302.89) --
	(375.44,302.89) --
	(375.48,302.89) --
	(375.52,386.93) --
	(375.56,302.89) --
	(375.61,302.89) --
	(375.65,302.89) --
	(375.69,302.89) --
	(375.73,302.89) --
	(375.77,386.93) --
	(375.81,302.89) --
	(375.85,302.89) --
	(375.89,302.89) --
	(375.93,302.89) --
	(375.98,302.89) --
	(376.02,302.89) --
	(376.06,302.89) --
	(376.10,302.89) --
	(376.14,302.89) --
	(376.18,302.89) --
	(376.22,302.89) --
	(376.26,302.89) --
	(376.31,302.89) --
	(376.35,302.89) --
	(376.39,302.89) --
	(376.43,302.89) --
	(376.47,302.89) --
	(376.51,302.89) --
	(376.55,302.89) --
	(376.59,302.89) --
	(376.63,302.89) --
	(376.68,302.89) --
	(376.72,302.89) --
	(376.76,302.89) --
	(376.80,302.89) --
	(376.84,302.89) --
	(376.88,302.89) --
	(376.92,302.89) --
	(376.96,302.89) --
	(377.00,302.89) --
	(377.05,302.89) --
	(377.09,302.89) --
	(377.13,302.89) --
	(377.17,302.89) --
	(377.21,302.89) --
	(377.25,302.89) --
	(377.29,302.89) --
	(377.33,302.89) --
	(377.37,302.89) --
	(377.42,302.89) --
	(377.46,302.89) --
	(377.50,302.89) --
	(377.54,302.89) --
	(377.58,302.89) --
	(377.62,302.89) --
	(377.66,302.89) --
	(377.70,302.89) --
	(377.74,302.89) --
	(377.79,302.89) --
	(377.83,302.89) --
	(377.87,302.89) --
	(377.91,302.89) --
	(377.95,302.89) --
	(377.99,302.89) --
	(378.03,302.89) --
	(378.07,302.89) --
	(378.11,302.89) --
	(378.16,302.89) --
	(378.20,302.89) --
	(378.24,302.89) --
	(378.28,302.89) --
	(378.32,302.89) --
	(378.36,302.89) --
	(378.40,386.93) --
	(378.44,386.93) --
	(378.49,302.89) --
	(378.53,302.89) --
	(378.57,302.89) --
	(378.61,386.93) --
	(378.65,386.93) --
	(378.69,302.89) --
	(378.73,302.89) --
	(378.77,302.89) --
	(378.81,302.89) --
	(378.86,302.89) --
	(378.90,302.89) --
	(378.94,302.89) --
	(378.98,302.89) --
	(379.02,302.89) --
	(379.06,386.93) --
	(379.10,302.89) --
	(379.14,302.89) --
	(379.18,302.89) --
	(379.23,302.89) --
	(379.27,302.89) --
	(379.31,386.93) --
	(379.35,302.89) --
	(379.39,302.89) --
	(379.43,302.89) --
	(379.47,386.93) --
	(379.51,302.89) --
	(379.55,302.89) --
	(379.60,386.93) --
	(379.64,302.89) --
	(379.68,302.89) --
	(379.72,386.93) --
	(379.76,302.89) --
	(379.80,302.89) --
	(379.84,302.89) --
	(379.88,302.89) --
	(379.92,386.93) --
	(379.97,302.89) --
	(380.01,302.89) --
	(380.05,302.89) --
	(380.09,302.89) --
	(380.13,302.89) --
	(380.17,302.89) --
	(380.21,302.89) --
	(380.25,302.89) --
	(380.30,302.89) --
	(380.34,302.89) --
	(380.38,302.89) --
	(380.42,302.89) --
	(380.46,302.89) --
	(380.50,302.89) --
	(380.54,302.89) --
	(380.58,302.89) --
	(380.62,302.89) --
	(380.67,386.93) --
	(380.71,386.93) --
	(380.75,302.89) --
	(380.79,302.89) --
	(380.83,302.89) --
	(380.87,302.89) --
	(380.91,302.89) --
	(380.95,302.89) --
	(380.99,302.89) --
	(381.04,302.89) --
	(381.08,302.89) --
	(381.12,302.89) --
	(381.16,302.89) --
	(381.20,302.89) --
	(381.24,302.89) --
	(381.28,302.89) --
	(381.32,302.89) --
	(381.36,302.89) --
	(381.41,302.89) --
	(381.45,302.89) --
	(381.49,302.89) --
	(381.53,302.89) --
	(381.57,302.89) --
	(381.61,302.89) --
	(381.65,302.89) --
	(381.69,302.89) --
	(381.73,302.89) --
	(381.78,302.89) --
	(381.82,302.89) --
	(381.86,302.89) --
	(381.90,302.89) --
	(381.94,302.89) --
	(381.98,302.89) --
	(382.02,302.89) --
	(382.06,302.89) --
	(382.11,302.89) --
	(382.15,302.89) --
	(382.19,302.89) --
	(382.23,302.89) --
	(382.27,302.89) --
	(382.31,302.89) --
	(382.35,302.89) --
	(382.39,302.89) --
	(382.43,302.89) --
	(382.48,302.89) --
	(382.52,302.89) --
	(382.56,386.93) --
	(382.60,302.89) --
	(382.64,302.89) --
	(382.68,302.89) --
	(382.72,302.89) --
	(382.76,386.93) --
	(382.80,302.89) --
	(382.85,302.89) --
	(382.89,302.89) --
	(382.93,302.89) --
	(382.97,302.89) --
	(383.01,302.89) --
	(383.05,302.89) --
	(383.09,302.89) --
	(383.13,386.93) --
	(383.17,302.89) --
	(383.22,302.89) --
	(383.26,302.89) --
	(383.30,302.89) --
	(383.34,302.89) --
	(383.38,302.89) --
	(383.42,302.89) --
	(383.46,302.89) --
	(383.50,302.89) --
	(383.54,386.93) --
	(383.59,302.89) --
	(383.63,386.93) --
	(383.67,386.93) --
	(383.71,386.93) --
	(383.75,386.93) --
	(383.79,386.93) --
	(383.83,386.93) --
	(383.87,302.89) --
	(383.92,386.93) --
	(383.96,386.93) --
	(384.00,386.93) --
	(384.04,386.93) --
	(384.08,302.89) --
	(384.12,302.89) --
	(384.16,302.89) --
	(384.20,302.89) --
	(384.24,302.89) --
	(384.29,302.89) --
	(384.33,302.89) --
	(384.37,302.89) --
	(384.41,302.89) --
	(384.45,302.89) --
	(384.49,302.89) --
	(384.53,302.89) --
	(384.57,302.89) --
	(384.61,302.89) --
	(384.66,302.89) --
	(384.70,302.89) --
	(384.74,302.89) --
	(384.78,386.93) --
	(384.82,302.89) --
	(384.86,386.93) --
	(384.90,386.93) --
	(384.94,386.93) --
	(384.98,302.89) --
	(385.03,302.89) --
	(385.07,302.89) --
	(385.11,302.89) --
	(385.15,302.89) --
	(385.19,302.89) --
	(385.23,302.89) --
	(385.27,302.89) --
	(385.31,302.89) --
	(385.35,302.89) --
	(385.40,302.89) --
	(385.44,302.89) --
	(385.48,302.89) --
	(385.52,302.89) --
	(385.56,302.89) --
	(385.60,386.93) --
	(385.64,302.89) --
	(385.68,302.89) --
	(385.72,302.89) --
	(385.77,302.89) --
	(385.81,302.89) --
	(385.85,302.89) --
	(385.89,302.89) --
	(385.93,302.89) --
	(385.97,386.93) --
	(386.01,302.89) --
	(386.05,302.89) --
	(386.10,302.89) --
	(386.14,302.89) --
	(386.18,302.89) --
	(386.22,302.89) --
	(386.26,386.93) --
	(386.30,302.89) --
	(386.34,302.89) --
	(386.38,302.89) --
	(386.42,386.93) --
	(386.47,386.93) --
	(386.51,302.89) --
	(386.55,302.89) --
	(386.59,386.93) --
	(386.63,302.89) --
	(386.67,302.89) --
	(386.71,302.89) --
	(386.75,386.93) --
	(386.79,302.89) --
	(386.84,302.89) --
	(386.88,302.89) --
	(386.92,302.89) --
	(386.96,302.89) --
	(387.00,302.89) --
	(387.04,302.89) --
	(387.08,302.89) --
	(387.12,302.89) --
	(387.16,302.89) --
	(387.21,302.89) --
	(387.25,302.89) --
	(387.29,302.89) --
	(387.33,302.89) --
	(387.37,302.89) --
	(387.41,302.89) --
	(387.45,302.89) --
	(387.49,302.89) --
	(387.53,302.89) --
	(387.58,302.89) --
	(387.62,302.89) --
	(387.66,302.89) --
	(387.70,302.89) --
	(387.74,302.89) --
	(387.78,302.89) --
	(387.82,386.93) --
	(387.86,386.93) --
	(387.91,386.93) --
	(387.95,386.93) --
	(387.99,302.89) --
	(388.03,386.93) --
	(388.07,386.93) --
	(388.11,386.93) --
	(388.15,302.89) --
	(388.19,302.89) --
	(388.23,302.89) --
	(388.28,386.93) --
	(388.32,302.89) --
	(388.36,386.93) --
	(388.40,302.89) --
	(388.44,386.93) --
	(388.48,302.89) --
	(388.52,302.89) --
	(388.56,302.89) --
	(388.60,302.89) --
	(388.65,302.89) --
	(388.69,302.89) --
	(388.73,302.89) --
	(388.77,302.89) --
	(388.81,302.89) --
	(388.85,302.89) --
	(388.89,302.89) --
	(388.93,302.89) --
	(388.97,302.89) --
	(389.02,386.93) --
	(389.06,302.89) --
	(389.10,302.89) --
	(389.14,302.89) --
	(389.18,302.89) --
	(389.22,302.89) --
	(389.26,302.89) --
	(389.30,302.89) --
	(389.34,302.89) --
	(389.39,302.89) --
	(389.43,302.89) --
	(389.47,386.93) --
	(389.51,302.89) --
	(389.55,302.89) --
	(389.59,302.89) --
	(389.63,302.89) --
	(389.67,302.89) --
	(389.72,302.89) --
	(389.76,302.89) --
	(389.80,302.89) --
	(389.84,302.89) --
	(389.88,302.89) --
	(389.92,302.89) --
	(389.96,302.89) --
	(390.00,302.89) --
	(390.04,302.89) --
	(390.09,302.89) --
	(390.13,302.89) --
	(390.17,302.89) --
	(390.21,302.89) --
	(390.25,302.89) --
	(390.29,302.89) --
	(390.33,302.89) --
	(390.37,302.89) --
	(390.41,386.93) --
	(390.46,302.89) --
	(390.50,302.89) --
	(390.54,302.89) --
	(390.58,302.89) --
	(390.62,302.89) --
	(390.66,302.89) --
	(390.70,302.89) --
	(390.74,302.89) --
	(390.78,302.89) --
	(390.83,302.89) --
	(390.87,302.89) --
	(390.91,302.89) --
	(390.95,302.89) --
	(390.99,302.89) --
	(391.03,302.89) --
	(391.07,302.89) --
	(391.11,302.89) --
	(391.15,302.89) --
	(391.20,302.89) --
	(391.24,302.89) --
	(391.28,302.89) --
	(391.32,302.89) --
	(391.36,302.89) --
	(391.40,302.89) --
	(391.44,386.93) --
	(391.48,302.89) --
	(391.52,302.89) --
	(391.57,386.93) --
	(391.61,302.89) --
	(391.65,302.89) --
	(391.69,302.89) --
	(391.73,302.89) --
	(391.77,302.89) --
	(391.81,302.89) --
	(391.85,386.93) --
	(391.90,386.93) --
	(391.94,386.93) --
	(391.98,386.93) --
	(392.02,386.93) --
	(392.06,386.93) --
	(392.10,386.93) --
	(392.14,386.93) --
	(392.18,386.93) --
	(392.22,386.93) --
	(392.27,386.93) --
	(392.31,386.93) --
	(392.35,302.89) --
	(392.39,302.89) --
	(392.43,302.89) --
	(392.47,302.89) --
	(392.51,302.89) --
	(392.55,302.89) --
	(392.59,302.89) --
	(392.64,386.93) --
	(392.68,386.93) --
	(392.72,302.89) --
	(392.76,302.89) --
	(392.80,302.89) --
	(392.84,386.93) --
	(392.88,302.89) --
	(392.92,302.89) --
	(392.96,386.93) --
	(393.01,386.93) --
	(393.05,386.93) --
	(393.09,386.93) --
	(393.13,386.93) --
	(393.17,386.93) --
	(393.21,302.89) --
	(393.25,302.89) --
	(393.29,302.89) --
	(393.33,302.89) --
	(393.38,386.93) --
	(393.42,302.89) --
	(393.46,302.89) --
	(393.50,302.89) --
	(393.54,302.89) --
	(393.58,302.89) --
	(393.62,302.89) --
	(393.66,302.89) --
	(393.71,302.89) --
	(393.75,302.89) --
	(393.79,302.89) --
	(393.83,302.89) --
	(393.87,302.89) --
	(393.91,302.89) --
	(393.95,302.89) --
	(393.99,302.89) --
	(394.03,302.89) --
	(394.08,386.93) --
	(394.12,302.89) --
	(394.16,302.89) --
	(394.20,302.89) --
	(394.24,302.89) --
	(394.28,302.89) --
	(394.32,302.89) --
	(394.36,302.89) --
	(394.40,302.89) --
	(394.45,386.93) --
	(394.49,302.89) --
	(394.53,302.89) --
	(394.57,302.89) --
	(394.61,302.89) --
	(394.65,302.89) --
	(394.69,302.89) --
	(394.73,302.89) --
	(394.77,302.89) --
	(394.82,302.89) --
	(394.86,302.89) --
	(394.90,302.89) --
	(394.94,302.89) --
	(394.98,302.89) --
	(395.02,302.89) --
	(395.06,386.93) --
	(395.10,302.89) --
	(395.14,302.89) --
	(395.19,302.89) --
	(395.23,302.89) --
	(395.27,302.89) --
	(395.31,302.89) --
	(395.35,302.89) --
	(395.39,302.89) --
	(395.43,302.89) --
	(395.47,386.93) --
	(395.52,302.89) --
	(395.56,386.93) --
	(395.60,386.93) --
	(395.64,302.89) --
	(395.68,386.93) --
	(395.72,302.89) --
	(395.76,302.89) --
	(395.80,302.89) --
	(395.84,302.89) --
	(395.89,302.89) --
	(395.93,302.89) --
	(395.97,302.89) --
	(396.01,386.93) --
	(396.05,302.89) --
	(396.09,302.89) --
	(396.13,302.89) --
	(396.17,302.89) --
	(396.21,302.89) --
	(396.26,302.89) --
	(396.30,302.89) --
	(396.34,302.89) --
	(396.38,302.89) --
	(396.42,302.89) --
	(396.46,302.89) --
	(396.50,302.89) --
	(396.54,302.89) --
	(396.58,302.89) --
	(396.63,302.89) --
	(396.67,302.89) --
	(396.71,302.89) --
	(396.75,302.89) --
	(396.79,302.89) --
	(396.83,302.89) --
	(396.87,302.89) --
	(396.91,302.89) --
	(396.95,302.89) --
	(397.00,302.89) --
	(397.04,302.89) --
	(397.08,302.89) --
	(397.12,302.89) --
	(397.16,302.89) --
	(397.20,302.89) --
	(397.24,302.89) --
	(397.28,302.89) --
	(397.32,302.89) --
	(397.37,302.89) --
	(397.41,302.89) --
	(397.45,302.89) --
	(397.49,302.89) --
	(397.53,302.89) --
	(397.57,302.89) --
	(397.61,386.93) --
	(397.65,302.89) --
	(397.70,302.89) --
	(397.74,302.89) --
	(397.78,302.89) --
	(397.82,302.89) --
	(397.86,302.89) --
	(397.90,302.89) --
	(397.94,302.89) --
	(397.98,302.89) --
	(398.02,302.89) --
	(398.07,302.89) --
	(398.11,302.89) --
	(398.15,302.89) --
	(398.19,302.89) --
	(398.23,302.89) --
	(398.27,302.89) --
	(398.31,302.89) --
	(398.35,302.89) --
	(398.39,302.89) --
	(398.44,302.89) --
	(398.48,302.89) --
	(398.52,302.89) --
	(398.56,302.89) --
	(398.60,302.89) --
	(398.64,302.89) --
	(398.68,302.89) --
	(398.72,302.89) --
	(398.76,302.89) --
	(398.81,302.89) --
	(398.85,302.89) --
	(398.89,302.89) --
	(398.93,302.89) --
	(398.97,302.89) --
	(399.01,302.89) --
	(399.05,302.89) --
	(399.09,302.89) --
	(399.13,302.89) --
	(399.18,302.89) --
	(399.22,302.89) --
	(399.26,302.89) --
	(399.30,302.89) --
	(399.34,302.89) --
	(399.38,302.89) --
	(399.42,302.89) --
	(399.46,386.93) --
	(399.51,386.93) --
	(399.55,302.89) --
	(399.59,302.89) --
	(399.63,302.89) --
	(399.67,302.89) --
	(399.71,302.89) --
	(399.75,302.89) --
	(399.79,302.89) --
	(399.83,302.89) --
	(399.88,386.93) --
	(399.92,302.89) --
	(399.96,302.89) --
	(400.00,302.89) --
	(400.04,302.89) --
	(400.08,386.93) --
	(400.12,386.93) --
	(400.16,386.93) --
	(400.20,302.89) --
	(400.25,302.89) --
	(400.29,302.89) --
	(400.33,302.89) --
	(400.37,302.89) --
	(400.41,302.89) --
	(400.45,302.89) --
	(400.49,302.89) --
	(400.53,302.89) --
	(400.57,302.89) --
	(400.62,302.89) --
	(400.66,302.89) --
	(400.70,302.89) --
	(400.74,302.89) --
	(400.78,302.89) --
	(400.82,302.89) --
	(400.86,302.89) --
	(400.90,302.89) --
	(400.94,302.89) --
	(400.99,302.89) --
	(401.03,386.93) --
	(401.07,302.89) --
	(401.11,302.89) --
	(401.15,302.89) --
	(401.19,302.89) --
	(401.23,302.89) --
	(401.27,302.89) --
	(401.32,302.89) --
	(401.36,302.89) --
	(401.40,302.89) --
	(401.44,302.89) --
	(401.48,302.89) --
	(401.52,302.89) --
	(401.56,302.89) --
	(401.60,302.89) --
	(401.64,302.89) --
	(401.69,386.93) --
	(401.73,386.93) --
	(401.77,302.89) --
	(401.81,302.89) --
	(401.85,386.93) --
	(401.89,386.93) --
	(401.93,386.93) --
	(401.97,302.89) --
	(402.01,302.89) --
	(402.06,386.93) --
	(402.10,386.93) --
	(402.14,386.93) --
	(402.18,386.93) --
	(402.22,386.93) --
	(402.26,386.93) --
	(402.30,302.89) --
	(402.34,302.89) --
	(402.38,302.89) --
	(402.43,302.89) --
	(402.47,302.89) --
	(402.51,302.89) --
	(402.55,302.89) --
	(402.59,302.89) --
	(402.63,386.93) --
	(402.67,302.89) --
	(402.71,302.89) --
	(402.75,302.89) --
	(402.80,302.89) --
	(402.84,302.89) --
	(402.88,386.93) --
	(402.92,386.93) --
	(402.96,386.93) --
	(403.00,302.89) --
	(403.04,302.89) --
	(403.08,302.89) --
	(403.12,302.89) --
	(403.17,302.89) --
	(403.21,302.89) --
	(403.25,302.89) --
	(403.29,302.89) --
	(403.33,302.89) --
	(403.37,302.89) --
	(403.41,302.89) --
	(403.45,302.89) --
	(403.50,386.93) --
	(403.54,386.93) --
	(403.58,302.89) --
	(403.62,302.89) --
	(403.66,302.89) --
	(403.70,386.93) --
	(403.74,302.89) --
	(403.78,302.89) --
	(403.82,302.89) --
	(403.87,302.89) --
	(403.91,302.89) --
	(403.95,302.89) --
	(403.99,302.89) --
	(404.03,302.89) --
	(404.07,302.89) --
	(404.11,302.89) --
	(404.15,302.89) --
	(404.19,302.89) --
	(404.24,302.89) --
	(404.28,302.89) --
	(404.32,302.89) --
	(404.36,302.89) --
	(404.40,302.89) --
	(404.44,302.89) --
	(404.48,302.89) --
	(404.52,302.89) --
	(404.56,302.89) --
	(404.61,386.93) --
	(404.65,302.89) --
	(404.69,302.89) --
	(404.73,302.89) --
	(404.77,302.89) --
	(404.81,386.93) --
	(404.85,302.89) --
	(404.89,302.89) --
	(404.93,302.89) --
	(404.98,302.89) --
	(405.02,302.89) --
	(405.06,302.89) --
	(405.10,302.89) --
	(405.14,302.89) --
	(405.18,302.89) --
	(405.22,302.89) --
	(405.26,302.89) --
	(405.31,302.89) --
	(405.35,302.89) --
	(405.39,302.89) --
	(405.43,302.89) --
	(405.47,302.89) --
	(405.51,302.89) --
	(405.55,302.89) --
	(405.59,302.89) --
	(405.63,302.89) --
	(405.68,302.89) --
	(405.72,302.89) --
	(405.76,302.89) --
	(405.80,302.89) --
	(405.84,302.89) --
	(405.88,302.89) --
	(405.92,302.89) --
	(405.96,302.89) --
	(406.00,302.89) --
	(406.05,302.89) --
	(406.09,302.89) --
	(406.13,302.89) --
	(406.17,302.89) --
	(406.21,302.89) --
	(406.25,302.89) --
	(406.29,302.89) --
	(406.33,302.89) --
	(406.37,386.93) --
	(406.42,302.89) --
	(406.46,302.89) --
	(406.50,302.89) --
	(406.54,302.89) --
	(406.58,302.89) --
	(406.62,302.89) --
	(406.66,302.89) --
	(406.70,302.89) --
	(406.74,302.89) --
	(406.79,302.89) --
	(406.83,302.89) --
	(406.87,302.89) --
	(406.91,302.89) --
	(406.95,302.89) --
	(406.99,302.89) --
	(407.03,302.89) --
	(407.07,302.89) --
	(407.12,302.89) --
	(407.16,302.89) --
	(407.20,302.89) --
	(407.24,302.89) --
	(407.28,302.89) --
	(407.32,302.89) --
	(407.36,386.93) --
	(407.40,386.93) --
	(407.44,302.89) --
	(407.49,386.93) --
	(407.53,386.93) --
	(407.57,302.89) --
	(407.61,386.93) --
	(407.65,302.89) --
	(407.69,302.89) --
	(407.73,302.89) --
	(407.77,302.89) --
	(407.81,302.89) --
	(407.86,302.89) --
	(407.90,302.89) --
	(407.94,302.89) --
	(407.98,302.89) --
	(408.02,302.89) --
	(408.06,302.89) --
	(408.10,302.89) --
	(408.14,302.89) --
	(408.18,302.89) --
	(408.23,302.89) --
	(408.27,302.89) --
	(408.31,302.89) --
	(408.35,302.89) --
	(408.39,302.89) --
	(408.43,302.89) --
	(408.47,302.89) --
	(408.51,302.89) --
	(408.55,302.89) --
	(408.60,302.89) --
	(408.64,302.89) --
	(408.68,302.89) --
	(408.72,302.89) --
	(408.76,302.89) --
	(408.80,302.89) --
	(408.84,302.89) --
	(408.88,302.89) --
	(408.92,302.89) --
	(408.97,302.89) --
	(409.01,302.89) --
	(409.05,302.89) --
	(409.09,302.89) --
	(409.13,302.89) --
	(409.17,302.89) --
	(409.21,302.89) --
	(409.25,302.89) --
	(409.30,302.89) --
	(409.34,302.89) --
	(409.38,302.89) --
	(409.42,302.89) --
	(409.46,302.89) --
	(409.50,302.89) --
	(409.54,302.89) --
	(409.58,302.89) --
	(409.62,302.89) --
	(409.67,302.89) --
	(409.71,302.89) --
	(409.75,302.89) --
	(409.79,302.89) --
	(409.83,302.89) --
	(409.87,302.89) --
	(409.91,302.89) --
	(409.95,302.89) --
	(409.99,302.89) --
	(410.04,302.89) --
	(410.08,302.89) --
	(410.12,302.89) --
	(410.16,302.89) --
	(410.20,302.89) --
	(410.24,302.89) --
	(410.28,302.89) --
	(410.32,302.89) --
	(410.36,302.89) --
	(410.41,302.89) --
	(410.45,302.89) --
	(410.49,302.89) --
	(410.53,302.89) --
	(410.57,302.89) --
	(410.61,302.89) --
	(410.65,302.89) --
	(410.69,302.89) --
	(410.73,302.89) --
	(410.78,302.89) --
	(410.82,302.89) --
	(410.86,302.89) --
	(410.90,302.89) --
	(410.94,302.89) --
	(410.98,302.89) --
	(411.02,302.89) --
	(411.06,302.89) --
	(411.11,302.89) --
	(411.15,302.89) --
	(411.19,302.89) --
	(411.23,302.89) --
	(411.27,302.89) --
	(411.31,302.89) --
	(411.35,302.89) --
	(411.39,302.89) --
	(411.43,302.89) --
	(411.48,302.89) --
	(411.52,302.89) --
	(411.56,302.89) --
	(411.60,302.89) --
	(411.64,302.89) --
	(411.68,302.89) --
	(411.72,302.89) --
	(411.76,302.89) --
	(411.80,302.89) --
	(411.85,302.89) --
	(411.89,302.89) --
	(411.93,302.89) --
	(411.97,302.89) --
	(412.01,302.89) --
	(412.05,302.89) --
	(412.09,302.89) --
	(412.13,302.89) --
	(412.17,302.89) --
	(412.22,302.89) --
	(412.26,302.89) --
	(412.30,302.89) --
	(412.34,302.89) --
	(412.38,302.89) --
	(412.42,302.89) --
	(412.46,302.89) --
	(412.50,302.89) --
	(412.54,302.89) --
	(412.59,302.89) --
	(412.63,302.89) --
	(412.67,302.89) --
	(412.71,302.89) --
	(412.75,302.89) --
	(412.79,302.89) --
	(412.83,302.89) --
	(412.87,302.89) --
	(412.92,302.89) --
	(412.96,302.89) --
	(413.00,302.89) --
	(413.04,302.89) --
	(413.08,302.89) --
	(413.12,302.89) --
	(413.16,302.89) --
	(413.20,302.89) --
	(413.24,302.89) --
	(413.29,302.89) --
	(413.33,302.89) --
	(413.37,302.89) --
	(413.41,302.89) --
	(413.45,302.89) --
	(413.49,302.89) --
	(413.53,302.89) --
	(413.57,302.89) --
	(413.61,302.89) --
	(413.66,302.89) --
	(413.70,302.89) --
	(413.74,386.93) --
	(413.78,302.89) --
	(413.82,302.89) --
	(413.86,302.89) --
	(413.90,302.89) --
	(413.94,302.89) --
	(413.98,302.89) --
	(414.03,302.89) --
	(414.07,302.89) --
	(414.11,302.89) --
	(414.15,302.89) --
	(414.19,302.89) --
	(414.23,302.89) --
	(414.27,302.89) --
	(414.31,302.89) --
	(414.35,302.89) --
	(414.40,302.89) --
	(414.44,302.89) --
	(414.48,302.89) --
	(414.52,302.89) --
	(414.56,302.89) --
	(414.60,302.89) --
	(414.64,302.89) --
	(414.68,302.89) --
	(414.72,302.89) --
	(414.77,302.89) --
	(414.81,302.89) --
	(414.85,302.89) --
	(414.89,302.89) --
	(414.93,302.89) --
	(414.97,302.89) --
	(415.01,302.89) --
	(415.05,302.89) --
	(415.10,302.89) --
	(415.14,302.89) --
	(415.18,302.89) --
	(415.22,302.89) --
	(415.26,302.89) --
	(415.30,302.89) --
	(415.34,302.89) --
	(415.38,302.89) --
	(415.42,302.89) --
	(415.47,302.89) --
	(415.51,302.89) --
	(415.55,302.89) --
	(415.59,302.89) --
	(415.63,302.89) --
	(415.67,302.89) --
	(415.71,302.89) --
	(415.75,302.89) --
	(415.79,302.89) --
	(415.84,302.89) --
	(415.88,302.89) --
	(415.92,302.89) --
	(415.96,302.89) --
	(416.00,386.93) --
	(416.04,302.89) --
	(416.08,302.89) --
	(416.12,302.89) --
	(416.16,302.89) --
	(416.21,302.89) --
	(416.25,302.89) --
	(416.29,302.89) --
	(416.33,302.89) --
	(416.37,302.89) --
	(416.41,302.89) --
	(416.45,302.89) --
	(416.49,302.89) --
	(416.53,302.89) --
	(416.58,302.89) --
	(416.62,302.89) --
	(416.66,302.89) --
	(416.70,302.89) --
	(416.74,302.89) --
	(416.78,302.89) --
	(416.82,302.89) --
	(416.86,302.89) --
	(416.91,302.89) --
	(416.95,302.89) --
	(416.99,302.89) --
	(417.03,302.89) --
	(417.07,302.89) --
	(417.11,302.89) --
	(417.15,302.89) --
	(417.19,302.89) --
	(417.23,302.89) --
	(417.28,302.89) --
	(417.32,302.89) --
	(417.36,302.89) --
	(417.40,302.89) --
	(417.44,302.89) --
	(417.48,302.89) --
	(417.52,302.89) --
	(417.56,302.89) --
	(417.60,302.89) --
	(417.65,302.89) --
	(417.69,302.89) --
	(417.73,302.89) --
	(417.77,302.89) --
	(417.81,302.89) --
	(417.85,302.89) --
	(417.89,302.89) --
	(417.93,302.89) --
	(417.97,302.89) --
	(418.02,302.89) --
	(418.06,302.89) --
	(418.10,302.89) --
	(418.14,302.89) --
	(418.18,302.89) --
	(418.22,302.89) --
	(418.26,302.89) --
	(418.30,302.89) --
	(418.34,302.89) --
	(418.39,302.89) --
	(418.43,302.89) --
	(418.47,302.89) --
	(418.51,302.89) --
	(418.55,302.89) --
	(418.59,302.89) --
	(418.63,302.89) --
	(418.67,302.89) --
	(418.72,302.89) --
	(418.76,302.89) --
	(418.80,302.89) --
	(418.84,302.89) --
	(418.88,302.89) --
	(418.92,302.89) --
	(418.96,302.89) --
	(419.00,302.89) --
	(419.04,302.89) --
	(419.09,302.89) --
	(419.13,302.89) --
	(419.17,302.89) --
	(419.21,302.89) --
	(419.25,302.89) --
	(419.29,302.89) --
	(419.33,302.89) --
	(419.37,302.89) --
	(419.41,302.89) --
	(419.46,302.89) --
	(419.50,302.89) --
	(419.54,302.89) --
	(419.58,302.89) --
	(419.62,302.89) --
	(419.66,302.89) --
	(419.70,302.89) --
	(419.74,302.89) --
	(419.78,302.89) --
	(419.83,302.89) --
	(419.87,302.89) --
	(419.91,302.89) --
	(419.95,302.89) --
	(419.99,302.89) --
	(420.03,302.89) --
	(420.07,302.89) --
	(420.11,302.89) --
	(420.15,302.89) --
	(420.20,302.89) --
	(420.24,302.89) --
	(420.28,302.89) --
	(420.32,302.89) --
	(420.36,302.89) --
	(420.40,302.89) --
	(420.44,302.89) --
	(420.48,302.89) --
	(420.53,302.89) --
	(420.57,302.89) --
	(420.61,302.89) --
	(420.65,302.89) --
	(420.69,302.89) --
	(420.73,302.89) --
	(420.77,302.89) --
	(420.81,302.89) --
	(420.85,302.89) --
	(420.90,302.89) --
	(420.94,302.89) --
	(420.98,302.89) --
	(421.02,302.89) --
	(421.06,386.93) --
	(421.10,302.89) --
	(421.14,302.89) --
	(421.18,302.89) --
	(421.22,302.89) --
	(421.27,302.89) --
	(421.31,302.89) --
	(421.35,302.89) --
	(421.39,302.89) --
	(421.43,302.89) --
	(421.47,302.89) --
	(421.51,386.93) --
	(421.55,302.89) --
	(421.59,302.89) --
	(421.64,302.89) --
	(421.68,302.89) --
	(421.72,302.89) --
	(421.76,302.89) --
	(421.80,302.89) --
	(421.84,302.89) --
	(421.88,302.89) --
	(421.92,302.89) --
	(421.96,302.89) --
	(422.01,302.89) --
	(422.05,302.89) --
	(422.09,302.89) --
	(422.13,302.89) --
	(422.17,302.89) --
	(422.21,302.89) --
	(422.25,302.89) --
	(422.29,302.89) --
	(422.33,302.89) --
	(422.38,302.89) --
	(422.42,302.89) --
	(422.46,302.89) --
	(422.50,302.89) --
	(422.54,302.89) --
	(422.58,302.89) --
	(422.62,302.89) --
	(422.66,302.89) --
	(422.71,302.89) --
	(422.75,302.89) --
	(422.79,302.89) --
	(422.83,302.89) --
	(422.87,302.89) --
	(422.91,302.89) --
	(422.95,302.89) --
	(422.99,302.89) --
	(423.03,302.89) --
	(423.08,302.89) --
	(423.12,302.89) --
	(423.16,302.89) --
	(423.20,302.89) --
	(423.24,302.89) --
	(423.28,302.89) --
	(423.32,386.93) --
	(423.36,386.93) --
	(423.40,302.89) --
	(423.45,302.89) --
	(423.49,302.89) --
	(423.53,302.89) --
	(423.57,302.89) --
	(423.61,302.89) --
	(423.65,302.89) --
	(423.69,302.89) --
	(423.73,302.89) --
	(423.77,302.89) --
	(423.82,302.89) --
	(423.86,302.89) --
	(423.90,302.89) --
	(423.94,302.89) --
	(423.98,302.89) --
	(424.02,302.89) --
	(424.06,302.89) --
	(424.10,302.89) --
	(424.14,302.89) --
	(424.19,302.89) --
	(424.23,302.89) --
	(424.27,302.89) --
	(424.31,302.89) --
	(424.35,302.89) --
	(424.39,302.89) --
	(424.43,302.89) --
	(424.47,302.89) --
	(424.52,302.89) --
	(424.56,302.89) --
	(424.60,302.89) --
	(424.64,302.89) --
	(424.68,302.89) --
	(424.72,302.89) --
	(424.76,302.89) --
	(424.80,302.89) --
	(424.84,302.89) --
	(424.89,302.89) --
	(424.93,302.89) --
	(424.97,302.89) --
	(425.01,302.89) --
	(425.05,386.93) --
	(425.09,302.89) --
	(425.13,302.89) --
	(425.17,302.89) --
	(425.21,302.89) --
	(425.26,302.89) --
	(425.30,302.89) --
	(425.34,302.89) --
	(425.38,302.89) --
	(425.42,302.89) --
	(425.46,302.89) --
	(425.50,302.89) --
	(425.54,302.89) --
	(425.58,302.89) --
	(425.63,302.89) --
	(425.67,302.89) --
	(425.71,302.89) --
	(425.75,302.89) --
	(425.79,302.89) --
	(425.83,302.89) --
	(425.87,302.89) --
	(425.91,302.89) --
	(425.95,302.89) --
	(426.00,302.89) --
	(426.04,302.89) --
	(426.08,302.89) --
	(426.12,302.89) --
	(426.16,302.89) --
	(426.20,302.89) --
	(426.24,302.89) --
	(426.28,302.89) --
	(426.33,302.89) --
	(426.37,302.89) --
	(426.41,302.89) --
	(426.45,302.89) --
	(426.49,302.89) --
	(426.53,302.89) --
	(426.57,302.89) --
	(426.61,386.93) --
	(426.65,302.89) --
	(426.70,386.93) --
	(426.74,302.89) --
	(426.78,302.89) --
	(426.82,302.89) --
	(426.86,302.89) --
	(426.90,302.89) --
	(426.94,302.89) --
	(426.98,302.89) --
	(427.02,302.89) --
	(427.07,302.89) --
	(427.11,302.89) --
	(427.15,302.89) --
	(427.19,302.89) --
	(427.23,302.89) --
	(427.27,302.89) --
	(427.31,302.89) --
	(427.35,302.89) --
	(427.39,302.89) --
	(427.44,302.89) --
	(427.48,302.89) --
	(427.52,302.89) --
	(427.56,302.89) --
	(427.60,302.89) --
	(427.64,302.89) --
	(427.68,302.89) --
	(427.72,302.89) --
	(427.76,302.89) --
	(427.81,302.89) --
	(427.85,302.89) --
	(427.89,302.89) --
	(427.93,302.89) --
	(427.97,386.93) --
	(428.01,302.89) --
	(428.05,302.89) --
	(428.09,302.89) --
	(428.13,302.89) --
	(428.18,302.89) --
	(428.22,302.89) --
	(428.26,302.89) --
	(428.30,302.89) --
	(428.34,302.89) --
	(428.38,302.89) --
	(428.42,302.89) --
	(428.46,302.89) --
	(428.51,302.89) --
	(428.55,386.93) --
	(428.59,302.89) --
	(428.63,302.89) --
	(428.67,302.89) --
	(428.71,302.89) --
	(428.75,302.89) --
	(428.79,386.93) --
	(428.83,302.89) --
	(428.88,302.89) --
	(428.92,302.89) --
	(428.96,302.89) --
	(429.00,302.89) --
	(429.04,302.89) --
	(429.08,302.89) --
	(429.12,302.89) --
	(429.16,302.89) --
	(429.20,302.89) --
	(429.25,302.89) --
	(429.29,302.89) --
	(429.33,302.89) --
	(429.37,302.89) --
	(429.41,302.89) --
	(429.45,302.89) --
	(429.49,302.89) --
	(429.53,302.89) --
	(429.57,302.89) --
	(429.62,302.89) --
	(429.66,302.89) --
	(429.70,302.89) --
	(429.74,302.89) --
	(429.78,302.89) --
	(429.82,302.89) --
	(429.86,302.89) --
	(429.90,302.89) --
	(429.94,302.89) --
	(429.99,302.89) --
	(430.03,302.89) --
	(430.07,302.89) --
	(430.11,302.89) --
	(430.15,302.89) --
	(430.19,302.89) --
	(430.23,302.89) --
	(430.27,302.89) --
	(430.32,302.89) --
	(430.36,302.89) --
	(430.40,302.89) --
	(430.44,302.89) --
	(430.48,302.89) --
	(430.52,302.89) --
	(430.56,302.89) --
	(430.60,302.89) --
	(430.64,302.89) --
	(430.69,302.89) --
	(430.73,302.89) --
	(430.77,302.89) --
	(430.81,302.89) --
	(430.85,302.89) --
	(430.89,302.89) --
	(430.93,302.89) --
	(430.97,302.89) --
	(431.01,302.89) --
	(431.06,302.89) --
	(431.10,302.89) --
	(431.14,302.89) --
	(431.18,302.89) --
	(431.22,302.89) --
	(431.26,302.89) --
	(431.30,302.89) --
	(431.34,302.89) --
	(431.38,302.89) --
	(431.43,302.89) --
	(431.47,302.89) --
	(431.51,302.89) --
	(431.55,302.89) --
	(431.59,302.89) --
	(431.63,302.89) --
	(431.67,302.89) --
	(431.71,302.89) --
	(431.75,302.89) --
	(431.80,302.89) --
	(431.84,302.89) --
	(431.88,302.89) --
	(431.92,302.89) --
	(431.96,302.89) --
	(432.00,302.89) --
	(432.04,302.89) --
	(432.08,302.89) --
	(432.13,302.89) --
	(432.17,302.89) --
	(432.21,302.89) --
	(432.25,302.89) --
	(432.29,302.89) --
	(432.33,302.89) --
	(432.37,302.89) --
	(432.41,302.89) --
	(432.45,302.89) --
	(432.50,302.89) --
	(432.54,302.89) --
	(432.58,302.89) --
	(432.62,302.89) --
	(432.66,302.89) --
	(432.70,302.89) --
	(432.74,302.89) --
	(432.78,302.89) --
	(432.82,302.89) --
	(432.87,302.89) --
	(432.91,302.89) --
	(432.95,302.89) --
	(432.99,302.89) --
	(433.03,302.89) --
	(433.07,302.89) --
	(433.11,302.89) --
	(433.15,302.89) --
	(433.19,302.89) --
	(433.24,302.89) --
	(433.28,302.89) --
	(433.32,302.89) --
	(433.36,302.89) --
	(433.40,302.89) --
	(433.44,302.89) --
	(433.48,302.89) --
	(433.52,302.89) --
	(433.56,302.89) --
	(433.61,302.89) --
	(433.65,302.89) --
	(433.69,302.89) --
	(433.73,302.89) --
	(433.77,302.89) --
	(433.81,302.89) --
	(433.85,302.89) --
	(433.89,302.89) --
	(433.93,302.89) --
	(433.98,302.89) --
	(434.02,302.89) --
	(434.06,302.89) --
	(434.10,386.93) --
	(434.14,302.89) --
	(434.18,302.89) --
	(434.22,302.89) --
	(434.26,302.89) --
	(434.31,302.89) --
	(434.35,302.89) --
	(434.39,302.89) --
	(434.43,302.89) --
	(434.47,302.89) --
	(434.51,302.89) --
	(434.55,302.89) --
	(434.59,302.89) --
	(434.63,302.89) --
	(434.68,302.89) --
	(434.72,302.89) --
	(434.76,302.89) --
	(434.80,302.89) --
	(434.84,302.89) --
	(434.88,302.89) --
	(434.92,302.89) --
	(434.96,302.89) --
	(435.00,386.93) --
	(435.05,386.93) --
	(435.09,302.89) --
	(435.13,302.89) --
	(435.17,302.89) --
	(435.21,302.89) --
	(435.25,302.89) --
	(435.29,302.89) --
	(435.33,386.93) --
	(435.37,386.93) --
	(435.42,386.93) --
	(435.46,302.89) --
	(435.50,302.89) --
	(435.54,302.89) --
	(435.58,302.89) --
	(435.62,302.89) --
	(435.66,302.89) --
	(435.70,302.89) --
	(435.74,302.89) --
	(435.79,302.89) --
	(435.83,302.89) --
	(435.87,386.93) --
	(435.91,386.93) --
	(435.95,302.89) --
	(435.99,302.89) --
	(436.03,386.93) --
	(436.07,302.89) --
	(436.12,302.89) --
	(436.16,302.89) --
	(436.20,302.89) --
	(436.24,302.89) --
	(436.28,302.89) --
	(436.32,302.89) --
	(436.36,386.93) --
	(436.40,302.89) --
	(436.44,302.89) --
	(436.49,302.89) --
	(436.53,302.89) --
	(436.57,302.89) --
	(436.61,302.89) --
	(436.65,302.89) --
	(436.69,302.89) --
	(436.73,302.89) --
	(436.77,302.89) --
	(436.81,302.89) --
	(436.86,386.93) --
	(436.90,386.93) --
	(436.94,302.89) --
	(436.98,302.89) --
	(437.02,302.89) --
	(437.06,302.89) --
	(437.10,302.89) --
	(437.14,302.89) --
	(437.18,302.89) --
	(437.23,302.89) --
	(437.27,302.89) --
	(437.31,302.89) --
	(437.35,302.89) --
	(437.39,302.89) --
	(437.43,302.89) --
	(437.47,302.89) --
	(437.51,302.89) --
	(437.55,302.89) --
	(437.60,302.89) --
	(437.64,302.89) --
	(437.68,302.89) --
	(437.72,302.89) --
	(437.76,302.89) --
	(437.80,302.89) --
	(437.84,302.89) --
	(437.88,302.89) --
	(437.93,302.89) --
	(437.97,302.89) --
	(438.01,302.89) --
	(438.05,302.89) --
	(438.09,302.89) --
	(438.13,302.89) --
	(438.17,302.89) --
	(438.21,302.89) --
	(438.25,302.89) --
	(438.30,302.89) --
	(438.34,302.89) --
	(438.38,302.89) --
	(438.42,302.89) --
	(438.46,302.89) --
	(438.50,302.89) --
	(438.54,302.89) --
	(438.58,302.89) --
	(438.62,302.89) --
	(438.67,302.89) --
	(438.71,302.89) --
	(438.75,302.89) --
	(438.79,302.89) --
	(438.83,386.93) --
	(438.87,386.93) --
	(438.91,302.89) --
	(438.95,302.89) --
	(438.99,302.89) --
	(439.04,302.89) --
	(439.08,302.89) --
	(439.12,302.89) --
	(439.16,302.89) --
	(439.20,302.89) --
	(439.24,302.89) --
	(439.28,302.89) --
	(439.32,386.93) --
	(439.36,302.89) --
	(439.41,386.93) --
	(439.45,302.89) --
	(439.49,302.89) --
	(439.53,302.89) --
	(439.57,302.89) --
	(439.61,302.89) --
	(439.65,302.89) --
	(439.69,302.89) --
	(439.73,302.89) --
	(439.78,302.89) --
	(439.82,302.89) --
	(439.86,302.89) --
	(439.90,302.89) --
	(439.94,302.89) --
	(439.98,302.89) --
	(440.02,302.89) --
	(440.06,302.89) --
	(440.11,302.89) --
	(440.15,302.89) --
	(440.19,302.89) --
	(440.23,302.89) --
	(440.27,302.89) --
	(440.31,302.89) --
	(440.35,302.89) --
	(440.39,302.89) --
	(440.43,302.89) --
	(440.48,302.89) --
	(440.52,302.89) --
	(440.56,302.89) --
	(440.60,302.89) --
	(440.64,302.89) --
	(440.68,386.93) --
	(440.72,302.89) --
	(440.76,302.89) --
	(440.80,386.93) --
	(440.85,386.93) --
	(440.89,302.89) --
	(440.93,386.93) --
	(440.97,386.93) --
	(441.01,386.93) --
	(441.05,302.89) --
	(441.09,386.93) --
	(441.13,302.89) --
	(441.17,302.89) --
	(441.22,302.89) --
	(441.26,302.89) --
	(441.30,302.89) --
	(441.34,302.89) --
	(441.38,302.89) --
	(441.42,302.89) --
	(441.46,302.89) --
	(441.50,302.89) --
	(441.54,302.89) --
	(441.59,302.89) --
	(441.63,302.89) --
	(441.67,302.89) --
	(441.71,302.89) --
	(441.75,302.89) --
	(441.79,302.89) --
	(441.83,302.89) --
	(441.87,302.89) --
	(441.92,302.89) --
	(441.96,302.89) --
	(442.00,302.89) --
	(442.04,302.89) --
	(442.08,302.89) --
	(442.12,302.89) --
	(442.16,302.89) --
	(442.20,302.89) --
	(442.24,302.89) --
	(442.29,302.89) --
	(442.33,302.89) --
	(442.37,302.89) --
	(442.41,302.89) --
	(442.45,302.89) --
	(442.49,302.89) --
	(442.53,386.93) --
	(442.57,302.89) --
	(442.61,302.89) --
	(442.66,302.89) --
	(442.70,302.89) --
	(442.74,302.89) --
	(442.78,302.89) --
	(442.82,302.89) --
	(442.86,302.89) --
	(442.90,302.89) --
	(442.94,302.89) --
	(442.98,302.89) --
	(443.03,302.89) --
	(443.07,302.89) --
	(443.11,302.89) --
	(443.15,302.89) --
	(443.19,302.89) --
	(443.23,302.89) --
	(443.27,302.89) --
	(443.31,302.89) --
	(443.35,386.93) --
	(443.40,302.89) --
	(443.44,302.89) --
	(443.48,302.89) --
	(443.52,302.89) --
	(443.56,302.89) --
	(443.60,302.89) --
	(443.64,302.89) --
	(443.68,302.89) --
	(443.73,302.89) --
	(443.77,302.89) --
	(443.81,302.89) --
	(443.85,302.89) --
	(443.89,302.89) --
	(443.93,302.89) --
	(443.97,302.89) --
	(444.01,302.89) --
	(444.05,302.89) --
	(444.10,302.89) --
	(444.14,386.93) --
	(444.18,302.89) --
	(444.22,302.89) --
	(444.26,302.89) --
	(444.30,302.89) --
	(444.34,302.89) --
	(444.38,302.89) --
	(444.42,302.89) --
	(444.47,302.89) --
	(444.51,302.89) --
	(444.55,302.89) --
	(444.59,302.89) --
	(444.63,302.89) --
	(444.67,386.93) --
	(444.71,302.89) --
	(444.75,302.89) --
	(444.79,386.93) --
	(444.84,302.89) --
	(444.88,302.89) --
	(444.92,302.89) --
	(444.96,302.89) --
	(445.00,302.89) --
	(445.04,302.89) --
	(445.08,302.89) --
	(445.12,302.89) --
	(445.16,386.93) --
	(445.21,302.89) --
	(445.25,386.93) --
	(445.29,302.89) --
	(445.33,386.93) --
	(445.37,302.89) --
	(445.41,302.89) --
	(445.45,386.93) --
	(445.49,386.93) --
	(445.53,302.89) --
	(445.58,302.89) --
	(445.62,302.89) --
	(445.66,302.89) --
	(445.70,302.89) --
	(445.74,302.89) --
	(445.78,302.89) --
	(445.82,302.89) --
	(445.86,302.89) --
	(445.91,302.89) --
	(445.95,302.89) --
	(445.99,302.89) --
	(446.03,386.93) --
	(446.07,302.89) --
	(446.11,386.93) --
	(446.15,302.89) --
	(446.19,302.89) --
	(446.23,302.89) --
	(446.28,302.89) --
	(446.32,302.89) --
	(446.36,302.89) --
	(446.40,386.93) --
	(446.44,302.89) --
	(446.48,302.89) --
	(446.52,302.89) --
	(446.56,302.89) --
	(446.60,302.89) --
	(446.65,302.89) --
	(446.69,302.89) --
	(446.73,302.89) --
	(446.77,302.89) --
	(446.81,302.89) --
	(446.85,302.89) --
	(446.89,386.93) --
	(446.93,302.89) --
	(446.97,386.93) --
	(447.02,386.93) --
	(447.06,302.89) --
	(447.10,302.89) --
	(447.14,302.89) --
	(447.18,302.89) --
	(447.22,302.89) --
	(447.26,302.89) --
	(447.30,302.89) --
	(447.34,302.89) --
	(447.39,302.89) --
	(447.43,302.89) --
	(447.47,302.89) --
	(447.51,302.89) --
	(447.55,302.89) --
	(447.59,302.89) --
	(447.63,302.89) --
	(447.67,302.89) --
	(447.72,302.89) --
	(447.76,302.89) --
	(447.80,302.89) --
	(447.84,302.89) --
	(447.88,302.89) --
	(447.92,302.89) --
	(447.96,302.89) --
	(448.00,302.89) --
	(448.04,302.89) --
	(448.09,302.89) --
	(448.13,302.89) --
	(448.17,302.89) --
	(448.21,302.89) --
	(448.25,302.89) --
	(448.29,302.89) --
	(448.33,302.89) --
	(448.37,302.89) --
	(448.41,386.93) --
	(448.46,386.93) --
	(448.50,302.89) --
	(448.54,302.89) --
	(448.58,302.89) --
	(448.62,302.89) --
	(448.66,302.89) --
	(448.70,302.89) --
	(448.74,302.89) --
	(448.78,302.89) --
	(448.83,302.89) --
	(448.87,302.89) --
	(448.91,302.89) --
	(448.95,302.89) --
	(448.99,302.89) --
	(449.03,302.89) --
	(449.07,302.89) --
	(449.11,302.89) --
	(449.15,302.89) --
	(449.20,302.89) --
	(449.24,302.89) --
	(449.28,302.89) --
	(449.32,302.89) --
	(449.36,302.89) --
	(449.40,302.89) --
	(449.44,302.89) --
	(449.48,302.89) --
	(449.53,302.89) --
	(449.57,302.89) --
	(449.61,302.89) --
	(449.65,302.89) --
	(449.69,302.89) --
	(449.73,302.89) --
	(449.77,302.89) --
	(449.81,302.89) --
	(449.85,302.89) --
	(449.90,302.89) --
	(449.94,386.93) --
	(449.98,302.89) --
	(450.02,302.89) --
	(450.06,302.89) --
	(450.10,302.89) --
	(450.14,302.89) --
	(450.18,302.89) --
	(450.22,302.89) --
	(450.27,302.89) --
	(450.31,302.89) --
	(450.35,302.89) --
	(450.39,302.89) --
	(450.43,302.89) --
	(450.47,302.89) --
	(450.51,302.89) --
	(450.55,302.89) --
	(450.59,302.89) --
	(450.64,302.89) --
	(450.68,302.89) --
	(450.72,302.89) --
	(450.76,302.89) --
	(450.80,302.89) --
	(450.84,302.89) --
	(450.88,302.89) --
	(450.92,302.89) --
	(450.96,302.89) --
	(451.01,302.89) --
	(451.05,302.89) --
	(451.09,302.89) --
	(451.13,302.89) --
	(451.17,302.89) --
	(451.21,302.89) --
	(451.25,302.89) --
	(451.29,302.89) --
	(451.34,302.89) --
	(451.38,302.89) --
	(451.42,302.89) --
	(451.46,302.89) --
	(451.50,302.89) --
	(451.54,302.89) --
	(451.58,302.89) --
	(451.62,302.89) --
	(451.66,302.89) --
	(451.71,302.89) --
	(451.75,302.89) --
	(451.79,302.89) --
	(451.83,302.89) --
	(451.87,302.89) --
	(451.91,302.89) --
	(451.95,302.89) --
	(451.99,302.89) --
	(452.03,302.89) --
	(452.08,302.89) --
	(452.12,302.89) --
	(452.16,302.89) --
	(452.20,302.89) --
	(452.24,302.89) --
	(452.28,302.89) --
	(452.32,302.89) --
	(452.36,302.89) --
	(452.40,302.89) --
	(452.45,302.89) --
	(452.49,302.89) --
	(452.53,302.89) --
	(452.57,302.89) --
	(452.61,302.89) --
	(452.65,302.89) --
	(452.69,302.89) --
	(452.73,302.89) --
	(452.77,302.89) --
	(452.82,302.89) --
	(452.86,302.89) --
	(452.90,302.89) --
	(452.94,302.89) --
	(452.98,302.89) --
	(453.02,302.89) --
	(453.06,302.89) --
	(453.10,302.89) --
	(453.14,302.89) --
	(453.19,302.89) --
	(453.23,302.89) --
	(453.27,302.89) --
	(453.31,302.89) --
	(453.35,302.89) --
	(453.39,302.89) --
	(453.43,302.89) --
	(453.47,302.89) --
	(453.52,302.89) --
	(453.56,302.89) --
	(453.60,302.89) --
	(453.64,302.89) --
	(453.68,302.89) --
	(453.72,302.89) --
	(453.76,302.89) --
	(453.80,302.89) --
	(453.84,302.89) --
	(453.89,302.89) --
	(453.93,302.89) --
	(453.97,302.89) --
	(454.01,302.89) --
	(454.05,302.89) --
	(454.09,302.89) --
	(454.13,302.89) --
	(454.17,302.89) --
	(454.21,302.89) --
	(454.26,302.89) --
	(454.30,302.89) --
	(454.34,302.89) --
	(454.38,302.89) --
	(454.42,302.89) --
	(454.46,302.89) --
	(454.50,302.89) --
	(454.54,302.89) --
	(454.58,302.89) --
	(454.63,302.89) --
	(454.67,302.89) --
	(454.71,302.89) --
	(454.75,302.89) --
	(454.79,302.89) --
	(454.83,302.89) --
	(454.87,302.89) --
	(454.91,302.89) --
	(454.95,302.89) --
	(455.00,302.89) --
	(455.04,302.89) --
	(455.08,302.89) --
	(455.12,386.93) --
	(455.16,386.93) --
	(455.20,386.93) --
	(455.24,302.89) --
	(455.28,302.89) --
	(455.33,302.89) --
	(455.37,386.93) --
	(455.41,302.89) --
	(455.45,386.93) --
	(455.49,302.89) --
	(455.53,302.89) --
	(455.57,302.89) --
	(455.61,302.89) --
	(455.65,302.89) --
	(455.70,386.93) --
	(455.74,302.89) --
	(455.78,386.93) --
	(455.82,386.93) --
	(455.86,302.89) --
	(455.90,302.89) --
	(455.94,302.89) --
	(455.98,302.89) --
	(456.02,302.89) --
	(456.07,386.93) --
	(456.11,302.89) --
	(456.15,302.89) --
	(456.19,302.89) --
	(456.23,302.89) --
	(456.27,302.89) --
	(456.31,302.89) --
	(456.35,302.89) --
	(456.39,302.89) --
	(456.44,302.89) --
	(456.48,302.89) --
	(456.52,302.89) --
	(456.56,302.89) --
	(456.60,302.89) --
	(456.64,302.89) --
	(456.68,302.89) --
	(456.72,386.93) --
	(456.76,302.89) --
	(456.81,302.89) --
	(456.85,302.89) --
	(456.89,302.89) --
	(456.93,302.89) --
	(456.97,302.89) --
	(457.01,302.89) --
	(457.05,302.89) --
	(457.09,302.89) --
	(457.14,302.89) --
	(457.18,302.89) --
	(457.22,302.89) --
	(457.26,302.89) --
	(457.30,302.89) --
	(457.34,302.89) --
	(457.38,302.89) --
	(457.42,302.89) --
	(457.46,302.89) --
	(457.51,302.89) --
	(457.55,386.93) --
	(457.59,386.93) --
	(457.63,302.89) --
	(457.67,302.89) --
	(457.71,302.89) --
	(457.75,302.89) --
	(457.79,302.89) --
	(457.83,302.89) --
	(457.88,302.89) --
	(457.92,386.93) --
	(457.96,302.89) --
	(458.00,302.89) --
	(458.04,302.89) --
	(458.08,386.93) --
	(458.12,386.93) --
	(458.16,302.89) --
	(458.20,302.89) --
	(458.25,302.89) --
	(458.29,302.89) --
	(458.33,302.89) --
	(458.37,302.89) --
	(458.41,302.89) --
	(458.45,302.89) --
	(458.49,302.89) --
	(458.53,302.89) --
	(458.57,302.89) --
	(458.62,302.89) --
	(458.66,302.89) --
	(458.70,302.89) --
	(458.74,302.89) --
	(458.78,302.89) --
	(458.82,302.89) --
	(458.86,302.89) --
	(458.90,302.89) --
	(458.94,302.89) --
	(458.99,302.89) --
	(459.03,302.89) --
	(459.07,302.89) --
	(459.11,302.89) --
	(459.15,302.89) --
	(459.19,302.89) --
	(459.23,302.89) --
	(459.27,302.89) --
	(459.32,302.89) --
	(459.36,302.89) --
	(459.40,302.89) --
	(459.44,302.89) --
	(459.48,302.89) --
	(459.52,302.89) --
	(459.56,302.89) --
	(459.60,302.89) --
	(459.64,302.89) --
	(459.69,302.89) --
	(459.73,302.89) --
	(459.77,302.89) --
	(459.81,302.89) --
	(459.85,302.89) --
	(459.89,302.89) --
	(459.93,302.89) --
	(459.97,302.89) --
	(460.01,386.93) --
	(460.06,386.93) --
	(460.10,386.93) --
	(460.14,386.93) --
	(460.18,302.89) --
	(460.22,302.89) --
	(460.26,302.89) --
	(460.30,302.89) --
	(460.34,302.89) --
	(460.38,302.89) --
	(460.43,302.89) --
	(460.47,302.89) --
	(460.51,386.93) --
	(460.55,302.89) --
	(460.59,302.89) --
	(460.63,386.93) --
	(460.67,386.93) --
	(460.71,302.89) --
	(460.75,302.89) --
	(460.80,302.89) --
	(460.84,302.89) --
	(460.88,302.89) --
	(460.92,302.89) --
	(460.96,302.89) --
	(461.00,302.89) --
	(461.04,302.89) --
	(461.08,302.89) --
	(461.13,302.89) --
	(461.17,302.89) --
	(461.21,302.89) --
	(461.25,302.89) --
	(461.29,302.89) --
	(461.33,302.89) --
	(461.37,302.89) --
	(461.41,302.89) --
	(461.45,302.89) --
	(461.50,302.89) --
	(461.54,302.89) --
	(461.58,302.89) --
	(461.62,302.89) --
	(461.66,302.89) --
	(461.70,302.89) --
	(461.74,302.89) --
	(461.78,302.89) --
	(461.82,302.89) --
	(461.87,302.89) --
	(461.91,302.89) --
	(461.95,302.89) --
	(461.99,302.89) --
	(462.03,302.89) --
	(462.07,302.89) --
	(462.11,302.89) --
	(462.15,302.89) --
	(462.19,302.89) --
	(462.24,302.89) --
	(462.28,302.89) --
	(462.32,302.89) --
	(462.36,302.89) --
	(462.40,302.89) --
	(462.44,302.89) --
	(462.48,302.89) --
	(462.52,302.89) --
	(462.56,302.89) --
	(462.61,302.89) --
	(462.65,302.89) --
	(462.69,302.89) --
	(462.73,302.89) --
	(462.77,302.89) --
	(462.81,302.89) --
	(462.85,302.89) --
	(462.89,302.89) --
	(462.94,302.89) --
	(462.98,302.89) --
	(463.02,302.89) --
	(463.06,302.89) --
	(463.10,302.89) --
	(463.14,302.89) --
	(463.18,302.89) --
	(463.22,302.89) --
	(463.26,302.89) --
	(463.31,302.89) --
	(463.35,302.89) --
	(463.39,302.89) --
	(463.43,302.89) --
	(463.47,302.89) --
	(463.51,302.89) --
	(463.55,302.89) --
	(463.59,302.89) --
	(463.63,302.89) --
	(463.68,302.89) --
	(463.72,302.89) --
	(463.76,302.89) --
	(463.80,302.89) --
	(463.84,302.89) --
	(463.88,386.93) --
	(463.92,386.93) --
	(463.96,302.89) --
	(464.00,302.89) --
	(464.05,302.89) --
	(464.09,302.89) --
	(464.13,386.93) --
	(464.17,302.89) --
	(464.21,302.89) --
	(464.25,386.93) --
	(464.29,302.89) --
	(464.33,302.89) --
	(464.37,386.93) --
	(464.42,386.93) --
	(464.46,302.89) --
	(464.50,302.89) --
	(464.54,302.89) --
	(464.58,302.89) --
	(464.62,302.89) --
	(464.66,302.89) --
	(464.70,302.89) --
	(464.74,386.93) --
	(464.79,302.89) --
	(464.83,302.89) --
	(464.87,302.89) --
	(464.91,302.89) --
	(464.95,302.89) --
	(464.99,302.89) --
	(465.03,302.89) --
	(465.07,302.89) --
	(465.12,302.89) --
	(465.16,386.93) --
	(465.20,302.89) --
	(465.24,302.89) --
	(465.28,302.89) --
	(465.32,302.89) --
	(465.36,302.89) --
	(465.40,386.93) --
	(465.44,302.89) --
	(465.49,386.93) --
	(465.53,302.89) --
	(465.57,302.89) --
	(465.61,302.89) --
	(465.65,302.89) --
	(465.69,302.89) --
	(465.73,302.89) --
	(465.77,302.89) --
	(465.81,302.89) --
	(465.86,302.89) --
	(465.90,302.89) --
	(465.94,302.89) --
	(465.98,302.89) --
	(466.02,302.89) --
	(466.06,302.89) --
	(466.10,302.89) --
	(466.14,302.89) --
	(466.18,302.89) --
	(466.23,302.89) --
	(466.27,302.89) --
	(466.31,302.89) --
	(466.35,302.89) --
	(466.39,302.89) --
	(466.43,302.89) --
	(466.47,302.89) --
	(466.51,302.89) --
	(466.55,302.89) --
	(466.60,302.89) --
	(466.64,302.89) --
	(466.68,302.89) --
	(466.72,302.89) --
	(466.76,302.89) --
	(466.80,302.89) --
	(466.84,302.89) --
	(466.88,302.89) --
	(466.93,302.89) --
	(466.97,302.89) --
	(467.01,302.89) --
	(467.05,302.89) --
	(467.09,302.89) --
	(467.13,302.89) --
	(467.17,302.89) --
	(467.21,302.89) --
	(467.25,302.89) --
	(467.30,302.89) --
	(467.34,302.89) --
	(467.38,302.89) --
	(467.42,302.89) --
	(467.46,302.89) --
	(467.50,302.89) --
	(467.54,302.89) --
	(467.58,302.89) --
	(467.62,302.89) --
	(467.67,386.93) --
	(467.71,302.89) --
	(467.75,302.89) --
	(467.79,302.89) --
	(467.83,302.89) --
	(467.87,302.89) --
	(467.91,302.89) --
	(467.95,302.89) --
	(467.99,302.89) --
	(468.04,302.89) --
	(468.08,302.89) --
	(468.12,302.89) --
	(468.16,302.89) --
	(468.20,302.89) --
	(468.24,302.89) --
	(468.28,302.89) --
	(468.32,302.89) --
	(468.36,302.89) --
	(468.41,302.89) --
	(468.45,302.89) --
	(468.49,386.93) --
	(468.53,302.89) --
	(468.57,302.89) --
	(468.61,302.89) --
	(468.65,302.89) --
	(468.69,302.89) --
	(468.74,302.89) --
	(468.78,302.89) --
	(468.82,302.89) --
	(468.86,302.89) --
	(468.90,302.89) --
	(468.94,302.89) --
	(468.98,302.89) --
	(469.02,302.89) --
	(469.06,302.89) --
	(469.11,302.89) --
	(469.15,302.89) --
	(469.19,302.89) --
	(469.23,302.89) --
	(469.27,302.89) --
	(469.31,302.89) --
	(469.35,302.89) --
	(469.39,302.89) --
	(469.43,302.89) --
	(469.48,302.89) --
	(469.52,302.89) --
	(469.56,302.89) --
	(469.60,302.89) --
	(469.64,302.89) --
	(469.68,302.89) --
	(469.72,302.89) --
	(469.76,302.89) --
	(469.80,302.89) --
	(469.85,302.89) --
	(469.89,302.89) --
	(469.93,302.89) --
	(469.97,302.89) --
	(470.01,302.89) --
	(470.05,302.89) --
	(470.09,302.89) --
	(470.13,302.89) --
	(470.17,386.93) --
	(470.22,386.93) --
	(470.26,302.89) --
	(470.30,302.89) --
	(470.34,302.89) --
	(470.38,302.89) --
	(470.42,302.89) --
	(470.46,302.89) --
	(470.50,302.89) --
	(470.54,302.89) --
	(470.59,302.89) --
	(470.63,302.89) --
	(470.67,302.89) --
	(470.71,302.89) --
	(470.75,302.89) --
	(470.79,302.89) --
	(470.83,302.89) --
	(470.87,302.89) --
	(470.92,302.89) --
	(470.96,302.89) --
	(471.00,386.93) --
	(471.04,302.89) --
	(471.08,386.93) --
	(471.12,302.89) --
	(471.16,302.89) --
	(471.20,302.89) --
	(471.24,302.89) --
	(471.29,302.89) --
	(471.33,302.89) --
	(471.37,302.89) --
	(471.41,302.89) --
	(471.45,302.89) --
	(471.49,386.93) --
	(471.53,302.89) --
	(471.57,386.93) --
	(471.61,302.89) --
	(471.66,302.89) --
	(471.70,302.89) --
	(471.74,302.89) --
	(471.78,302.89) --
	(471.82,302.89) --
	(471.86,302.89) --
	(471.90,302.89) --
	(471.94,302.89) --
	(471.98,302.89) --
	(472.03,302.89) --
	(472.07,302.89) --
	(472.11,302.89) --
	(472.15,302.89) --
	(472.19,302.89) --
	(472.23,302.89) --
	(472.27,302.89) --
	(472.31,302.89) --
	(472.35,302.89) --
	(472.40,302.89) --
	(472.44,302.89) --
	(472.48,302.89) --
	(472.52,302.89) --
	(472.56,302.89) --
	(472.60,302.89) --
	(472.64,302.89) --
	(472.68,302.89) --
	(472.73,302.89) --
	(472.77,302.89) --
	(472.81,302.89) --
	(472.85,302.89) --
	(472.89,302.89) --
	(472.93,302.89) --
	(472.97,302.89) --
	(473.01,302.89) --
	(473.05,386.93) --
	(473.10,302.89) --
	(473.14,302.89) --
	(473.18,302.89) --
	(473.22,302.89) --
	(473.26,302.89) --
	(473.30,302.89) --
	(473.34,386.93) --
	(473.38,302.89) --
	(473.42,302.89) --
	(473.47,302.89) --
	(473.51,302.89) --
	(473.55,302.89) --
	(473.59,302.89) --
	(473.63,302.89) --
	(473.67,302.89) --
	(473.71,302.89) --
	(473.75,302.89) --
	(473.79,302.89) --
	(473.84,302.89) --
	(473.88,302.89) --
	(473.92,302.89) --
	(473.96,302.89) --
	(474.00,302.89) --
	(474.04,302.89) --
	(474.08,302.89) --
	(474.12,302.89) --
	(474.16,302.89) --
	(474.21,302.89) --
	(474.25,302.89) --
	(474.29,302.89) --
	(474.33,302.89) --
	(474.37,302.89) --
	(474.41,302.89) --
	(474.45,302.89) --
	(474.49,302.89) --
	(474.54,302.89) --
	(474.58,302.89) --
	(474.62,302.89) --
	(474.66,302.89) --
	(474.70,302.89) --
	(474.74,302.89) --
	(474.78,302.89) --
	(474.82,302.89) --
	(474.86,302.89) --
	(474.91,302.89) --
	(474.95,302.89) --
	(474.99,302.89) --
	(475.03,302.89) --
	(475.07,302.89) --
	(475.11,302.89) --
	(475.15,302.89) --
	(475.19,302.89) --
	(475.23,302.89) --
	(475.28,302.89) --
	(475.32,302.89) --
	(475.36,302.89) --
	(475.40,302.89) --
	(475.44,302.89) --
	(475.48,302.89) --
	(475.52,302.89) --
	(475.56,302.89) --
	(475.60,302.89) --
	(475.65,302.89) --
	(475.69,302.89) --
	(475.73,302.89) --
	(475.77,302.89) --
	(475.81,302.89) --
	(475.85,302.89) --
	(475.89,302.89) --
	(475.93,302.89) --
	(475.97,302.89) --
	(476.02,302.89) --
	(476.06,302.89) --
	(476.10,302.89) --
	(476.14,302.89) --
	(476.18,302.89) --
	(476.22,302.89) --
	(476.26,302.89) --
	(476.30,302.89) --
	(476.34,302.89) --
	(476.39,302.89) --
	(476.43,386.93) --
	(476.47,302.89) --
	(476.51,302.89) --
	(476.55,302.89) --
	(476.59,302.89) --
	(476.63,386.93) --
	(476.67,302.89) --
	(476.72,302.89) --
	(476.76,302.89) --
	(476.80,386.93) --
	(476.84,302.89) --
	(476.88,302.89) --
	(476.92,302.89) --
	(476.96,302.89) --
	(477.00,302.89) --
	(477.04,302.89) --
	(477.09,302.89) --
	(477.13,386.93) --
	(477.17,302.89) --
	(477.21,302.89) --
	(477.25,302.89) --
	(477.29,302.89) --
	(477.33,302.89) --
	(477.37,302.89) --
	(477.41,386.93) --
	(477.46,302.89) --
	(477.50,302.89) --
	(477.54,302.89) --
	(477.58,302.89) --
	(477.62,302.89) --
	(477.66,302.89) --
	(477.70,302.89) --
	(477.74,302.89) --
	(477.78,302.89) --
	(477.83,302.89) --
	(477.87,302.89) --
	(477.91,302.89) --
	(477.95,302.89) --
	(477.99,386.93) --
	(478.03,386.93) --
	(478.07,302.89) --
	(478.11,302.89) --
	(478.15,302.89) --
	(478.20,386.93) --
	(478.24,302.89) --
	(478.28,386.93) --
	(478.32,386.93) --
	(478.36,302.89) --
	(478.40,302.89) --
	(478.44,302.89) --
	(478.48,386.93) --
	(478.53,302.89) --
	(478.57,302.89) --
	(478.61,302.89) --
	(478.65,302.89) --
	(478.69,302.89) --
	(478.73,302.89) --
	(478.77,302.89) --
	(478.81,302.89) --
	(478.85,302.89) --
	(478.90,302.89) --
	(478.94,302.89) --
	(478.98,302.89) --
	(479.02,302.89) --
	(479.06,302.89) --
	(479.10,302.89) --
	(479.14,302.89) --
	(479.18,302.89) --
	(479.22,302.89) --
	(479.27,302.89) --
	(479.31,302.89) --
	(479.35,302.89) --
	(479.39,302.89) --
	(479.43,302.89) --
	(479.47,302.89) --
	(479.51,386.93) --
	(479.55,302.89) --
	(479.59,302.89) --
	(479.64,302.89) --
	(479.68,302.89) --
	(479.72,302.89) --
	(479.76,302.89) --
	(479.80,302.89) --
	(479.84,302.89) --
	(479.88,302.89) --
	(479.92,302.89) --
	(479.96,302.89) --
	(480.01,302.89) --
	(480.05,302.89) --
	(480.09,302.89) --
	(480.13,302.89) --
	(480.17,302.89) --
	(480.21,302.89) --
	(480.25,302.89) --
	(480.29,302.89) --
	(480.34,302.89) --
	(480.38,302.89) --
	(480.42,302.89) --
	(480.46,302.89) --
	(480.50,302.89) --
	(480.54,302.89) --
	(480.58,302.89) --
	(480.62,302.89) --
	(480.66,302.89) --
	(480.71,302.89) --
	(480.75,302.89) --
	(480.79,302.89) --
	(480.83,302.89) --
	(480.87,302.89) --
	(480.91,302.89) --
	(480.95,302.89) --
	(480.99,302.89) --
	(481.03,302.89) --
	(481.08,302.89) --
	(481.12,302.89) --
	(481.16,302.89) --
	(481.20,302.89) --
	(481.24,302.89) --
	(481.28,302.89) --
	(481.32,302.89) --
	(481.36,302.89) --
	(481.40,302.89) --
	(481.45,302.89) --
	(481.49,302.89) --
	(481.53,302.89) --
	(481.57,302.89) --
	(481.61,302.89) --
	(481.65,302.89) --
	(481.69,302.89) --
	(481.73,302.89) --
	(481.77,302.89) --
	(481.82,302.89) --
	(481.86,302.89) --
	(481.90,302.89) --
	(481.94,302.89) --
	(481.98,386.93) --
	(482.02,302.89) --
	(482.06,386.93) --
	(482.10,302.89) --
	(482.15,302.89) --
	(482.19,302.89) --
	(482.23,302.89) --
	(482.27,302.89) --
	(482.31,302.89) --
	(482.35,302.89) --
	(482.39,302.89) --
	(482.43,302.89) --
	(482.47,302.89) --
	(482.52,302.89) --
	(482.56,302.89) --
	(482.60,302.89) --
	(482.64,302.89) --
	(482.68,302.89) --
	(482.72,302.89) --
	(482.76,386.93) --
	(482.80,302.89) --
	(482.84,302.89) --
	(482.89,302.89) --
	(482.93,302.89) --
	(482.97,302.89) --
	(483.01,302.89) --
	(483.05,302.89) --
	(483.09,302.89) --
	(483.13,302.89) --
	(483.17,302.89) --
	(483.21,302.89) --
	(483.26,386.93) --
	(483.30,302.89) --
	(483.34,302.89) --
	(483.38,302.89) --
	(483.42,302.89) --
	(483.46,302.89) --
	(483.50,302.89) --
	(483.54,302.89) --
	(483.58,302.89) --
	(483.63,302.89) --
	(483.67,302.89) --
	(483.71,386.93) --
	(483.75,302.89) --
	(483.79,302.89) --
	(483.83,302.89) --
	(483.87,302.89) --
	(483.91,302.89) --
	(483.95,302.89) --
	(484.00,302.89) --
	(484.04,302.89) --
	(484.08,302.89) --
	(484.12,302.89) --
	(484.16,302.89) --
	(484.20,302.89) --
	(484.24,302.89) --
	(484.28,302.89) --
	(484.33,302.89) --
	(484.37,302.89) --
	(484.41,302.89) --
	(484.45,302.89) --
	(484.49,302.89) --
	(484.53,302.89) --
	(484.57,302.89) --
	(484.61,302.89) --
	(484.65,302.89) --
	(484.70,302.89) --
	(484.74,302.89) --
	(484.78,302.89) --
	(484.82,302.89) --
	(484.86,302.89) --
	(484.90,386.93) --
	(484.94,386.93) --
	(484.98,386.93) --
	(485.02,386.93) --
	(485.07,386.93) --
	(485.11,302.89) --
	(485.15,302.89) --
	(485.19,302.89) --
	(485.23,302.89) --
	(485.27,302.89) --
	(485.31,302.89) --
	(485.35,386.93) --
	(485.39,386.93) --
	(485.44,386.93) --
	(485.48,386.93) --
	(485.52,386.93) --
	(485.56,386.93) --
	(485.60,302.89) --
	(485.64,302.89) --
	(485.68,302.89) --
	(485.72,386.93) --
	(485.76,302.89) --
	(485.81,386.93) --
	(485.85,302.89) --
	(485.89,302.89) --
	(485.93,386.93) --
	(485.97,302.89) --
	(486.01,386.93) --
	(486.05,386.93) --
	(486.09,386.93) --
	(486.14,386.93) --
	(486.18,386.93) --
	(486.22,386.93) --
	(486.26,302.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63,320.85) --
	(283.67,326.24) --
	(283.71,321.29) --
	(283.75,330.01) --
	(283.79,322.62) --
	(283.83,322.35) --
	(283.88,323.76) --
	(283.92,324.24) --
	(283.96,339.13) --
	(284.00,320.17) --
	(284.04,331.37) --
	(284.08,305.24) --
	(284.12,325.34) --
	(284.16,325.10) --
	(284.20,320.27) --
	(284.25,322.27) --
	(284.29,320.75) --
	(284.33,321.15) --
	(284.37,340.85) --
	(284.41,330.14) --
	(284.45,325.37) --
	(284.49,322.16) --
	(284.53,320.86) --
	(284.57,321.67) --
	(284.62,321.55) --
	(284.66,320.40) --
	(284.70,320.72) --
	(284.74,321.25) --
	(284.78,322.54) --
	(284.82,321.40) --
	(284.86,321.09) --
	(284.90,322.73) --
	(284.94,336.66) --
	(284.99,322.78) --
	(285.03,320.41) --
	(285.07,319.17) --
	(285.11,342.20) --
	(285.15,339.88) --
	(285.19,340.70) --
	(285.23,322.66) --
	(285.27,325.81) --
	(285.31,322.58) --
	(285.36,344.87) --
	(285.40,326.79) --
	(285.44,337.19) --
	(285.48,343.42) --
	(285.52,324.25) --
	(285.56,303.73) --
	(285.60,323.64) --
	(285.64,324.21) --
	(285.69,328.66) --
	(285.73,323.43) --
	(285.77,321.68) --
	(285.81,320.01) --
	(285.85,321.13) --
	(285.89,321.80) --
	(285.93,320.91) --
	(285.97,320.53) --
	(286.01,325.34) --
	(286.06,323.16) --
	(286.10,323.00) --
	(286.14,321.40) --
	(286.18,321.98) --
	(286.22,320.99) --
	(286.26,320.74) --
	(286.30,320.26) --
	(286.34,320.93) --
	(286.38,320.65) --
	(286.43,321.17) --
	(286.47,319.33) --
	(286.51,322.81) --
	(286.55,322.98) --
	(286.59,323.80) --
	(286.63,319.88) --
	(286.67,322.69) --
	(286.71,317.67) --
	(286.75,321.95) --
	(286.80,320.59) --
	(286.84,321.35) --
	(286.88,319.94) --
	(286.92,322.00) --
	(286.96,319.70) --
	(287.00,327.61) --
	(287.04,340.16) --
	(287.08,330.54) --
	(287.12,330.38) --
	(287.17,323.34) --
	(287.21,324.85) --
	(287.25,330.35) --
	(287.29,330.55) --
	(287.33,332.57) --
	(287.37,347.63) --
	(287.41,322.10) --
	(287.45,323.41) --
	(287.49,342.87) --
	(287.54,334.61) --
	(287.58,335.14) --
	(287.62,326.71) --
	(287.66,325.52) --
	(287.70,326.20) --
	(287.74,342.97) --
	(287.78,324.93) --
	(287.82,322.63) --
	(287.87,329.83) --
	(287.91,323.96) --
	(287.95,323.59) --
	(287.99,323.63) --
	(288.03,322.19) --
	(288.07,320.98) --
	(288.11,321.51) --
	(288.15,322.82) --
	(288.19,318.38) --
	(288.24,322.29) --
	(288.28,344.57) --
	(288.32,321.74) --
	(288.36,324.87) --
	(288.40,350.07) --
	(288.44,321.38) --
	(288.48,314.17) --
	(288.52,320.48) --
	(288.56,324.54) --
	(288.61,323.50) --
	(288.65,324.53) --
	(288.69,324.20) --
	(288.73,330.25) --
	(288.77,339.68) --
	(288.81,325.72) --
	(288.85,324.25) --
	(288.89,312.00) --
	(288.93,314.75) --
	(288.98,329.15) --
	(289.02,349.33) --
	(289.06,303.08) --
	(289.10,326.57) --
	(289.14,325.42) --
	(289.18,313.31) --
	(289.22,327.01) --
	(289.26,326.48) --
	(289.30,326.22) --
	(289.35,324.56) --
	(289.39,326.76) --
	(289.43,326.47) --
	(289.47,325.64) --
	(289.51,328.38) --
	(289.55,326.01) --
	(289.59,332.94) --
	(289.63,331.44) --
	(289.68,333.00) --
	(289.72,328.86) --
	(289.76,335.10) --
	(289.80,335.45) --
	(289.84,336.32) --
	(289.88,332.68) --
	(289.92,336.24) --
	(289.96,338.13) --
	(290.00,338.61) --
	(290.05,329.70) --
	(290.09,336.29) --
	(290.13,337.16) --
	(290.17,340.92) --
	(290.21,328.92) --
	(290.25,340.64) --
	(290.29,330.02) --
	(290.33,338.22) --
	(290.37,339.06) --
	(290.42,341.76) --
	(290.46,329.13) --
	(290.50,335.96) --
	(290.54,337.32) --
	(290.58,341.30) --
	(290.62,339.12) --
	(290.66,338.05) --
	(290.70,342.71) --
	(290.74,342.46) --
	(290.79,338.96) --
	(290.83,340.20) --
	(290.87,336.25) --
	(290.91,335.51) --
	(290.95,332.03) --
	(290.99,336.08) --
	(291.03,333.49) --
	(291.07,337.23) --
	(291.11,338.69) --
	(291.16,332.79) --
	(291.20,332.66) --
	(291.24,337.68) --
	(291.28,336.89) --
	(291.32,334.57) --
	(291.36,335.71) --
	(291.40,332.29) --
	(291.44,339.22) --
	(291.49,335.06) --
	(291.53,336.11) --
	(291.57,336.96) --
	(291.61,335.87) --
	(291.65,336.15) --
	(291.69,334.06) --
	(291.73,331.65) --
	(291.77,339.58) --
	(291.81,339.29) --
	(291.86,337.84) --
	(291.90,335.36) --
	(291.94,331.67) --
	(291.98,329.43) --
	(292.02,321.08) --
	(292.06,323.00) --
	(292.10,333.42) --
	(292.14,363.98) --
	(292.18,361.25) --
	(292.23,357.58) --
	(292.27,340.48) --
	(292.31,323.51) --
	(292.35,321.10) --
	(292.39,326.47) --
	(292.43,324.04) --
	(292.47,303.42) --
	(292.51,345.25) --
	(292.55,333.21) --
	(292.60,332.40) --
	(292.64,345.52) --
	(292.68,348.81) --
	(292.72,321.90) --
	(292.76,319.18) --
	(292.80,322.28) --
	(292.84,322.06) --
	(292.88,321.72) --
	(292.92,329.50) --
	(292.97,331.00) --
	(293.01,347.97) --
	(293.05,344.41) --
	(293.09,332.81) --
	(293.13,319.18) --
	(293.17,320.90) --
	(293.21,303.32) --
	(293.25,322.61) --
	(293.29,320.02) --
	(293.34,322.44) --
	(293.38,320.69) --
	(293.42,320.14) --
	(293.46,321.35) --
	(293.50,320.95) --
	(293.54,320.35) --
	(293.58,320.96) --
	(293.62,320.57) --
	(293.67,320.67) --
	(293.71,319.90) --
	(293.75,320.24) --
	(293.79,320.50) --
	(293.83,319.66) --
	(293.87,319.22) --
	(293.91,343.03) --
	(293.95,317.61) --
	(293.99,321.24) --
	(294.04,318.88) --
	(294.08,304.74) --
	(294.12,306.85) --
	(294.16,325.12) --
	(294.20,330.34) --
	(294.24,342.59) --
	(294.28,324.73) --
	(294.32,319.36) --
	(294.36,324.28) --
	(294.41,332.54) --
	(294.45,336.15) --
	(294.49,329.84) --
	(294.53,320.49) --
	(294.57,320.74) --
	(294.61,321.41) --
	(294.65,305.42) --
	(294.69,329.60) --
	(294.73,322.65) --
	(294.78,320.30) --
	(294.82,318.39) --
	(294.86,325.47) --
	(294.90,345.19) --
	(294.94,343.10) --
	(294.98,333.22) --
	(295.02,327.87) --
	(295.06,340.88) --
	(295.10,338.05) --
	(295.15,332.51) --
	(295.19,341.08) --
	(295.23,339.24) --
	(295.27,333.46) --
	(295.31,328.53) --
	(295.35,329.85) --
	(295.39,316.64) --
	(295.43,320.65) --
	(295.48,334.34) --
	(295.52,329.70) --
	(295.56,329.85) --
	(295.60,330.75) --
	(295.64,326.27) --
	(295.68,327.41) --
	(295.72,329.13) --
	(295.76,329.90) --
	(295.80,330.44) --
	(295.85,333.34) --
	(295.89,325.84) --
	(295.93,328.10) --
	(295.97,332.28) --
	(296.01,334.30) --
	(296.05,326.71) --
	(296.09,333.25) --
	(296.13,326.17) --
	(296.17,326.00) --
	(296.22,337.66) --
	(296.26,342.16) --
	(296.30,344.05) --
	(296.34,343.02) --
	(296.38,340.72) --
	(296.42,330.25) --
	(296.46,327.39) --
	(296.50,314.75) --
	(296.54,330.46) --
	(296.59,323.71) --
	(296.63,318.28) --
	(296.67,317.22) --
	(296.71,321.53) --
	(296.75,323.80) --
	(296.79,339.61) --
	(296.83,331.04) --
	(296.87,319.29) --
	(296.91,319.10) --
	(296.96,317.34) --
	(297.00,318.13) --
	(297.04,315.09) --
	(297.08,320.30) --
	(297.12,320.07) --
	(297.16,319.18) --
	(297.20,316.59) --
	(297.24,318.77) --
	(297.29,316.89) --
	(297.33,322.67) --
	(297.37,332.69) --
	(297.41,320.15) --
	(297.45,322.61) --
	(297.49,323.94) --
	(297.53,321.93) --
	(297.57,329.67) --
	(297.61,322.20) --
	(297.66,325.45) --
	(297.70,322.31) --
	(297.74,325.23) --
	(297.78,323.53) --
	(297.82,324.95) --
	(297.86,322.32) --
	(297.90,321.79) --
	(297.94,321.85) --
	(297.98,333.61) --
	(298.03,332.30) --
	(298.07,322.11) --
	(298.11,321.80) --
	(298.15,323.68) --
	(298.19,321.60) --
	(298.23,324.77) --
	(298.27,325.45) --
	(298.31,322.53) --
	(298.35,325.70) --
	(298.40,320.68) --
	(298.44,316.58) --
	(298.48,319.45) --
	(298.52,319.91) --
	(298.56,319.85) --
	(298.60,321.17) --
	(298.64,321.81) --
	(298.68,342.79) --
	(298.72,328.73) --
	(298.77,330.39) --
	(298.81,326.14) --
	(298.85,322.59) --
	(298.89,322.33) --
	(298.93,322.66) --
	(298.97,322.43) --
	(299.01,321.63) --
	(299.05,320.95) --
	(299.09,321.51) --
	(299.14,320.37) --
	(299.18,321.86) --
	(299.22,319.66) --
	(299.26,318.30) --
	(299.30,320.00) --
	(299.34,322.28) --
	(299.38,319.33) --
	(299.42,321.55) --
	(299.47,343.75) --
	(299.51,338.83) --
	(299.55,347.56) --
	(299.59,324.49) --
	(299.63,322.97) --
	(299.67,311.64) --
	(299.71,320.57) --
	(299.75,320.02) --
	(299.79,321.43) --
	(299.84,321.31) --
	(299.88,343.79) --
	(299.92,335.02) --
	(299.96,333.85) --
	(300.00,319.98) --
	(300.04,318.66) --
	(300.08,320.19) --
	(300.12,320.21) --
	(300.16,319.95) --
	(300.21,319.02) --
	(300.25,320.02) --
	(300.29,343.92) --
	(300.33,323.61) --
	(300.37,321.29) --
	(300.41,341.32) --
	(300.45,321.88) --
	(300.49,322.32) --
	(300.53,321.90) --
	(300.58,322.95) --
	(300.62,321.93) --
	(300.66,322.43) --
	(300.70,320.80) --
	(300.74,319.97) --
	(300.78,320.22) --
	(300.82,319.98) --
	(300.86,320.34) --
	(300.90,320.68) --
	(300.95,318.16) --
	(300.99,324.22) --
	(301.03,319.27) --
	(301.07,325.15) --
	(301.11,323.60) --
	(301.15,322.37) --
	(301.19,320.82) --
	(301.23,320.09) --
	(301.28,323.78) --
	(301.32,318.57) --
	(301.36,317.26) --
	(301.40,317.40) --
	(301.44,316.70) --
	(301.48,332.05) --
	(301.52,323.28) --
	(301.56,316.86) --
	(301.60,325.30) --
	(301.65,325.33) --
	(301.69,303.54) --
	(301.73,341.38) --
	(301.77,305.45) --
	(301.81,303.62) --
	(301.85,341.17) --
	(301.89,322.50) --
	(301.93,306.02) --
	(301.97,342.51) --
	(302.02,338.97) --
	(302.06,318.53) --
	(302.10,308.92) --
	(302.14,309.21) --
	(302.18,326.83) --
	(302.22,306.31) --
	(302.26,341.68) --
	(302.30,331.54) --
	(302.34,327.05) --
	(302.39,316.76) --
	(302.43,321.83) --
	(302.47,322.16) --
	(302.51,338.18) --
	(302.55,320.59) --
	(302.59,308.15) --
	(302.63,343.00) --
	(302.67,335.78) --
	(302.71,328.02) --
	(302.76,315.65) --
	(302.80,327.83) --
	(302.84,315.16) --
	(302.88,313.89) --
	(302.92,341.29) --
	(302.96,313.10) --
	(303.00,325.06) --
	(303.04,305.00) --
	(303.09,318.62) --
	(303.13,314.25) --
	(303.17,325.37) --
	(303.21,334.92) --
	(303.25,321.82) --
	(303.29,322.63) --
	(303.33,312.41) --
	(303.37,319.70) --
	(303.41,323.28) --
	(303.46,337.77) --
	(303.50,331.56) --
	(303.54,305.72) --
	(303.58,317.01) --
	(303.62,338.45) --
	(303.66,323.30) --
	(303.70,322.14) --
	(303.74,316.75) --
	(303.78,318.99) --
	(303.83,318.48) --
	(303.87,319.21) --
	(303.91,330.06) --
	(303.95,330.16) --
	(303.99,320.66) --
	(304.03,317.12) --
	(304.07,305.86) --
	(304.11,322.93) --
	(304.15,306.62) --
	(304.20,324.52) --
	(304.24,320.34) --
	(304.28,312.71) --
	(304.32,309.72) --
	(304.36,322.85) --
	(304.40,323.48) --
	(304.44,308.41) --
	(304.48,321.16) --
	(304.52,308.54) --
	(304.57,337.36) --
	(304.61,339.31) --
	(304.65,326.46) --
	(304.69,331.18) --
	(304.73,323.55) --
	(304.77,324.20) --
	(304.81,324.48) --
	(304.85,328.21) --
	(304.89,325.22) --
	(304.94,331.66) --
	(304.98,330.97) --
	(305.02,322.77) --
	(305.06,330.64) --
	(305.10,303.56) --
	(305.14,338.44) --
	(305.18,326.86) --
	(305.22,346.18) --
	(305.27,341.60) --
	(305.31,321.63) --
	(305.35,335.81) --
	(305.39,317.71) --
	(305.43,341.21) --
	(305.47,351.63) --
	(305.51,330.67) --
	(305.55,316.28) --
	(305.59,334.35) --
	(305.64,334.83) --
	(305.68,333.47) --
	(305.72,318.29) --
	(305.76,323.26) --
	(305.80,319.89) --
	(305.84,311.17) --
	(305.88,316.57) --
	(305.92,324.54) --
	(305.96,303.96) --
	(306.01,303.10) --
	(306.05,364.07) --
	(306.09,307.78) --
	(306.13,313.86) --
	(306.17,321.52) --
	(306.21,303.77) --
	(306.25,306.14) --
	(306.29,322.28) --
	(306.33,310.07) --
	(306.38,328.41) --
	(306.42,330.14) --
	(306.46,324.65) --
	(306.50,330.30) --
	(306.54,325.00) --
	(306.58,337.01) --
	(306.62,321.85) --
	(306.66,304.51) --
	(306.70,336.59) --
	(306.75,322.76) --
	(306.79,325.98) --
	(306.83,322.83) --
	(306.87,328.50) --
	(306.91,334.58) --
	(306.95,338.94) --
	(306.99,327.59) --
	(307.03,303.60) --
	(307.08,332.83) --
	(307.12,304.25) --
	(307.16,328.10) --
	(307.20,324.35) --
	(307.24,330.77) --
	(307.28,325.26) --
	(307.32,322.98) --
	(307.36,324.35) --
	(307.40,323.30) --
	(307.45,331.07) --
	(307.49,338.25) --
	(307.53,303.46) --
	(307.57,329.42) --
	(307.61,303.13) --
	(307.65,314.57) --
	(307.69,321.24) --
	(307.73,303.18) --
	(307.77,328.99) --
	(307.82,322.36) --
	(307.86,306.57) --
	(307.90,313.92) --
	(307.94,328.97) --
	(307.98,341.55) --
	(308.02,303.76) --
	(308.06,325.28) --
	(308.10,307.17) --
	(308.14,324.34) --
	(308.19,307.59) --
	(308.23,329.17) --
	(308.27,308.89) --
	(308.31,309.79) --
	(308.35,317.44) --
	(308.39,324.29) --
	(308.43,326.14) --
	(308.47,336.34) --
	(308.51,333.11) --
	(308.56,335.35) --
	(308.60,311.15) --
	(308.64,327.37) --
	(308.68,322.48) --
	(308.72,322.90) --
	(308.76,317.62) --
	(308.80,326.10) --
	(308.84,319.06) --
	(308.89,345.34) --
	(308.93,333.28) --
	(308.97,321.58) --
	(309.01,318.64) --
	(309.05,306.23) --
	(309.09,354.17) --
	(309.13,324.23) --
	(309.17,324.67) --
	(309.21,321.59) --
	(309.26,324.28) --
	(309.30,330.80) --
	(309.34,340.95) --
	(309.38,342.69) --
	(309.42,332.09) --
	(309.46,331.23) --
	(309.50,326.01) --
	(309.54,327.43) --
	(309.58,323.74) --
	(309.63,324.07) --
	(309.67,324.70) --
	(309.71,321.16) --
	(309.75,319.11) --
	(309.79,326.68) --
	(309.83,325.08) --
	(309.87,329.73) --
	(309.91,333.10) --
	(309.95,339.76) --
	(310.00,328.24) --
	(310.04,335.36) --
	(310.08,335.80) --
	(310.12,336.28) --
	(310.16,340.88) --
	(310.20,339.45) --
	(310.24,340.72) --
	(310.28,342.73) --
	(310.32,341.61) --
	(310.37,343.34) --
	(310.41,337.08) --
	(310.45,319.35) --
	(310.49,340.69) --
	(310.53,323.37) --
	(310.57,327.39) --
	(310.61,340.28) --
	(310.65,314.80) --
	(310.69,309.23) --
	(310.74,327.10) --
	(310.78,337.47) --
	(310.82,331.76) --
	(310.86,333.30) --
	(310.90,338.97) --
	(310.94,328.02) --
	(310.98,336.18) --
	(311.02,345.18) --
	(311.07,338.24) --
	(311.11,347.01) --
	(311.15,347.43) --
	(311.19,349.52) --
	(311.23,303.80) --
	(311.27,315.21) --
	(311.31,327.11) --
	(311.35,333.27) --
	(311.39,332.16) --
	(311.44,316.84) --
	(311.48,339.77) --
	(311.52,323.75) --
	(311.56,323.45) --
	(311.60,352.65) --
	(311.64,341.84) --
	(311.68,334.72) --
	(311.72,315.68) --
	(311.76,309.73) --
	(311.81,335.43) --
	(311.85,321.35) --
	(311.89,303.31) --
	(311.93,305.06) --
	(311.97,317.48) --
	(312.01,324.30) --
	(312.05,321.61) --
	(312.09,321.44) --
	(312.13,343.68) --
	(312.18,328.46) --
	(312.22,343.17) --
	(312.26,320.87) --
	(312.30,321.22) --
	(312.34,320.39) --
	(312.38,334.07) --
	(312.42,347.04) --
	(312.46,338.16) --
	(312.50,322.35) --
	(312.55,323.89) --
	(312.59,323.35) --
	(312.63,322.34) --
	(312.67,358.94) --
	(312.71,304.69) --
	(312.75,318.72) --
	(312.79,322.50) --
	(312.83,319.74) --
	(312.88,321.81) --
	(312.92,320.91) --
	(312.96,321.88) --
	(313.00,330.42) --
	(313.04,320.08) --
	(313.08,320.58) --
	(313.12,320.58) --
	(313.16,319.66) --
	(313.20,322.24) --
	(313.25,322.35) --
	(313.29,322.11) --
	(313.33,321.78) --
	(313.37,319.55) --
	(313.41,334.61) --
	(313.45,325.90) --
	(313.49,321.27) --
	(313.53,320.74) --
	(313.57,323.37) --
	(313.62,328.56) --
	(313.66,321.18) --
	(313.70,320.29) --
	(313.74,320.68) --
	(313.78,321.98) --
	(313.82,322.64) --
	(313.86,323.48) --
	(313.90,321.21) --
	(313.94,321.43) --
	(313.99,321.78) --
	(314.03,322.25) --
	(314.07,322.25) --
	(314.11,322.64) --
	(314.15,337.70) --
	(314.19,305.63) --
	(314.23,324.48) --
	(314.27,323.57) --
	(314.31,323.83) --
	(314.36,323.18) --
	(314.40,322.78) --
	(314.44,321.09) --
	(314.48,321.12) --
	(314.52,320.97) --
	(314.56,322.56) --
	(314.60,326.45) --
	(314.64,320.93) --
	(314.69,346.33) --
	(314.73,320.96) --
	(314.77,321.01) --
	(314.81,321.62) --
	(314.85,321.35) --
	(314.89,321.27) --
	(314.93,320.42) --
	(314.97,325.77) --
	(315.01,322.67) --
	(315.06,321.07) --
	(315.10,325.03) --
	(315.14,322.21) --
	(315.18,320.97) --
	(315.22,320.91) --
	(315.26,320.98) --
	(315.30,321.53) --
	(315.34,321.36) --
	(315.38,320.88) --
	(315.43,321.98) --
	(315.47,326.42) --
	(315.51,321.94) --
	(315.55,321.25) --
	(315.59,321.11) --
	(315.63,318.41) --
	(315.67,319.67) --
	(315.71,320.33) --
	(315.75,319.18) --
	(315.80,320.23) --
	(315.84,319.38) --
	(315.88,329.37) --
	(315.92,323.21) --
	(315.96,330.21) --
	(316.00,328.20) --
	(316.04,321.15) --
	(316.08,322.18) --
	(316.12,326.40) --
	(316.17,325.06) --
	(316.21,321.03) --
	(316.25,323.67) --
	(316.29,321.30) --
	(316.33,322.28) --
	(316.37,325.25) --
	(316.41,319.77) --
	(316.45,320.32) --
	(316.49,321.47) --
	(316.54,320.98) --
	(316.58,321.00) --
	(316.62,329.26) --
	(316.66,319.88) --
	(316.70,321.01) --
	(316.74,320.47) --
	(316.78,321.65) --
	(316.82,321.92) --
	(316.87,320.98) --
	(316.91,321.61) --
	(316.95,321.71) --
	(316.99,322.14) --
	(317.03,320.78) --
	(317.07,321.24) --
	(317.11,320.12) --
	(317.15,320.42) --
	(317.19,321.53) --
	(317.24,321.57) --
	(317.28,320.72) --
	(317.32,321.47) --
	(317.36,321.93) --
	(317.40,322.09) --
	(317.44,322.05) --
	(317.48,320.94) --
	(317.52,321.52) --
	(317.56,323.65) --
	(317.61,322.22) --
	(317.65,322.15) --
	(317.69,321.18) --
	(317.73,323.41) --
	(317.77,322.42) --
	(317.81,323.60) --
	(317.85,325.18) --
	(317.89,354.51) --
	(317.93,324.47) --
	(317.98,323.12) --
	(318.02,326.34) --
	(318.06,303.64) --
	(318.10,328.50) --
	(318.14,323.32) --
	(318.18,321.97) --
	(318.22,323.32) --
	(318.26,322.72) --
	(318.30,341.39) --
	(318.35,321.65) --
	(318.39,317.72) --
	(318.43,332.19) --
	(318.47,317.24) --
	(318.51,321.26) --
	(318.55,324.45) --
	(318.59,327.18) --
	(318.63,303.60) --
	(318.68,328.56) --
	(318.72,332.09) --
	(318.76,317.52) --
	(318.80,319.46) --
	(318.84,303.91) --
	(318.88,337.70) --
	(318.92,309.89) --
	(318.96,303.17) --
	(319.00,320.26) --
	(319.05,324.29) --
	(319.09,332.92) --
	(319.13,331.14) --
	(319.17,332.00) --
	(319.21,332.21) --
	(319.25,340.36) --
	(319.29,321.84) --
	(319.33,314.76) --
	(319.37,315.60) --
	(319.42,315.57) --
	(319.46,335.06) --
	(319.50,325.83) --
	(319.54,328.17) --
	(319.58,325.20) --
	(319.62,323.20) --
	(319.66,322.72) --
	(319.70,333.36) --
	(319.74,328.62) --
	(319.79,330.83) --
	(319.83,323.17) --
	(319.87,335.12) --
	(319.91,323.31) --
	(319.95,316.12) --
	(319.99,339.96) --
	(320.03,340.20) --
	(320.07,303.24) --
	(320.11,325.52) --
	(320.16,340.89) --
	(320.20,343.86) --
	(320.24,330.21) --
	(320.28,338.22) --
	(320.32,342.82) --
	(320.36,343.49) --
	(320.40,324.35) --
	(320.44,314.82) --
	(320.49,326.86) --
	(320.53,328.43) --
	(320.57,305.18) --
	(320.61,309.07) --
	(320.65,323.48) --
	(320.69,340.75) --
	(320.73,309.70) --
	(320.77,331.67) --
	(320.81,326.81) --
	(320.86,315.24) --
	(320.90,324.75) --
	(320.94,340.22) --
	(320.98,303.48) --
	(321.02,332.92) --
	(321.06,303.95) --
	(321.10,325.71) --
	(321.14,325.05) --
	(321.18,324.17) --
	(321.23,311.78) --
	(321.27,323.39) --
	(321.31,327.06) --
	(321.35,319.74) --
	(321.39,324.99) --
	(321.43,324.93) --
	(321.47,324.83) --
	(321.51,335.83) --
	(321.55,321.95) --
	(321.60,345.05) --
	(321.64,310.70) --
	(321.68,324.69) --
	(321.72,348.81) --
	(321.76,344.54) --
	(321.80,316.12) --
	(321.84,303.83) --
	(321.88,323.18) --
	(321.92,320.81) --
	(321.97,340.21) --
	(322.01,312.30) --
	(322.05,314.24) --
	(322.09,320.73) --
	(322.13,324.86) --
	(322.17,320.71) --
	(322.21,340.71) --
	(322.25,305.27) --
	(322.30,303.86) --
	(322.34,324.39) --
	(322.38,318.63) --
	(322.42,343.26) --
	(322.46,321.98) --
	(322.50,331.93) --
	(322.54,323.47) --
	(322.58,305.36) --
	(322.62,317.96) --
	(322.67,327.32) --
	(322.71,322.74) --
	(322.75,306.69) --
	(322.79,303.56) --
	(322.83,314.96) --
	(322.87,342.74) --
	(322.91,341.09) --
	(322.95,303.92) --
	(322.99,311.92) --
	(323.04,323.28) --
	(323.08,324.71) --
	(323.12,334.12) --
	(323.16,337.43) --
	(323.20,313.31) --
	(323.24,312.06) --
	(323.28,325.65) --
	(323.32,320.07) --
	(323.36,350.52) --
	(323.41,330.93) --
	(323.45,345.92) --
	(323.49,338.48) --
	(323.53,324.62) --
	(323.57,320.37) --
	(323.61,321.75) --
	(323.65,329.28) --
	(323.69,328.23) --
	(323.73,323.86) --
	(323.78,342.59) --
	(323.82,323.97) --
	(323.86,329.17) --
	(323.90,324.05) --
	(323.94,337.15) --
	(323.98,335.88) --
	(324.02,328.61) --
	(324.06,325.76) --
	(324.10,337.73) --
	(324.15,339.25) --
	(324.19,339.59) --
	(324.23,342.28) --
	(324.27,342.99) --
	(324.31,335.90) --
	(324.35,343.00) --
	(324.39,335.76) --
	(324.43,342.12) --
	(324.48,340.17) --
	(324.52,343.60) --
	(324.56,334.41) --
	(324.60,338.32) --
	(324.64,327.44) --
	(324.68,340.31) --
	(324.72,334.68) --
	(324.76,329.52) --
	(324.80,342.68) --
	(324.85,337.70) --
	(324.89,343.36) --
	(324.93,344.31) --
	(324.97,330.73) --
	(325.01,346.28) --
	(325.05,343.38) --
	(325.09,336.71) --
	(325.13,324.09) --
	(325.17,343.66) --
	(325.22,317.01) --
	(325.26,320.76) --
	(325.30,341.97) --
	(325.34,328.52) --
	(325.38,322.04) --
	(325.42,334.59) --
	(325.46,333.21) --
	(325.50,329.02) --
	(325.54,334.50) --
	(325.59,342.09) --
	(325.63,342.90) --
	(325.67,326.30) --
	(325.71,311.95) --
	(325.75,329.72) --
	(325.79,322.30) --
	(325.83,315.20) --
	(325.87,335.65) --
	(325.91,325.04) --
	(325.96,325.37) --
	(326.00,326.99) --
	(326.04,325.63) --
	(326.08,344.91) --
	(326.12,327.02) --
	(326.16,327.43) --
	(326.20,313.28) --
	(326.24,330.40) --
	(326.29,324.13) --
	(326.33,347.44) --
	(326.37,323.71) --
	(326.41,343.08) --
	(326.45,343.11) --
	(326.49,338.25) --
	(326.53,350.00) --
	(326.57,331.04) --
	(326.61,310.48) --
	(326.66,333.12) --
	(326.70,342.82) --
	(326.74,346.59) --
	(326.78,328.62) --
	(326.82,325.91) --
	(326.86,348.91) --
	(326.90,337.32) --
	(326.94,324.58) --
	(326.98,326.29) --
	(327.03,343.45) --
	(327.07,325.99) --
	(327.11,342.81) --
	(327.15,325.46) --
	(327.19,322.64) --
	(327.23,325.67) --
	(327.27,313.01) --
	(327.31,325.19) --
	(327.35,330.51) --
	(327.40,303.60) --
	(327.44,327.66) --
	(327.48,321.45) --
	(327.52,341.51) --
	(327.56,329.51) --
	(327.60,325.81) --
	(327.64,314.98) --
	(327.68,328.81) --
	(327.72,324.97) --
	(327.77,321.61) --
	(327.81,343.42) --
	(327.85,324.00) --
	(327.89,323.61) --
	(327.93,317.57) --
	(327.97,303.03) --
	(328.01,326.08) --
	(328.05,323.14) --
	(328.10,341.84) --
	(328.14,334.77) --
	(328.18,345.35) --
	(328.22,317.33) --
	(328.26,324.62) --
	(328.30,331.33) --
	(328.34,327.60) --
	(328.38,324.67) --
	(328.42,325.65) --
	(328.47,322.77) --
	(328.51,322.74) --
	(328.55,322.27) --
	(328.59,323.16) --
	(328.63,322.34) --
	(328.67,318.36) --
	(328.71,344.10) --
	(328.75,341.41) --
	(328.79,332.52) --
	(328.84,338.75) --
	(328.88,338.98) --
	(328.92,329.20) --
	(328.96,329.76) --
	(329.00,323.72) --
	(329.04,339.43) --
	(329.08,354.74) --
	(329.12,342.63) --
	(329.16,341.41) --
	(329.21,346.24) --
	(329.25,345.58) --
	(329.29,340.34) --
	(329.33,329.43) --
	(329.37,337.62) --
	(329.41,335.73) --
	(329.45,347.90) --
	(329.49,361.83) --
	(329.53,339.32) --
	(329.58,357.41) --
	(329.62,354.32) --
	(329.66,351.08) --
	(329.70,355.25) --
	(329.74,360.67) --
	(329.78,360.96) --
	(329.82,346.97) --
	(329.86,334.40) --
	(329.90,335.48) --
	(329.95,329.46) --
	(329.99,338.45) --
	(330.03,305.22) --
	(330.07,371.50) --
	(330.11,343.80) --
	(330.15,345.08) --
	(330.19,324.48) --
	(330.23,319.43) --
	(330.28,320.19) --
	(330.32,322.38) --
	(330.36,321.03) --
	(330.40,318.55) --
	(330.44,321.85) --
	(330.48,320.48) --
	(330.52,342.95) --
	(330.56,330.39) --
	(330.60,316.50) --
	(330.65,319.56) --
	(330.69,320.39) --
	(330.73,328.04) --
	(330.77,323.68) --
	(330.81,315.39) --
	(330.85,325.60) --
	(330.89,321.87) --
	(330.93,323.69) --
	(330.97,321.85) --
	(331.02,322.04) --
	(331.06,320.94) --
	(331.10,319.78) --
	(331.14,312.06) --
	(331.18,321.64) --
	(331.22,320.74) --
	(331.26,321.08) --
	(331.30,320.78) --
	(331.34,319.67) --
	(331.39,319.93) --
	(331.43,319.62) --
	(331.47,329.79) --
	(331.51,341.08) --
	(331.55,322.62) --
	(331.59,322.02) --
	(331.63,303.74) --
	(331.67,325.53) --
	(331.71,324.09) --
	(331.76,323.90) --
	(331.80,318.70) --
	(331.84,336.36) --
	(331.88,325.51) --
	(331.92,306.83) --
	(331.96,340.81) --
	(332.00,303.17) --
	(332.04,335.19) --
	(332.09,329.97) --
	(332.13,306.99) --
	(332.17,319.47) --
	(332.21,323.13) --
	(332.25,328.31) --
	(332.29,311.65) --
	(332.33,327.38) --
	(332.37,305.02) --
	(332.41,313.03) --
	(332.46,317.40) --
	(332.50,321.57) --
	(332.54,339.11) --
	(332.58,349.63) --
	(332.62,320.02) --
	(332.66,305.57) --
	(332.70,331.70) --
	(332.74,335.46) --
	(332.78,344.54) --
	(332.83,303.19) --
	(332.87,343.50) --
	(332.91,327.76) --
	(332.95,342.54) --
	(332.99,328.39) --
	(333.03,316.71) --
	(333.07,303.63) --
	(333.11,316.44) --
	(333.15,331.45) --
	(333.20,309.37) --
	(333.24,323.67) --
	(333.28,331.31) --
	(333.32,333.08) --
	(333.36,341.91) --
	(333.40,317.18) --
	(333.44,319.49) --
	(333.48,328.99) --
	(333.52,341.64) --
	(333.57,333.97) --
	(333.61,321.37) --
	(333.65,347.34) --
	(333.69,329.89) --
	(333.73,341.26) --
	(333.77,334.39) --
	(333.81,336.94) --
	(333.85,320.68) --
	(333.90,363.28) --
	(333.94,316.20) --
	(333.98,329.19) --
	(334.02,345.39) --
	(334.06,344.01) --
	(334.10,320.27) --
	(334.14,321.09) --
	(334.18,324.40) --
	(334.22,321.12) --
	(334.27,320.09) --
	(334.31,320.84) --
	(334.35,320.18) --
	(334.39,316.45) --
	(334.43,318.79) --
	(334.47,319.04) --
	(334.51,317.32) --
	(334.55,323.22) --
	(334.59,320.63) --
	(334.64,330.42) --
	(334.68,341.59) --
	(334.72,321.21) --
	(334.76,336.30) --
	(334.80,321.80) --
	(334.84,329.07) --
	(334.88,324.91) --
	(334.92,323.20) --
	(334.96,329.95) --
	(335.01,341.80) --
	(335.05,314.09) --
	(335.09,320.61) --
	(335.13,316.52) --
	(335.17,312.71) --
	(335.21,314.29) --
	(335.25,311.62) --
	(335.29,306.91) --
	(335.33,308.60) --
	(335.38,321.02) --
	(335.42,327.10) --
	(335.46,343.27) --
	(335.50,310.35) --
	(335.54,306.61) --
	(335.58,308.08) --
	(335.62,317.00) --
	(335.66,343.81) --
	(335.70,320.11) --
	(335.75,314.26) --
	(335.79,318.40) --
	(335.83,316.43) --
	(335.87,321.09) --
	(335.91,321.52) --
	(335.95,320.40) --
	(335.99,324.96) --
	(336.03,320.77) --
	(336.08,324.20) --
	(336.12,321.02) --
	(336.16,338.50) --
	(336.20,321.14) --
	(336.24,319.58) --
	(336.28,320.55) --
	(336.32,320.95) --
	(336.36,314.43) --
	(336.40,319.28) --
	(336.45,325.32) --
	(336.49,322.13) --
	(336.53,327.30) --
	(336.57,335.17) --
	(336.61,319.13) --
	(336.65,319.99) --
	(336.69,318.73) --
	(336.73,320.97) --
	(336.77,318.98) --
	(336.82,320.61) --
	(336.86,326.28) --
	(336.90,318.27) --
	(336.94,332.27) --
	(336.98,303.25) --
	(337.02,303.85) --
	(337.06,320.76) --
	(337.10,314.28) --
	(337.14,314.91) --
	(337.19,315.83) --
	(337.23,315.07) --
	(337.27,316.58) --
	(337.31,316.27) --
	(337.35,311.93) --
	(337.39,315.50) --
	(337.43,317.90) --
	(337.47,314.93) --
	(337.51,321.54) --
	(337.56,317.33) --
	(337.60,320.19) --
	(337.64,315.83) --
	(337.68,318.17) --
	(337.72,318.61) --
	(337.76,321.79) --
	(337.80,320.69) --
	(337.84,321.15) --
	(337.89,331.03) --
	(337.93,329.37) --
	(337.97,328.87) --
	(338.01,340.49) --
	(338.05,343.76) --
	(338.09,328.35) --
	(338.13,325.92) --
	(338.17,323.63) --
	(338.21,320.36) --
	(338.26,320.70) --
	(338.30,321.06) --
	(338.34,316.73) --
	(338.38,319.95) --
	(338.42,318.33) --
	(338.46,319.48) --
	(338.50,316.78) --
	(338.54,317.02) --
	(338.58,317.89) --
	(338.63,324.66) --
	(338.67,304.42) --
	(338.71,324.06) --
	(338.75,329.33) --
	(338.79,303.13) --
	(338.83,323.16) --
	(338.87,321.05) --
	(338.91,335.16) --
	(338.95,335.59) --
	(339.00,319.12) --
	(339.04,338.73) --
	(339.08,320.94) --
	(339.12,324.98) --
	(339.16,325.52) --
	(339.20,325.67) --
	(339.24,324.42) --
	(339.28,332.38) --
	(339.32,315.93) --
	(339.37,325.90) --
	(339.41,306.53) --
	(339.45,341.53) --
	(339.49,340.15) --
	(339.53,303.18) --
	(339.57,320.76) --
	(339.61,328.18) --
	(339.65,337.30) --
	(339.70,326.12) --
	(339.74,335.06) --
	(339.78,317.05) --
	(339.82,323.63) --
	(339.86,326.43) --
	(339.90,317.95) --
	(339.94,322.39) --
	(339.98,319.01) --
	(340.02,315.56) --
	(340.07,314.84) --
	(340.11,315.77) --
	(340.15,316.21) --
	(340.19,315.54) --
	(340.23,313.96) --
	(340.27,314.14) --
	(340.31,315.32) --
	(340.35,315.41) --
	(340.39,314.81) --
	(340.44,317.32) --
	(340.48,318.32) --
	(340.52,327.40) --
	(340.56,323.12) --
	(340.60,320.88) --
	(340.64,320.39) --
	(340.68,319.24) --
	(340.72,317.71) --
	(340.76,317.07) --
	(340.81,317.25) --
	(340.85,319.21) --
	(340.89,316.51) --
	(340.93,318.96) --
	(340.97,317.19) --
	(341.01,315.66) --
	(341.05,317.84) --
	(341.09,315.24) --
	(341.13,319.17) --
	(341.18,320.02) --
	(341.22,319.04) --
	(341.26,321.65) --
	(341.30,317.57) --
	(341.34,315.81) --
	(341.38,316.61) --
	(341.42,317.09) --
	(341.46,316.73) --
	(341.50,316.97) --
	(341.55,317.08) --
	(341.59,316.59) --
	(341.63,319.65) --
	(341.67,319.80) --
	(341.71,319.97) --
	(341.75,320.96) --
	(341.79,318.99) --
	(341.83,320.90) --
	(341.88,320.73) --
	(341.92,319.72) --
	(341.96,319.53) --
	(342.00,319.12) --
	(342.04,320.05) --
	(342.08,330.18) --
	(342.12,321.69) --
	(342.16,321.25) --
	(342.20,320.54) --
	(342.25,317.92) --
	(342.29,321.28) --
	(342.33,319.27) --
	(342.37,319.07) --
	(342.41,319.21) --
	(342.45,320.74) --
	(342.49,325.73) --
	(342.53,319.37) --
	(342.57,320.74) --
	(342.62,321.25) --
	(342.66,321.24) --
	(342.70,318.22) --
	(342.74,319.73) --
	(342.78,319.58) --
	(342.82,320.61) --
	(342.86,318.91) --
	(342.90,318.80) --
	(342.94,319.38) --
	(342.99,317.51) --
	(343.03,317.03) --
	(343.07,320.09) --
	(343.11,318.94) --
	(343.15,317.41) --
	(343.19,319.39) --
	(343.23,317.88) --
	(343.27,320.60) --
	(343.31,318.19) --
	(343.36,320.87) --
	(343.40,320.54) --
	(343.44,318.04) --
	(343.48,319.98) --
	(343.52,322.66) --
	(343.56,322.33) --
	(343.60,319.87) --
	(343.64,331.15) --
	(343.69,332.63) --
	(343.73,334.90) --
	(343.77,339.68) --
	(343.81,338.07) --
	(343.85,337.28) --
	(343.89,338.88) --
	(343.93,331.32) --
	(343.97,337.69) --
	(344.01,324.43) --
	(344.06,320.56) --
	(344.10,320.58) --
	(344.14,323.01) --
	(344.18,342.03) --
	(344.22,343.43) --
	(344.26,321.91) --
	(344.30,328.47) --
	(344.34,336.48) --
	(344.38,346.23) --
	(344.43,355.95) --
	(344.47,354.16) --
	(344.51,340.19) --
	(344.55,327.49) --
	(344.59,329.46) --
	(344.63,329.52) --
	(344.67,341.55) --
	(344.71,339.50) --
	(344.75,335.69) --
	(344.80,325.58) --
	(344.84,307.11) --
	(344.88,314.90) --
	(344.92,332.42) --
	(344.96,331.65) --
	(345.00,313.86) --
	(345.04,323.91) --
	(345.08,322.76) --
	(345.12,313.62) --
	(345.17,313.38) --
	(345.21,340.47) --
	(345.25,324.57) --
	(345.29,348.63) --
	(345.33,342.28) --
	(345.37,330.41) --
	(345.41,315.13) --
	(345.45,355.21) --
	(345.50,303.46) --
	(345.54,329.05) --
	(345.58,353.08) --
	(345.62,334.32) --
	(345.66,337.48) --
	(345.70,317.22) --
	(345.74,315.38) --
	(345.78,313.44) --
	(345.82,316.70) --
	(345.87,327.63) --
	(345.91,341.94) --
	(345.95,325.22) --
	(345.99,332.33) --
	(346.03,337.27) --
	(346.07,319.77) --
	(346.11,320.83) --
	(346.15,323.35) --
	(346.19,319.39) --
	(346.24,319.04) --
	(346.28,320.92) --
	(346.32,334.94) --
	(346.36,309.71) --
	(346.40,339.63) --
	(346.44,338.87) --
	(346.48,304.73) --
	(346.52,306.28) --
	(346.56,309.23) --
	(346.61,327.21) --
	(346.65,304.42) --
	(346.69,304.45) --
	(346.73,303.21) --
	(346.77,313.05) --
	(346.81,320.13) --
	(346.85,337.69) --
	(346.89,319.44) --
	(346.93,332.30) --
	(346.98,333.38) --
	(347.02,322.55) --
	(347.06,337.20) --
	(347.10,329.53) --
	(347.14,317.47) --
	(347.18,315.78) --
	(347.22,325.94) --
	(347.26,314.40) --
	(347.30,316.22) --
	(347.35,306.01) --
	(347.39,310.62) --
	(347.43,330.65) --
	(347.47,340.09) --
	(347.51,335.28) --
	(347.55,333.72) --
	(347.59,323.81) --
	(347.63,334.96) --
	(347.68,324.56) --
	(347.72,303.64) --
	(347.76,323.73) --
	(347.80,337.04) --
	(347.84,324.78) --
	(347.88,327.32) --
	(347.92,325.06) --
	(347.96,321.84) --
	(348.00,315.46) --
	(348.05,327.88) --
	(348.09,331.51) --
	(348.13,337.47) --
	(348.17,310.87) --
	(348.21,312.09) --
	(348.25,328.71) --
	(348.29,318.94) --
	(348.33,333.76) --
	(348.37,322.83) --
	(348.42,303.35) --
	(348.46,321.26) --
	(348.50,316.00) --
	(348.54,339.81) --
	(348.58,322.24) --
	(348.62,326.73) --
	(348.66,323.87) --
	(348.70,322.41) --
	(348.74,303.82) --
	(348.79,305.21) --
	(348.83,303.45) --
	(348.87,327.80) --
	(348.91,324.33) --
	(348.95,324.10) --
	(348.99,322.99) --
	(349.03,323.54) --
	(349.07,323.90) --
	(349.11,323.87) --
	(349.16,322.28) --
	(349.20,323.12) --
	(349.24,316.87) --
	(349.28,323.97) --
	(349.32,322.01) --
	(349.36,323.38) --
	(349.40,324.39) --
	(349.44,331.11) --
	(349.49,326.31) --
	(349.53,304.87) --
	(349.57,340.10) --
	(349.61,336.02) --
	(349.65,323.43) --
	(349.69,328.52) --
	(349.73,329.09) --
	(349.77,340.90) --
	(349.81,336.33) --
	(349.86,336.46) --
	(349.90,336.41) --
	(349.94,330.24) --
	(349.98,324.35) --
	(350.02,326.23) --
	(350.06,331.40) --
	(350.10,323.33) --
	(350.14,335.51) --
	(350.18,342.04) --
	(350.23,322.84) --
	(350.27,329.50) --
	(350.31,342.78) --
	(350.35,325.00) --
	(350.39,316.23) --
	(350.43,315.56) --
	(350.47,338.51) --
	(350.51,316.83) --
	(350.55,312.91) --
	(350.60,347.47) --
	(350.64,314.42) --
	(350.68,313.22) --
	(350.72,329.16) --
	(350.76,328.30) --
	(350.80,338.62) --
	(350.84,324.70) --
	(350.88,330.38) --
	(350.92,331.43) --
	(350.97,326.11) --
	(351.01,327.11) --
	(351.05,324.20) --
	(351.09,326.37) --
	(351.13,325.09) --
	(351.17,333.96) --
	(351.21,328.86) --
	(351.25,327.10) --
	(351.30,331.90) --
	(351.34,338.15) --
	(351.38,325.77) --
	(351.42,324.90) --
	(351.46,326.10) --
	(351.50,329.43) --
	(351.54,326.74) --
	(351.58,315.76) --
	(351.62,323.36) --
	(351.67,319.98) --
	(351.71,317.46) --
	(351.75,316.13) --
	(351.79,327.21) --
	(351.83,330.94) --
	(351.87,327.52) --
	(351.91,332.87) --
	(351.95,326.45) --
	(351.99,324.24) --
	(352.04,325.29) --
	(352.08,321.38) --
	(352.12,317.62) --
	(352.16,324.54) --
	(352.20,319.03) --
	(352.24,312.25) --
	(352.28,328.45) --
	(352.32,326.60) --
	(352.36,319.52) --
	(352.41,320.32) --
	(352.45,303.48) --
	(352.49,323.75) --
	(352.53,320.54) --
	(352.57,306.03) --
	(352.61,307.00) --
	(352.65,318.66) --
	(352.69,333.29) --
	(352.73,303.55) --
	(352.78,324.34) --
	(352.82,338.05) --
	(352.86,321.09) --
	(352.90,321.83) --
	(352.94,324.94) --
	(352.98,324.63) --
	(353.02,324.63) --
	(353.06,342.92) --
	(353.11,341.31) --
	(353.15,342.00) --
	(353.19,341.20) --
	(353.23,340.26) --
	(353.27,339.88) --
	(353.31,336.70) --
	(353.35,324.45) --
	(353.39,325.71) --
	(353.43,318.88) --
	(353.48,319.35) --
	(353.52,325.59) --
	(353.56,329.56) --
	(353.60,327.61) --
	(353.64,327.29) --
	(353.68,325.47) --
	(353.72,316.70) --
	(353.76,323.74) --
	(353.80,325.80) --
	(353.85,333.88) --
	(353.89,330.58) --
	(353.93,328.74) --
	(353.97,321.90) --
	(354.01,334.16) --
	(354.05,332.76) --
	(354.09,332.68) --
	(354.13,339.17) --
	(354.17,328.72) --
	(354.22,331.05) --
	(354.26,333.35) --
	(354.30,323.00) --
	(354.34,321.97) --
	(354.38,332.56) --
	(354.42,331.50) --
	(354.46,336.56) --
	(354.50,337.70) --
	(354.54,330.94) --
	(354.59,328.50) --
	(354.63,329.64) --
	(354.67,320.90) --
	(354.71,315.92) --
	(354.75,313.53) --
	(354.79,329.29) --
	(354.83,318.08) --
	(354.87,316.48) --
	(354.91,314.01) --
	(354.96,332.55) --
	(355.00,332.72) --
	(355.04,328.79) --
	(355.08,329.95) --
	(355.12,326.35) --
	(355.16,344.29) --
	(355.20,341.38) --
	(355.24,334.11) --
	(355.29,324.86) --
	(355.33,333.22) --
	(355.37,335.77) --
	(355.41,332.61) --
	(355.45,322.29) --
	(355.49,331.11) --
	(355.53,320.48) --
	(355.57,327.86) --
	(355.61,316.32) --
	(355.66,316.52) --
	(355.70,323.25) --
	(355.74,350.61) --
	(355.78,324.65) --
	(355.82,324.11) --
	(355.86,340.12) --
	(355.90,324.01) --
	(355.94,322.74) --
	(355.98,324.66) --
	(356.03,336.22) --
	(356.07,333.98) --
	(356.11,334.81) --
	(356.15,338.64) --
	(356.19,305.01) --
	(356.23,330.44) --
	(356.27,341.79) --
	(356.31,324.22) --
	(356.35,325.08) --
	(356.40,320.82) --
	(356.44,326.42) --
	(356.48,339.80) --
	(356.52,328.08) --
	(356.56,324.02) --
	(356.60,351.33) --
	(356.64,338.30) --
	(356.68,326.70) --
	(356.72,323.38) --
	(356.77,327.53) --
	(356.81,335.41) --
	(356.85,335.16) --
	(356.89,332.22) --
	(356.93,322.15) --
	(356.97,323.95) --
	(357.01,329.90) --
	(357.05,335.81) --
	(357.10,344.32) --
	(357.14,332.30) --
	(357.18,342.65) --
	(357.22,324.85) --
	(357.26,364.06) --
	(357.30,322.62) --
	(357.34,323.02) --
	(357.38,321.58) --
	(357.42,335.97) --
	(357.47,333.01) --
	(357.51,324.69) --
	(357.55,364.98) --
	(357.59,314.24) --
	(357.63,363.76) --
	(357.67,341.08) --
	(357.71,358.66) --
	(357.75,335.53) --
	(357.79,335.63) --
	(357.84,328.29) --
	(357.88,322.74) --
	(357.92,321.70) --
	(357.96,325.20) --
	(358.00,323.47) --
	(358.04,327.52) --
	(358.08,328.32) --
	(358.12,323.92) --
	(358.16,339.25) --
	(358.21,343.83) --
	(358.25,342.69) --
	(358.29,323.39) --
	(358.33,323.23) --
	(358.37,322.36) --
	(358.41,322.09) --
	(358.45,320.19) --
	(358.49,322.66) --
	(358.53,322.86) --
	(358.58,322.23) --
	(358.62,321.97) --
	(358.66,322.90) --
	(358.70,323.39) --
	(358.74,322.83) --
	(358.78,322.80) --
	(358.82,323.11) --
	(358.86,322.22) --
	(358.91,322.85) --
	(358.95,322.71) --
	(358.99,322.98) --
	(359.03,322.81) --
	(359.07,320.99) --
	(359.11,321.85) --
	(359.15,322.25) --
	(359.19,322.06) --
	(359.23,321.53) --
	(359.28,318.20) --
	(359.32,327.56) --
	(359.36,327.59) --
	(359.40,322.62) --
	(359.44,331.80) --
	(359.48,341.09) --
	(359.52,321.84) --
	(359.56,330.76) --
	(359.60,339.00) --
	(359.65,323.18) --
	(359.69,321.40) --
	(359.73,324.61) --
	(359.77,350.16) --
	(359.81,322.06) --
	(359.85,322.05) --
	(359.89,320.38) --
	(359.93,317.76) --
	(359.97,311.97) --
	(360.02,332.41) --
	(360.06,325.98) --
	(360.10,322.94) --
	(360.14,326.84) --
	(360.18,323.74) --
	(360.22,335.59) --
	(360.26,303.76) --
	(360.30,317.69) --
	(360.34,324.16) --
	(360.39,323.92) --
	(360.43,322.26) --
	(360.47,320.59) --
	(360.51,320.20) --
	(360.55,307.12) --
	(360.59,323.98) --
	(360.63,324.17) --
	(360.67,327.05) --
	(360.71,323.52) --
	(360.76,323.82) --
	(360.80,324.63) --
	(360.84,323.93) --
	(360.88,324.41) --
	(360.92,324.63) --
	(360.96,323.85) --
	(361.00,324.40) --
	(361.04,323.95) --
	(361.09,323.56) --
	(361.13,324.73) --
	(361.17,324.20) --
	(361.21,324.80) --
	(361.25,322.07) --
	(361.29,319.08) --
	(361.33,320.83) --
	(361.37,321.41) --
	(361.41,322.41) --
	(361.46,323.47) --
	(361.50,324.21) --
	(361.54,323.32) --
	(361.58,324.02) --
	(361.62,322.93) --
	(361.66,335.19) --
	(361.70,344.63) --
	(361.74,343.22) --
	(361.78,326.69) --
	(361.83,316.05) --
	(361.87,320.01) --
	(361.91,321.39) --
	(361.95,330.61) --
	(361.99,332.28) --
	(362.03,315.23) --
	(362.07,337.99) --
	(362.11,336.27) --
	(362.15,323.26) --
	(362.20,335.49) --
	(362.24,354.07) --
	(362.28,354.19) --
	(362.32,342.08) --
	(362.36,320.06) --
	(362.40,329.11) --
	(362.44,328.90) --
	(362.48,324.69) --
	(362.52,311.58) --
	(362.57,338.93) --
	(362.61,318.16) --
	(362.65,323.04) --
	(362.69,329.34) --
	(362.73,329.25) --
	(362.77,323.00) --
	(362.81,321.50) --
	(362.85,341.58) --
	(362.90,347.14) --
	(362.94,308.64) --
	(362.98,327.62) --
	(363.02,339.69) --
	(363.06,342.37) --
	(363.10,309.31) --
	(363.14,303.67) --
	(363.18,325.00) --
	(363.22,324.43) --
	(363.27,318.18) --
	(363.31,354.85) --
	(363.35,332.04) --
	(363.39,339.27) --
	(363.43,317.04) --
	(363.47,328.96) --
	(363.51,305.66) --
	(363.55,345.24) --
	(363.59,315.42) --
	(363.64,322.35) --
	(363.68,303.13) --
	(363.72,319.70) --
	(363.76,303.28) --
	(363.80,303.04) --
	(363.84,307.82) --
	(363.88,306.51) --
	(363.92,325.50) --
	(363.96,306.33) --
	(364.01,303.22) --
	(364.05,303.18) --
	(364.09,311.45) --
	(364.13,316.31) --
	(364.17,303.08) --
	(364.21,303.82) --
	(364.25,303.17) --
	(364.29,307.38) --
	(364.33,303.48) --
	(364.38,307.65) --
	(364.42,314.46) --
	(364.46,320.73) --
	(364.50,303.91) --
	(364.54,319.72) --
	(364.58,313.36) --
	(364.62,323.73) --
	(364.66,314.36) --
	(364.71,303.86) --
	(364.75,323.82) --
	(364.79,326.41) --
	(364.83,318.78) --
	(364.87,321.63) --
	(364.91,304.95) --
	(364.95,303.24) --
	(364.99,333.36) --
	(365.03,303.37) --
	(365.08,314.42) --
	(365.12,345.02) --
	(365.16,328.49) --
	(365.20,322.81) --
	(365.24,321.39) --
	(365.28,310.80) --
	(365.32,337.22) --
	(365.36,311.97) --
	(365.40,311.84) --
	(365.45,320.06) --
	(365.49,314.67) --
	(365.53,322.29) --
	(365.57,315.14) --
	(365.61,312.57) --
	(365.65,309.11) --
	(365.69,323.77) --
	(365.73,321.61) --
	(365.77,323.37) --
	(365.82,319.24) --
	(365.86,318.88) --
	(365.90,320.17) --
	(365.94,323.75) --
	(365.98,322.87) --
	(366.02,323.57) --
	(366.06,323.72) --
	(366.10,322.99) --
	(366.14,323.46) --
	(366.19,323.27) --
	(366.23,323.85) --
	(366.27,323.62) --
	(366.31,322.66) --
	(366.35,323.53) --
	(366.39,323.22) --
	(366.43,323.93) --
	(366.47,321.67) --
	(366.51,323.61) --
	(366.56,322.99) --
	(366.60,323.93) --
	(366.64,323.22) --
	(366.68,323.31) --
	(366.72,324.30) --
	(366.76,323.69) --
	(366.80,323.44) --
	(366.84,323.81) --
	(366.89,323.44) --
	(366.93,323.79) --
	(366.97,324.50) --
	(367.01,323.35) --
	(367.05,323.63) --
	(367.09,323.36) --
	(367.13,321.80) --
	(367.17,322.82) --
	(367.21,323.39) --
	(367.26,324.39) --
	(367.30,318.63) --
	(367.34,321.36) --
	(367.38,321.33) --
	(367.42,320.23) --
	(367.46,320.32) --
	(367.50,322.84) --
	(367.54,319.17) --
	(367.58,322.39) --
	(367.63,322.60) --
	(367.67,321.24) --
	(367.71,322.89) --
	(367.75,321.46) --
	(367.79,322.34) --
	(367.83,323.51) --
	(367.87,321.23) --
	(367.91,320.85) --
	(367.95,323.51) --
	(368.00,323.39) --
	(368.04,323.82) --
	(368.08,326.84) --
	(368.12,331.43) --
	(368.16,324.49) --
	(368.20,321.09) --
	(368.24,318.88) --
	(368.28,320.68) --
	(368.32,322.10) --
	(368.37,318.98) --
	(368.41,319.92) --
	(368.45,320.55) --
	(368.49,320.21) --
	(368.53,318.99) --
	(368.57,318.99) --
	(368.61,319.85) --
	(368.65,321.08) --
	(368.70,320.52) --
	(368.74,320.86) --
	(368.78,320.47) --
	(368.82,320.62) --
	(368.86,319.95) --
	(368.90,319.85) --
	(368.94,318.87) --
	(368.98,319.91) --
	(369.02,318.18) --
	(369.07,321.02) --
	(369.11,323.06) --
	(369.15,323.53) --
	(369.19,320.71) --
	(369.23,320.55) --
	(369.27,319.68) --
	(369.31,322.25) --
	(369.35,318.90) --
	(369.39,319.22) --
	(369.44,320.08) --
	(369.48,322.33) --
	(369.52,321.43) --
	(369.56,321.34) --
	(369.60,321.30) --
	(369.64,320.68) --
	(369.68,321.23) --
	(369.72,321.48) --
	(369.76,319.62) --
	(369.81,321.22) --
	(369.85,321.94) --
	(369.89,320.93) --
	(369.93,321.95) --
	(369.97,320.28) --
	(370.01,320.03) --
	(370.05,320.19) --
	(370.09,319.06) --
	(370.13,320.24) --
	(370.18,321.53) --
	(370.22,317.98) --
	(370.26,317.79) --
	(370.30,320.03) --
	(370.34,322.11) --
	(370.38,319.82) --
	(370.42,321.16) --
	(370.46,323.03) --
	(370.51,340.00) --
	(370.55,332.38) --
	(370.59,327.86) --
	(370.63,325.04) --
	(370.67,344.31) --
	(370.71,334.68) --
	(370.75,337.11) --
	(370.79,330.54) --
	(370.83,334.72) --
	(370.88,327.31) --
	(370.92,307.67) --
	(370.96,316.01) --
	(371.00,306.95) --
	(371.04,309.09) --
	(371.08,331.17) --
	(371.12,344.67) --
	(371.16,324.67) --
	(371.20,324.81) --
	(371.25,328.19) --
	(371.29,337.41) --
	(371.33,337.10) --
	(371.37,325.75) --
	(371.41,324.27) --
	(371.45,349.59) --
	(371.49,303.87) --
	(371.53,318.19) --
	(371.57,303.49) --
	(371.62,351.54) --
	(371.66,318.49) --
	(371.70,320.22) --
	(371.74,318.57) --
	(371.78,305.01) --
	(371.82,322.03) --
	(371.86,310.51) --
	(371.90,306.36) --
	(371.94,335.88) --
	(371.99,320.18) --
	(372.03,341.40) --
	(372.07,326.95) --
	(372.11,344.60) --
	(372.15,347.21) --
	(372.19,324.98) --
	(372.23,326.83) --
	(372.27,331.94) --
	(372.31,320.63) --
	(372.36,332.87) --
	(372.40,362.98) --
	(372.44,342.40) --
	(372.48,322.59) --
	(372.52,327.87) --
	(372.56,363.85) --
	(372.60,360.88) --
	(372.64,307.19) --
	(372.69,321.53) --
	(372.73,310.08) --
	(372.77,304.99) --
	(372.81,348.54) --
	(372.85,359.40) --
	(372.89,364.49) --
	(372.93,322.20) --
	(372.97,322.73) --
	(373.01,325.21) --
	(373.06,315.79) --
	(373.10,334.19) --
	(373.14,304.05) --
	(373.18,304.52) --
	(373.22,326.77) --
	(373.26,324.14) --
	(373.30,344.93) --
	(373.34,316.54) --
	(373.38,340.95) --
	(373.43,341.80) --
	(373.47,303.14) --
	(373.51,330.68) --
	(373.55,338.21) --
	(373.59,336.81) --
	(373.63,346.26) --
	(373.67,333.03) --
	(373.71,327.61) --
	(373.75,322.53) --
	(373.80,333.36) --
	(373.84,348.28) --
	(373.88,348.30) --
	(373.92,321.02) --
	(373.96,337.94) --
	(374.00,315.76) --
	(374.04,335.22) --
	(374.08,333.42) --
	(374.12,320.46) --
	(374.17,336.65) --
	(374.21,320.02) --
	(374.25,316.07) --
	(374.29,312.12) --
	(374.33,306.45) --
	(374.37,329.41) --
	(374.41,339.47) --
	(374.45,329.14) --
	(374.50,325.81) --
	(374.54,340.01) --
	(374.58,329.18) --
	(374.62,310.36) --
	(374.66,312.48) --
	(374.70,304.43) --
	(374.74,332.20) --
	(374.78,330.00) --
	(374.82,328.90) --
	(374.87,328.75) --
	(374.91,333.11) --
	(374.95,332.29) --
	(374.99,327.12) --
	(375.03,312.65) --
	(375.07,309.80) --
	(375.11,318.62) --
	(375.15,317.95) --
	(375.19,338.58) --
	(375.24,303.47) --
	(375.28,307.21) --
	(375.32,316.78) --
	(375.36,306.63) --
	(375.40,306.13) --
	(375.44,324.19) --
	(375.48,321.82) --
	(375.52,339.44) --
	(375.56,324.65) --
	(375.61,308.88) --
	(375.65,329.18) --
	(375.69,318.93) --
	(375.73,315.00) --
	(375.77,341.02) --
	(375.81,322.44) --
	(375.85,336.11) --
	(375.89,333.19) --
	(375.93,329.02) --
	(375.98,325.17) --
	(376.02,322.22) --
	(376.06,316.34) --
	(376.10,319.71) --
	(376.14,319.32) --
	(376.18,316.79) --
	(376.22,318.44) --
	(376.26,318.43) --
	(376.31,313.68) --
	(376.35,312.90) --
	(376.39,321.95) --
	(376.43,318.79) --
	(376.47,319.28) --
	(376.51,320.00) --
	(376.55,322.49) --
	(376.59,315.71) --
	(376.63,319.42) --
	(376.68,316.45) --
	(376.72,316.60) --
	(376.76,313.10) --
	(376.80,330.60) --
	(376.84,326.82) --
	(376.88,326.54) --
	(376.92,334.36) --
	(376.96,319.66) --
	(377.00,317.48) --
	(377.05,312.87) --
	(377.09,320.40) --
	(377.13,317.84) --
	(377.17,314.29) --
	(377.21,315.55) --
	(377.25,319.01) --
	(377.29,314.21) --
	(377.33,311.85) --
	(377.37,314.63) --
	(377.42,319.17) --
	(377.46,318.05) --
	(377.50,319.29) --
	(377.54,314.91) --
	(377.58,313.51) --
	(377.62,314.99) --
	(377.66,312.08) --
	(377.70,316.04) --
	(377.74,314.11) --
	(377.79,312.88) --
	(377.83,318.68) --
	(377.87,311.13) --
	(377.91,313.44) --
	(377.95,314.05) --
	(377.99,315.70) --
	(378.03,312.42) --
	(378.07,309.12) --
	(378.11,314.56) --
	(378.16,309.35) --
	(378.20,332.39) --
	(378.24,338.41) --
	(378.28,335.62) --
	(378.32,303.09) --
	(378.36,306.26) --
	(378.40,341.47) --
	(378.44,342.79) --
	(378.49,337.12) --
	(378.53,335.32) --
	(378.57,336.69) --
	(378.61,344.68) --
	(378.65,342.39) --
	(378.69,331.17) --
	(378.73,313.11) --
	(378.77,316.10) --
	(378.81,323.24) --
	(378.86,321.27) --
	(378.90,322.20) --
	(378.94,313.11) --
	(378.98,310.40) --
	(379.02,332.98) --
	(379.06,342.53) --
	(379.10,307.65) --
	(379.14,303.79) --
	(379.18,303.08) --
	(379.23,303.41) --
	(379.27,338.06) --
	(379.31,343.90) --
	(379.35,322.53) --
	(379.39,306.22) --
	(379.43,315.28) --
	(379.47,340.03) --
	(379.51,337.58) --
	(379.55,310.09) --
	(379.60,339.86) --
	(379.64,317.63) --
	(379.68,315.15) --
	(379.72,344.30) --
	(379.76,306.03) --
	(379.80,323.73) --
	(379.84,322.08) --
	(379.88,310.72) --
	(379.92,342.68) --
	(379.97,313.02) --
	(380.01,319.28) --
	(380.05,313.92) --
	(380.09,318.27) --
	(380.13,322.69) --
	(380.17,316.03) --
	(380.21,321.12) --
	(380.25,337.43) --
	(380.30,318.92) --
	(380.34,318.08) --
	(380.38,320.99) --
	(380.42,318.46) --
	(380.46,332.36) --
	(380.50,336.79) --
	(380.54,311.71) --
	(380.58,332.49) --
	(380.62,328.10) --
	(380.67,344.74) --
	(380.71,343.31) --
	(380.75,321.45) --
	(380.79,320.74) --
	(380.83,320.62) --
	(380.87,317.91) --
	(380.91,317.67) --
	(380.95,316.66) --
	(380.99,320.81) --
	(381.04,318.15) --
	(381.08,318.56) --
	(381.12,320.36) --
	(381.16,335.17) --
	(381.20,329.00) --
	(381.24,322.40) --
	(381.28,319.25) --
	(381.32,318.14) --
	(381.36,317.64) --
	(381.41,318.65) --
	(381.45,319.05) --
	(381.49,319.88) --
	(381.53,315.65) --
	(381.57,317.95) --
	(381.61,327.29) --
	(381.65,317.65) --
	(381.69,321.91) --
	(381.73,326.95) --
	(381.78,322.32) --
	(381.82,331.86) --
	(381.86,327.95) --
	(381.90,327.69) --
	(381.94,328.40) --
	(381.98,329.97) --
	(382.02,332.55) --
	(382.06,333.86) --
	(382.11,332.64) --
	(382.15,332.56) --
	(382.19,337.41) --
	(382.23,332.61) --
	(382.27,334.17) --
	(382.31,331.16) --
	(382.35,329.07) --
	(382.39,331.06) --
	(382.43,328.09) --
	(382.48,328.09) --
	(382.52,331.66) --
	(382.56,344.13) --
	(382.60,335.78) --
	(382.64,324.07) --
	(382.68,328.04) --
	(382.72,331.32) --
	(382.76,341.95) --
	(382.80,329.72) --
	(382.85,317.95) --
	(382.89,320.15) --
	(382.93,318.12) --
	(382.97,318.01) --
	(383.01,320.33) --
	(383.05,317.54) --
	(383.09,336.10) --
	(383.13,339.49) --
	(383.17,321.88) --
	(383.22,318.00) --
	(383.26,320.83) --
	(383.30,318.05) --
	(383.34,319.27) --
	(383.38,316.48) --
	(383.42,320.32) --
	(383.46,318.72) --
	(383.50,330.13) --
	(383.54,344.29) --
	(383.59,335.89) --
	(383.63,338.77) --
	(383.67,344.18) --
	(383.71,351.02) --
	(383.75,353.00) --
	(383.79,353.76) --
	(383.83,352.31) --
	(383.87,321.73) --
	(383.92,343.53) --
	(383.96,343.96) --
	(384.00,343.55) --
	(384.04,344.03) --
	(384.08,321.30) --
	(384.12,315.85) --
	(384.16,315.95) --
	(384.20,311.69) --
	(384.24,316.87) --
	(384.29,318.02) --
	(384.33,319.24) --
	(384.37,319.04) --
	(384.41,313.01) --
	(384.45,322.17) --
	(384.49,319.94) --
	(384.53,324.49) --
	(384.57,313.13) --
	(384.61,313.58) --
	(384.66,315.54) --
	(384.70,320.22) --
	(384.74,321.12) --
	(384.78,344.72) --
	(384.82,332.10) --
	(384.86,344.22) --
	(384.90,341.23) --
	(384.94,341.54) --
	(384.98,336.88) --
	(385.03,336.80) --
	(385.07,308.41) --
	(385.11,309.39) --
	(385.15,309.25) --
	(385.19,311.05) --
	(385.23,318.87) --
	(385.27,324.49) --
	(385.31,324.37) --
	(385.35,329.10) --
	(385.40,318.79) --
	(385.44,336.35) --
	(385.48,324.20) --
	(385.52,309.48) --
	(385.56,318.35) --
	(385.60,339.23) --
	(385.64,313.49) --
	(385.68,320.46) --
	(385.72,322.42) --
	(385.77,329.42) --
	(385.81,303.15) --
	(385.85,314.19) --
	(385.89,303.47) --
	(385.93,304.17) --
	(385.97,341.49) --
	(386.01,335.94) --
	(386.05,329.88) --
	(386.10,336.22) --
	(386.14,324.11) --
	(386.18,329.64) --
	(386.22,323.41) --
	(386.26,339.01) --
	(386.30,321.75) --
	(386.34,322.39) --
	(386.38,322.04) --
	(386.42,343.25) --
	(386.47,343.80) --
	(386.51,335.87) --
	(386.55,326.30) --
	(386.59,340.11) --
	(386.63,336.21) --
	(386.67,331.43) --
	(386.71,337.34) --
	(386.75,343.22) --
	(386.79,325.51) --
	(386.84,310.52) --
	(386.88,320.96) --
	(386.92,308.61) --
	(386.96,319.70) --
	(387.00,320.16) --
	(387.04,326.37) --
	(387.08,324.96) --
	(387.12,337.75) --
	(387.16,331.63) --
	(387.21,337.48) --
	(387.25,327.56) --
	(387.29,326.49) --
	(387.33,304.44) --
	(387.37,310.88) --
	(387.41,315.46) --
	(387.45,306.29) --
	(387.49,313.22) --
	(387.53,338.14) --
	(387.58,322.38) --
	(387.62,303.50) --
	(387.66,304.37) --
	(387.70,326.60) --
	(387.74,310.55) --
	(387.78,333.98) --
	(387.82,341.21) --
	(387.86,343.17) --
	(387.91,343.94) --
	(387.95,343.73) --
	(387.99,315.32) --
	(388.03,344.34) --
	(388.07,342.16) --
	(388.11,341.74) --
	(388.15,328.18) --
	(388.19,322.64) --
	(388.23,329.39) --
	(388.28,339.65) --
	(388.32,332.22) --
	(388.36,341.81) --
	(388.40,335.76) --
	(388.44,340.03) --
	(388.48,336.43) --
	(388.52,332.07) --
	(388.56,334.67) --
	(388.60,332.09) --
	(388.65,318.19) --
	(388.69,304.62) --
	(388.73,332.38) --
	(388.77,330.79) --
	(388.81,328.11) --
	(388.85,325.87) --
	(388.89,330.05) --
	(388.93,326.76) --
	(388.97,305.83) --
	(389.02,338.66) --
	(389.06,306.53) --
	(389.10,329.76) --
	(389.14,328.75) --
	(389.18,321.85) --
	(389.22,326.13) --
	(389.26,324.39) --
	(389.30,318.04) --
	(389.34,316.74) --
	(389.39,318.81) --
	(389.43,318.12) --
	(389.47,340.69) --
	(389.51,337.32) --
	(389.55,322.09) --
	(389.59,337.61) --
	(389.63,335.47) --
	(389.67,336.16) --
	(389.72,335.89) --
	(389.76,326.92) --
	(389.80,322.68) --
	(389.84,320.80) --
	(389.88,315.34) --
	(389.92,324.68) --
	(389.96,321.60) --
	(390.00,309.74) --
	(390.04,316.28) --
	(390.09,316.37) --
	(390.13,308.78) --
	(390.17,324.50) --
	(390.21,313.77) --
	(390.25,324.89) --
	(390.29,334.25) --
	(390.33,332.99) --
	(390.37,317.33) --
	(390.41,345.78) --
	(390.46,335.70) --
	(390.50,325.96) --
	(390.54,321.94) --
	(390.58,320.19) --
	(390.62,318.42) --
	(390.66,319.15) --
	(390.70,320.57) --
	(390.74,316.59) --
	(390.78,336.33) --
	(390.83,324.02) --
	(390.87,315.49) --
	(390.91,327.50) --
	(390.95,322.12) --
	(390.99,329.82) --
	(391.03,330.43) --
	(391.07,323.94) --
	(391.11,332.27) --
	(391.15,334.43) --
	(391.20,326.71) --
	(391.24,329.20) --
	(391.28,331.56) --
	(391.32,312.53) --
	(391.36,321.01) --
	(391.40,316.96) --
	(391.44,341.88) --
	(391.48,336.42) --
	(391.52,309.77) --
	(391.57,343.35) --
	(391.61,338.13) --
	(391.65,336.87) --
	(391.69,323.11) --
	(391.73,322.12) --
	(391.77,325.97) --
	(391.81,325.51) --
	(391.85,343.81) --
	(391.90,354.41) --
	(391.94,352.68) --
	(391.98,373.99) --
	(392.02,358.14) --
	(392.06,367.08) --
	(392.10,370.60) --
	(392.14,353.12) --
	(392.18,367.47) --
	(392.22,365.06) --
	(392.27,366.45) --
	(392.31,365.16) --
	(392.35,328.95) --
	(392.39,332.39) --
	(392.43,332.79) --
	(392.47,323.88) --
	(392.51,324.85) --
	(392.55,322.48) --
	(392.59,330.23) --
	(392.64,340.84) --
	(392.68,344.92) --
	(392.72,330.25) --
	(392.76,329.69) --
	(392.80,315.19) --
	(392.84,340.09) --
	(392.88,308.70) --
	(392.92,328.43) --
	(392.96,343.93) --
	(393.01,342.80) --
	(393.05,342.70) --
	(393.09,350.22) --
	(393.13,344.95) --
	(393.17,345.57) --
	(393.21,337.67) --
	(393.25,329.66) --
	(393.29,336.08) --
	(393.33,329.27) --
	(393.38,342.60) --
	(393.42,329.78) --
	(393.46,329.99) --
	(393.50,329.79) --
	(393.54,326.32) --
	(393.58,328.76) --
	(393.62,322.00) --
	(393.66,337.88) --
	(393.71,328.39) --
	(393.75,328.68) --
	(393.79,307.36) --
	(393.83,337.74) --
	(393.87,329.22) --
	(393.91,322.41) --
	(393.95,323.96) --
	(393.99,330.41) --
	(394.03,332.88) --
	(394.08,338.87) --
	(394.12,328.76) --
	(394.16,329.87) --
	(394.20,321.32) --
	(394.24,325.87) --
	(394.28,319.28) --
	(394.32,319.01) --
	(394.36,323.96) --
	(394.40,323.87) --
	(394.45,339.87) --
	(394.49,310.27) --
	(394.53,306.49) --
	(394.57,304.78) --
	(394.61,309.49) --
	(394.65,304.54) --
	(394.69,319.61) --
	(394.73,323.26) --
	(394.77,307.05) --
	(394.82,334.81) --
	(394.86,312.26) --
	(394.90,307.18) --
	(394.94,324.30) --
	(394.98,333.44) --
	(395.02,326.94) --
	(395.06,353.96) --
	(395.10,320.39) --
	(395.14,319.38) --
	(395.19,336.13) --
	(395.23,331.47) --
	(395.27,310.41) --
	(395.31,303.28) --
	(395.35,328.82) --
	(395.39,328.33) --
	(395.43,324.48) --
	(395.47,343.33) --
	(395.52,324.48) --
	(395.56,357.05) --
	(395.60,353.97) --
	(395.64,318.30) --
	(395.68,340.28) --
	(395.72,336.30) --
	(395.76,326.38) --
	(395.80,333.27) --
	(395.84,328.16) --
	(395.89,323.65) --
	(395.93,327.61) --
	(395.97,317.31) --
	(396.01,338.85) --
	(396.05,329.45) --
	(396.09,324.74) --
	(396.13,311.88) --
	(396.17,325.04) --
	(396.21,324.52) --
	(396.26,316.57) --
	(396.30,322.16) --
	(396.34,319.23) --
	(396.38,325.46) --
	(396.42,323.85) --
	(396.46,318.01) --
	(396.50,315.78) --
	(396.54,319.37) --
	(396.58,323.44) --
	(396.63,311.89) --
	(396.67,317.85) --
	(396.71,312.62) --
	(396.75,331.14) --
	(396.79,319.17) --
	(396.83,314.05) --
	(396.87,310.40) --
	(396.91,311.01) --
	(396.95,320.72) --
	(397.00,312.91) --
	(397.04,314.99) --
	(397.08,315.43) --
	(397.12,320.43) --
	(397.16,323.98) --
	(397.20,314.46) --
	(397.24,313.95) --
	(397.28,323.05) --
	(397.32,326.99) --
	(397.37,314.45) --
	(397.41,336.55) --
	(397.45,324.05) --
	(397.49,320.73) --
	(397.53,313.63) --
	(397.57,324.60) --
	(397.61,362.75) --
	(397.65,320.36) --
	(397.70,322.75) --
	(397.74,314.28) --
	(397.78,320.95) --
	(397.82,325.61) --
	(397.86,325.41) --
	(397.90,327.75) --
	(397.94,324.61) --
	(397.98,328.43) --
	(398.02,327.93) --
	(398.07,328.33) --
	(398.11,328.87) --
	(398.15,328.27) --
	(398.19,328.45) --
	(398.23,330.55) --
	(398.27,327.06) --
	(398.31,327.19) --
	(398.35,329.05) --
	(398.39,325.36) --
	(398.44,330.92) --
	(398.48,331.08) --
	(398.52,325.68) --
	(398.56,332.26) --
	(398.60,332.57) --
	(398.64,330.04) --
	(398.68,324.76) --
	(398.72,330.14) --
	(398.76,332.95) --
	(398.81,329.90) --
	(398.85,322.93) --
	(398.89,331.02) --
	(398.93,325.45) --
	(398.97,328.11) --
	(399.01,326.05) --
	(399.05,327.28) --
	(399.09,327.63) --
	(399.13,328.98) --
	(399.18,321.86) --
	(399.22,333.75) --
	(399.26,333.25) --
	(399.30,327.32) --
	(399.34,323.84) --
	(399.38,328.82) --
	(399.42,327.86) --
	(399.46,340.90) --
	(399.51,338.71) --
	(399.55,337.66) --
	(399.59,329.08) --
	(399.63,326.59) --
	(399.67,326.72) --
	(399.71,327.24) --
	(399.75,325.89) --
	(399.79,325.45) --
	(399.83,333.38) --
	(399.88,340.80) --
	(399.92,334.27) --
	(399.96,332.57) --
	(400.00,337.66) --
	(400.04,331.07) --
	(400.08,339.93) --
	(400.12,339.33) --
	(400.16,343.61) --
	(400.20,334.19) --
	(400.25,327.67) --
	(400.29,332.18) --
	(400.33,328.49) --
	(400.37,326.99) --
	(400.41,327.20) --
	(400.45,327.14) --
	(400.49,328.15) --
	(400.53,330.32) --
	(400.57,328.02) --
	(400.62,330.61) --
	(400.66,327.71) --
	(400.70,329.65) --
	(400.74,333.92) --
	(400.78,333.94) --
	(400.82,332.31) --
	(400.86,331.22) --
	(400.90,331.58) --
	(400.94,331.66) --
	(400.99,336.16) --
	(401.03,344.64) --
	(401.07,330.92) --
	(401.11,333.10) --
	(401.15,338.57) --
	(401.19,328.65) --
	(401.23,318.16) --
	(401.27,317.30) --
	(401.32,317.25) --
	(401.36,324.33) --
	(401.40,323.57) --
	(401.44,325.01) --
	(401.48,324.45) --
	(401.52,322.23) --
	(401.56,331.06) --
	(401.60,323.52) --
	(401.64,323.62) --
	(401.69,339.67) --
	(401.73,341.41) --
	(401.77,310.41) --
	(401.81,337.53) --
	(401.85,364.47) --
	(401.89,370.08) --
	(401.93,339.66) --
	(401.97,331.73) --
	(402.01,334.01) --
	(402.06,351.16) --
	(402.10,367.68) --
	(402.14,364.94) --
	(402.18,344.06) --
	(402.22,356.20) --
	(402.26,352.50) --
	(402.30,328.99) --
	(402.34,325.72) --
	(402.38,325.83) --
	(402.43,327.93) --
	(402.47,328.66) --
	(402.51,327.62) --
	(402.55,322.62) --
	(402.59,322.10) --
	(402.63,350.66) --
	(402.67,324.80) --
	(402.71,321.09) --
	(402.75,320.62) --
	(402.80,322.11) --
	(402.84,306.16) --
	(402.88,357.48) --
	(402.92,369.79) --
	(402.96,359.22) --
	(403.00,331.56) --
	(403.04,327.20) --
	(403.08,324.76) --
	(403.12,323.90) --
	(403.17,322.08) --
	(403.21,315.89) --
	(403.25,321.18) --
	(403.29,323.04) --
	(403.33,323.02) --
	(403.37,315.15) --
	(403.41,323.55) --
	(403.45,303.25) --
	(403.50,343.68) --
	(403.54,341.85) --
	(403.58,326.31) --
	(403.62,338.59) --
	(403.66,328.41) --
	(403.70,339.36) --
	(403.74,330.37) --
	(403.78,308.10) --
	(403.82,312.59) --
	(403.87,319.15) --
	(403.91,319.47) --
	(403.95,327.01) --
	(403.99,334.25) --
	(404.03,320.10) --
	(404.07,320.60) --
	(404.11,321.50) --
	(404.15,318.99) --
	(404.19,312.41) --
	(404.24,316.97) --
	(404.28,315.16) --
	(404.32,319.18) --
	(404.36,326.68) --
	(404.40,322.77) --
	(404.44,325.95) --
	(404.48,326.54) --
	(404.52,328.42) --
	(404.56,329.17) --
	(404.61,343.08) --
	(404.65,315.18) --
	(404.69,327.51) --
	(404.73,319.77) --
	(404.77,323.98) --
	(404.81,342.23) --
	(404.85,315.99) --
	(404.89,320.59) --
	(404.93,324.99) --
	(404.98,326.88) --
	(405.02,319.12) --
	(405.06,322.91) --
	(405.10,323.22) --
	(405.14,326.86) --
	(405.18,321.27) --
	(405.22,327.25) --
	(405.26,321.52) --
	(405.31,323.83) --
	(405.35,323.81) --
	(405.39,324.33) --
	(405.43,313.12) --
	(405.47,327.13) --
	(405.51,320.28) --
	(405.55,312.61) --
	(405.59,310.40) --
	(405.63,318.17) --
	(405.68,317.45) --
	(405.72,319.24) --
	(405.76,319.53) --
	(405.80,326.04) --
	(405.84,327.57) --
	(405.88,309.27) --
	(405.92,307.76) --
	(405.96,323.98) --
	(406.00,318.05) --
	(406.05,317.58) --
	(406.09,322.03) --
	(406.13,321.97) --
	(406.17,316.89) --
	(406.21,318.18) --
	(406.25,319.22) --
	(406.29,322.47) --
	(406.33,334.01) --
	(406.37,343.52) --
	(406.42,327.32) --
	(406.46,329.65) --
	(406.50,328.65) --
	(406.54,310.84) --
	(406.58,306.09) --
	(406.62,311.14) --
	(406.66,304.92) --
	(406.70,304.68) --
	(406.74,309.46) --
	(406.79,307.12) --
	(406.83,308.97) --
	(406.87,305.73) --
	(406.91,305.04) --
	(406.95,305.62) --
	(406.99,310.29) --
	(407.03,316.06) --
	(407.07,323.83) --
	(407.12,322.93) --
	(407.16,319.79) --
	(407.20,314.21) --
	(407.24,303.89) --
	(407.28,331.36) --
	(407.32,337.84) --
	(407.36,341.01) --
	(407.40,344.39) --
	(407.44,338.09) --
	(407.49,340.92) --
	(407.53,343.71) --
	(407.57,335.39) --
	(407.61,344.06) --
	(407.65,334.62) --
	(407.69,336.31) --
	(407.73,337.75) --
	(407.77,328.37) --
	(407.81,323.67) --
	(407.86,321.11) --
	(407.90,314.80) --
	(407.94,326.02) --
	(407.98,322.54) --
	(408.02,325.77) --
	(408.06,325.90) --
	(408.10,328.39) --
	(408.14,325.02) --
	(408.18,324.95) --
	(408.23,325.85) --
	(408.27,327.72) --
	(408.31,325.81) --
	(408.35,323.95) --
	(408.39,322.74) --
	(408.43,323.33) --
	(408.47,324.46) --
	(408.51,326.34) --
	(408.55,306.29) --
	(408.60,305.63) --
	(408.64,305.62) --
	(408.68,307.10) --
	(408.72,304.52) --
	(408.76,305.39) --
	(408.80,310.45) --
	(408.84,311.75) --
	(408.88,306.36) --
	(408.92,308.33) --
	(408.97,307.56) --
	(409.01,308.64) --
	(409.05,317.01) --
	(409.09,330.68) --
	(409.13,311.94) --
	(409.17,313.70) --
	(409.21,313.80) --
	(409.25,316.34) --
	(409.30,315.01) --
	(409.34,314.03) --
	(409.38,316.51) --
	(409.42,315.84) --
	(409.46,315.09) --
	(409.50,314.41) --
	(409.54,313.38) --
	(409.58,313.31) --
	(409.62,319.55) --
	(409.67,310.25) --
	(409.71,308.51) --
	(409.75,307.41) --
	(409.79,317.64) --
	(409.83,306.02) --
	(409.87,306.29) --
	(409.91,308.85) --
	(409.95,306.21) --
	(409.99,309.57) --
	(410.04,309.68) --
	(410.08,323.87) --
	(410.12,307.15) --
	(410.16,311.31) --
	(410.20,316.81) --
	(410.24,316.80) --
	(410.28,308.60) --
	(410.32,314.23) --
	(410.36,317.87) --
	(410.41,311.25) --
	(410.45,320.32) --
	(410.49,323.87) --
	(410.53,310.18) --
	(410.57,325.59) --
	(410.61,323.84) --
	(410.65,319.57) --
	(410.69,313.72) --
	(410.73,315.01) --
	(410.78,322.31) --
	(410.82,321.95) --
	(410.86,316.05) --
	(410.90,312.51) --
	(410.94,312.77) --
	(410.98,308.85) --
	(411.02,303.96) --
	(411.06,303.88) --
	(411.11,303.60) --
	(411.15,303.73) --
	(411.19,304.12) --
	(411.23,304.26) --
	(411.27,303.55) --
	(411.31,303.80) --
	(411.35,303.53) --
	(411.39,305.36) --
	(411.43,303.76) --
	(411.48,303.98) --
	(411.52,303.73) --
	(411.56,304.14) --
	(411.60,303.88) --
	(411.64,304.01) --
	(411.68,303.49) --
	(411.72,304.04) --
	(411.76,303.83) --
	(411.80,308.13) --
	(411.85,303.67) --
	(411.89,303.47) --
	(411.93,304.01) --
	(411.97,304.05) --
	(412.01,303.88) --
	(412.05,303.87) --
	(412.09,303.64) --
	(412.13,303.43) --
	(412.17,304.28) --
	(412.22,303.35) --
	(412.26,303.42) --
	(412.30,303.67) --
	(412.34,304.37) --
	(412.38,303.96) --
	(412.42,305.42) --
	(412.46,303.56) --
	(412.50,304.44) --
	(412.54,303.50) --
	(412.59,304.49) --
	(412.63,303.62) --
	(412.67,303.77) --
	(412.71,303.39) --
	(412.75,303.61) --
	(412.79,303.95) --
	(412.83,303.37) --
	(412.87,303.80) --
	(412.92,303.65) --
	(412.96,303.45) --
	(413.00,303.13) --
	(413.04,303.17) --
	(413.08,323.18) --
	(413.12,309.10) --
	(413.16,303.62) --
	(413.20,303.95) --
	(413.24,314.23) --
	(413.29,304.97) --
	(413.33,309.33) --
	(413.37,305.98) --
	(413.41,305.02) --
	(413.45,319.61) --
	(413.49,310.44) --
	(413.53,320.77) --
	(413.57,311.54) --
	(413.61,322.30) --
	(413.66,316.19) --
	(413.70,326.73) --
	(413.74,338.70) --
	(413.78,321.77) --
	(413.82,324.12) --
	(413.86,322.94) --
	(413.90,324.50) --
	(413.94,325.84) --
	(413.98,321.82) --
	(414.03,324.38) --
	(414.07,323.81) --
	(414.11,322.20) --
	(414.15,317.90) --
	(414.19,322.70) --
	(414.23,320.01) --
	(414.27,323.84) --
	(414.31,317.17) --
	(414.35,322.67) --
	(414.40,309.96) --
	(414.44,320.70) --
	(414.48,317.13) --
	(414.52,307.14) --
	(414.56,308.75) --
	(414.60,305.65) --
	(414.64,307.92) --
	(414.68,311.02) --
	(414.72,320.81) --
	(414.77,313.86) --
	(414.81,307.70) --
	(414.85,319.01) --
	(414.89,312.18) --
	(414.93,313.52) --
	(414.97,311.19) --
	(415.01,310.16) --
	(415.05,309.14) --
	(415.10,313.46) --
	(415.14,307.49) --
	(415.18,318.22) --
	(415.22,320.87) --
	(415.26,321.02) --
	(415.30,319.16) --
	(415.34,323.16) --
	(415.38,317.91) --
	(415.42,321.93) --
	(415.47,315.97) --
	(415.51,318.90) --
	(415.55,314.94) --
	(415.59,313.41) --
	(415.63,304.39) --
	(415.67,318.79) --
	(415.71,307.20) --
	(415.75,318.82) --
	(415.79,312.71) --
	(415.84,313.09) --
	(415.88,310.56) --
	(415.92,310.26) --
	(415.96,305.83) --
	(416.00,343.28) --
	(416.04,308.57) --
	(416.08,306.68) --
	(416.12,311.31) --
	(416.16,315.76) --
	(416.21,321.56) --
	(416.25,319.70) --
	(416.29,322.47) --
	(416.33,317.12) --
	(416.37,315.02) --
	(416.41,320.22) --
	(416.45,320.74) --
	(416.49,321.78) --
	(416.53,314.30) --
	(416.58,305.92) --
	(416.62,317.01) --
	(416.66,306.76) --
	(416.70,315.64) --
	(416.74,314.91) --
	(416.78,310.78) --
	(416.82,313.98) --
	(416.86,313.99) --
	(416.91,321.36) --
	(416.95,312.48) --
	(416.99,306.65) --
	(417.03,317.06) --
	(417.07,313.63) --
	(417.11,325.48) --
	(417.15,315.91) --
	(417.19,315.37) --
	(417.23,308.85) --
	(417.28,312.85) --
	(417.32,318.67) --
	(417.36,321.58) --
	(417.40,332.78) --
	(417.44,336.73) --
	(417.48,332.45) --
	(417.52,333.58) --
	(417.56,323.25) --
	(417.60,326.90) --
	(417.65,326.40) --
	(417.69,326.55) --
	(417.73,333.10) --
	(417.77,317.31) --
	(417.81,320.46) --
	(417.85,321.42) --
	(417.89,326.58) --
	(417.93,323.72) --
	(417.97,325.24) --
	(418.02,307.79) --
	(418.06,317.76) --
	(418.10,320.42) --
	(418.14,322.02) --
	(418.18,314.07) --
	(418.22,319.84) --
	(418.26,311.92) --
	(418.30,309.39) --
	(418.34,321.51) --
	(418.39,305.36) --
	(418.43,323.68) --
	(418.47,320.13) --
	(418.51,324.44) --
	(418.55,324.53) --
	(418.59,324.74) --
	(418.63,324.51) --
	(418.67,327.77) --
	(418.72,328.10) --
	(418.76,326.89) --
	(418.80,324.64) --
	(418.84,325.11) --
	(418.88,326.53) --
	(418.92,325.05) --
	(418.96,323.67) --
	(419.00,324.60) --
	(419.04,326.09) --
	(419.09,322.83) --
	(419.13,321.35) --
	(419.17,325.04) --
	(419.21,320.48) --
	(419.25,323.41) --
	(419.29,324.24) --
	(419.33,322.58) --
	(419.37,310.55) --
	(419.41,324.86) --
	(419.46,324.90) --
	(419.50,325.78) --
	(419.54,326.22) --
	(419.58,328.05) --
	(419.62,325.99) --
	(419.66,326.69) --
	(419.70,332.43) --
	(419.74,330.08) --
	(419.78,328.10) --
	(419.83,324.57) --
	(419.87,326.06) --
	(419.91,324.31) --
	(419.95,325.83) --
	(419.99,324.82) --
	(420.03,325.19) --
	(420.07,325.30) --
	(420.11,325.56) --
	(420.15,323.30) --
	(420.20,325.34) --
	(420.24,325.16) --
	(420.28,324.01) --
	(420.32,321.87) --
	(420.36,326.71) --
	(420.40,325.73) --
	(420.44,330.32) --
	(420.48,327.27) --
	(420.53,328.05) --
	(420.57,327.99) --
	(420.61,329.44) --
	(420.65,319.56) --
	(420.69,330.62) --
	(420.73,327.08) --
	(420.77,331.94) --
	(420.81,327.59) --
	(420.85,329.94) --
	(420.90,331.30) --
	(420.94,328.39) --
	(420.98,331.57) --
	(421.02,321.28) --
	(421.06,341.37) --
	(421.10,326.91) --
	(421.14,330.08) --
	(421.18,331.74) --
	(421.22,307.84) --
	(421.27,327.92) --
	(421.31,337.24) --
	(421.35,324.54) --
	(421.39,327.20) --
	(421.43,327.06) --
	(421.47,328.07) --
	(421.51,345.41) --
	(421.55,329.27) --
	(421.59,330.01) --
	(421.64,325.47) --
	(421.68,323.91) --
	(421.72,330.73) --
	(421.76,328.00) --
	(421.80,327.42) --
	(421.84,308.15) --
	(421.88,325.33) --
	(421.92,327.21) --
	(421.96,310.46) --
	(422.01,325.18) --
	(422.05,323.61) --
	(422.09,324.26) --
	(422.13,325.75) --
	(422.17,304.67) --
	(422.21,305.26) --
	(422.25,304.64) --
	(422.29,320.02) --
	(422.33,305.94) --
	(422.38,310.11) --
	(422.42,315.36) --
	(422.46,303.58) --
	(422.50,303.33) --
	(422.54,322.74) --
	(422.58,303.32) --
	(422.62,320.26) --
	(422.66,322.31) --
	(422.71,321.57) --
	(422.75,325.23) --
	(422.79,325.04) --
	(422.83,322.53) --
	(422.87,324.01) --
	(422.91,324.52) --
	(422.95,317.12) --
	(422.99,323.34) --
	(423.03,328.23) --
	(423.08,324.21) --
	(423.12,322.89) --
	(423.16,324.35) --
	(423.20,314.34) --
	(423.24,324.79) --
	(423.28,336.63) --
	(423.32,346.98) --
	(423.36,342.99) --
	(423.40,321.68) --
	(423.45,318.71) --
	(423.49,323.40) --
	(423.53,320.33) --
	(423.57,326.03) --
	(423.61,325.75) --
	(423.65,315.71) --
	(423.69,314.96) --
	(423.73,315.72) --
	(423.77,315.04) --
	(423.82,314.19) --
	(423.86,314.61) --
	(423.90,320.08) --
	(423.94,315.93) --
	(423.98,315.09) --
	(424.02,335.90) --
	(424.06,334.94) --
	(424.10,333.47) --
	(424.14,333.08) --
	(424.19,327.77) --
	(424.23,324.69) --
	(424.27,328.87) --
	(424.31,309.49) --
	(424.35,326.77) --
	(424.39,325.35) --
	(424.43,320.71) --
	(424.47,323.44) --
	(424.52,309.56) --
	(424.56,321.16) --
	(424.60,313.68) --
	(424.64,315.23) --
	(424.68,325.73) --
	(424.72,327.44) --
	(424.76,327.03) --
	(424.80,327.99) --
	(424.84,326.99) --
	(424.89,326.41) --
	(424.93,325.12) --
	(424.97,323.11) --
	(425.01,306.49) --
	(425.05,344.40) --
	(425.09,324.84) --
	(425.13,326.14) --
	(425.17,325.89) --
	(425.21,333.28) --
	(425.26,335.31) --
	(425.30,336.73) --
	(425.34,334.96) --
	(425.38,314.11) --
	(425.42,312.85) --
	(425.46,324.78) --
	(425.50,328.06) --
	(425.54,328.89) --
	(425.58,327.34) --
	(425.63,327.54) --
	(425.67,325.68) --
	(425.71,310.91) --
	(425.75,306.66) --
	(425.79,316.83) --
	(425.83,320.02) --
	(425.87,324.94) --
	(425.91,324.16) --
	(425.95,326.47) --
	(426.00,325.08) --
	(426.04,323.17) --
	(426.08,323.97) --
	(426.12,324.28) --
	(426.16,324.24) --
	(426.20,322.44) --
	(426.24,318.97) --
	(426.28,328.06) --
	(426.33,326.09) --
	(426.37,327.19) --
	(426.41,316.28) --
	(426.45,314.24) --
	(426.49,315.63) --
	(426.53,314.76) --
	(426.57,316.81) --
	(426.61,342.83) --
	(426.65,326.32) --
	(426.70,339.55) --
	(426.74,333.53) --
	(426.78,319.97) --
	(426.82,320.29) --
	(426.86,307.51) --
	(426.90,326.76) --
	(426.94,327.68) --
	(426.98,323.59) --
	(427.02,323.02) --
	(427.07,323.21) --
	(427.11,322.53) --
	(427.15,324.39) --
	(427.19,325.99) --
	(427.23,318.29) --
	(427.27,331.73) --
	(427.31,325.30) --
	(427.35,325.38) --
	(427.39,323.12) --
	(427.44,326.10) --
	(427.48,325.68) --
	(427.52,325.01) --
	(427.56,326.18) --
	(427.60,324.88) --
	(427.64,325.56) --
	(427.68,325.41) --
	(427.72,326.48) --
	(427.76,324.98) --
	(427.81,325.11) --
	(427.85,325.09) --
	(427.89,325.09) --
	(427.93,317.82) --
	(427.97,344.44) --
	(428.01,319.12) --
	(428.05,319.24) --
	(428.09,324.61) --
	(428.13,326.19) --
	(428.18,325.05) --
	(428.22,322.32) --
	(428.26,323.52) --
	(428.30,322.50) --
	(428.34,336.96) --
	(428.38,320.92) --
	(428.42,327.17) --
	(428.46,325.65) --
	(428.51,326.91) --
	(428.55,343.46) --
	(428.59,336.97) --
	(428.63,336.76) --
	(428.67,337.23) --
	(428.71,325.57) --
	(428.75,337.50) --
	(428.79,339.44) --
	(428.83,330.93) --
	(428.88,337.68) --
	(428.92,328.88) --
	(428.96,325.89) --
	(429.00,322.65) --
	(429.04,326.52) --
	(429.08,334.11) --
	(429.12,332.02) --
	(429.16,334.64) --
	(429.20,331.87) --
	(429.25,324.84) --
	(429.29,326.09) --
	(429.33,327.05) --
	(429.37,324.60) --
	(429.41,312.63) --
	(429.45,314.47) --
	(429.49,324.74) --
	(429.53,320.22) --
	(429.57,321.70) --
	(429.62,321.54) --
	(429.66,321.93) --
	(429.70,323.57) --
	(429.74,320.85) --
	(429.78,316.94) --
	(429.82,318.66) --
	(429.86,320.39) --
	(429.90,322.91) --
	(429.94,324.86) --
	(429.99,323.10) --
	(430.03,320.18) --
	(430.07,318.29) --
	(430.11,316.59) --
	(430.15,315.78) --
	(430.19,318.92) --
	(430.23,322.89) --
	(430.27,323.93) --
	(430.32,324.09) --
	(430.36,322.32) --
	(430.40,333.61) --
	(430.44,322.44) --
	(430.48,318.15) --
	(430.52,326.72) --
	(430.56,324.20) --
	(430.60,325.69) --
	(430.64,320.72) --
	(430.69,322.57) --
	(430.73,327.10) --
	(430.77,332.75) --
	(430.81,326.56) --
	(430.85,320.88) --
	(430.89,317.66) --
	(430.93,324.50) --
	(430.97,323.41) --
	(431.01,321.75) --
	(431.06,326.30) --
	(431.10,317.81) --
	(431.14,314.39) --
	(431.18,308.06) --
	(431.22,316.15) --
	(431.26,321.50) --
	(431.30,314.23) --
	(431.34,312.81) --
	(431.38,310.01) --
	(431.43,311.69) --
	(431.47,312.57) --
	(431.51,308.82) --
	(431.55,316.99) --
	(431.59,316.69) --
	(431.63,306.01) --
	(431.67,326.05) --
	(431.71,336.35) --
	(431.75,317.98) --
	(431.80,317.48) --
	(431.84,319.06) --
	(431.88,319.29) --
	(431.92,313.41) --
	(431.96,316.17) --
	(432.00,324.79) --
	(432.04,322.04) --
	(432.08,314.57) --
	(432.13,315.76) --
	(432.17,312.03) --
	(432.21,313.58) --
	(432.25,307.86) --
	(432.29,313.59) --
	(432.33,307.33) --
	(432.37,317.82) --
	(432.41,309.89) --
	(432.45,315.64) --
	(432.50,310.99) --
	(432.54,323.23) --
	(432.58,320.59) --
	(432.62,312.99) --
	(432.66,324.58) --
	(432.70,318.13) --
	(432.74,321.49) --
	(432.78,332.01) --
	(432.82,318.20) --
	(432.87,315.46) --
	(432.91,324.67) --
	(432.95,320.43) --
	(432.99,319.45) --
	(433.03,316.75) --
	(433.07,318.46) --
	(433.11,318.87) --
	(433.15,314.64) --
	(433.19,326.58) --
	(433.24,320.77) --
	(433.28,315.71) --
	(433.32,311.75) --
	(433.36,310.58) --
	(433.40,321.51) --
	(433.44,311.45) --
	(433.48,309.87) --
	(433.52,317.30) --
	(433.56,315.99) --
	(433.61,319.31) --
	(433.65,311.25) --
	(433.69,311.62) --
	(433.73,314.12) --
	(433.77,321.14) --
	(433.81,307.29) --
	(433.85,321.20) --
	(433.89,315.57) --
	(433.93,310.16) --
	(433.98,307.69) --
	(434.02,309.60) --
	(434.06,320.20) --
	(434.10,341.71) --
	(434.14,316.04) --
	(434.18,309.11) --
	(434.22,311.94) --
	(434.26,312.71) --
	(434.31,309.37) --
	(434.35,309.04) --
	(434.39,317.79) --
	(434.43,318.78) --
	(434.47,309.57) --
	(434.51,310.93) --
	(434.55,313.51) --
	(434.59,308.54) --
	(434.63,314.09) --
	(434.68,315.48) --
	(434.72,318.62) --
	(434.76,306.13) --
	(434.80,310.55) --
	(434.84,311.14) --
	(434.88,320.33) --
	(434.92,330.86) --
	(434.96,337.15) --
	(435.00,344.08) --
	(435.05,343.54) --
	(435.09,328.29) --
	(435.13,321.62) --
	(435.17,313.46) --
	(435.21,316.05) --
	(435.25,334.57) --
	(435.29,335.10) --
	(435.33,340.75) --
	(435.37,345.64) --
	(435.42,344.76) --
	(435.46,335.84) --
	(435.50,327.83) --
	(435.54,331.77) --
	(435.58,326.69) --
	(435.62,333.17) --
	(435.66,328.02) --
	(435.70,333.63) --
	(435.74,330.41) --
	(435.79,326.64) --
	(435.83,329.27) --
	(435.87,340.11) --
	(435.91,340.62) --
	(435.95,337.48) --
	(435.99,331.41) --
	(436.03,341.96) --
	(436.07,330.48) --
	(436.12,314.07) --
	(436.16,315.74) --
	(436.20,314.48) --
	(436.24,319.50) --
	(436.28,319.43) --
	(436.32,314.18) --
	(436.36,342.06) --
	(436.40,331.63) --
	(436.44,309.03) --
	(436.49,318.95) --
	(436.53,318.62) --
	(436.57,337.22) --
	(436.61,334.14) --
	(436.65,327.08) --
	(436.69,321.34) --
	(436.73,307.78) --
	(436.77,325.93) --
	(436.81,313.99) --
	(436.86,345.52) --
	(436.90,338.66) --
	(436.94,326.08) --
	(436.98,331.12) --
	(437.02,325.99) --
	(437.06,318.32) --
	(437.10,306.19) --
	(437.14,319.82) --
	(437.18,314.57) --
	(437.23,312.85) --
	(437.27,332.40) --
	(437.31,323.77) --
	(437.35,331.75) --
	(437.39,337.27) --
	(437.43,331.71) --
	(437.47,324.85) --
	(437.51,317.93) --
	(437.55,318.85) --
	(437.60,326.69) --
	(437.64,310.91) --
	(437.68,308.73) --
	(437.72,317.62) --
	(437.76,316.81) --
	(437.80,322.34) --
	(437.84,316.35) --
	(437.88,322.17) --
	(437.93,317.63) --
	(437.97,324.13) --
	(438.01,324.00) --
	(438.05,318.04) --
	(438.09,320.88) --
	(438.13,322.83) --
	(438.17,329.13) --
	(438.21,323.96) --
	(438.25,325.02) --
	(438.30,328.04) --
	(438.34,324.52) --
	(438.38,327.42) --
	(438.42,325.15) --
	(438.46,333.51) --
	(438.50,325.35) --
	(438.54,323.94) --
	(438.58,328.11) --
	(438.62,324.43) --
	(438.67,332.91) --
	(438.71,326.45) --
	(438.75,325.18) --
	(438.79,326.32) --
	(438.83,343.63) --
	(438.87,342.72) --
	(438.91,330.65) --
	(438.95,332.40) --
	(438.99,333.48) --
	(439.04,331.48) --
	(439.08,335.33) --
	(439.12,332.53) --
	(439.16,334.62) --
	(439.20,328.49) --
	(439.24,330.50) --
	(439.28,332.78) --
	(439.32,343.36) --
	(439.36,336.75) --
	(439.41,339.91) --
	(439.45,338.37) --
	(439.49,336.21) --
	(439.53,333.77) --
	(439.57,335.80) --
	(439.61,332.67) --
	(439.65,332.47) --
	(439.69,327.75) --
	(439.73,328.08) --
	(439.78,327.94) --
	(439.82,325.22) --
	(439.86,329.16) --
	(439.90,328.22) --
	(439.94,325.66) --
	(439.98,328.15) --
	(440.02,326.73) --
	(440.06,328.63) --
	(440.11,332.20) --
	(440.15,327.93) --
	(440.19,310.20) --
	(440.23,305.83) --
	(440.27,306.28) --
	(440.31,307.10) --
	(440.35,305.69) --
	(440.39,319.95) --
	(440.43,321.84) --
	(440.48,323.53) --
	(440.52,325.71) --
	(440.56,330.94) --
	(440.60,331.46) --
	(440.64,334.79) --
	(440.68,339.66) --
	(440.72,332.68) --
	(440.76,336.96) --
	(440.80,344.29) --
	(440.85,344.42) --
	(440.89,335.97) --
	(440.93,341.21) --
	(440.97,344.09) --
	(441.01,344.43) --
	(441.05,328.20) --
	(441.09,341.22) --
	(441.13,331.85) --
	(441.17,331.53) --
	(441.22,327.98) --
	(441.26,337.01) --
	(441.30,327.21) --
	(441.34,324.95) --
	(441.38,327.55) --
	(441.42,330.89) --
	(441.46,326.80) --
	(441.50,330.99) --
	(441.54,328.91) --
	(441.59,334.13) --
	(441.63,337.05) --
	(441.67,329.71) --
	(441.71,331.37) --
	(441.75,331.25) --
	(441.79,328.28) --
	(441.83,330.62) --
	(441.87,328.38) --
	(441.92,330.21) --
	(441.96,327.52) --
	(442.00,330.11) --
	(442.04,330.45) --
	(442.08,333.02) --
	(442.12,330.64) --
	(442.16,329.67) --
	(442.20,334.21) --
	(442.24,333.15) --
	(442.29,324.37) --
	(442.33,328.70) --
	(442.37,331.66) --
	(442.41,332.75) --
	(442.45,328.79) --
	(442.49,329.52) --
	(442.53,343.02) --
	(442.57,326.54) --
	(442.61,330.98) --
	(442.66,325.71) --
	(442.70,327.22) --
	(442.74,328.12) --
	(442.78,327.73) --
	(442.82,337.93) --
	(442.86,320.08) --
	(442.90,315.46) --
	(442.94,313.93) --
	(442.98,334.36) --
	(443.03,326.33) --
	(443.07,327.93) --
	(443.11,324.74) --
	(443.15,331.27) --
	(443.19,326.17) --
	(443.23,326.00) --
	(443.27,318.81) --
	(443.31,318.29) --
	(443.35,339.66) --
	(443.40,322.67) --
	(443.44,332.05) --
	(443.48,331.38) --
	(443.52,327.20) --
	(443.56,304.35) --
	(443.60,333.34) --
	(443.64,322.21) --
	(443.68,307.71) --
	(443.73,327.07) --
	(443.77,337.44) --
	(443.81,306.69) --
	(443.85,304.29) --
	(443.89,309.89) --
	(443.93,305.26) --
	(443.97,304.89) --
	(444.01,319.30) --
	(444.05,320.46) --
	(444.10,305.15) --
	(444.14,341.48) --
	(444.18,329.45) --
	(444.22,337.17) --
	(444.26,324.40) --
	(444.30,308.02) --
	(444.34,317.66) --
	(444.38,324.53) --
	(444.42,303.92) --
	(444.47,316.54) --
	(444.51,304.42) --
	(444.55,325.60) --
	(444.59,305.89) --
	(444.63,303.63) --
	(444.67,339.12) --
	(444.71,323.15) --
	(444.75,313.62) --
	(444.79,343.53) --
	(444.84,319.41) --
	(444.88,317.49) --
	(444.92,303.20) --
	(444.96,313.33) --
	(445.00,313.10) --
	(445.04,336.38) --
	(445.08,319.28) --
	(445.12,309.49) --
	(445.16,341.49) --
	(445.21,313.95) --
	(445.25,338.68) --
	(445.29,333.30) --
	(445.33,339.80) --
	(445.37,337.72) --
	(445.41,312.12) --
	(445.45,343.56) --
	(445.49,339.29) --
	(445.53,315.61) --
	(445.58,321.31) --
	(445.62,318.98) --
	(445.66,322.42) --
	(445.70,316.35) --
	(445.74,303.94) --
	(445.78,303.07) --
	(445.82,328.00) --
	(445.86,306.50) --
	(445.91,321.16) --
	(445.95,303.13) --
	(445.99,316.05) --
	(446.03,340.93) --
	(446.07,336.66) --
	(446.11,341.88) --
	(446.15,310.16) --
	(446.19,324.01) --
	(446.23,324.72) --
	(446.28,324.35) --
	(446.32,323.21) --
	(446.36,322.55) --
	(446.40,343.68) --
	(446.44,323.97) --
	(446.48,318.87) --
	(446.52,317.90) --
	(446.56,322.73) --
	(446.60,318.12) --
	(446.65,317.29) --
	(446.69,329.45) --
	(446.73,320.69) --
	(446.77,320.38) --
	(446.81,327.09) --
	(446.85,324.28) --
	(446.89,338.90) --
	(446.93,330.79) --
	(446.97,343.24) --
	(447.02,339.54) --
	(447.06,337.54) --
	(447.10,335.06) --
	(447.14,320.17) --
	(447.18,322.38) --
	(447.22,320.25) --
	(447.26,323.81) --
	(447.30,319.31) --
	(447.34,311.74) --
	(447.39,323.59) --
	(447.43,327.29) --
	(447.47,323.23) --
	(447.51,327.90) --
	(447.55,322.40) --
	(447.59,312.32) --
	(447.63,318.58) --
	(447.67,319.93) --
	(447.72,317.72) --
	(447.76,328.92) --
	(447.80,332.19) --
	(447.84,321.96) --
	(447.88,328.50) --
	(447.92,325.48) --
	(447.96,312.65) --
	(448.00,317.76) --
	(448.04,324.50) --
	(448.09,318.42) --
	(448.13,325.91) --
	(448.17,328.70) --
	(448.21,321.63) --
	(448.25,322.31) --
	(448.29,325.71) --
	(448.33,323.11) --
	(448.37,329.60) --
	(448.41,344.83) --
	(448.46,339.40) --
	(448.50,337.34) --
	(448.54,331.46) --
	(448.58,334.75) --
	(448.62,319.17) --
	(448.66,326.84) --
	(448.70,306.17) --
	(448.74,306.20) --
	(448.78,319.92) --
	(448.83,322.02) --
	(448.87,307.21) --
	(448.91,309.34) --
	(448.95,305.47) --
	(448.99,307.13) --
	(449.03,305.27) --
	(449.07,305.58) --
	(449.11,310.21) --
	(449.15,306.85) --
	(449.20,308.76) --
	(449.24,319.94) --
	(449.28,306.26) --
	(449.32,311.62) --
	(449.36,307.85) --
	(449.40,315.74) --
	(449.44,308.94) --
	(449.48,308.39) --
	(449.53,317.28) --
	(449.57,312.99) --
	(449.61,322.79) --
	(449.65,328.05) --
	(449.69,309.24) --
	(449.73,315.47) --
	(449.77,317.61) --
	(449.81,311.23) --
	(449.85,309.74) --
	(449.90,318.44) --
	(449.94,343.16) --
	(449.98,322.21) --
	(450.02,326.12) --
	(450.06,305.08) --
	(450.10,311.12) --
	(450.14,307.72) --
	(450.18,305.14) --
	(450.22,306.41) --
	(450.27,307.02) --
	(450.31,312.16) --
	(450.35,305.86) --
	(450.39,312.02) --
	(450.43,308.75) --
	(450.47,317.21) --
	(450.51,308.66) --
	(450.55,312.48) --
	(450.59,307.47) --
	(450.64,309.77) --
	(450.68,307.93) --
	(450.72,310.09) --
	(450.76,324.93) --
	(450.80,333.12) --
	(450.84,311.94) --
	(450.88,313.10) --
	(450.92,309.05) --
	(450.96,310.43) --
	(451.01,311.87) --
	(451.05,315.06) --
	(451.09,315.52) --
	(451.13,308.20) --
	(451.17,318.70) --
	(451.21,312.20) --
	(451.25,308.63) --
	(451.29,317.83) --
	(451.34,316.56) --
	(451.38,309.54) --
	(451.42,309.54) --
	(451.46,308.14) --
	(451.50,309.19) --
	(451.54,306.11) --
	(451.58,308.82) --
	(451.62,305.24) --
	(451.66,305.42) --
	(451.71,306.26) --
	(451.75,309.05) --
	(451.79,309.31) --
	(451.83,306.97) --
	(451.87,307.05) --
	(451.91,307.90) --
	(451.95,307.93) --
	(451.99,306.72) --
	(452.03,305.93) --
	(452.08,306.08) --
	(452.12,306.44) --
	(452.16,309.86) --
	(452.20,324.96) --
	(452.24,324.02) --
	(452.28,310.16) --
	(452.32,312.66) --
	(452.36,311.59) --
	(452.40,312.22) --
	(452.45,310.10) --
	(452.49,309.96) --
	(452.53,308.72) --
	(452.57,310.96) --
	(452.61,310.16) --
	(452.65,308.92) --
	(452.69,312.91) --
	(452.73,316.20) --
	(452.77,310.60) --
	(452.82,310.91) --
	(452.86,309.57) --
	(452.90,310.17) --
	(452.94,310.58) --
	(452.98,311.42) --
	(453.02,310.29) --
	(453.06,310.37) --
	(453.10,309.83) --
	(453.14,313.18) --
	(453.19,306.58) --
	(453.23,316.71) --
	(453.27,310.25) --
	(453.31,323.91) --
	(453.35,306.01) --
	(453.39,312.50) --
	(453.43,310.82) --
	(453.47,312.11) --
	(453.52,319.44) --
	(453.56,311.90) --
	(453.60,312.05) --
	(453.64,307.13) --
	(453.68,320.61) --
	(453.72,307.84) --
	(453.76,309.54) --
	(453.80,310.13) --
	(453.84,306.30) --
	(453.89,305.47) --
	(453.93,306.31) --
	(453.97,308.14) --
	(454.01,312.05) --
	(454.05,308.74) --
	(454.09,316.16) --
	(454.13,308.13) --
	(454.17,316.74) --
	(454.21,325.75) --
	(454.26,333.24) --
	(454.30,312.57) --
	(454.34,310.46) --
	(454.38,311.43) --
	(454.42,313.33) --
	(454.46,307.50) --
	(454.50,329.76) --
	(454.54,327.62) --
	(454.58,314.15) --
	(454.63,311.23) --
	(454.67,315.82) --
	(454.71,312.16) --
	(454.75,317.06) --
	(454.79,324.85) --
	(454.83,308.44) --
	(454.87,315.25) --
	(454.91,309.29) --
	(454.95,310.89) --
	(455.00,306.92) --
	(455.04,324.57) --
	(455.08,334.03) --
	(455.12,345.02) --
	(455.16,345.02) --
	(455.20,341.19) --
	(455.24,316.47) --
	(455.28,315.16) --
	(455.33,318.40) --
	(455.37,338.93) --
	(455.41,321.82) --
	(455.45,343.32) --
	(455.49,324.94) --
	(455.53,303.17) --
	(455.57,322.76) --
	(455.61,322.74) --
	(455.65,319.77) --
	(455.70,340.66) --
	(455.74,323.04) --
	(455.78,343.82) --
	(455.82,357.38) --
	(455.86,315.78) --
	(455.90,324.58) --
	(455.94,322.01) --
	(455.98,325.29) --
	(456.02,334.22) --
	(456.07,343.75) --
	(456.11,325.16) --
	(456.15,331.30) --
	(456.19,323.48) --
	(456.23,322.12) --
	(456.27,328.03) --
	(456.31,330.82) --
	(456.35,327.89) --
	(456.39,330.20) --
	(456.44,338.55) --
	(456.48,324.41) --
	(456.52,334.65) --
	(456.56,323.41) --
	(456.60,318.67) --
	(456.64,335.80) --
	(456.68,327.60) --
	(456.72,338.93) --
	(456.76,324.15) --
	(456.81,332.68) --
	(456.85,303.04) --
	(456.89,303.24) --
	(456.93,320.37) --
	(456.97,322.76) --
	(457.01,319.14) --
	(457.05,303.54) --
	(457.09,304.75) --
	(457.14,323.92) --
	(457.18,305.42) --
	(457.22,323.32) --
	(457.26,322.23) --
	(457.30,327.52) --
	(457.34,310.49) --
	(457.38,335.52) --
	(457.42,303.07) --
	(457.46,324.34) --
	(457.51,320.31) --
	(457.55,343.88) --
	(457.59,338.83) --
	(457.63,322.98) --
	(457.67,315.47) --
	(457.71,323.06) --
	(457.75,323.50) --
	(457.79,320.72) --
	(457.83,320.61) --
	(457.88,303.13) --
	(457.92,343.65) --
	(457.96,319.23) --
	(458.00,318.44) --
	(458.04,320.02) --
	(458.08,342.85) --
	(458.12,365.59) --
	(458.16,320.84) --
	(458.20,321.38) --
	(458.25,323.68) --
	(458.29,322.49) --
	(458.33,322.33) --
	(458.37,316.77) --
	(458.41,323.16) --
	(458.45,321.39) --
	(458.49,321.80) --
	(458.53,319.98) --
	(458.57,322.63) --
	(458.62,323.48) --
	(458.66,326.21) --
	(458.70,325.86) --
	(458.74,331.85) --
	(458.78,318.90) --
	(458.82,322.07) --
	(458.86,319.40) --
	(458.90,338.22) --
	(458.94,327.65) --
	(458.99,319.65) --
	(459.03,336.53) --
	(459.07,324.73) --
	(459.11,320.83) --
	(459.15,321.50) --
	(459.19,311.33) --
	(459.23,320.41) --
	(459.27,325.46) --
	(459.32,321.70) --
	(459.36,328.90) --
	(459.40,323.81) --
	(459.44,322.39) --
	(459.48,327.37) --
	(459.52,324.07) --
	(459.56,324.91) --
	(459.60,324.21) --
	(459.64,319.46) --
	(459.69,323.90) --
	(459.73,321.37) --
	(459.77,323.84) --
	(459.81,324.31) --
	(459.85,322.01) --
	(459.89,324.43) --
	(459.93,324.45) --
	(459.97,327.29) --
	(460.01,343.11) --
	(460.06,343.90) --
	(460.10,342.20) --
	(460.14,341.38) --
	(460.18,327.77) --
	(460.22,333.09) --
	(460.26,334.70) --
	(460.30,317.26) --
	(460.34,315.18) --
	(460.38,329.56) --
	(460.43,325.67) --
	(460.47,327.03) --
	(460.51,339.49) --
	(460.55,305.45) --
	(460.59,320.24) --
	(460.63,357.02) --
	(460.67,350.45) --
	(460.71,325.78) --
	(460.75,325.92) --
	(460.80,323.03) --
	(460.84,329.77) --
	(460.88,324.09) --
	(460.92,327.98) --
	(460.96,329.54) --
	(461.00,308.89) --
	(461.04,321.59) --
	(461.08,318.51) --
	(461.13,312.44) --
	(461.17,312.12) --
	(461.21,326.33) --
	(461.25,309.84) --
	(461.29,331.21) --
	(461.33,335.97) --
	(461.37,325.97) --
	(461.41,326.80) --
	(461.45,325.37) --
	(461.50,321.48) --
	(461.54,326.84) --
	(461.58,323.60) --
	(461.62,306.40) --
	(461.66,307.15) --
	(461.70,306.36) --
	(461.74,338.48) --
	(461.78,311.08) --
	(461.82,321.18) --
	(461.87,337.29) --
	(461.91,323.22) --
	(461.95,323.94) --
	(461.99,323.48) --
	(462.03,310.41) --
	(462.07,329.12) --
	(462.11,320.89) --
	(462.15,319.14) --
	(462.19,319.84) --
	(462.24,320.41) --
	(462.28,319.35) --
	(462.32,320.21) --
	(462.36,321.36) --
	(462.40,321.08) --
	(462.44,321.38) --
	(462.48,321.90) --
	(462.52,321.85) --
	(462.56,320.71) --
	(462.61,321.06) --
	(462.65,321.28) --
	(462.69,327.70) --
	(462.73,323.66) --
	(462.77,321.31) --
	(462.81,322.65) --
	(462.85,320.53) --
	(462.89,321.35) --
	(462.94,323.50) --
	(462.98,322.62) --
	(463.02,324.64) --
	(463.06,322.55) --
	(463.10,317.55) --
	(463.14,322.25) --
	(463.18,324.22) --
	(463.22,322.69) --
	(463.26,320.60) --
	(463.31,335.37) --
	(463.35,331.37) --
	(463.39,303.57) --
	(463.43,330.83) --
	(463.47,334.08) --
	(463.51,303.70) --
	(463.55,318.27) --
	(463.59,326.78) --
	(463.63,312.75) --
	(463.68,315.11) --
	(463.72,310.05) --
	(463.76,333.15) --
	(463.80,309.41) --
	(463.84,308.92) --
	(463.88,341.50) --
	(463.92,344.37) --
	(463.96,319.90) --
	(464.00,325.73) --
	(464.05,327.80) --
	(464.09,323.61) --
	(464.13,354.01) --
	(464.17,320.40) --
	(464.21,303.97) --
	(464.25,341.81) --
	(464.29,319.71) --
	(464.33,317.11) --
	(464.37,339.78) --
	(464.42,342.05) --
	(464.46,320.81) --
	(464.50,317.39) --
	(464.54,310.99) --
	(464.58,308.90) --
	(464.62,315.86) --
	(464.66,304.14) --
	(464.70,318.12) --
	(464.74,339.72) --
	(464.79,333.38) --
	(464.83,337.25) --
	(464.87,303.69) --
	(464.91,307.58) --
	(464.95,305.08) --
	(464.99,335.22) --
	(465.03,322.86) --
	(465.07,303.40) --
	(465.12,327.97) --
	(465.16,338.96) --
	(465.20,333.41) --
	(465.24,305.05) --
	(465.28,331.33) --
	(465.32,329.63) --
	(465.36,321.41) --
	(465.40,341.67) --
	(465.44,325.10) --
	(465.49,339.84) --
	(465.53,335.60) --
	(465.57,332.93) --
	(465.61,320.07) --
	(465.65,320.25) --
	(465.69,317.95) --
	(465.73,319.88) --
	(465.77,318.21) --
	(465.81,315.77) --
	(465.86,317.69) --
	(465.90,312.94) --
	(465.94,317.30) --
	(465.98,314.48) --
	(466.02,317.24) --
	(466.06,316.90) --
	(466.10,314.29) --
	(466.14,315.11) --
	(466.18,316.38) --
	(466.23,318.13) --
	(466.27,317.10) --
	(466.31,321.09) --
	(466.35,318.16) --
	(466.39,311.69) --
	(466.43,317.26) --
	(466.47,314.97) --
	(466.51,317.20) --
	(466.55,314.07) --
	(466.60,314.67) --
	(466.64,314.42) --
	(466.68,312.99) --
	(466.72,313.33) --
	(466.76,315.66) --
	(466.80,313.93) --
	(466.84,318.68) --
	(466.88,323.20) --
	(466.93,327.88) --
	(466.97,321.91) --
	(467.01,319.99) --
	(467.05,321.17) --
	(467.09,321.32) --
	(467.13,318.15) --
	(467.17,318.87) --
	(467.21,317.78) --
	(467.25,316.80) --
	(467.30,319.97) --
	(467.34,317.43) --
	(467.38,316.75) --
	(467.42,315.72) --
	(467.46,319.91) --
	(467.50,327.55) --
	(467.54,330.16) --
	(467.58,332.58) --
	(467.62,334.03) --
	(467.67,339.79) --
	(467.71,328.24) --
	(467.75,327.23) --
	(467.79,329.73) --
	(467.83,327.71) --
	(467.87,328.19) --
	(467.91,321.64) --
	(467.95,319.41) --
	(467.99,318.70) --
	(468.04,322.21) --
	(468.08,319.28) --
	(468.12,324.12) --
	(468.16,315.18) --
	(468.20,315.56) --
	(468.24,313.26) --
	(468.28,313.91) --
	(468.32,317.83) --
	(468.36,316.57) --
	(468.41,314.09) --
	(468.45,317.91) --
	(468.49,339.98) --
	(468.53,318.99) --
	(468.57,315.13) --
	(468.61,331.09) --
	(468.65,328.73) --
	(468.69,319.71) --
	(468.74,311.80) --
	(468.78,320.73) --
	(468.82,317.65) --
	(468.86,333.29) --
	(468.90,324.65) --
	(468.94,320.90) --
	(468.98,325.29) --
	(469.02,321.62) --
	(469.06,329.82) --
	(469.11,318.11) --
	(469.15,316.17) --
	(469.19,314.89) --
	(469.23,313.85) --
	(469.27,311.84) --
	(469.31,311.19) --
	(469.35,320.13) --
	(469.39,312.87) --
	(469.43,315.24) --
	(469.48,317.17) --
	(469.52,316.41) --
	(469.56,329.41) --
	(469.60,311.73) --
	(469.64,308.48) --
	(469.68,327.54) --
	(469.72,316.06) --
	(469.76,316.25) --
	(469.80,323.08) --
	(469.85,326.74) --
	(469.89,322.25) --
	(469.93,316.11) --
	(469.97,323.22) --
	(470.01,312.40) --
	(470.05,334.03) --
	(470.09,332.47) --
	(470.13,325.27) --
	(470.17,340.55) --
	(470.22,341.09) --
	(470.26,305.09) --
	(470.30,308.01) --
	(470.34,304.31) --
	(470.38,322.42) --
	(470.42,329.68) --
	(470.46,327.89) --
	(470.50,317.28) --
	(470.54,312.64) --
	(470.59,331.88) --
	(470.63,322.63) --
	(470.67,323.32) --
	(470.71,304.94) --
	(470.75,305.73) --
	(470.79,317.77) --
	(470.83,310.88) --
	(470.87,315.37) --
	(470.92,307.26) --
	(470.96,318.66) --
	(471.00,343.08) --
	(471.04,327.99) --
	(471.08,339.10) --
	(471.12,336.80) --
	(471.16,330.99) --
	(471.20,326.67) --
	(471.24,330.68) --
	(471.29,322.07) --
	(471.33,321.01) --
	(471.37,333.96) --
	(471.41,327.35) --
	(471.45,323.62) --
	(471.49,341.49) --
	(471.53,328.25) --
	(471.57,339.19) --
	(471.61,303.38) --
	(471.66,329.47) --
	(471.70,328.20) --
	(471.74,327.49) --
	(471.78,326.50) --
	(471.82,336.23) --
	(471.86,325.66) --
	(471.90,321.94) --
	(471.94,336.10) --
	(471.98,321.88) --
	(472.03,322.02) --
	(472.07,323.25) --
	(472.11,325.01) --
	(472.15,322.18) --
	(472.19,323.01) --
	(472.23,323.58) --
	(472.27,327.62) --
	(472.31,326.21) --
	(472.35,308.82) --
	(472.40,319.10) --
	(472.44,337.10) --
	(472.48,310.18) --
	(472.52,314.04) --
	(472.56,322.35) --
	(472.60,330.11) --
	(472.64,320.68) --
	(472.68,311.14) --
	(472.73,307.96) --
	(472.77,312.97) --
	(472.81,334.61) --
	(472.85,322.76) --
	(472.89,337.76) --
	(472.93,335.35) --
	(472.97,311.13) --
	(473.01,335.19) --
	(473.05,341.31) --
	(473.10,310.33) --
	(473.14,305.14) --
	(473.18,303.39) --
	(473.22,307.87) --
	(473.26,325.58) --
	(473.30,310.69) --
	(473.34,347.83) --
	(473.38,322.49) --
	(473.42,323.54) --
	(473.47,323.21) --
	(473.51,325.81) --
	(473.55,322.34) --
	(473.59,323.24) --
	(473.63,321.14) --
	(473.67,323.00) --
	(473.71,324.48) --
	(473.75,320.71) --
	(473.79,326.86) --
	(473.84,310.10) --
	(473.88,324.27) --
	(473.92,324.07) --
	(473.96,324.50) --
	(474.00,324.09) --
	(474.04,322.40) --
	(474.08,324.95) --
	(474.12,324.38) --
	(474.16,323.66) --
	(474.21,323.35) --
	(474.25,325.47) --
	(474.29,322.38) --
	(474.33,323.71) --
	(474.37,323.58) --
	(474.41,322.73) --
	(474.45,322.97) --
	(474.49,324.21) --
	(474.54,325.46) --
	(474.58,327.55) --
	(474.62,327.13) --
	(474.66,328.69) --
	(474.70,324.38) --
	(474.74,321.73) --
	(474.78,322.34) --
	(474.82,323.83) --
	(474.86,323.72) --
	(474.91,327.63) --
	(474.95,321.80) --
	(474.99,327.99) --
	(475.03,326.21) --
	(475.07,327.00) --
	(475.11,325.00) --
	(475.15,323.83) --
	(475.19,324.97) --
	(475.23,323.75) --
	(475.28,319.81) --
	(475.32,323.25) --
	(475.36,322.73) --
	(475.40,322.45) --
	(475.44,326.76) --
	(475.48,324.15) --
	(475.52,325.58) --
	(475.56,323.31) --
	(475.60,325.08) --
	(475.65,332.21) --
	(475.69,324.36) --
	(475.73,326.01) --
	(475.77,326.60) --
	(475.81,306.01) --
	(475.85,318.94) --
	(475.89,304.21) --
	(475.93,304.51) --
	(475.97,313.62) --
	(476.02,303.10) --
	(476.06,323.09) --
	(476.10,320.27) --
	(476.14,310.99) --
	(476.18,319.00) --
	(476.22,324.57) --
	(476.26,305.03) --
	(476.30,316.75) --
	(476.34,313.56) --
	(476.39,331.77) --
	(476.43,342.08) --
	(476.47,305.92) --
	(476.51,319.10) --
	(476.55,329.08) --
	(476.59,322.22) --
	(476.63,339.41) --
	(476.67,331.07) --
	(476.72,333.61) --
	(476.76,334.51) --
	(476.80,342.31) --
	(476.84,308.50) --
	(476.88,329.53) --
	(476.92,337.57) --
	(476.96,320.50) --
	(477.00,313.46) --
	(477.04,326.89) --
	(477.09,318.38) --
	(477.13,340.25) --
	(477.17,303.81) --
	(477.21,322.45) --
	(477.25,325.70) --
	(477.29,303.28) --
	(477.33,325.49) --
	(477.37,312.14) --
	(477.41,343.03) --
	(477.46,334.07) --
	(477.50,308.37) --
	(477.54,311.10) --
	(477.58,318.28) --
	(477.62,323.28) --
	(477.66,322.14) --
	(477.70,320.11) --
	(477.74,331.99) --
	(477.78,303.52) --
	(477.83,320.23) --
	(477.87,323.67) --
	(477.91,309.33) --
	(477.95,322.25) --
	(477.99,355.49) --
	(478.03,356.36) --
	(478.07,316.95) --
	(478.11,324.82) --
	(478.15,334.43) --
	(478.20,343.72) --
	(478.24,331.22) --
	(478.28,363.39) --
	(478.32,361.13) --
	(478.36,309.66) --
	(478.40,325.83) --
	(478.44,307.09) --
	(478.48,339.48) --
	(478.53,332.72) --
	(478.57,324.32) --
	(478.61,326.36) --
	(478.65,304.41) --
	(478.69,332.33) --
	(478.73,318.28) --
	(478.77,306.04) --
	(478.81,306.48) --
	(478.85,323.24) --
	(478.90,304.47) --
	(478.94,309.58) --
	(478.98,334.43) --
	(479.02,307.11) --
	(479.06,307.21) --
	(479.10,325.89) --
	(479.14,334.19) --
	(479.18,323.43) --
	(479.22,337.46) --
	(479.27,314.60) --
	(479.31,307.44) --
	(479.35,319.05) --
	(479.39,304.55) --
	(479.43,319.73) --
	(479.47,304.15) --
	(479.51,340.89) --
	(479.55,331.39) --
	(479.59,327.37) --
	(479.64,331.71) --
	(479.68,312.72) --
	(479.72,318.73) --
	(479.76,318.45) --
	(479.80,317.90) --
	(479.84,305.08) --
	(479.88,308.53) --
	(479.92,306.08) --
	(479.96,311.13) --
	(480.01,307.49) --
	(480.05,306.69) --
	(480.09,307.30) --
	(480.13,310.86) --
	(480.17,313.74) --
	(480.21,307.97) --
	(480.25,307.09) --
	(480.29,307.25) --
	(480.34,318.79) --
	(480.38,323.41) --
	(480.42,322.29) --
	(480.46,321.68) --
	(480.50,324.66) --
	(480.54,319.36) --
	(480.58,313.31) --
	(480.62,311.66) --
	(480.66,320.36) --
	(480.71,311.81) --
	(480.75,321.52) --
	(480.79,315.73) --
	(480.83,303.59) --
	(480.87,315.79) --
	(480.91,307.26) --
	(480.95,305.46) --
	(480.99,307.29) --
	(481.03,313.37) --
	(481.08,309.54) --
	(481.12,333.21) --
	(481.16,328.15) --
	(481.20,332.58) --
	(481.24,327.52) --
	(481.28,325.09) --
	(481.32,334.90) --
	(481.36,337.62) --
	(481.40,335.82) --
	(481.45,327.21) --
	(481.49,333.90) --
	(481.53,324.88) --
	(481.57,329.07) --
	(481.61,328.58) --
	(481.65,331.40) --
	(481.69,329.14) --
	(481.73,328.90) --
	(481.77,333.67) --
	(481.82,333.26) --
	(481.86,335.72) --
	(481.90,329.97) --
	(481.94,332.22) --
	(481.98,341.35) --
	(482.02,337.97) --
	(482.06,351.04) --
	(482.10,333.66) --
	(482.15,324.59) --
	(482.19,320.67) --
	(482.23,306.78) --
	(482.27,336.31) --
	(482.31,319.97) --
	(482.35,321.37) --
	(482.39,312.65) --
	(482.43,315.06) --
	(482.47,323.68) --
	(482.52,333.87) --
	(482.56,311.47) --
	(482.60,312.21) --
	(482.64,327.59) --
	(482.68,328.11) --
	(482.72,316.15) --
	(482.76,340.55) --
	(482.80,313.36) --
	(482.84,322.32) --
	(482.89,323.71) --
	(482.93,326.35) --
	(482.97,314.59) --
	(483.01,330.87) --
	(483.05,325.85) --
	(483.09,337.17) --
	(483.13,332.84) --
	(483.17,314.08) --
	(483.21,334.30) --
	(483.26,341.88) --
	(483.30,333.61) --
	(483.34,332.46) --
	(483.38,332.10) --
	(483.42,328.16) --
	(483.46,332.08) --
	(483.50,336.39) --
	(483.54,330.15) --
	(483.58,331.64) --
	(483.63,332.51) --
	(483.67,323.44) --
	(483.71,338.86) --
	(483.75,331.99) --
	(483.79,335.71) --
	(483.83,308.10) --
	(483.87,310.35) --
	(483.91,306.72) --
	(483.95,315.84) --
	(484.00,331.71) --
	(484.04,307.99) --
	(484.08,303.70) --
	(484.12,321.83) --
	(484.16,323.66) --
	(484.20,308.74) --
	(484.24,326.11) --
	(484.28,313.52) --
	(484.33,317.53) --
	(484.37,330.09) --
	(484.41,330.71) --
	(484.45,326.59) --
	(484.49,316.26) --
	(484.53,328.30) --
	(484.57,316.46) --
	(484.61,323.65) --
	(484.65,326.75) --
	(484.70,320.34) --
	(484.74,332.37) --
	(484.78,325.45) --
	(484.82,319.65) --
	(484.86,335.13) --
	(484.90,338.80) --
	(484.94,340.85) --
	(484.98,342.08) --
	(485.02,342.68) --
	(485.07,340.20) --
	(485.11,331.66) --
	(485.15,335.41) --
	(485.19,336.36) --
	(485.23,326.84) --
	(485.27,333.52) --
	(485.31,336.17) --
	(485.35,339.21) --
	(485.39,339.05) --
	(485.44,339.56) --
	(485.48,342.36) --
	(485.52,338.86) --
	(485.56,342.22) --
	(485.60,328.75) --
	(485.64,335.38) --
	(485.68,336.23) --
	(485.72,343.19) --
	(485.76,334.41) --
	(485.81,338.94) --
	(485.85,337.63) --
	(485.89,334.02) --
	(485.93,340.89) --
	(485.97,328.95) --
	(486.01,342.59) --
	(486.05,343.28) --
	(486.09,341.54) --
	(486.14,342.44) --
	(486.18,338.67) --
	(486.22,341.86) --
	(486.26,333.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.50,298.69) rectangle (496.39,391.14);
\end{scope}
\begin{scope}
\path[clip] ( 46.60,391.14) rectangle (269.50,403.19);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,391.14) rectangle (269.50,403.19);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.05,394.96) {Delirious};
\end{scope}
\begin{scope}
\path[clip] (273.50,391.14) rectangle (496.39,403.19);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.50,391.14) rectangle (496.39,403.19);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.94,394.96) {Not Delirious};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,300.68) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,321.70) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,342.71) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,363.72) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,384.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,302.89) --
	( 46.60,302.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,323.90) --
	( 46.60,323.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,344.91) --
	( 46.60,344.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,365.92) --
	( 46.60,365.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,386.93) --
	( 46.60,386.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.94,344.91) {Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.66,411.19) rectangle (338.34,415.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.66,415.66) {Blink Values};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.80,411.19) rectangle (267.25,425.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.25,418.42) -- (265.81,418.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (289.30,411.19) rectangle (303.75,425.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.74,418.42) -- (302.30,418.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (271.25,416.21) {blink};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (307.75,416.21) {probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 14.97,416.58) {I};
\end{scope}
\begin{scope}
\path[clip] (  5.50,157.25) rectangle (500.39,292.69);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,157.25) rectangle (500.39,292.69);
\end{scope}
\begin{scope}
\path[clip] ( 46.60,163.25) rectangle (269.50,255.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.60,163.25) rectangle (269.50,255.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,175.24) --
	(269.50,175.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,196.11) --
	(269.50,196.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,216.99) --
	(269.50,216.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,237.87) --
	(269.50,237.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.26,163.25) --
	( 77.26,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.40,163.25) --
	(118.40,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.53,163.25) --
	(159.53,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.67,163.25) --
	(200.67,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.80,163.25) --
	(241.80,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,164.80) --
	(269.50,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,185.68) --
	(269.50,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,206.55) --
	(269.50,206.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,227.43) --
	(269.50,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,248.30) --
	(269.50,248.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69,163.25) --
	( 56.69,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.83,163.25) --
	( 97.83,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.96,163.25) --
	(138.96,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.10,163.25) --
	(180.10,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.23,163.25) --
	(221.23,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.37,163.25) --
	(262.37,255.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.76,209.17) -- ( 57.76,201.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.76,201.06) -- ( 57.80,208.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.80,208.49) -- ( 57.80,201.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.80,201.66) -- ( 57.85,206.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85,206.46) -- ( 57.85,202.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.85,202.51) -- ( 57.89,207.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.89,207.84) -- ( 57.89,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.89,202.95) -- ( 57.93,207.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.93,207.30) -- ( 57.93,203.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.93,203.49) -- ( 57.97,209.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97,209.52) -- ( 57.97,200.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.97,200.32) -- ( 58.01,207.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.01,207.44) -- ( 58.01,200.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.01,200.85) -- ( 58.05,206.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.05,206.95) -- ( 58.05,200.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.05,200.81) -- ( 58.09,206.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09,206.12) -- ( 58.09,202.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.09,202.38) -- ( 58.13,206.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13,206.32) -- ( 58.13,201.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.13,201.37) -- ( 58.17,209.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.17,209.49) -- ( 58.17,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.17,198.39) -- ( 58.22,206.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22,206.69) -- ( 58.22,198.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.22,198.29) -- ( 58.26,208.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26,208.70) -- ( 58.26,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.26,199.28) -- ( 58.30,211.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.30,211.81) -- ( 58.30,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.30,199.87) -- ( 58.34,207.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,207.25) -- ( 58.34,200.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.34,200.00) -- ( 58.38,208.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.38,208.10) -- ( 58.38,200.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.38,200.81) -- ( 58.42,208.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,208.93) -- ( 58.42,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,199.52) -- ( 58.46,210.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,210.00) -- ( 58.46,199.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46,199.84) -- ( 58.50,208.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.50,208.71) -- ( 58.50,202.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.50,202.16) -- ( 58.54,208.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,208.23) -- ( 58.54,204.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.54,204.40) -- ( 58.59,205.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,205.77) -- ( 58.59,202.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.59,202.17) -- ( 58.63,203.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.63,203.81) -- ( 58.63,196.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.63,196.94) -- ( 58.67,201.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.67,201.37) -- ( 58.67,199.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.79,204.25) -- ( 58.79,196.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.79,196.76) -- ( 58.83,205.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.83,205.41) -- ( 58.83,199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41,209.16) -- ( 59.41,202.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.41,202.33) -- ( 59.45,203.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45,203.26) -- ( 59.45,201.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.45,201.33) -- ( 59.49,204.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.49,204.96) -- ( 59.49,202.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.49,202.92) -- ( 59.53,200.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,200.86) -- ( 59.53,203.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,203.88) -- ( 59.57,204.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.57,204.10) -- ( 59.57,203.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.57,203.11) -- ( 59.61,205.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.61,205.02) -- ( 59.61,203.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.26,204.13) -- ( 61.26,197.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.26,197.67) -- ( 61.30,201.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.30,201.57) -- ( 61.30,197.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.30,197.46) -- ( 61.34,201.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34,201.31) -- ( 61.34,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.34,197.06) -- ( 61.38,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.38,200.32) -- ( 61.38,200.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.38,200.56) -- ( 61.42,201.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.42,201.23) -- ( 61.42,200.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.42,200.75) -- ( 61.47,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.47,199.86) -- ( 61.47,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.47,200.19) -- ( 61.51,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.51,200.51) -- ( 61.51,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.51,198.66) -- ( 61.55,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.55,198.59) -- ( 61.55,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.55,199.28) -- ( 61.59,201.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.59,201.92) -- ( 61.59,196.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.59,196.30) -- ( 61.63,199.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.63,199.93) -- ( 61.63,200.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.63,200.95) -- ( 61.67,200.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,200.04) -- ( 61.67,201.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67,201.12) -- ( 61.71,200.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.71,200.74) -- ( 61.71,200.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.71,200.95) -- ( 61.75,203.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75,203.20) -- ( 61.75,201.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.75,201.26) -- ( 61.79,201.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.79,201.11) -- ( 61.79,201.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.79,201.53) -- ( 61.84,207.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.84,207.10) -- ( 61.84,198.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.84,198.99) -- ( 61.88,206.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,206.81) -- ( 61.88,198.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,198.45) -- ( 61.92,204.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92,204.80) -- ( 61.92,198.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.92,198.73) -- ( 61.96,205.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.96,205.19) -- ( 61.96,201.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.96,201.29) -- ( 62.00,204.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00,204.66) -- ( 62.00,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00,202.10) -- ( 62.04,206.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,206.09) -- ( 62.04,204.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04,204.67) -- ( 62.08,206.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.08,206.07) -- ( 62.08,203.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.08,203.64) -- ( 62.12,204.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.12,204.34) -- ( 62.12,204.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.12,204.14) -- ( 62.16,200.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.16,200.81) -- ( 62.16,205.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.16,205.69) -- ( 62.21,202.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.21,202.36) -- ( 62.21,205.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.21,205.57) -- ( 62.25,203.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.25,203.72) -- ( 62.25,205.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.25,205.42) -- ( 62.29,201.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.29,201.86) -- ( 62.29,205.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.29,205.25) -- ( 62.33,201.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.33,201.86) -- ( 62.33,204.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.33,204.86) -- ( 62.37,205.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37,205.09) -- ( 62.37,203.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.37,203.43) -- ( 62.41,207.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.41,207.42) -- ( 62.41,203.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.41,203.48) -- ( 62.45,206.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.45,206.77) -- ( 62.45,201.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.45,201.79) -- ( 62.49,208.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.49,208.19) -- ( 62.49,201.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,206.41) -- ( 62.58,203.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,203.45) -- ( 62.62,206.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.62,206.09) -- ( 62.62,202.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.62,202.28) -- ( 62.66,209.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66,209.13) -- ( 62.66,202.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66,202.43) -- ( 62.70,207.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70,207.70) -- ( 62.70,202.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.70,202.63) -- ( 62.74,207.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.74,207.64) -- ( 62.74,201.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.74,201.26) -- ( 62.78,208.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.78,208.08) -- ( 62.78,203.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.78,203.11) -- ( 62.82,205.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.82,205.96) -- ( 62.82,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.82,205.48) -- ( 62.86,205.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.86,205.29) -- ( 62.86,204.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.86,204.57) -- ( 62.91,205.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91,205.12) -- ( 62.91,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.91,207.26) -- ( 62.95,205.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,205.07) -- ( 62.95,208.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,208.43) -- ( 62.99,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,202.57) -- ( 62.99,207.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,207.41) -- ( 63.03,204.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03,204.31) -- ( 63.03,207.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.03,207.08) -- ( 63.07,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.07,204.41) -- ( 63.07,205.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.07,205.98) -- ( 63.11,210.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11,210.86) -- ( 63.11,202.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11,202.49) -- ( 63.15,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.15,204.95) -- ( 63.15,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.15,199.77) -- ( 63.19,207.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,207.01) -- ( 63.19,201.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,201.47) -- ( 63.23,206.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.23,206.99) -- ( 63.23,200.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.23,200.28) -- ( 63.28,204.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.28,204.63) -- ( 63.28,201.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.28,201.81) -- ( 63.32,205.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.32,205.86) -- ( 63.32,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.32,200.62) -- ( 63.36,210.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,210.56) -- ( 63.36,201.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.36,201.38) -- ( 63.40,205.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40,205.03) -- ( 63.40,200.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40,200.41) -- ( 63.44,208.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,208.07) -- ( 63.44,201.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44,201.31) -- ( 63.48,206.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.48,206.90) -- ( 63.48,202.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,204.87) -- ( 64.10,200.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.10,200.78) -- ( 64.14,207.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.14,207.14) -- ( 64.14,201.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.14,201.79) -- ( 64.18,207.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18,207.24) -- ( 64.18,200.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.18,200.14) -- ( 64.22,201.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.22,201.16) -- ( 64.22,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.22,200.62) -- ( 64.26,201.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.26,201.71) -- ( 64.26,200.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.26,200.22) -- ( 64.30,199.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,199.17) -- ( 64.30,199.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.30,199.70) -- ( 64.34,202.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,202.48) -- ( 64.34,201.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.34,201.77) -- ( 64.39,199.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39,199.74) -- ( 64.39,201.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39,201.05) -- ( 64.43,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43,200.46) -- ( 64.43,202.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.43,202.24) -- ( 64.47,198.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47,198.40) -- ( 64.47,200.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.47,200.15) -- ( 64.51,198.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.51,198.44) -- ( 64.51,198.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.51,198.90) -- ( 64.55,198.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55,198.71) -- ( 64.55,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.55,200.84) -- ( 64.59,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59,200.08) -- ( 64.59,200.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59,200.34) -- ( 64.63,200.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63,200.72) -- ( 64.63,202.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.63,202.55) -- ( 64.67,198.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67,198.21) -- ( 64.67,201.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.67,201.34) -- ( 64.72,197.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72,197.27) -- ( 64.72,201.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.72,201.80) -- ( 64.76,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76,201.09) -- ( 64.76,201.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.76,201.05) -- ( 64.80,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,200.08) -- ( 64.80,198.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.80,198.55) -- ( 64.84,199.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.84,199.24) -- ( 64.84,200.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.84,200.63) -- ( 64.88,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.88,197.59) -- ( 64.88,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.88,199.35) -- ( 64.92,198.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.92,198.77) -- ( 64.92,201.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.92,201.99) -- ( 64.96,198.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.96,198.81) -- ( 64.96,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.96,201.10) -- ( 65.00,200.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.00,200.71) -- ( 65.00,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.00,200.71) -- ( 65.04,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.04,200.02) -- ( 65.04,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.04,200.51) -- ( 65.09,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,201.09) -- ( 65.09,199.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,199.95) -- ( 65.13,205.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.13,205.31) -- ( 65.13,201.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.21,198.05) -- ( 65.21,198.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.21,198.76) -- ( 65.25,197.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25,197.39) -- ( 65.25,196.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25,196.98) -- ( 65.29,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.29,198.59) -- ( 65.29,199.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.29,199.41) -- ( 65.33,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.33,200.05) -- ( 65.33,197.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.33,197.27) -- ( 65.37,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.37,197.73) -- ( 65.37,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.37,198.48) -- ( 65.41,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41,201.74) -- ( 65.41,198.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.41,198.84) -- ( 65.46,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46,201.59) -- ( 65.46,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46,197.54) -- ( 65.50,200.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.50,200.27) -- ( 65.50,199.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.50,199.41) -- ( 65.54,200.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.54,200.44) -- ( 65.54,199.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.54,199.12) -- ( 65.58,200.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,200.76) -- ( 65.58,198.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,198.71) -- ( 65.62,198.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,198.28) -- ( 65.62,197.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.62,197.68) -- ( 65.66,206.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.66,206.91) -- ( 65.66,195.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.66,195.44) -- ( 65.70,188.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.70,188.33) -- ( 65.70,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.70,191.96) -- ( 65.74,192.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.74,192.59) -- ( 65.74,192.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.74,192.47) -- ( 65.78,190.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.78,190.45) -- ( 65.78,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.78,194.80) -- ( 65.83,190.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.83,190.69) -- ( 65.83,194.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.95,196.56) -- ( 65.95,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.95,193.73) -- ( 65.99,196.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,196.32) -- ( 65.99,196.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,196.31) -- ( 66.03,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03,197.64) -- ( 66.03,196.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03,196.37) -- ( 66.07,196.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.07,196.02) -- ( 66.07,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.07,195.26) -- ( 66.11,193.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11,193.38) -- ( 66.11,193.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.11,193.23) -- ( 66.15,186.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,186.74) -- ( 66.15,192.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15,192.21) -- ( 66.20,190.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.20,190.06) -- ( 66.20,189.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.20,189.22) -- ( 66.24,188.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.24,188.09) -- ( 66.24,191.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.36,191.82) -- ( 66.36,192.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.36,192.55) -- ( 66.40,191.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,191.00) -- ( 66.40,190.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,190.50) -- ( 66.44,191.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44,191.88) -- ( 66.44,190.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44,190.30) -- ( 66.48,189.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.48,189.42) -- ( 66.48,192.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.48,192.45) -- ( 66.53,188.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53,188.95) -- ( 66.53,191.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.53,191.80) -- ( 66.57,199.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,199.46) -- ( 66.57,197.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.57,197.04) -- ( 66.61,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.61,200.62) -- ( 66.61,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.61,196.41) -- ( 66.65,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65,198.59) -- ( 66.65,197.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.65,197.91) -- ( 66.69,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.69,197.10) -- ( 66.69,195.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.69,195.27) -- ( 66.73,198.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.73,198.22) -- ( 66.73,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.73,197.44) -- ( 66.77,197.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.77,197.11) -- ( 66.77,198.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.77,198.25) -- ( 66.81,197.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.81,197.37) -- ( 66.81,197.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.81,197.97) -- ( 66.85,198.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,198.24) -- ( 66.85,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.85,199.98) -- ( 66.90,198.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,198.37) -- ( 66.90,197.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,197.20) -- ( 66.94,198.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.94,198.02) -- ( 66.94,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.94,193.53) -- ( 66.98,198.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.98,198.65) -- ( 66.98,197.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.98,197.93) -- ( 67.02,198.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.02,198.44) -- ( 67.02,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.02,197.88) -- ( 67.06,199.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.06,199.06) -- ( 67.06,196.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.06,196.58) -- ( 67.10,198.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.10,198.67) -- ( 67.10,199.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.10,199.21) -- ( 67.14,199.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.14,199.76) -- ( 67.14,198.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.14,198.82) -- ( 67.18,199.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.18,199.74) -- ( 67.18,198.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.18,198.46) -- ( 67.22,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22,198.49) -- ( 67.22,198.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.22,198.96) -- ( 67.27,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.27,200.33) -- ( 67.27,201.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.27,201.18) -- ( 67.31,199.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.31,199.36) -- ( 67.31,198.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.39,202.95) -- ( 67.39,199.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.55,202.69) -- ( 67.55,200.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.72,198.85) -- ( 67.72,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.72,198.17) -- ( 67.76,203.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.76,203.09) -- ( 67.76,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.76,196.13) -- ( 67.80,199.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80,199.68) -- ( 67.80,199.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.80,199.06) -- ( 67.84,202.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84,202.44) -- ( 67.84,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.84,200.25) -- ( 67.88,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,200.78) -- ( 67.88,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.88,200.55) -- ( 67.92,205.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.92,205.98) -- ( 67.92,198.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.92,198.91) -- ( 67.96,204.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96,204.61) -- ( 67.96,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.96,198.40) -- ( 68.01,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.01,203.67) -- ( 68.01,200.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.01,200.16) -- ( 68.05,203.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.05,203.14) -- ( 68.05,198.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.05,198.88) -- ( 68.09,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09,201.65) -- ( 68.09,200.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.09,200.37) -- ( 68.13,203.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13,203.82) -- ( 68.13,200.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.13,200.41) -- ( 68.17,203.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.17,203.25) -- ( 68.17,200.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.17,200.18) -- ( 68.21,203.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.21,203.14) -- ( 68.21,198.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.21,198.79) -- ( 68.25,203.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.25,203.25) -- ( 68.25,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.25,200.67) -- ( 68.29,205.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29,205.99) -- ( 68.29,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29,199.32) -- ( 68.34,207.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.34,207.06) -- ( 68.34,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.34,199.04) -- ( 68.38,207.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,207.61) -- ( 68.38,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,198.40) -- ( 68.42,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.42,205.40) -- ( 68.42,200.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.42,200.32) -- ( 68.46,202.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.46,202.15) -- ( 68.46,199.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.46,199.10) -- ( 68.50,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.50,200.62) -- ( 68.50,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.50,198.66) -- ( 68.54,202.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.54,202.88) -- ( 68.54,197.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.54,197.89) -- ( 68.58,200.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58,200.75) -- ( 68.58,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.58,199.43) -- ( 68.62,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.62,202.95) -- ( 68.62,199.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.62,199.21) -- ( 68.66,202.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66,202.18) -- ( 68.66,198.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66,198.53) -- ( 68.71,200.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.71,200.26) -- ( 68.71,199.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.71,199.85) -- ( 68.75,204.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.75,204.27) -- ( 68.75,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.75,199.28) -- ( 68.79,201.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.79,201.08) -- ( 68.79,199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.87,201.56) -- ( 68.87,198.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,204.32) -- ( 68.95,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.95,197.21) -- ( 68.99,202.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.99,202.49) -- ( 68.99,198.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.99,198.16) -- ( 69.03,200.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.03,200.90) -- ( 69.03,196.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.16,202.31) -- ( 69.16,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.16,198.64) -- ( 69.20,199.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.20,199.73) -- ( 69.20,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.20,198.39) -- ( 69.24,200.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24,200.40) -- ( 69.24,199.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.24,199.60) -- ( 69.28,203.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.28,203.07) -- ( 69.28,199.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.28,199.84) -- ( 69.32,203.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,203.34) -- ( 69.32,197.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.82,201.33) -- ( 69.82,195.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.82,195.60) -- ( 69.86,202.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,202.55) -- ( 69.86,197.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.86,197.52) -- ( 69.90,201.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.90,201.46) -- ( 69.90,198.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.90,198.57) -- ( 69.94,201.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,201.61) -- ( 69.94,198.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.94,198.37) -- ( 69.98,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,200.01) -- ( 69.98,196.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98,196.64) -- ( 70.02,201.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02,201.16) -- ( 70.02,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.02,194.61) -- ( 70.06,200.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.06,200.82) -- ( 70.06,196.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.06,196.53) -- ( 70.10,200.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.10,200.30) -- ( 70.10,196.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.10,196.53) -- ( 70.14,200.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14,200.31) -- ( 70.14,195.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.14,195.07) -- ( 70.19,198.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19,198.13) -- ( 70.19,195.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.19,195.16) -- ( 70.23,197.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.23,197.01) -- ( 70.23,197.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.23,197.24) -- ( 70.27,200.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.27,200.52) -- ( 70.27,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.27,194.52) -- ( 70.31,197.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31,197.09) -- ( 70.31,193.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.31,193.72) -- ( 70.35,195.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35,195.93) -- ( 70.35,194.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35,194.92) -- ( 70.39,196.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39,196.08) -- ( 70.39,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39,195.15) -- ( 70.43,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.43,197.61) -- ( 70.43,195.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.43,195.04) -- ( 70.47,197.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,197.57) -- ( 70.47,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.47,197.08) -- ( 70.52,195.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52,195.57) -- ( 70.52,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.52,194.61) -- ( 70.56,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.56,197.59) -- ( 70.56,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.56,194.89) -- ( 70.60,196.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.60,196.54) -- ( 70.60,196.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.60,196.64) -- ( 70.64,201.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.64,201.42) -- ( 70.64,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.64,197.21) -- ( 70.68,201.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68,201.25) -- ( 70.68,196.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.68,196.23) -- ( 70.72,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.72,201.58) -- ( 70.72,198.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.72,198.92) -- ( 70.76,195.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,195.04) -- ( 70.76,196.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,196.72) -- ( 70.80,197.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.80,197.81) -- ( 70.80,196.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.80,196.52) -- ( 70.84,197.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84,197.12) -- ( 70.84,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84,197.32) -- ( 70.89,195.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,195.95) -- ( 70.89,196.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.89,196.00) -- ( 70.93,197.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.93,197.23) -- ( 70.93,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.93,197.88) -- ( 70.97,196.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97,196.74) -- ( 70.97,195.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.97,195.98) -- ( 71.01,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.01,197.20) -- ( 71.01,197.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.01,197.97) -- ( 71.05,196.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05,196.58) -- ( 71.05,197.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.05,197.60) -- ( 71.09,197.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,197.15) -- ( 71.09,197.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.09,197.70) -- ( 71.13,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.13,198.60) -- ( 71.13,198.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.13,198.15) -- ( 71.17,199.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.17,199.40) -- ( 71.17,197.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.17,197.40) -- ( 71.21,202.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.21,202.48) -- ( 71.21,196.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.21,196.28) -- ( 71.26,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26,199.59) -- ( 71.26,197.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26,197.81) -- ( 71.30,199.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.30,199.36) -- ( 71.30,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.30,197.12) -- ( 71.34,200.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34,200.04) -- ( 71.34,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34,195.64) -- ( 71.38,197.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.38,197.19) -- ( 71.38,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.38,197.48) -- ( 71.42,197.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.42,197.95) -- ( 71.42,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.42,197.49) -- ( 71.46,199.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.46,199.08) -- ( 71.46,196.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.54,197.70) -- ( 71.54,195.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.54,195.52) -- ( 71.58,197.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,197.55) -- ( 71.58,196.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,196.35) -- ( 71.63,200.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.63,200.28) -- ( 71.63,194.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.63,194.30) -- ( 71.67,199.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.67,199.04) -- ( 71.67,198.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.67,198.37) -- ( 71.71,197.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,197.41) -- ( 71.71,196.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,196.89) -- ( 71.75,199.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.75,199.84) -- ( 71.75,197.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.75,197.83) -- ( 71.79,199.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.79,199.07) -- ( 71.79,198.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.79,198.86) -- ( 71.83,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.83,200.46) -- ( 71.83,196.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.83,196.66) -- ( 71.87,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.87,199.98) -- ( 71.87,196.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.87,196.31) -- ( 71.91,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.91,199.86) -- ( 71.91,197.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.91,197.57) -- ( 71.95,199.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95,199.09) -- ( 71.95,197.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08,197.86) -- ( 72.08,195.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08,195.04) -- ( 72.12,193.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.12,193.53) -- ( 72.12,197.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.12,197.23) -- ( 72.16,199.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16,199.43) -- ( 72.16,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.16,195.09) -- ( 72.20,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.20,195.18) -- ( 72.20,192.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.20,192.74) -- ( 72.24,173.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,173.46) -- ( 72.24,192.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.24,192.55) -- ( 72.28,200.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.28,200.54) -- ( 72.28,194.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.28,194.37) -- ( 72.33,194.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.33,194.29) -- ( 72.33,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.33,197.92) -- ( 72.37,198.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.37,198.43) -- ( 72.37,199.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.37,199.64) -- ( 72.41,174.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.41,174.88) -- ( 72.41,192.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.41,192.18) -- ( 72.45,178.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.45,178.50) -- ( 72.45,192.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.45,192.99) -- ( 72.49,178.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49,178.73) -- ( 72.49,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.49,193.81) -- ( 72.53,180.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.53,180.56) -- ( 72.53,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.53,191.59) -- ( 72.57,179.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57,179.42) -- ( 72.57,191.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.57,191.58) -- ( 72.61,181.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61,181.69) -- ( 72.61,189.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.61,189.34) -- ( 72.65,180.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.65,180.65) -- ( 72.65,189.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.65,189.04) -- ( 72.70,187.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.70,187.73) -- ( 72.70,187.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.70,187.58) -- ( 72.74,181.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.74,181.30) -- ( 72.74,188.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.74,188.09) -- ( 72.78,192.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.78,192.55) -- ( 72.78,186.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.78,186.55) -- ( 72.82,193.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82,193.12) -- ( 72.82,186.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82,186.70) -- ( 72.86,178.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86,178.78) -- ( 72.86,188.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.86,188.81) -- ( 72.90,181.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.90,181.83) -- ( 72.90,190.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.90,190.08) -- ( 72.94,178.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.94,178.33) -- ( 72.94,189.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.94,189.62) -- ( 72.98,175.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.98,175.41) -- ( 72.98,186.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.98,186.86) -- ( 73.02,180.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02,180.66) -- ( 73.02,187.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.02,187.80) -- ( 73.07,178.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.07,178.68) -- ( 73.07,188.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.07,188.96) -- ( 73.11,180.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.11,180.69) -- ( 73.11,188.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.11,188.37) -- ( 73.15,179.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.15,179.69) -- ( 73.15,191.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.15,191.23) -- ( 73.19,180.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.19,180.83) -- ( 73.19,190.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,181.01) -- ( 73.31,187.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.31,187.96) -- ( 73.35,179.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,179.34) -- ( 73.35,188.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,188.42) -- ( 73.39,178.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.39,178.47) -- ( 73.39,188.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.39,188.58) -- ( 73.44,179.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,179.36) -- ( 73.44,187.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,187.20) -- ( 73.48,178.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48,178.61) -- ( 73.48,187.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.48,187.94) -- ( 73.52,178.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52,178.89) -- ( 73.52,189.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.52,189.29) -- ( 73.56,178.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.56,178.50) -- ( 73.56,189.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.68,182.38) -- ( 73.68,189.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.09,180.82) -- ( 74.09,189.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.30,184.13) -- ( 74.30,190.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.38,184.26) -- ( 74.38,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.38,191.53) -- ( 74.42,181.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.42,181.65) -- ( 74.42,189.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.59,179.92) -- ( 74.59,189.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.59,189.57) -- ( 74.63,181.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.63,181.40) -- ( 74.63,191.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.63,191.49) -- ( 74.67,180.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.67,180.29) -- ( 74.67,189.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.16,193.84) -- ( 75.16,194.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.16,194.94) -- ( 75.20,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.20,197.61) -- ( 75.20,198.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.20,198.20) -- ( 75.25,196.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.25,196.58) -- ( 75.25,195.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.25,195.11) -- ( 75.29,199.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.29,199.55) -- ( 75.29,197.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,197.74) -- ( 75.37,198.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.37,198.53) -- ( 75.41,200.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.41,200.34) -- ( 75.41,199.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.41,199.59) -- ( 75.45,199.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.45,199.12) -- ( 75.45,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.45,199.52) -- ( 75.49,198.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,198.37) -- ( 75.49,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.49,199.81) -- ( 75.53,203.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.53,203.55) -- ( 75.53,199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70,198.17) -- ( 75.70,197.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.70,197.83) -- ( 75.74,199.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74,199.96) -- ( 75.74,197.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.74,197.98) -- ( 75.78,198.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.78,198.27) -- ( 75.78,200.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.78,200.22) -- ( 75.82,200.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.82,200.44) -- ( 75.82,197.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.82,197.83) -- ( 75.86,200.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.86,200.75) -- ( 75.86,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.86,198.83) -- ( 75.90,199.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.90,199.21) -- ( 75.90,198.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.90,198.15) -- ( 75.94,201.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.94,201.56) -- ( 75.94,198.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.94,198.82) -- ( 75.99,202.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99,202.45) -- ( 75.99,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99,196.08) -- ( 76.03,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,200.32) -- ( 76.03,196.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.03,196.84) -- ( 76.07,200.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.07,200.50) -- ( 76.07,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.07,195.13) -- ( 76.11,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11,196.37) -- ( 76.11,192.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.11,192.87) -- ( 76.15,180.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.15,180.75) -- ( 76.15,192.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.15,192.17) -- ( 76.19,183.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,183.30) -- ( 76.19,192.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.19,192.50) -- ( 76.23,182.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,182.86) -- ( 76.23,190.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,190.88) -- ( 76.27,181.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27,181.97) -- ( 76.27,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.27,191.65) -- ( 76.32,183.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.32,183.35) -- ( 76.32,191.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.32,191.89) -- ( 76.36,176.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.36,176.67) -- ( 76.36,190.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.36,190.24) -- ( 76.40,176.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40,176.16) -- ( 76.40,191.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.40,191.89) -- ( 76.44,195.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.44,195.00) -- ( 76.44,189.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.44,189.16) -- ( 76.48,186.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,186.27) -- ( 76.48,188.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,188.97) -- ( 76.52,179.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.52,179.75) -- ( 76.52,188.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.52,188.97) -- ( 76.56,195.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.56,195.77) -- ( 76.56,187.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.56,187.12) -- ( 76.60,182.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.60,182.50) -- ( 76.60,184.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.60,184.76) -- ( 76.64,187.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.64,187.92) -- ( 76.64,186.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.64,186.84) -- ( 76.69,196.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.69,196.57) -- ( 76.69,187.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.69,187.33) -- ( 76.73,196.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.73,196.44) -- ( 76.73,187.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.73,187.92) -- ( 76.77,186.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.77,186.50) -- ( 76.77,187.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.77,187.49) -- ( 76.81,187.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81,187.88) -- ( 76.81,188.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.81,188.65) -- ( 76.85,191.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.85,191.23) -- ( 76.85,186.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.85,186.94) -- ( 76.89,192.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.89,192.40) -- ( 76.89,190.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.89,190.11) -- ( 76.93,197.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.93,197.98) -- ( 76.93,186.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.93,186.65) -- ( 76.97,199.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.97,199.13) -- ( 76.97,188.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.18,190.32) -- ( 77.18,193.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.04,192.98) -- ( 78.04,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.04,195.87) -- ( 78.08,192.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.08,192.11) -- ( 78.08,194.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.08,194.99) -- ( 78.13,196.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.13,196.85) -- ( 78.13,193.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.13,193.27) -- ( 78.17,193.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.17,193.30) -- ( 78.17,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.17,195.89) -- ( 78.21,192.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.21,192.43) -- ( 78.21,195.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.21,195.66) -- ( 78.25,195.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25,195.76) -- ( 78.25,195.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.25,195.24) -- ( 78.29,196.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29,196.33) -- ( 78.29,196.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.41,188.29) -- ( 78.41,192.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.41,192.68) -- ( 78.45,188.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,188.60) -- ( 78.45,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,194.80) -- ( 78.50,188.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50,188.84) -- ( 78.50,194.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.50,194.37) -- ( 78.54,188.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.54,188.32) -- ( 78.54,192.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.54,192.77) -- ( 78.58,187.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,187.29) -- ( 78.58,192.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.58,192.99) -- ( 78.62,189.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.62,189.37) -- ( 78.62,191.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.62,191.69) -- ( 78.66,194.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.66,194.10) -- ( 78.66,191.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,193.03) -- ( 78.87,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.87,196.32) -- ( 78.91,192.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.91,192.44) -- ( 78.91,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.91,197.12) -- ( 78.95,193.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.95,193.57) -- ( 78.95,197.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.95,197.46) -- ( 78.99,192.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99,192.04) -- ( 78.99,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.99,197.21) -- ( 79.03,193.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,193.40) -- ( 79.03,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,198.27) -- ( 79.07,193.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,193.78) -- ( 79.07,197.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07,197.67) -- ( 79.11,198.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11,198.31) -- ( 79.11,196.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.11,196.67) -- ( 79.15,195.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.15,195.34) -- ( 79.15,195.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.15,195.20) -- ( 79.19,194.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19,194.08) -- ( 79.19,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.19,197.12) -- ( 79.24,194.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.24,194.59) -- ( 79.24,197.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.24,197.41) -- ( 79.28,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,195.09) -- ( 79.28,194.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.28,194.97) -- ( 79.32,189.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.32,189.00) -- ( 79.32,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.32,195.30) -- ( 79.36,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36,192.94) -- ( 79.36,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36,196.78) -- ( 79.40,193.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.40,193.72) -- ( 79.40,196.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.40,196.47) -- ( 79.44,193.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44,193.38) -- ( 79.44,195.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44,195.40) -- ( 79.48,189.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.48,189.54) -- ( 79.48,194.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.48,194.81) -- ( 79.52,192.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.52,192.97) -- ( 79.52,195.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.52,195.06) -- ( 79.56,188.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,188.93) -- ( 79.56,195.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.56,195.35) -- ( 79.61,189.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61,189.22) -- ( 79.61,196.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.61,196.80) -- ( 79.65,188.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.65,188.74) -- ( 79.65,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.65,191.96) -- ( 79.69,181.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69,181.45) -- ( 79.69,192.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.69,192.93) -- ( 79.73,182.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73,182.00) -- ( 79.73,189.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73,189.44) -- ( 79.77,183.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.77,183.87) -- ( 79.77,191.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.77,191.43) -- ( 79.81,175.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.81,175.47) -- ( 79.81,190.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.81,190.12) -- ( 79.85,176.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.85,176.76) -- ( 79.85,192.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.85,192.42) -- ( 79.89,182.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.89,182.14) -- ( 79.89,190.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.89,190.93) -- ( 79.94,179.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.94,179.29) -- ( 79.94,191.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.94,191.21) -- ( 79.98,178.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.98,178.31) -- ( 79.98,190.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.98,190.05) -- ( 80.02,176.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.02,176.46) -- ( 80.02,187.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.14,186.77) -- ( 80.14,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.14,193.32) -- ( 80.18,188.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.18,188.64) -- ( 80.18,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.18,194.66) -- ( 80.22,193.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22,193.06) -- ( 80.22,193.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.22,193.71) -- ( 80.26,190.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.26,190.71) -- ( 80.26,195.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.26,195.01) -- ( 80.31,192.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.31,192.61) -- ( 80.31,195.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,198.70) -- ( 80.51,193.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.51,193.69) -- ( 80.55,197.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.55,197.54) -- ( 80.55,194.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.55,194.35) -- ( 80.59,193.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.59,193.25) -- ( 80.59,192.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.59,192.46) -- ( 80.63,191.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,191.74) -- ( 80.63,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,192.37) -- ( 80.68,186.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68,186.04) -- ( 80.68,193.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.68,193.34) -- ( 80.72,188.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.72,188.80) -- ( 80.72,192.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.72,192.82) -- ( 80.76,186.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.76,186.11) -- ( 80.76,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.76,191.59) -- ( 80.80,186.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.80,186.53) -- ( 80.80,192.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.80,192.83) -- ( 80.84,186.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.84,186.08) -- ( 80.84,192.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.84,192.35) -- ( 80.88,184.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.88,184.29) -- ( 80.88,192.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.88,192.26) -- ( 80.92,182.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.92,182.98) -- ( 80.92,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.92,192.98) -- ( 80.96,183.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.96,183.22) -- ( 80.96,191.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.96,191.72) -- ( 81.00,179.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00,179.80) -- ( 81.00,192.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00,192.44) -- ( 81.05,182.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.05,182.16) -- ( 81.05,193.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.05,193.40) -- ( 81.09,184.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.09,184.03) -- ( 81.09,190.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.09,190.81) -- ( 81.13,184.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.13,184.70) -- ( 81.13,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.13,192.30) -- ( 81.17,181.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17,181.89) -- ( 81.17,192.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17,192.78) -- ( 81.21,181.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.21,181.27) -- ( 81.21,193.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.21,193.02) -- ( 81.25,181.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.25,181.73) -- ( 81.25,193.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.25,193.14) -- ( 81.29,183.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29,183.09) -- ( 81.29,192.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.29,192.99) -- ( 81.33,184.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.33,184.35) -- ( 81.33,193.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.33,193.23) -- ( 81.37,187.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.37,187.28) -- ( 81.37,188.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.37,188.25) -- ( 81.42,190.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,190.72) -- ( 81.42,189.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.42,189.09) -- ( 81.46,184.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,184.44) -- ( 81.46,190.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,190.77) -- ( 81.50,183.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50,183.66) -- ( 81.50,189.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.50,189.31) -- ( 81.54,181.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.54,181.84) -- ( 81.54,189.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.54,189.77) -- ( 81.58,177.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58,177.12) -- ( 81.58,189.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.58,189.98) -- ( 81.62,180.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62,180.75) -- ( 81.62,188.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.62,188.26) -- ( 81.66,181.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.66,181.82) -- ( 81.66,187.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.66,187.86) -- ( 81.70,183.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70,183.79) -- ( 81.70,189.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.70,189.21) -- ( 81.74,181.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74,181.52) -- ( 81.74,189.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.74,189.86) -- ( 81.79,180.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.79,180.20) -- ( 81.79,190.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.79,190.36) -- ( 81.83,195.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83,195.06) -- ( 81.83,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83,192.16) -- ( 81.87,188.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.87,188.62) -- ( 81.87,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.95,196.49) -- ( 81.95,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.03,196.57) -- ( 82.03,193.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.03,193.41) -- ( 82.07,194.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.07,194.81) -- ( 82.07,192.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.07,192.87) -- ( 82.12,194.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.12,194.77) -- ( 82.12,192.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.12,192.96) -- ( 82.16,193.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.16,193.09) -- ( 82.16,192.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.32,192.69) -- ( 82.32,193.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.02,199.57) -- ( 83.02,194.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.02,194.90) -- ( 83.06,196.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.06,196.85) -- ( 83.06,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.06,195.33) -- ( 83.10,196.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10,196.03) -- ( 83.10,197.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10,197.39) -- ( 83.14,196.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,196.46) -- ( 83.14,195.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,195.04) -- ( 83.18,195.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18,195.54) -- ( 83.18,196.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18,196.12) -- ( 83.23,197.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.23,197.26) -- ( 83.23,195.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.23,195.28) -- ( 83.27,200.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.27,200.10) -- ( 83.27,197.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.27,197.81) -- ( 83.31,197.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,197.30) -- ( 83.31,196.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.31,196.10) -- ( 83.35,195.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.35,195.45) -- ( 83.35,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.35,194.95) -- ( 83.39,189.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,189.28) -- ( 83.39,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.39,194.58) -- ( 83.43,193.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.43,193.58) -- ( 83.43,195.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.43,195.02) -- ( 83.47,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.47,197.61) -- ( 83.47,194.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.47,194.01) -- ( 83.51,188.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.51,188.93) -- ( 83.51,195.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.51,195.00) -- ( 83.55,195.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55,195.14) -- ( 83.55,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.55,195.10) -- ( 83.60,203.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,203.75) -- ( 83.60,195.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,195.45) -- ( 83.64,198.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.64,198.19) -- ( 83.64,195.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.64,195.55) -- ( 83.68,194.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68,194.44) -- ( 83.68,194.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.68,194.88) -- ( 83.72,194.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72,194.10) -- ( 83.72,192.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.72,192.19) -- ( 83.76,195.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,195.62) -- ( 83.76,196.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.76,196.38) -- ( 83.80,196.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,196.72) -- ( 83.80,199.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.80,199.69) -- ( 83.84,198.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84,198.71) -- ( 83.84,198.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84,198.75) -- ( 83.88,203.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88,203.03) -- ( 83.88,206.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.88,206.48) -- ( 83.93,197.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.93,197.36) -- ( 83.93,214.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.93,214.43) -- ( 83.97,193.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.97,193.83) -- ( 83.97,199.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.05,200.92) -- ( 84.05,201.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.05,201.82) -- ( 84.09,197.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.09,197.47) -- ( 84.09,200.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.09,200.46) -- ( 84.13,197.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.13,197.13) -- ( 84.13,197.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,200.35) -- ( 84.38,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.38,195.15) -- ( 84.42,198.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,198.06) -- ( 84.42,195.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.42,195.75) -- ( 84.46,199.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.46,199.18) -- ( 84.46,193.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.46,193.46) -- ( 84.50,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.50,200.38) -- ( 84.50,194.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.58,199.31) -- ( 84.58,195.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.67,199.05) -- ( 84.67,192.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.32,187.75) -- ( 85.32,191.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.32,191.51) -- ( 85.36,187.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.36,187.07) -- ( 85.36,191.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.36,191.08) -- ( 85.41,185.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41,185.96) -- ( 85.41,191.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.41,191.25) -- ( 85.45,185.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.45,185.96) -- ( 85.45,192.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.45,192.06) -- ( 85.49,186.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.49,186.65) -- ( 85.49,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.49,192.88) -- ( 85.53,187.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.53,187.49) -- ( 85.53,191.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.53,191.95) -- ( 85.57,181.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57,181.74) -- ( 85.57,190.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57,190.54) -- ( 85.61,188.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.61,188.84) -- ( 85.61,189.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.61,189.81) -- ( 85.65,187.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,187.47) -- ( 85.65,190.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.65,190.28) -- ( 85.69,195.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69,195.00) -- ( 85.69,195.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.69,195.61) -- ( 85.74,190.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.74,190.87) -- ( 85.74,194.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.74,194.47) -- ( 85.78,190.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78,190.54) -- ( 85.78,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.78,193.06) -- ( 85.82,196.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.82,196.05) -- ( 85.82,194.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.82,194.91) -- ( 85.86,192.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.86,192.46) -- ( 85.86,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.86,195.77) -- ( 85.90,193.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,193.30) -- ( 85.90,194.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,194.05) -- ( 85.94,188.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94,188.73) -- ( 85.94,195.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.94,195.31) -- ( 85.98,194.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.98,194.46) -- ( 85.98,194.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.06,197.61) -- ( 86.06,192.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.06,192.81) -- ( 86.11,201.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.11,201.71) -- ( 86.11,196.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.11,196.16) -- ( 86.15,195.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15,195.56) -- ( 86.15,195.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.15,195.45) -- ( 86.19,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,195.13) -- ( 86.19,193.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.27,198.60) -- ( 86.27,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.39,207.80) -- ( 86.39,196.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.48,206.75) -- ( 86.48,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.48,196.07) -- ( 86.52,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.52,201.74) -- ( 86.52,196.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.52,196.02) -- ( 86.56,207.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56,207.10) -- ( 86.56,198.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56,198.52) -- ( 86.60,204.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,204.29) -- ( 86.60,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60,197.79) -- ( 86.64,208.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.64,208.12) -- ( 86.64,197.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.64,197.29) -- ( 86.68,207.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.68,207.17) -- ( 86.68,198.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.68,198.80) -- ( 86.72,204.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72,204.60) -- ( 86.72,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.72,200.43) -- ( 86.76,204.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.76,204.85) -- ( 86.76,200.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.76,200.09) -- ( 86.80,206.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,206.16) -- ( 86.80,200.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,200.30) -- ( 86.85,207.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85,207.63) -- ( 86.85,201.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85,201.21) -- ( 86.89,208.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.89,208.27) -- ( 86.89,201.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.89,201.16) -- ( 86.93,207.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.93,207.63) -- ( 86.93,199.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.93,199.92) -- ( 86.97,210.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.97,210.09) -- ( 86.97,199.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.97,199.38) -- ( 87.01,211.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.01,211.16) -- ( 87.01,200.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.01,200.87) -- ( 87.05,209.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05,209.41) -- ( 87.05,201.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05,201.57) -- ( 87.09,209.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09,209.23) -- ( 87.09,203.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.09,203.15) -- ( 87.13,208.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13,208.90) -- ( 87.13,201.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.13,201.38) -- ( 87.17,208.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.17,208.09) -- ( 87.17,200.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.17,200.90) -- ( 87.22,208.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22,208.43) -- ( 87.22,198.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22,198.96) -- ( 87.26,210.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.26,210.43) -- ( 87.26,197.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.26,197.17) -- ( 87.30,209.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.30,209.44) -- ( 87.30,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.30,200.93) -- ( 87.34,209.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,209.30) -- ( 87.34,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,200.62) -- ( 87.38,209.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,209.33) -- ( 87.38,200.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.38,200.42) -- ( 87.42,209.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.42,209.77) -- ( 87.42,199.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.42,199.01) -- ( 87.46,210.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.46,210.83) -- ( 87.46,200.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.46,200.04) -- ( 87.50,210.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50,210.24) -- ( 87.50,200.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50,200.11) -- ( 87.55,209.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.55,209.02) -- ( 87.55,199.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.55,199.64) -- ( 87.59,210.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.59,210.08) -- ( 87.59,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.59,199.19) -- ( 87.63,208.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.63,208.37) -- ( 87.63,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.63,198.64) -- ( 87.67,207.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.67,207.47) -- ( 87.67,198.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.67,198.41) -- ( 87.71,208.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,208.82) -- ( 87.71,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.71,197.48) -- ( 87.75,207.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.75,207.04) -- ( 87.75,199.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.75,199.89) -- ( 87.79,207.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.79,207.70) -- ( 87.79,199.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.79,199.74) -- ( 87.83,206.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.83,206.58) -- ( 87.83,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.83,199.22) -- ( 87.87,208.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87,208.12) -- ( 87.87,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.87,198.83) -- ( 87.92,210.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92,210.04) -- ( 87.92,198.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.92,198.74) -- ( 87.96,206.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.96,206.89) -- ( 87.96,198.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.20,205.52) -- ( 88.20,199.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.20,199.10) -- ( 88.24,207.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24,207.14) -- ( 88.24,199.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24,199.45) -- ( 88.29,211.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29,211.29) -- ( 88.29,200.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.29,200.44) -- ( 88.33,214.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.33,214.76) -- ( 88.33,202.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.33,202.67) -- ( 88.37,213.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.37,213.45) -- ( 88.37,204.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.37,204.59) -- ( 88.41,214.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,214.96) -- ( 88.41,203.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.41,203.97) -- ( 88.45,209.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.45,209.19) -- ( 88.45,206.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.45,206.00) -- ( 88.49,213.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.49,213.17) -- ( 88.49,205.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.49,205.83) -- ( 88.53,212.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,212.05) -- ( 88.53,205.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.53,205.36) -- ( 88.57,215.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,215.30) -- ( 88.57,205.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.57,205.94) -- ( 88.61,215.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,215.06) -- ( 88.61,208.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.61,208.13) -- ( 88.66,214.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,214.94) -- ( 88.66,208.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66,208.58) -- ( 88.70,217.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.70,217.82) -- ( 88.70,207.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.70,207.21) -- ( 88.74,216.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.74,216.25) -- ( 88.74,208.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.74,208.61) -- ( 88.78,215.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.78,215.15) -- ( 88.78,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.78,208.52) -- ( 88.82,210.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.82,210.56) -- ( 88.82,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.82,202.96) -- ( 88.86,209.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.86,209.37) -- ( 88.86,204.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.86,204.07) -- ( 88.90,211.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,211.85) -- ( 88.90,206.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.90,206.05) -- ( 88.94,216.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.94,216.37) -- ( 88.94,204.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.94,204.59) -- ( 88.98,216.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.98,216.72) -- ( 88.98,205.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.98,205.78) -- ( 89.03,216.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03,216.72) -- ( 89.03,205.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.03,205.25) -- ( 89.07,215.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.07,215.66) -- ( 89.07,204.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.07,204.41) -- ( 89.11,215.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,215.25) -- ( 89.11,206.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.72) -- ( 89.15,215.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,215.77) -- ( 89.15,206.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.15,206.81) -- ( 89.19,213.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.19,213.40) -- ( 89.19,204.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.19,204.95) -- ( 89.23,213.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23,213.64) -- ( 89.23,206.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.23,206.61) -- ( 89.27,213.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,213.53) -- ( 89.27,203.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.27,203.02) -- ( 89.31,212.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31,212.44) -- ( 89.31,204.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.31,204.90) -- ( 89.35,212.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.35,212.97) -- ( 89.35,205.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.35,205.69) -- ( 89.40,215.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40,215.76) -- ( 89.40,206.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40,206.37) -- ( 89.44,215.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,215.01) -- ( 89.44,205.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,205.05) -- ( 89.48,213.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.48,213.48) -- ( 89.48,206.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.48,206.60) -- ( 89.52,212.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52,212.49) -- ( 89.52,204.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.52,204.78) -- ( 89.56,213.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56,213.36) -- ( 89.56,205.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.56,205.78) -- ( 89.60,214.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.60,214.87) -- ( 89.60,205.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.60,205.73) -- ( 89.64,212.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64,212.64) -- ( 89.64,203.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.64,203.82) -- ( 89.68,213.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.68,213.31) -- ( 89.68,203.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.93,211.71) -- ( 89.93,203.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.93,203.03) -- ( 89.97,210.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97,210.12) -- ( 89.97,201.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97,201.25) -- ( 90.01,206.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.01,206.21) -- ( 90.01,201.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.01,201.21) -- ( 90.05,206.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,206.72) -- ( 90.05,201.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,201.09) -- ( 90.10,205.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10,205.18) -- ( 90.10,203.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.10,203.06) -- ( 90.14,204.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.14,204.83) -- ( 90.14,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.14,203.90) -- ( 90.18,208.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.18,208.46) -- ( 90.18,201.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.18,201.74) -- ( 90.22,208.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.22,208.79) -- ( 90.22,205.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.22,205.97) -- ( 90.26,209.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26,209.35) -- ( 90.26,206.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.26,206.81) -- ( 90.30,208.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30,208.47) -- ( 90.30,211.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30,211.78) -- ( 90.34,207.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.34,207.27) -- ( 90.34,211.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.34,211.52) -- ( 90.38,207.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,207.43) -- ( 90.38,212.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,212.33) -- ( 90.42,208.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.42,208.67) -- ( 90.42,212.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.42,212.78) -- ( 90.47,205.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.47,205.72) -- ( 90.47,215.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.47,215.31) -- ( 90.51,208.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.51,208.04) -- ( 90.51,214.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.51,214.35) -- ( 90.55,208.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55,208.04) -- ( 90.55,213.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.55,213.70) -- ( 90.59,208.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,208.05) -- ( 90.59,214.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.59,214.46) -- ( 90.63,208.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.63,208.01) -- ( 90.63,215.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.63,215.34) -- ( 90.67,208.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.67,208.24) -- ( 90.67,212.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.67,212.85) -- ( 90.71,207.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.71,207.49) -- ( 90.71,214.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.71,214.05) -- ( 90.75,208.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75,208.33) -- ( 90.75,212.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.75,212.49) -- ( 90.79,207.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.79,207.94) -- ( 90.79,213.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.79,213.50) -- ( 90.84,208.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.84,208.42) -- ( 90.84,212.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.84,212.94) -- ( 90.88,208.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.88,208.67) -- ( 90.88,215.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.88,215.90) -- ( 90.92,208.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.92,208.49) -- ( 90.92,215.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.92,215.36) -- ( 90.96,210.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.96,210.32) -- ( 90.96,215.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.96,215.54) -- ( 91.00,211.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.00,211.35) -- ( 91.00,216.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.00,216.78) -- ( 91.04,208.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.04,208.85) -- ( 91.04,216.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.04,216.52) -- ( 91.08,209.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,209.67) -- ( 91.08,216.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,216.54) -- ( 91.12,211.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12,211.75) -- ( 91.12,216.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.12,216.98) -- ( 91.16,215.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.16,215.57) -- ( 91.16,215.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.16,215.35) -- ( 91.21,215.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.21,215.14) -- ( 91.21,215.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.21,215.33) -- ( 91.25,216.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.25,216.04) -- ( 91.25,214.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.25,214.15) -- ( 91.29,212.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,212.40) -- ( 91.29,201.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29,201.67) -- ( 91.33,209.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.33,209.26) -- ( 91.33,200.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.41,191.98) -- ( 91.41,194.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.41,194.21) -- ( 91.45,190.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.45,190.93) -- ( 91.45,193.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.45,193.76) -- ( 91.49,191.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.49,191.38) -- ( 91.49,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.49,195.64) -- ( 91.54,189.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54,189.69) -- ( 91.54,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.54,194.66) -- ( 91.58,185.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.58,185.78) -- ( 91.58,195.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.58,195.92) -- ( 91.62,190.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.62,190.46) -- ( 91.62,193.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.55,199.76) -- ( 93.55,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.55,194.85) -- ( 93.59,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.59,199.33) -- ( 93.59,199.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.59,199.34) -- ( 93.63,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.63,199.65) -- ( 93.63,197.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.63,197.10) -- ( 93.67,198.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.67,198.54) -- ( 93.67,197.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.67,197.04) -- ( 93.72,199.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.72,199.54) -- ( 93.72,195.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.72,195.85) -- ( 93.76,199.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.76,199.76) -- ( 93.76,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.76,195.96) -- ( 93.80,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.80,200.32) -- ( 93.80,195.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.80,195.46) -- ( 93.84,201.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.84,201.92) -- ( 93.84,193.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.00,200.68) -- ( 94.00,195.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.00,195.51) -- ( 94.04,199.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.04,199.97) -- ( 94.04,197.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.04,197.94) -- ( 94.09,201.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.09,201.66) -- ( 94.09,195.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.09,195.99) -- ( 94.13,201.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.13,201.38) -- ( 94.13,196.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.13,196.02) -- ( 94.17,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17,201.89) -- ( 94.17,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17,194.89) -- ( 94.21,199.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,199.89) -- ( 94.21,194.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.21,194.71) -- ( 94.25,200.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25,200.89) -- ( 94.25,197.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.25,197.37) -- ( 94.29,201.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.29,201.70) -- ( 94.29,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.29,195.25) -- ( 94.33,203.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.33,203.64) -- ( 94.33,194.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.27,191.04) -- ( 96.27,189.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.27,189.63) -- ( 96.31,184.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.31,184.95) -- ( 96.31,191.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.31,191.15) -- ( 96.35,180.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,180.93) -- ( 96.35,189.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.35,189.86) -- ( 96.39,186.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.39,186.45) -- ( 96.39,191.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.39,191.09) -- ( 96.43,191.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43,191.69) -- ( 96.43,193.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.43,193.43) -- ( 96.47,188.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.47,188.73) -- ( 96.47,189.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.47,189.50) -- ( 96.51,190.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.51,190.75) -- ( 96.51,192.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.51,192.14) -- ( 96.55,185.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,185.19) -- ( 96.55,188.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.55,188.99) -- ( 96.59,185.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,185.84) -- ( 96.59,190.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.59,190.92) -- ( 96.64,189.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.64,189.51) -- ( 96.64,190.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.64,190.87) -- ( 96.68,182.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.68,182.86) -- ( 96.68,189.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.68,189.53) -- ( 96.72,183.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72,183.14) -- ( 96.72,188.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.72,188.09) -- ( 96.76,181.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76,181.96) -- ( 96.76,192.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.76,192.00) -- ( 96.80,190.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.80,190.27) -- ( 96.80,189.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.80,189.78) -- ( 96.84,186.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,186.90) -- ( 96.84,189.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.84,189.94) -- ( 96.88,185.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.88,185.92) -- ( 96.88,191.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.88,191.90) -- ( 96.92,189.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92,189.69) -- ( 96.92,189.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.92,189.97) -- ( 96.96,189.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96,189.91) -- ( 96.96,194.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.96,194.16) -- ( 97.01,198.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.01,198.28) -- ( 97.01,191.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.01,191.26) -- ( 97.05,191.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.05,191.59) -- ( 97.05,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.05,190.29) -- ( 97.09,192.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.09,192.43) -- ( 97.09,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.09,192.05) -- ( 97.13,186.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.13,186.94) -- ( 97.13,192.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.13,192.96) -- ( 97.17,188.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.17,188.57) -- ( 97.17,191.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.40,196.69) -- ( 98.40,194.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.40,194.97) -- ( 98.45,193.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,193.29) -- ( 98.45,195.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.45,195.63) -- ( 98.49,186.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.49,186.07) -- ( 98.49,196.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.49,196.71) -- ( 98.53,186.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53,186.76) -- ( 98.53,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53,192.32) -- ( 98.57,186.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.57,186.38) -- ( 98.57,190.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.57,190.81) -- ( 98.61,180.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.61,180.72) -- ( 98.61,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.61,191.96) -- ( 98.65,186.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.65,186.49) -- ( 98.65,192.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.65,192.84) -- ( 98.69,187.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69,187.18) -- ( 98.69,191.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69,191.49) -- ( 98.73,188.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.73,188.62) -- ( 98.73,189.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.73,189.58) -- ( 98.77,189.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77,189.60) -- ( 98.77,190.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77,190.76) -- ( 98.82,183.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.82,183.84) -- ( 98.82,193.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.82,193.44) -- ( 98.86,190.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.86,190.11) -- ( 98.86,191.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.86,191.97) -- ( 98.90,195.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90,195.73) -- ( 98.90,194.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90,194.45) -- ( 98.94,197.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94,197.25) -- ( 98.94,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.94,195.26) -- ( 98.98,181.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,181.97) -- ( 98.98,192.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,192.49) -- ( 99.02,189.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.02,189.31) -- ( 99.02,192.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.02,192.96) -- ( 99.06,197.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.06,197.75) -- ( 99.06,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.06,193.88) -- ( 99.10,202.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.10,202.30) -- ( 99.10,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.10,195.25) -- ( 99.15,192.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.15,192.65) -- ( 99.15,191.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.15,191.34) -- ( 99.19,192.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.19,192.37) -- ( 99.19,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.19,192.98) -- ( 99.23,194.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,194.67) -- ( 99.23,189.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.23,189.68) -- ( 99.27,186.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,186.75) -- ( 99.27,193.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,193.13) -- ( 99.31,187.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.31,187.39) -- ( 99.31,194.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.31,194.18) -- ( 99.35,190.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35,190.24) -- ( 99.35,193.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.35,193.83) -- ( 99.39,189.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.39,189.20) -- ( 99.39,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.39,194.70) -- ( 99.43,188.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.43,188.30) -- ( 99.43,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.43,194.48) -- ( 99.47,183.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47,183.06) -- ( 99.47,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.47,194.69) -- ( 99.52,188.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.52,188.97) -- ( 99.52,193.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.76,198.94) -- ( 99.76,195.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.76,195.83) -- ( 99.80,199.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,199.74) -- ( 99.80,196.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.80,196.35) -- ( 99.84,200.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.84,200.31) -- ( 99.84,199.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.84,199.75) -- ( 99.89,201.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.89,201.38) -- ( 99.89,199.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.89,199.23) -- ( 99.93,199.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93,199.62) -- ( 99.93,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.93,199.48) -- ( 99.97,199.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.97,199.01) -- ( 99.97,201.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.97,201.12) -- (100.01,199.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.01,199.80) -- (100.01,200.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.01,200.78) -- (100.05,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05,199.15) -- (100.05,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05,199.90) -- (100.09,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09,200.05) -- (100.09,200.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.09,200.29) -- (100.13,194.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.13,194.94) -- (100.13,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.13,195.64) -- (100.17,195.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.17,195.85) -- (100.17,196.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.17,196.15) -- (100.21,191.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,191.70) -- (100.21,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.21,197.79) -- (100.26,195.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.26,195.83) -- (100.26,196.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,195.14) -- (100.50,191.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.58,194.81) -- (100.58,195.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.57,196.75) -- (101.57,194.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.57,194.49) -- (101.61,195.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.61,195.12) -- (101.61,197.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.61,197.16) -- (101.65,196.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.65,196.49) -- (101.65,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.65,199.13) -- (101.70,198.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.70,198.67) -- (101.70,200.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.70,200.95) -- (101.74,193.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74,193.79) -- (101.74,199.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74,199.75) -- (101.78,200.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.78,200.92) -- (101.78,200.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.78,200.03) -- (101.82,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.82,200.01) -- (101.82,198.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.82,198.41) -- (101.86,195.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,195.72) -- (101.86,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.86,199.19) -- (101.90,194.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.90,194.71) -- (101.90,198.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.90,198.13) -- (101.94,193.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,193.77) -- (101.94,198.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,198.79) -- (101.98,198.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.98,198.68) -- (101.98,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.98,200.84) -- (102.02,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02,196.73) -- (102.02,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.02,199.04) -- (102.07,200.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.07,200.37) -- (102.07,200.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.07,200.12) -- (102.11,195.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,195.63) -- (102.11,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.11,199.77) -- (102.15,195.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.15,195.70) -- (102.15,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.15,198.10) -- (102.19,199.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.19,199.62) -- (102.19,198.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.19,198.89) -- (102.23,196.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.23,196.39) -- (102.23,198.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.23,198.57) -- (102.27,195.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.27,195.74) -- (102.27,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.27,197.92) -- (102.31,194.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31,194.77) -- (102.31,199.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.31,199.61) -- (102.35,200.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.35,200.96) -- (102.35,197.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.35,197.61) -- (102.39,196.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.39,196.38) -- (102.39,199.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.39,199.72) -- (102.44,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.44,199.59) -- (102.44,201.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.44,201.60) -- (102.48,188.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.48,188.66) -- (102.48,197.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.48,197.67) -- (102.52,186.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52,186.61) -- (102.52,203.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52,203.84) -- (102.56,192.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56,192.47) -- (102.56,205.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56,205.06) -- (102.60,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.60,193.65) -- (102.60,205.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.60,205.83) -- (102.64,197.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.64,197.23) -- (102.64,206.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.64,206.17) -- (102.68,195.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,195.04) -- (102.68,206.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.76,195.95) -- (102.76,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.76,198.44) -- (102.81,194.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,194.05) -- (102.81,200.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,200.33) -- (102.85,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85,200.95) -- (102.85,200.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.85,200.37) -- (102.89,194.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.89,194.32) -- (102.89,202.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.89,202.00) -- (102.93,191.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,191.72) -- (102.93,200.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,200.17) -- (102.97,192.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.97,192.84) -- (102.97,198.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.46,194.27) -- (103.46,195.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.46,195.85) -- (103.51,193.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,193.61) -- (103.51,194.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.51,194.37) -- (103.55,192.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.55,192.08) -- (103.55,196.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.55,196.51) -- (103.59,187.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.59,187.42) -- (103.59,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.59,195.77) -- (103.63,187.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.63,187.84) -- (103.63,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.63,195.30) -- (103.67,185.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,185.08) -- (103.67,194.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67,194.08) -- (103.71,184.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,184.18) -- (103.71,194.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,194.46) -- (103.75,182.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.75,182.73) -- (103.75,195.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.75,195.17) -- (103.79,188.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.79,188.02) -- (103.79,191.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.79,191.42) -- (103.83,182.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,182.21) -- (103.83,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,193.24) -- (103.88,181.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,181.49) -- (103.88,192.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,192.85) -- (103.92,183.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.92,183.82) -- (103.92,193.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.92,193.02) -- (103.96,192.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,192.72) -- (103.96,193.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,193.98) -- (104.00,185.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.00,185.10) -- (104.00,194.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.00,194.39) -- (104.04,186.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.04,186.25) -- (104.04,193.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.04,193.33) -- (104.08,191.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,191.69) -- (104.08,192.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,192.01) -- (104.12,184.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.12,184.19) -- (104.12,192.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.12,192.62) -- (104.16,188.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.16,188.59) -- (104.16,193.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.16,193.56) -- (104.20,185.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.20,185.82) -- (104.20,193.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.20,193.52) -- (104.25,187.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.25,187.55) -- (104.25,194.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.25,194.20) -- (104.29,189.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29,189.04) -- (104.29,194.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.29,194.33) -- (104.33,181.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.33,181.49) -- (104.33,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.33,193.16) -- (104.37,185.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.37,185.26) -- (104.37,193.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.37,193.56) -- (104.41,183.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41,183.23) -- (104.41,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.41,195.29) -- (104.45,189.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45,189.76) -- (104.45,192.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45,192.72) -- (104.49,183.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.49,183.90) -- (104.49,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.49,196.13) -- (104.53,186.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.53,186.11) -- (104.53,196.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.53,196.93) -- (104.57,190.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57,190.54) -- (104.57,196.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.57,196.44) -- (104.62,186.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.62,186.64) -- (104.62,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.62,194.98) -- (104.66,190.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66,190.17) -- (104.66,195.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66,195.02) -- (104.70,190.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.70,190.26) -- (104.70,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.70,196.20) -- (104.74,184.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.74,184.18) -- (104.74,194.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.74,194.07) -- (104.78,190.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.78,190.10) -- (104.78,197.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.78,197.65) -- (104.82,188.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.82,188.28) -- (104.82,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.82,197.49) -- (104.86,187.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.86,187.96) -- (104.86,196.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.86,196.21) -- (104.90,187.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.90,187.02) -- (104.90,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.90,196.99) -- (104.95,188.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.95,188.61) -- (104.95,200.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.95,200.07) -- (104.99,186.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.99,186.44) -- (104.99,198.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.99,198.31) -- (105.03,188.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,188.25) -- (105.03,195.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.03,195.18) -- (105.07,188.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.07,188.47) -- (105.07,197.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.07,197.84) -- (105.11,188.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.11,188.86) -- (105.11,197.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.11,197.58) -- (105.15,191.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.15,191.52) -- (105.15,194.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.15,194.16) -- (105.19,188.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.19,188.46) -- (105.19,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.19,197.21) -- (105.23,190.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,190.33) -- (105.23,197.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.23,197.70) -- (105.27,190.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.27,190.01) -- (105.27,197.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.27,197.19) -- (105.32,191.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32,191.12) -- (105.32,197.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.32,197.51) -- (105.36,192.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.36,192.97) -- (105.36,197.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.36,197.69) -- (105.40,194.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.40,194.59) -- (105.40,193.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.40,193.84) -- (105.44,193.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44,193.60) -- (105.44,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44,197.48) -- (105.48,192.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.48,192.78) -- (105.48,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.48,196.83) -- (105.52,193.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.52,193.86) -- (105.52,195.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.52,195.22) -- (105.56,191.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,191.31) -- (105.56,195.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,195.73) -- (105.60,195.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.60,195.26) -- (105.60,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.60,195.29) -- (105.64,196.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,196.33) -- (105.64,196.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.64,196.74) -- (105.69,200.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69,200.41) -- (105.69,200.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.69,200.09) -- (105.73,197.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.73,197.88) -- (105.73,200.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.73,200.34) -- (105.77,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.77,205.93) -- (105.77,203.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.77,203.61) -- (105.81,207.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.81,207.55) -- (105.81,204.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.81,204.05) -- (105.85,212.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.85,212.52) -- (105.85,207.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.85,207.57) -- (105.89,209.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.89,209.32) -- (105.89,213.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.89,213.25) -- (105.93,206.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.93,206.00) -- (105.93,214.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.93,214.67) -- (105.97,205.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,205.22) -- (105.97,217.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,217.34) -- (106.01,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.01,205.58) -- (106.01,218.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.01,218.77) -- (106.06,204.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.06,204.77) -- (106.06,219.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.06,219.28) -- (106.10,202.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10,202.75) -- (106.10,219.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10,219.34) -- (106.14,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.14,201.17) -- (106.14,217.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.14,217.03) -- (106.18,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.18,199.52) -- (106.18,216.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.18,216.88) -- (106.22,197.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22,197.08) -- (106.22,217.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.22,217.52) -- (106.26,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26,198.26) -- (106.26,217.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.26,217.27) -- (106.30,196.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,196.41) -- (106.30,213.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,213.95) -- (106.34,188.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.34,188.83) -- (106.34,213.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.34,213.97) -- (106.38,183.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38,183.74) -- (106.38,208.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.38,208.42) -- (106.43,180.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.43,180.71) -- (106.43,208.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.43,208.93) -- (106.47,179.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.47,179.29) -- (106.47,209.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.47,209.37) -- (106.51,197.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.51,197.86) -- (106.51,209.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.51,209.32) -- (106.55,200.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.55,200.72) -- (106.55,213.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.55,213.87) -- (106.59,204.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.59,204.53) -- (106.59,213.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.59,213.66) -- (106.63,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.63,200.51) -- (106.63,213.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.63,213.32) -- (106.67,200.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.67,200.48) -- (106.67,197.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92,202.35) -- (106.92,196.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92,196.42) -- (106.96,201.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.96,201.79) -- (106.96,197.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.96,197.43) -- (107.00,200.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.00,200.52) -- (107.00,197.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.00,197.91) -- (107.04,202.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.04,202.67) -- (107.04,198.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.04,198.08) -- (107.08,202.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.08,202.38) -- (107.08,198.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.17,204.01) -- (107.17,198.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.17,198.88) -- (107.21,204.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.21,204.76) -- (107.21,197.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.21,197.73) -- (107.25,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,204.75) -- (107.25,198.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,198.47) -- (107.29,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.29,202.73) -- (107.29,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.29,199.22) -- (107.33,205.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.33,205.34) -- (107.33,202.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.33,202.61) -- (107.37,203.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.37,203.57) -- (107.37,201.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.37,201.50) -- (107.41,201.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,201.97) -- (107.41,201.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.41,201.56) -- (107.45,193.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.45,193.66) -- (107.45,201.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.45,201.02) -- (107.50,196.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.50,196.22) -- (107.50,197.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.50,197.83) -- (107.54,188.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.54,188.56) -- (107.54,197.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.54,197.99) -- (107.58,189.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.58,189.69) -- (107.58,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.58,195.59) -- (107.62,191.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.62,191.24) -- (107.62,198.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.62,198.19) -- (107.66,186.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.66,186.36) -- (107.66,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.66,198.58) -- (107.70,189.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.70,189.02) -- (107.70,187.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.70,187.54) -- (107.74,190.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.74,190.83) -- (107.74,188.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.74,188.07) -- (107.78,188.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.78,188.90) -- (107.78,189.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.78,189.03) -- (107.82,185.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.82,185.50) -- (107.82,186.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.82,186.23) -- (107.87,186.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87,186.49) -- (107.87,191.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87,191.36) -- (107.91,187.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.91,187.69) -- (107.91,188.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.91,188.89) -- (107.95,186.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95,186.28) -- (107.95,189.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.95,189.31) -- (107.99,184.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99,184.78) -- (107.99,187.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99,187.73) -- (108.03,185.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.03,185.84) -- (108.03,188.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.03,188.87) -- (108.07,184.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,184.51) -- (108.07,189.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07,189.66) -- (108.11,185.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11,185.53) -- (108.11,189.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.11,189.19) -- (108.15,188.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.15,188.71) -- (108.15,187.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.15,187.39) -- (108.19,188.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.19,188.68) -- (108.19,189.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.19,189.94) -- (108.24,184.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.24,184.35) -- (108.24,187.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.24,187.15) -- (108.28,186.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,186.70) -- (108.28,188.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,188.87) -- (108.32,186.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.32,186.58) -- (108.32,188.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.32,188.26) -- (108.36,189.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36,189.73) -- (108.36,188.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.36,188.74) -- (108.40,190.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.40,190.83) -- (108.40,189.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.40,189.82) -- (108.44,192.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.44,192.14) -- (108.44,191.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.44,191.77) -- (108.48,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.48,192.91) -- (108.48,188.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.59,192.20) -- (109.59,194.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.59,194.90) -- (109.63,183.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.63,183.60) -- (109.63,192.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.63,192.46) -- (109.68,183.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.68,183.19) -- (109.68,195.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.68,195.88) -- (109.72,185.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.72,185.14) -- (109.72,192.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.72,192.34) -- (109.76,177.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.76,177.67) -- (109.76,190.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.76,190.70) -- (109.80,179.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.80,179.94) -- (109.80,191.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.80,191.58) -- (109.84,183.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.84,183.35) -- (109.84,192.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.84,192.55) -- (109.88,189.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,189.77) -- (109.88,192.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.88,192.80) -- (109.92,189.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.92,189.56) -- (109.92,190.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.92,190.86) -- (109.96,197.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.96,197.16) -- (109.96,194.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.96,194.94) -- (110.00,197.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.00,197.99) -- (110.00,191.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.00,191.81) -- (110.05,193.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05,193.88) -- (110.05,194.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.05,194.67) -- (110.09,182.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.09,182.46) -- (110.09,189.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.09,189.71) -- (110.13,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.13,195.18) -- (110.13,191.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.13,191.85) -- (110.17,190.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,190.72) -- (110.17,190.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,190.90) -- (110.21,183.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.21,183.29) -- (110.21,190.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.21,190.87) -- (110.25,177.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.25,177.79) -- (110.25,189.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.25,189.80) -- (110.29,182.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29,182.56) -- (110.29,189.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.29,189.86) -- (110.33,184.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.33,184.27) -- (110.33,188.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.33,188.91) -- (110.37,175.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.37,175.55) -- (110.37,190.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.37,190.66) -- (110.42,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.42,197.82) -- (110.42,192.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.42,192.14) -- (110.46,190.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.46,190.44) -- (110.46,190.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.46,190.95) -- (110.50,190.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50,190.08) -- (110.50,193.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.50,193.87) -- (110.54,185.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54,185.70) -- (110.54,190.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.54,190.96) -- (110.58,180.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.58,180.38) -- (110.58,189.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.58,189.28) -- (110.62,186.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.62,186.72) -- (110.62,192.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.62,192.76) -- (110.66,179.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.66,179.41) -- (110.66,190.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.66,190.18) -- (110.70,187.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,187.81) -- (110.70,196.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,196.26) -- (110.75,190.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.75,190.44) -- (110.75,191.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14,187.15) -- (112.14,192.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.14,192.69) -- (112.18,177.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,177.16) -- (112.18,192.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.18,192.01) -- (112.23,170.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.23,170.13) -- (112.23,188.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.23,188.65) -- (112.27,174.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,174.45) -- (112.27,191.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,191.34) -- (112.31,173.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,173.01) -- (112.31,193.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.31,193.23) -- (112.35,182.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.35,182.26) -- (112.35,192.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.35,192.03) -- (112.39,179.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.39,179.99) -- (112.39,193.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.39,193.54) -- (112.43,184.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.43,184.43) -- (112.43,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.43,194.70) -- (112.47,191.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47,191.48) -- (112.47,193.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47,193.91) -- (112.51,201.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.51,201.62) -- (112.51,211.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.51,211.96) -- (112.55,205.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,205.31) -- (112.55,211.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,211.69) -- (112.60,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.60,202.57) -- (112.60,211.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.60,211.17) -- (112.64,201.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.64,201.16) -- (112.64,211.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.64,211.84) -- (112.68,201.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.68,201.28) -- (112.68,210.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.68,210.92) -- (112.72,207.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72,207.67) -- (112.72,211.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.72,211.58) -- (112.76,203.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.76,203.82) -- (112.76,209.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.84,184.66) -- (112.84,190.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,186.51) -- (112.93,188.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,188.23) -- (112.97,182.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97,182.07) -- (112.97,190.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.97,190.34) -- (113.01,184.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.01,184.71) -- (113.01,187.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.01,187.56) -- (113.05,184.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.05,184.71) -- (113.05,188.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.05,188.32) -- (113.09,182.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.09,182.87) -- (113.09,189.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.09,189.48) -- (113.13,180.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13,180.89) -- (113.13,188.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.13,188.82) -- (113.17,182.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,182.24) -- (113.17,187.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.17,187.56) -- (113.21,183.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21,183.19) -- (113.21,187.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.21,187.94) -- (113.25,177.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.25,177.92) -- (113.25,187.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.25,187.86) -- (113.30,180.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,180.18) -- (113.30,189.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.30,189.39) -- (113.34,179.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.34,179.45) -- (113.34,188.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.34,188.67) -- (113.38,181.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.38,181.09) -- (113.38,190.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.38,190.01) -- (113.42,180.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.42,180.37) -- (113.42,190.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.54,188.09) -- (113.54,192.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.62,187.97) -- (113.62,193.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.71,186.49) -- (113.71,193.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.71,193.74) -- (113.75,189.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,189.85) -- (113.75,192.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.75,192.59) -- (113.79,186.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.79,186.56) -- (113.79,193.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87,175.13) -- (113.87,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.87,190.85) -- (113.91,182.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91,182.62) -- (113.91,190.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.91,190.51) -- (113.95,175.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.95,175.58) -- (113.95,191.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.95,191.10) -- (113.99,173.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.99,173.11) -- (113.99,191.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.99,191.00) -- (114.04,203.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,203.13) -- (114.04,208.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,208.14) -- (114.08,199.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.08,199.14) -- (114.08,211.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.08,211.05) -- (114.12,206.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12,206.41) -- (114.12,208.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.12,208.08) -- (114.16,205.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16,205.16) -- (114.16,210.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16,210.25) -- (114.20,206.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.20,206.46) -- (114.20,207.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.20,207.05) -- (114.24,206.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.24,206.79) -- (114.24,208.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.24,208.33) -- (114.28,201.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.28,201.26) -- (114.28,209.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.36,167.45) -- (114.36,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.36,192.88) -- (114.41,167.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41,167.57) -- (114.41,190.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41,190.98) -- (114.45,169.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45,169.03) -- (114.45,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.45,193.88) -- (114.49,167.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.49,167.95) -- (114.49,189.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.49,189.24) -- (114.53,168.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.53,168.40) -- (114.53,188.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.53,188.72) -- (114.57,173.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.57,173.61) -- (114.57,192.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.15,193.24) -- (115.15,198.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.63,184.81) -- (116.63,194.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.63,194.32) -- (116.67,180.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.67,180.64) -- (116.67,193.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.67,193.56) -- (116.71,180.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71,180.73) -- (116.71,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71,193.06) -- (116.75,183.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.75,183.29) -- (116.75,193.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.75,193.04) -- (116.79,186.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79,186.19) -- (116.79,196.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.79,196.06) -- (116.83,186.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83,186.44) -- (116.83,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.83,192.32) -- (116.87,186.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,186.13) -- (116.87,194.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,194.83) -- (116.92,187.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.92,187.78) -- (116.92,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.92,196.20) -- (116.96,190.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.96,190.78) -- (116.96,196.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.96,196.63) -- (117.00,190.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,190.07) -- (117.00,196.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.00,196.85) -- (117.04,189.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.04,189.51) -- (117.04,196.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.04,196.05) -- (117.08,191.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08,191.29) -- (117.08,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.08,198.83) -- (117.12,195.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.12,195.11) -- (117.12,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.12,198.03) -- (117.16,191.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,191.54) -- (117.16,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,196.78) -- (117.20,191.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.20,191.66) -- (117.20,196.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.20,196.40) -- (117.24,191.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24,191.85) -- (117.24,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.24,198.03) -- (117.29,192.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29,192.42) -- (117.29,197.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.29,197.36) -- (117.33,194.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,194.85) -- (117.33,196.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.33,196.31) -- (117.37,198.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37,198.07) -- (117.37,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37,194.40) -- (117.41,198.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.41,198.12) -- (117.41,196.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.41,196.80) -- (117.45,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.45,194.52) -- (117.45,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.45,194.12) -- (117.49,194.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.49,194.03) -- (117.49,198.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.49,198.80) -- (117.53,192.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.53,192.81) -- (117.53,197.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.53,197.60) -- (117.57,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57,195.18) -- (117.57,199.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57,199.07) -- (117.61,189.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,189.43) -- (117.61,199.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.61,199.17) -- (117.66,195.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66,195.30) -- (117.66,198.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.66,198.86) -- (117.70,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70,196.37) -- (117.70,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.70,197.49) -- (117.74,199.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.74,199.60) -- (117.74,196.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.03,199.04) -- (118.03,196.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.25,195.74) -- (123.25,197.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.25,197.94) -- (123.29,188.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.29,188.15) -- (123.29,195.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.29,195.06) -- (123.33,185.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.33,185.88) -- (123.33,195.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.33,195.84) -- (123.37,177.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37,177.46) -- (123.37,192.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.37,192.64) -- (123.41,177.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.41,177.14) -- (123.41,192.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.41,192.19) -- (123.46,177.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,177.41) -- (123.46,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.46,192.88) -- (123.50,176.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.50,176.28) -- (123.50,193.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.50,193.80) -- (123.54,175.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.54,175.27) -- (123.54,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.54,193.32) -- (123.58,177.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.58,177.93) -- (123.58,197.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.58,197.35) -- (123.62,182.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.62,182.45) -- (123.62,197.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.62,197.76) -- (123.66,186.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.66,186.33) -- (123.66,196.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.78,194.70) -- (123.78,198.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53,195.05) -- (124.53,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.53,198.17) -- (124.57,187.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.57,187.90) -- (124.57,196.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.57,196.84) -- (124.61,187.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.61,187.61) -- (124.61,194.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.61,194.93) -- (124.65,180.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.65,180.70) -- (124.65,191.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.65,191.86) -- (124.69,179.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.69,179.71) -- (124.69,193.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.69,193.15) -- (124.73,182.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73,182.85) -- (124.73,195.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73,195.99) -- (124.77,192.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.77,192.57) -- (124.77,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.77,197.06) -- (124.81,195.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81,195.92) -- (124.81,199.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.29,184.93) -- (133.29,193.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.29,193.50) -- (133.33,185.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.33,185.19) -- (133.33,192.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.33,192.51) -- (133.37,176.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.37,176.56) -- (133.37,190.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.37,190.06) -- (133.41,168.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.41,168.14) -- (133.41,188.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.41,188.71) -- (133.45,171.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.45,171.61) -- (133.45,191.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.45,191.81) -- (133.49,171.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.49,171.10) -- (133.49,189.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.49,189.70) -- (133.53,171.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,171.92) -- (133.53,189.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.53,189.55) -- (133.57,171.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,171.68) -- (133.57,187.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.57,187.88) -- (133.62,176.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.62,176.34) -- (133.62,191.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.85,194.85) -- (134.85,195.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.85,195.46) -- (134.89,175.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.89,175.21) -- (134.89,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.89,194.61) -- (134.93,173.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.93,173.31) -- (134.93,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.93,195.19) -- (134.97,180.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.97,180.56) -- (134.97,195.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.97,195.95) -- (135.01,180.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.01,180.13) -- (135.01,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.01,195.80) -- (135.06,171.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06,171.46) -- (135.06,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.06,194.98) -- (135.10,181.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,181.89) -- (135.10,191.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,191.48) -- (135.14,174.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.14,174.89) -- (135.14,193.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.14,193.54) -- (135.18,175.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.18,175.63) -- (135.18,195.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.18,195.85) -- (135.22,178.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.22,178.45) -- (135.22,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.30,190.46) -- (135.30,195.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.30,195.66) -- (135.34,191.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.34,191.71) -- (135.34,196.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.55,182.59) -- (135.55,194.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.55,194.60) -- (135.59,176.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.59,176.28) -- (135.59,193.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.59,193.42) -- (135.63,175.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.63,175.10) -- (135.63,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.63,192.32) -- (135.67,176.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.67,176.43) -- (135.67,191.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.67,191.95) -- (135.71,177.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71,177.15) -- (135.71,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.71,193.07) -- (135.76,174.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76,174.09) -- (135.76,191.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.76,191.60) -- (135.80,175.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.80,175.69) -- (135.80,191.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.80,191.85) -- (135.84,178.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.84,178.41) -- (135.84,194.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.84,194.00) -- (135.88,186.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88,186.76) -- (135.88,197.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88,197.26) -- (135.92,192.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.92,192.66) -- (135.92,196.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.70,181.53) -- (136.70,193.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.70,193.57) -- (136.74,181.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74,181.30) -- (136.74,194.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.74,194.28) -- (136.78,175.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.78,175.47) -- (136.78,191.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.78,191.17) -- (136.82,174.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.82,174.61) -- (136.82,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.82,191.53) -- (136.87,174.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.87,174.01) -- (136.87,190.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.87,190.39) -- (136.91,176.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91,176.62) -- (136.91,192.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.91,192.08) -- (136.95,180.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.95,180.68) -- (136.95,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.91,194.14) -- (142.91,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.91,195.25) -- (142.95,174.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.95,174.72) -- (142.95,194.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.95,194.07) -- (142.99,173.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99,173.31) -- (142.99,192.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99,192.95) -- (143.04,173.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.04,173.92) -- (143.04,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.04,192.94) -- (143.08,171.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.08,171.58) -- (143.08,192.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.08,192.15) -- (143.12,170.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.12,170.96) -- (143.12,192.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.12,192.93) -- (143.16,176.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,176.02) -- (143.16,195.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.16,195.05) -- (143.20,182.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.20,182.14) -- (143.20,197.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.20,197.16) -- (143.24,175.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,175.77) -- (143.24,192.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.24,192.93) -- (143.28,187.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.28,187.72) -- (143.28,195.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.45,195.96) -- (143.45,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.45,195.96) -- (143.49,197.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,197.22) -- (143.49,194.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,194.41) -- (143.53,198.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53,198.17) -- (143.53,193.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.53,193.83) -- (143.57,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57,199.37) -- (143.57,194.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.57,194.77) -- (143.61,198.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.61,198.31) -- (143.61,193.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.61,193.84) -- (143.65,197.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65,197.94) -- (143.65,193.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65,193.72) -- (143.69,197.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69,197.96) -- (143.69,194.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.69,194.28) -- (143.74,194.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.74,194.41) -- (143.74,189.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.74,189.44) -- (143.78,196.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.78,196.44) -- (143.78,197.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.78,197.02) -- (143.82,196.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.82,196.32) -- (143.82,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.82,193.32) -- (143.86,200.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.86,200.85) -- (143.86,195.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.86,195.67) -- (143.90,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.90,199.19) -- (143.90,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.90,198.22) -- (143.94,197.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.94,197.09) -- (143.94,195.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.94,195.46) -- (143.98,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98,198.59) -- (143.98,198.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98,198.13) -- (144.02,192.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.02,192.35) -- (144.02,197.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.02,197.41) -- (144.06,192.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.06,192.51) -- (144.06,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.06,194.96) -- (144.11,191.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11,191.45) -- (144.11,195.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.11,195.21) -- (144.15,191.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.15,191.52) -- (144.15,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.15,195.10) -- (144.19,190.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.19,190.65) -- (144.19,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.19,198.23) -- (144.23,189.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,189.55) -- (144.23,199.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.23,199.42) -- (144.27,195.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.27,195.37) -- (144.27,196.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.96,192.67) -- (145.96,193.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.96,193.33) -- (146.00,191.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.00,191.99) -- (146.00,193.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.00,193.58) -- (146.04,187.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04,187.90) -- (146.04,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04,196.69) -- (146.08,183.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.08,183.95) -- (146.08,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.08,195.09) -- (146.12,183.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.12,183.13) -- (146.12,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.12,194.53) -- (146.16,181.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.16,181.25) -- (146.16,194.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.16,194.13) -- (146.20,180.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.20,180.37) -- (146.20,196.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.20,196.00) -- (146.24,181.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.24,181.72) -- (146.24,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.24,193.81) -- (146.29,174.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.29,174.80) -- (146.29,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.29,195.19) -- (146.33,174.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.33,174.04) -- (146.33,192.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.33,192.70) -- (146.37,171.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37,171.76) -- (146.37,192.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.37,192.21) -- (146.41,169.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.41,169.81) -- (146.41,192.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.41,192.43) -- (146.45,172.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,172.88) -- (146.45,194.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.45,194.43) -- (146.49,170.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.49,170.81) -- (146.49,192.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.49,192.35) -- (146.53,171.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.53,171.04) -- (146.53,192.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.53,192.53) -- (146.57,173.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.57,173.90) -- (146.57,193.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.57,193.99) -- (146.61,171.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.61,171.08) -- (146.61,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.61,191.94) -- (146.66,172.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.66,172.01) -- (146.66,196.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.66,196.36) -- (146.70,172.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.70,172.90) -- (146.70,193.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.70,193.08) -- (146.74,176.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,176.74) -- (146.74,193.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,193.40) -- (146.78,174.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.78,174.94) -- (146.78,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.78,192.30) -- (146.82,180.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82,180.32) -- (146.82,194.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.82,194.16) -- (146.86,170.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86,170.93) -- (146.86,192.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.86,192.54) -- (146.90,175.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90,175.00) -- (146.90,193.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90,193.03) -- (146.94,176.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.94,176.43) -- (146.94,191.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,187.56) -- (147.03,193.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.03,193.21) -- (147.07,187.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.07,187.38) -- (147.07,191.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.89,187.94) -- (147.89,191.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.89,191.73) -- (147.93,179.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.93,179.23) -- (147.93,194.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.93,194.91) -- (147.97,177.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.97,177.79) -- (147.97,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.97,194.89) -- (148.01,179.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.01,179.78) -- (148.01,193.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.01,193.74) -- (148.05,176.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.05,176.41) -- (148.05,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.05,194.70) -- (148.10,173.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,173.67) -- (148.10,194.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,194.26) -- (148.14,175.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.14,175.59) -- (148.14,192.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.14,192.67) -- (148.18,172.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.18,172.35) -- (148.18,192.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.18,192.57) -- (148.22,176.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.22,176.16) -- (148.22,195.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.22,195.08) -- (148.26,179.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.26,179.09) -- (148.26,194.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.26,194.34) -- (148.30,176.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.30,176.42) -- (148.30,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.30,193.32) -- (148.34,178.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.34,178.41) -- (148.34,194.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.34,194.22) -- (148.38,179.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.38,179.25) -- (148.38,193.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,193.96) -- (148.96,202.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.96,202.66) -- (149.00,195.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.00,195.36) -- (149.00,198.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.00,198.34) -- (149.04,191.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.04,191.51) -- (149.04,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.04,196.78) -- (149.08,201.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.08,201.41) -- (149.08,187.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.08,187.09) -- (149.12,199.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12,199.95) -- (149.12,188.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.12,188.80) -- (149.16,196.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.16,196.67) -- (149.16,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.16,193.81) -- (149.21,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.21,202.78) -- (149.21,194.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.21,194.72) -- (149.25,194.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.25,194.10) -- (149.25,193.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.25,193.37) -- (149.29,197.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.29,197.26) -- (149.29,194.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.29,194.46) -- (149.33,189.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33,189.74) -- (149.33,195.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.33,195.82) -- (149.37,197.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.37,197.49) -- (149.37,193.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.37,193.40) -- (149.41,196.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,196.97) -- (149.41,192.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.41,192.93) -- (149.45,176.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.45,176.54) -- (149.45,195.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.45,195.01) -- (149.49,172.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.49,172.54) -- (149.49,191.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.49,191.54) -- (149.54,172.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.54,172.03) -- (149.54,191.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.54,191.91) -- (149.58,175.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,175.93) -- (149.58,193.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58,193.30) -- (149.62,174.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,174.53) -- (149.62,194.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.62,194.32) -- (149.66,173.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.66,173.05) -- (149.66,191.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.66,191.82) -- (149.70,178.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.70,178.86) -- (149.70,189.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.70,189.58) -- (149.74,174.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.74,174.06) -- (149.74,191.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.74,191.67) -- (149.78,172.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.78,172.87) -- (149.78,191.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.78,191.61) -- (149.82,174.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82,174.13) -- (149.82,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82,194.10) -- (149.86,171.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86,171.87) -- (149.86,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86,192.37) -- (149.91,171.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,171.51) -- (149.91,190.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.91,190.31) -- (149.95,172.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,172.07) -- (149.95,191.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,191.55) -- (149.99,182.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.99,182.81) -- (149.99,193.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.99,193.78) -- (150.03,200.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.03,200.17) -- (150.03,195.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.03,195.06) -- (150.07,197.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.07,197.80) -- (150.07,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.07,193.06) -- (150.11,195.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11,195.03) -- (150.11,189.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.11,189.73) -- (150.15,186.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15,186.82) -- (150.15,190.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.15,190.97) -- (150.19,180.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19,180.41) -- (150.19,194.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.19,194.88) -- (150.23,177.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.23,177.48) -- (150.23,195.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.23,195.45) -- (150.28,177.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.28,177.03) -- (150.28,193.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.28,193.39) -- (150.32,185.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32,185.78) -- (150.32,194.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.32,194.84) -- (150.36,178.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36,178.70) -- (150.36,193.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.36,193.20) -- (150.40,177.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,177.39) -- (150.40,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.40,193.65) -- (150.44,177.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.44,177.51) -- (150.44,190.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.44,190.68) -- (150.48,181.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.48,181.82) -- (150.48,193.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.48,193.04) -- (150.52,176.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52,176.12) -- (150.52,188.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.52,188.52) -- (150.56,183.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56,183.75) -- (150.56,193.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.56,193.19) -- (150.60,179.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60,179.33) -- (150.60,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60,192.98) -- (150.65,184.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.65,184.19) -- (150.65,193.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.65,193.19) -- (150.69,181.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.69,181.57) -- (150.69,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.69,192.11) -- (150.73,183.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.73,183.87) -- (150.73,191.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.73,191.93) -- (150.77,174.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,174.00) -- (150.77,191.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.77,191.06) -- (150.81,181.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.81,181.24) -- (150.81,193.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.81,193.31) -- (150.85,173.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.85,173.55) -- (150.85,189.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.85,189.19) -- (150.89,179.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89,179.13) -- (150.89,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.89,192.37) -- (150.93,173.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93,173.22) -- (150.93,190.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.93,190.51) -- (150.97,176.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.97,176.16) -- (150.97,194.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.97,194.30) -- (151.02,173.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02,173.27) -- (151.02,190.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.02,190.94) -- (151.06,173.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.06,173.54) -- (151.06,189.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.06,189.98) -- (151.10,174.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.10,174.04) -- (151.10,191.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.10,191.52) -- (151.14,175.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,175.20) -- (151.14,192.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,192.56) -- (151.18,173.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.18,173.49) -- (151.18,192.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.18,192.39) -- (151.22,178.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.22,178.16) -- (151.22,192.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.35,189.56) -- (151.35,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.35,192.86) -- (151.39,182.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.39,182.43) -- (151.39,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.39,194.96) -- (151.43,183.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43,183.94) -- (151.43,197.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.43,197.43) -- (151.47,180.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47,180.76) -- (151.47,195.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.47,195.39) -- (151.51,178.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.51,178.05) -- (151.51,194.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.51,194.84) -- (151.55,176.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,176.17) -- (151.55,193.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.55,193.08) -- (151.59,177.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59,177.00) -- (151.59,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.59,192.58) -- (151.63,174.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.63,174.06) -- (151.63,193.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.63,193.56) -- (151.67,175.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.67,175.90) -- (151.67,191.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.67,191.02) -- (151.72,175.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.72,175.25) -- (151.72,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.72,191.12) -- (151.76,178.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,178.16) -- (151.76,191.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,191.93) -- (151.80,178.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.80,178.41) -- (151.80,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.80,192.32) -- (151.84,181.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.84,181.10) -- (151.84,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.84,192.29) -- (151.88,178.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.88,178.86) -- (151.88,191.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.88,191.00) -- (151.92,175.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.92,175.82) -- (151.92,190.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.92,190.92) -- (151.96,173.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.96,173.41) -- (151.96,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.04,173.92) -- (152.04,193.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.04,193.95) -- (152.09,176.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.09,176.97) -- (152.09,194.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.09,194.55) -- (152.13,179.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,179.11) -- (152.13,191.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.13,191.46) -- (152.17,178.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.17,178.04) -- (152.17,192.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.17,192.75) -- (152.21,177.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.21,177.33) -- (152.21,191.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.21,191.90) -- (152.25,176.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.25,176.87) -- (152.25,190.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.25,190.58) -- (152.29,176.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.29,176.46) -- (152.29,191.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.29,191.95) -- (152.33,176.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,176.94) -- (152.33,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.33,192.11) -- (152.37,178.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.37,178.52) -- (152.37,192.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.37,192.52) -- (152.41,182.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.41,182.18) -- (152.41,193.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.41,193.50) -- (152.46,180.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.46,180.59) -- (152.46,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.46,193.88) -- (152.50,180.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.50,180.27) -- (152.50,194.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.50,194.09) -- (152.54,177.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.54,177.34) -- (152.54,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.54,192.02) -- (152.58,182.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.58,182.14) -- (152.58,191.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.58,191.23) -- (152.62,178.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.62,178.88) -- (152.62,190.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.62,190.86) -- (152.66,174.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.66,174.98) -- (152.66,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.66,192.58) -- (152.70,185.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,185.67) -- (152.70,194.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,194.29) -- (152.74,190.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.74,190.48) -- (152.74,191.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.83,197.79) -- (152.83,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.83,197.01) -- (152.87,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87,197.32) -- (152.87,196.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.87,196.94) -- (152.91,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.91,196.95) -- (152.91,197.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.91,197.13) -- (152.95,196.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.95,196.24) -- (152.95,196.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.95,196.30) -- (152.99,197.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99,197.42) -- (152.99,194.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.99,194.77) -- (153.03,193.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.03,193.64) -- (153.03,196.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.03,196.29) -- (153.07,180.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.07,180.77) -- (153.07,193.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.07,193.04) -- (153.11,182.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.11,182.30) -- (153.11,194.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.11,194.71) -- (153.16,182.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.16,182.79) -- (153.16,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.16,194.12) -- (153.20,177.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.20,177.03) -- (153.20,191.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.20,191.23) -- (153.24,175.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24,175.17) -- (153.24,193.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.24,193.38) -- (153.28,172.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28,172.97) -- (153.28,192.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28,192.44) -- (153.32,173.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.32,173.57) -- (153.32,191.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.32,191.40) -- (153.36,171.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.36,171.34) -- (153.36,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.36,190.29) -- (153.40,177.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.40,177.96) -- (153.40,192.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.40,192.18) -- (153.44,173.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.44,173.09) -- (153.44,191.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.44,191.06) -- (153.48,171.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48,171.06) -- (153.48,191.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48,191.34) -- (153.53,172.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.53,172.02) -- (153.53,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.53,191.12) -- (153.57,174.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.57,174.02) -- (153.57,189.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.57,189.53) -- (153.61,170.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.61,170.92) -- (153.61,191.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.61,191.55) -- (153.65,176.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,176.37) -- (153.65,190.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.65,190.05) -- (153.69,174.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.69,174.35) -- (153.69,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.69,191.94) -- (153.73,173.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.73,173.82) -- (153.73,189.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.73,189.67) -- (153.77,171.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.77,171.99) -- (153.77,192.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.77,192.49) -- (153.81,180.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.81,180.43) -- (153.81,191.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.81,191.64) -- (153.85,171.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.85,171.86) -- (153.85,192.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.85,192.27) -- (153.90,173.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.90,173.83) -- (153.90,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.90,191.65) -- (153.94,176.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94,176.94) -- (153.94,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.94,191.12) -- (153.98,173.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.98,173.96) -- (153.98,190.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.98,190.84) -- (154.02,175.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.02,175.23) -- (154.02,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.02,191.94) -- (154.06,181.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.06,181.59) -- (154.06,190.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.06,190.24) -- (154.10,173.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.10,173.88) -- (154.10,190.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.10,190.40) -- (154.14,170.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14,170.80) -- (154.14,191.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14,191.28) -- (154.18,173.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.18,173.52) -- (154.18,192.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.18,192.47) -- (154.22,191.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.22,191.07) -- (154.22,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.22,194.24) -- (154.27,176.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.27,176.46) -- (154.27,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.27,193.17) -- (154.31,177.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31,177.32) -- (154.31,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.31,193.81) -- (154.35,174.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,174.62) -- (154.35,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.35,194.85) -- (154.39,173.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.39,173.26) -- (154.39,192.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.39,192.77) -- (154.43,172.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.43,172.04) -- (154.43,188.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.43,188.93) -- (154.47,176.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.47,176.19) -- (154.47,194.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.47,194.78) -- (154.51,175.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.51,175.08) -- (154.51,192.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.51,192.62) -- (154.55,182.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.55,182.23) -- (154.55,195.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72,198.00) -- (154.72,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.72,199.26) -- (154.76,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,197.91) -- (154.76,196.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.76,196.63) -- (154.80,196.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.80,196.26) -- (154.80,197.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.80,197.37) -- (154.84,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.84,197.10) -- (154.84,197.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.84,197.96) -- (154.88,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.88,198.57) -- (154.88,200.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.88,200.36) -- (154.92,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.92,200.91) -- (154.92,200.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.92,200.20) -- (154.97,202.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.97,202.53) -- (154.97,199.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.97,199.46) -- (155.01,199.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,199.53) -- (155.01,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,198.40) -- (155.05,200.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05,200.24) -- (155.05,197.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.05,197.80) -- (155.09,195.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09,195.16) -- (155.09,197.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.09,197.89) -- (155.13,195.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.13,195.08) -- (155.13,197.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.13,197.18) -- (155.17,178.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.17,178.16) -- (155.17,193.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.17,193.84) -- (155.21,180.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.21,180.62) -- (155.21,192.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.21,192.03) -- (155.25,182.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25,182.68) -- (155.25,195.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.25,195.58) -- (155.29,192.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.29,192.31) -- (155.29,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.29,196.41) -- (155.34,195.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.34,195.93) -- (155.34,193.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.34,193.69) -- (155.38,182.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.38,182.17) -- (155.38,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.38,192.30) -- (155.42,188.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42,188.64) -- (155.42,191.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.42,191.88) -- (155.46,180.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.46,180.95) -- (155.46,192.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.46,192.60) -- (155.50,176.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50,176.62) -- (155.50,194.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50,194.43) -- (155.54,179.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54,179.44) -- (155.54,191.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54,191.56) -- (155.58,180.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.58,180.07) -- (155.58,191.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.58,191.76) -- (155.62,179.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.62,179.99) -- (155.62,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.62,195.33) -- (155.66,175.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.66,175.97) -- (155.66,191.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.66,191.95) -- (155.71,188.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.71,188.51) -- (155.71,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.71,193.17) -- (155.75,179.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.75,179.60) -- (155.75,191.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.75,191.93) -- (155.79,184.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.79,184.72) -- (155.79,191.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.79,191.74) -- (155.83,177.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83,177.21) -- (155.83,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.83,192.98) -- (155.87,192.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.87,192.32) -- (155.87,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.99,193.70) -- (155.99,195.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.99,195.97) -- (156.03,192.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.03,192.75) -- (156.03,196.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.03,196.59) -- (156.08,192.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08,192.65) -- (156.08,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08,194.10) -- (156.12,193.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.12,193.08) -- (156.12,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.12,194.75) -- (156.16,179.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.16,179.65) -- (156.16,191.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.16,191.69) -- (156.20,185.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.20,185.50) -- (156.20,193.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.20,193.26) -- (156.24,175.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,175.76) -- (156.24,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.24,192.29) -- (156.28,190.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.28,190.22) -- (156.28,191.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.28,191.26) -- (156.32,178.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.32,178.58) -- (156.32,191.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.32,191.04) -- (156.36,179.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.36,179.92) -- (156.36,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.36,190.29) -- (156.40,185.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.40,185.03) -- (156.40,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.40,192.16) -- (156.45,181.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.45,181.22) -- (156.45,193.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.45,193.21) -- (156.49,186.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49,186.91) -- (156.49,191.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.49,191.68) -- (156.53,185.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.53,185.92) -- (156.53,190.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.69,182.53) -- (156.69,196.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.69,196.85) -- (156.73,179.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.73,179.59) -- (156.73,195.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.73,195.31) -- (156.77,177.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.77,177.45) -- (156.77,191.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.77,191.84) -- (156.82,176.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.82,176.71) -- (156.82,193.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.82,193.70) -- (156.86,189.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.86,189.03) -- (156.86,190.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.86,190.05) -- (156.90,179.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.90,179.17) -- (156.90,191.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.90,191.72) -- (156.94,176.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.94,176.10) -- (156.94,190.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.94,190.01) -- (156.98,172.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.98,172.89) -- (156.98,191.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.98,191.76) -- (157.02,179.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.02,179.23) -- (157.02,191.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.02,191.15) -- (157.06,174.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.06,174.79) -- (157.06,191.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.06,191.46) -- (157.10,184.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,184.10) -- (157.10,191.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.10,191.24) -- (157.15,187.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15,187.67) -- (157.15,191.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15,191.84) -- (157.19,177.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,177.33) -- (157.19,191.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.19,191.92) -- (157.23,176.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.23,176.12) -- (157.23,192.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.72,196.53) -- (157.72,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.72,195.25) -- (157.76,194.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.76,194.32) -- (157.76,196.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.76,196.33) -- (157.80,195.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80,195.19) -- (157.80,193.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80,193.90) -- (157.84,193.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.84,193.27) -- (157.84,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.84,197.01) -- (157.89,190.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.89,190.20) -- (157.89,193.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.89,193.70) -- (157.93,186.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.93,186.29) -- (157.93,194.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.93,194.14) -- (157.97,184.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,184.36) -- (157.97,192.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,192.80) -- (158.01,180.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.01,180.82) -- (158.01,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.01,192.02) -- (158.05,181.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.05,181.02) -- (158.05,191.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.05,191.86) -- (158.09,175.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.09,175.46) -- (158.09,189.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.09,189.95) -- (158.13,174.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.13,174.43) -- (158.13,191.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.13,191.11) -- (158.17,174.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.17,174.38) -- (158.17,191.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.17,191.57) -- (158.21,175.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.21,175.64) -- (158.21,190.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.21,190.19) -- (158.26,179.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.26,179.52) -- (158.26,189.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.26,189.10) -- (158.30,181.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.30,181.60) -- (158.30,189.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.30,189.24) -- (158.34,176.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34,176.97) -- (158.34,192.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.34,192.73) -- (158.38,188.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38,188.42) -- (158.38,191.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.38,191.13) -- (158.42,192.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42,192.09) -- (158.42,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.42,196.04) -- (158.46,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.46,197.20) -- (158.46,196.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.46,196.64) -- (158.50,197.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,197.68) -- (158.50,195.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.50,195.76) -- (158.54,197.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.54,197.60) -- (158.54,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.54,194.58) -- (158.58,199.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,199.41) -- (158.58,196.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.58,196.48) -- (158.63,198.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.63,198.34) -- (158.63,196.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.63,196.73) -- (158.67,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.67,199.98) -- (158.67,196.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.67,196.57) -- (158.71,198.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.71,198.84) -- (158.71,197.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.71,197.02) -- (158.75,199.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.75,199.12) -- (158.75,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.75,195.26) -- (158.79,198.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.79,198.04) -- (158.79,195.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.91,194.16) -- (158.91,194.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.91,194.54) -- (158.96,195.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.96,195.23) -- (158.96,194.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.24,195.59) -- (159.24,197.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.24,197.90) -- (159.28,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.28,195.58) -- (159.28,196.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.28,196.85) -- (159.33,194.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.33,194.49) -- (159.33,197.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.33,197.56) -- (159.37,195.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.37,195.48) -- (159.37,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.37,198.48) -- (159.41,194.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,194.00) -- (159.41,199.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,199.21) -- (159.45,188.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45,188.31) -- (159.45,197.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45,197.19) -- (159.49,192.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.49,192.11) -- (159.49,195.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.49,195.65) -- (159.53,186.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,186.53) -- (159.53,198.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.53,198.85) -- (159.57,186.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,186.62) -- (159.57,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.57,196.20) -- (159.61,189.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,189.85) -- (159.61,197.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.61,197.65) -- (159.65,190.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.65,190.00) -- (159.65,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.65,194.80) -- (159.70,188.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.70,188.30) -- (159.70,197.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.70,197.77) -- (159.74,182.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.74,182.96) -- (159.74,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.74,194.69) -- (159.78,184.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.78,184.74) -- (159.78,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.78,193.32) -- (159.82,179.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,179.19) -- (159.82,193.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,193.39) -- (159.86,184.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,184.90) -- (159.86,192.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.86,192.09) -- (159.90,183.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.90,183.48) -- (159.90,191.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.90,191.77) -- (159.94,189.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.94,189.46) -- (159.94,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.94,193.51) -- (159.98,186.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98,186.00) -- (159.98,195.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.98,195.18) -- (160.02,193.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02,193.44) -- (160.02,189.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.02,189.83) -- (160.07,189.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.07,189.28) -- (160.07,191.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.07,191.33) -- (160.11,186.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,186.22) -- (160.11,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.11,194.57) -- (160.15,193.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.15,193.59) -- (160.15,194.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.15,194.77) -- (160.19,181.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,181.85) -- (160.19,195.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.19,195.12) -- (160.23,186.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.23,186.93) -- (160.23,193.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.23,193.78) -- (160.27,195.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27,195.98) -- (160.27,189.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.27,189.66) -- (160.31,199.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,199.18) -- (160.31,197.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.31,197.39) -- (160.35,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.35,198.75) -- (160.35,194.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.35,194.91) -- (160.39,198.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,198.38) -- (160.39,196.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,196.70) -- (160.44,196.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.44,196.62) -- (160.44,195.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,185.49) -- (160.60,194.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.60,194.87) -- (160.64,186.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.64,186.53) -- (160.64,194.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.64,194.51) -- (160.68,181.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.68,181.33) -- (160.68,194.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.68,194.64) -- (160.72,190.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.72,190.50) -- (160.72,192.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.72,192.73) -- (160.77,182.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,182.57) -- (160.77,191.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.77,191.73) -- (160.81,189.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.81,189.89) -- (160.81,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.81,192.28) -- (160.85,183.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,183.98) -- (160.85,191.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,191.36) -- (160.89,187.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.89,187.69) -- (160.89,192.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.89,192.17) -- (160.93,192.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.93,192.92) -- (160.93,192.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.93,192.53) -- (160.97,183.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.97,183.71) -- (160.97,191.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.97,191.21) -- (161.01,183.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,183.06) -- (161.01,193.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.01,193.40) -- (161.05,195.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.05,195.46) -- (161.05,191.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.05,191.04) -- (161.09,188.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.09,188.69) -- (161.09,192.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.09,192.40) -- (161.14,201.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,201.12) -- (161.14,191.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.14,191.09) -- (161.18,202.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.18,202.83) -- (161.18,192.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.18,192.07) -- (161.22,196.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.22,196.20) -- (161.22,189.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.22,189.98) -- (161.26,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.26,204.95) -- (161.26,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.26,192.02) -- (161.30,187.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,187.10) -- (161.30,190.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,190.97) -- (161.34,195.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.34,195.61) -- (161.34,190.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.34,190.77) -- (161.38,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,199.59) -- (161.38,191.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.38,191.16) -- (161.42,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.42,200.99) -- (161.42,192.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.51,193.69) -- (161.51,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.51,196.83) -- (161.55,194.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.55,194.68) -- (161.55,197.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.55,197.26) -- (161.59,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59,196.73) -- (161.59,195.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.59,195.68) -- (161.63,192.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,192.67) -- (161.63,196.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.63,196.00) -- (161.67,196.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,196.21) -- (161.67,196.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.67,196.88) -- (161.71,195.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.71,195.55) -- (161.71,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.71,198.10) -- (161.75,193.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75,193.59) -- (161.75,197.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.75,197.78) -- (161.79,191.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.79,191.93) -- (161.79,191.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.79,191.15) -- (161.83,196.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,196.75) -- (161.83,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.83,194.40) -- (161.88,189.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.88,189.28) -- (161.88,192.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.88,192.87) -- (161.92,187.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,187.24) -- (161.92,191.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,191.01) -- (161.96,197.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,197.39) -- (161.96,189.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.96,189.87) -- (162.00,186.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.00,186.73) -- (162.00,192.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.00,192.68) -- (162.04,191.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,191.32) -- (162.04,196.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04,196.55) -- (162.08,194.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.08,194.80) -- (162.08,193.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.08,193.11) -- (162.12,197.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.12,197.79) -- (162.12,193.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.12,193.94) -- (162.16,193.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.16,193.24) -- (162.16,193.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29,187.47) -- (162.29,194.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29,194.26) -- (162.33,187.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.33,187.53) -- (162.33,191.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.33,191.57) -- (162.37,186.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.37,186.08) -- (162.37,192.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.37,192.45) -- (162.41,185.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.41,185.01) -- (162.41,194.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,192.46) -- (162.57,195.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.57,195.76) -- (162.62,190.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62,190.05) -- (162.62,193.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.62,193.28) -- (162.66,189.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,189.56) -- (162.66,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.66,195.87) -- (162.70,188.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.70,188.42) -- (162.70,195.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.70,195.20) -- (162.74,194.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.74,194.09) -- (162.74,191.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.74,191.34) -- (162.78,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78,192.94) -- (162.78,193.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.78,193.76) -- (162.82,192.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.82,192.20) -- (162.82,193.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.82,193.02) -- (162.86,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.86,195.42) -- (162.86,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.86,192.86) -- (162.90,182.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.90,182.92) -- (162.90,193.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.90,193.28) -- (162.95,198.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.95,198.23) -- (162.95,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.95,192.32) -- (162.99,190.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.99,190.82) -- (162.99,193.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.99,193.67) -- (163.03,189.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.03,189.79) -- (163.03,192.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.03,192.70) -- (163.07,188.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.07,188.57) -- (163.07,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.07,191.12) -- (163.11,190.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11,190.97) -- (163.11,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.11,190.82) -- (163.15,194.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.15,194.79) -- (163.15,191.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.15,191.05) -- (163.19,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.19,195.58) -- (163.19,192.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.19,192.18) -- (163.23,194.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.23,194.76) -- (163.23,191.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.23,191.87) -- (163.27,194.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.27,194.13) -- (163.27,192.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.27,192.15) -- (163.32,199.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.32,199.28) -- (163.32,191.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.32,191.57) -- (163.36,188.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.36,188.35) -- (163.36,190.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.36,190.74) -- (163.40,198.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.40,198.58) -- (163.40,192.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.40,192.50) -- (163.44,188.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.44,188.96) -- (163.44,190.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.44,190.67) -- (163.48,191.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48,191.92) -- (163.48,193.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.48,193.26) -- (163.52,201.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52,201.79) -- (163.52,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.52,193.09) -- (163.56,192.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56,192.03) -- (163.56,190.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56,190.64) -- (163.60,195.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60,195.32) -- (163.60,191.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.60,191.76) -- (163.64,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.64,196.37) -- (163.64,190.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.64,190.54) -- (163.69,203.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.69,203.83) -- (163.69,195.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.69,195.28) -- (163.73,191.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.73,191.55) -- (163.73,193.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.85,190.45) -- (163.85,192.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.85,192.77) -- (163.89,192.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.89,192.01) -- (163.89,192.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.89,192.57) -- (163.93,182.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.93,182.33) -- (163.93,195.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.93,195.32) -- (163.97,182.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.97,182.90) -- (163.97,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.97,192.30) -- (164.01,177.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,177.48) -- (164.01,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.01,195.30) -- (164.06,187.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.06,187.13) -- (164.06,196.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.06,196.45) -- (164.10,182.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.10,182.50) -- (164.10,194.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.10,194.29) -- (164.14,190.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.14,190.52) -- (164.14,194.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.14,194.82) -- (164.18,187.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18,187.92) -- (164.18,195.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.18,195.47) -- (164.22,181.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.22,181.29) -- (164.22,194.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.22,194.01) -- (164.26,190.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.26,190.27) -- (164.26,192.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.26,192.32) -- (164.30,202.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.30,202.11) -- (164.30,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.30,193.60) -- (164.34,195.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.34,195.51) -- (164.34,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.34,192.58) -- (164.38,191.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.38,191.32) -- (164.38,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.38,194.66) -- (164.43,188.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.43,188.83) -- (164.43,191.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.43,191.17) -- (164.47,192.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.47,192.12) -- (164.47,192.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.47,192.12) -- (164.51,194.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.51,194.15) -- (164.51,190.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.51,190.59) -- (164.55,193.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55,193.87) -- (164.55,191.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.55,191.39) -- (164.59,189.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.59,189.58) -- (164.59,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.59,196.01) -- (164.63,185.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.63,185.54) -- (164.63,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.63,193.81) -- (164.67,181.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.67,181.35) -- (164.67,193.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.67,193.71) -- (164.71,182.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.71,182.19) -- (164.71,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.71,194.61) -- (164.76,184.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.76,184.33) -- (164.76,192.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.76,192.61) -- (164.80,178.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.80,178.88) -- (164.80,193.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.80,193.49) -- (164.84,189.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.84,189.00) -- (164.84,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.84,194.52) -- (164.88,190.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.88,190.49) -- (164.88,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.88,193.36) -- (164.92,195.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,195.76) -- (164.92,192.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.92,192.95) -- (164.96,182.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.96,182.17) -- (164.96,193.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.96,193.71) -- (165.00,191.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.00,191.10) -- (165.00,193.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.00,193.99) -- (165.04,179.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.04,179.26) -- (165.04,194.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.04,194.44) -- (165.08,190.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08,190.32) -- (165.08,207.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.08,207.64) -- (165.13,194.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,194.62) -- (165.13,203.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,203.43) -- (165.17,202.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.17,202.29) -- (165.17,207.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.17,207.34) -- (165.21,200.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.21,200.41) -- (165.21,211.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.21,211.20) -- (165.25,184.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.25,184.96) -- (165.25,206.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.25,206.95) -- (165.29,191.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.29,191.43) -- (165.29,192.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.29,192.92) -- (165.33,188.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.33,188.92) -- (165.33,192.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.33,192.61) -- (165.37,192.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.37,192.90) -- (165.37,191.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.37,191.37) -- (165.41,189.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.41,189.93) -- (165.41,190.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.41,190.25) -- (165.45,185.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.45,185.98) -- (165.45,189.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.45,189.12) -- (165.50,186.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.50,186.72) -- (165.50,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.50,191.65) -- (165.54,188.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54,188.15) -- (165.54,189.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.54,189.52) -- (165.58,189.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.58,189.15) -- (165.58,185.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.58,185.95) -- (165.62,183.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62,183.93) -- (165.62,191.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.62,191.31) -- (165.66,184.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.66,184.37) -- (165.66,191.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.66,191.89) -- (165.70,186.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.70,186.86) -- (165.70,190.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.70,190.62) -- (165.74,186.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74,186.09) -- (165.74,190.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.74,190.94) -- (165.78,184.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.78,184.84) -- (165.78,188.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.78,188.29) -- (165.82,183.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.82,183.60) -- (165.82,188.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.91,197.47) -- (165.91,194.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,197.29) -- (165.99,191.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.99,191.64) -- (166.03,193.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.03,193.44) -- (166.03,191.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.03,191.10) -- (166.07,197.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.07,197.18) -- (166.07,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.07,194.61) -- (166.11,196.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.11,196.01) -- (166.11,193.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.11,193.45) -- (166.15,193.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15,193.69) -- (166.15,191.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.15,191.37) -- (166.19,191.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.19,191.04) -- (166.19,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.19,194.75) -- (166.24,192.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.24,192.31) -- (166.24,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.24,194.57) -- (166.28,191.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,191.01) -- (166.28,192.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.28,192.33) -- (166.32,188.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.32,188.05) -- (166.32,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.32,194.75) -- (166.36,187.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.36,187.20) -- (166.36,194.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.36,194.34) -- (166.40,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,192.91) -- (166.40,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40,193.07) -- (166.44,187.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.44,187.86) -- (166.44,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.44,194.24) -- (166.48,190.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.48,190.74) -- (166.48,193.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.61,192.87) -- (166.61,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.61,195.13) -- (166.65,188.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.65,188.99) -- (166.65,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.65,195.80) -- (166.69,188.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.69,188.66) -- (166.69,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.85,191.68) -- (166.85,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.85,192.30) -- (166.89,191.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,191.48) -- (166.89,194.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.89,194.78) -- (166.94,189.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.94,189.30) -- (166.94,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.94,194.76) -- (166.98,186.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.98,186.06) -- (166.98,194.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.98,194.72) -- (167.02,189.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.02,189.02) -- (167.02,190.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.02,190.17) -- (167.06,186.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.06,186.01) -- (167.06,194.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.06,194.39) -- (167.10,186.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,186.12) -- (167.10,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10,194.89) -- (167.14,186.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.14,186.88) -- (167.14,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.14,196.22) -- (167.18,185.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18,185.68) -- (167.18,197.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18,197.05) -- (167.22,188.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.22,188.16) -- (167.22,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.22,194.52) -- (167.26,187.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.26,187.09) -- (167.26,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.26,194.69) -- (167.31,189.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.31,189.98) -- (167.31,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.31,193.97) -- (167.35,186.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.35,186.31) -- (167.35,194.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.35,194.93) -- (167.39,189.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.39,189.51) -- (167.39,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47,193.76) -- (167.47,192.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.47,192.60) -- (167.51,190.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.51,190.00) -- (167.51,193.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.51,193.72) -- (167.55,189.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.55,189.37) -- (167.55,194.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.55,194.78) -- (167.59,188.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.59,188.58) -- (167.59,196.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.59,196.59) -- (167.63,192.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.63,192.55) -- (167.63,193.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.63,193.41) -- (167.68,194.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.68,194.21) -- (167.68,194.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.68,194.82) -- (167.72,189.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.72,189.27) -- (167.72,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.72,197.92) -- (167.76,190.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.76,190.52) -- (167.76,194.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.76,194.86) -- (167.80,193.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.80,193.14) -- (167.80,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.80,194.40) -- (167.84,195.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.84,195.07) -- (167.84,195.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92,187.92) -- (167.92,188.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.92,188.45) -- (167.96,185.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96,185.38) -- (167.96,190.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.96,190.74) -- (168.00,184.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.00,184.63) -- (168.00,192.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.00,192.61) -- (168.05,182.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.05,182.28) -- (168.05,193.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.05,193.33) -- (168.09,185.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.09,185.26) -- (168.09,189.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.09,189.84) -- (168.13,189.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.13,189.23) -- (168.13,189.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.13,189.20) -- (168.17,185.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.17,185.98) -- (168.17,191.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.17,191.06) -- (168.21,182.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.21,182.17) -- (168.21,189.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.21,189.20) -- (168.25,183.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.25,183.31) -- (168.25,190.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.25,190.62) -- (168.29,188.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.29,188.06) -- (168.29,189.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.29,189.06) -- (168.33,180.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33,180.82) -- (168.33,192.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.33,192.27) -- (168.37,178.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.37,178.11) -- (168.37,190.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.37,190.95) -- (168.42,182.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.42,182.49) -- (168.42,189.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.42,189.43) -- (168.46,177.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,177.39) -- (168.46,190.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.46,190.70) -- (168.50,179.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.50,179.52) -- (168.50,189.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.50,189.77) -- (168.54,181.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,181.93) -- (168.54,189.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,189.18) -- (168.58,183.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.58,183.47) -- (168.58,190.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.58,190.21) -- (168.62,180.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.62,180.84) -- (168.62,190.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.62,190.41) -- (168.66,185.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.66,185.44) -- (168.66,189.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.66,189.69) -- (168.70,185.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.70,185.36) -- (168.70,189.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.70,189.26) -- (168.75,184.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.75,184.35) -- (168.75,190.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.75,190.07) -- (168.79,180.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.79,180.56) -- (168.79,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.79,190.85) -- (168.83,177.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83,177.49) -- (168.83,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.83,191.30) -- (168.87,179.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.87,179.61) -- (168.87,190.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95,190.91) -- (168.95,192.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.95,192.14) -- (168.99,189.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99,189.89) -- (168.99,192.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.99,192.34) -- (169.03,186.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03,186.82) -- (169.03,194.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.03,194.14) -- (169.07,186.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.07,186.73) -- (169.07,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.07,193.81) -- (169.12,187.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.12,187.25) -- (169.12,192.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.12,192.80) -- (169.16,186.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.16,186.30) -- (169.16,192.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.16,192.50) -- (169.20,184.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.20,184.98) -- (169.20,192.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.20,192.08) -- (169.24,192.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24,192.66) -- (169.24,191.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.24,191.82) -- (169.28,191.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,191.24) -- (169.28,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.28,192.98) -- (169.32,190.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32,190.76) -- (169.32,194.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.32,194.08) -- (169.36,194.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.36,194.67) -- (169.36,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.36,194.40) -- (169.40,186.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,186.93) -- (169.40,191.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,191.91) -- (169.44,183.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44,183.69) -- (169.44,193.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.44,193.20) -- (169.49,188.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.49,188.30) -- (169.49,191.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.49,191.06) -- (169.53,203.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.53,203.12) -- (169.53,189.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.53,189.70) -- (169.57,188.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.57,188.77) -- (169.57,190.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.57,190.62) -- (169.61,200.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.61,200.74) -- (169.61,191.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.61,191.19) -- (169.65,189.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,189.13) -- (169.65,188.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,188.49) -- (169.69,199.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69,199.68) -- (169.69,190.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.69,190.69) -- (169.73,195.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73,195.66) -- (169.73,194.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.73,194.93) -- (169.77,208.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.77,208.19) -- (169.77,194.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.77,194.51) -- (169.81,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.81,205.71) -- (169.81,187.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.81,187.72) -- (169.86,198.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86,198.68) -- (169.86,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.86,194.10) -- (169.90,210.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.90,210.03) -- (169.90,191.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.90,191.14) -- (169.94,207.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.94,207.77) -- (169.94,188.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.94,188.83) -- (169.98,202.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.98,202.21) -- (169.98,188.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.98,188.55) -- (170.02,209.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.02,209.86) -- (170.02,191.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.02,191.67) -- (170.06,187.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06,187.49) -- (170.06,191.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06,191.01) -- (170.10,192.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.10,192.58) -- (170.10,188.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.10,188.37) -- (170.14,196.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.14,196.63) -- (170.14,196.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.14,196.33) -- (170.18,180.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.18,180.81) -- (170.18,192.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.18,192.35) -- (170.23,187.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.23,187.96) -- (170.23,194.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.23,194.81) -- (170.27,188.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.27,188.36) -- (170.27,193.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.27,193.46) -- (170.31,180.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.31,180.58) -- (170.31,195.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.31,195.14) -- (170.35,189.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.35,189.70) -- (170.35,194.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.35,194.17) -- (170.39,179.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.39,179.11) -- (170.39,193.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.39,193.05) -- (170.43,191.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.43,191.33) -- (170.43,192.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.43,192.95) -- (170.47,187.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.47,187.16) -- (170.47,191.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.47,191.43) -- (170.51,183.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.51,183.34) -- (170.51,189.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.51,189.17) -- (170.56,181.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.56,181.98) -- (170.56,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.56,192.28) -- (170.60,189.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.60,189.21) -- (170.60,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.60,191.53) -- (170.64,184.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64,184.72) -- (170.64,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.64,193.09) -- (170.68,182.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.68,182.34) -- (170.68,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.80,179.33) -- (170.80,193.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.80,193.91) -- (170.84,188.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.84,188.81) -- (170.84,194.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.84,194.68) -- (170.88,187.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.88,187.52) -- (170.88,192.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.88,192.92) -- (170.93,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93,192.94) -- (170.93,191.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.93,191.55) -- (170.97,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97,195.96) -- (170.97,195.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.97,195.37) -- (171.01,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01,200.32) -- (171.01,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01,192.29) -- (171.05,195.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.05,195.74) -- (171.05,193.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.05,193.22) -- (171.09,180.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09,180.23) -- (171.09,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09,192.29) -- (171.13,193.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,193.74) -- (171.13,197.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13,197.13) -- (171.17,193.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17,193.50) -- (171.17,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.17,194.10) -- (171.21,184.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.21,184.61) -- (171.21,194.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30,189.53) -- (171.30,194.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30,194.94) -- (171.34,191.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.34,191.53) -- (171.34,194.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.34,194.35) -- (171.38,187.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.38,187.34) -- (171.38,195.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.38,195.88) -- (171.42,186.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42,186.39) -- (171.42,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.42,195.56) -- (171.46,185.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46,185.57) -- (171.46,193.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.46,193.78) -- (171.50,186.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.50,186.93) -- (171.50,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.50,195.29) -- (171.54,185.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.54,185.08) -- (171.54,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.54,193.81) -- (171.58,188.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.58,188.02) -- (171.58,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.58,194.76) -- (171.62,186.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.62,186.81) -- (171.62,195.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.62,195.50) -- (171.67,191.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.67,191.78) -- (171.67,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75,193.54) -- (171.75,196.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.75,196.36) -- (171.79,194.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79,194.67) -- (171.79,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79,194.24) -- (171.83,187.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.83,187.67) -- (171.83,198.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.83,198.09) -- (171.87,192.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.87,192.46) -- (171.87,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.87,197.06) -- (171.91,186.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91,186.61) -- (171.91,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.91,195.09) -- (171.95,192.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.95,192.56) -- (171.95,193.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.95,193.78) -- (171.99,191.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.99,191.45) -- (171.99,194.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.99,194.41) -- (172.04,194.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.04,194.64) -- (172.04,196.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.04,196.76) -- (172.08,188.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.08,188.63) -- (172.08,196.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.08,196.28) -- (172.12,191.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.12,191.05) -- (172.12,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.12,194.80) -- (172.16,183.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,183.28) -- (172.16,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16,193.09) -- (172.20,186.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,186.30) -- (172.20,193.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,193.39) -- (172.24,183.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.24,183.73) -- (172.24,192.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.24,192.92) -- (172.28,184.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28,184.96) -- (172.28,193.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37,192.86) -- (172.37,193.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37,193.66) -- (172.41,190.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.41,190.82) -- (172.41,191.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.41,191.77) -- (172.45,191.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.45,191.60) -- (172.45,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.45,190.82) -- (172.49,186.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49,186.68) -- (172.49,194.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49,194.18) -- (172.53,186.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.53,186.15) -- (172.53,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.53,193.24) -- (172.57,188.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57,188.84) -- (172.57,192.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57,192.81) -- (172.61,183.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.61,183.12) -- (172.61,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.61,190.82) -- (172.65,180.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,180.00) -- (172.65,191.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.65,191.63) -- (172.69,183.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,183.96) -- (172.69,191.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,191.08) -- (172.74,192.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.74,192.07) -- (172.74,190.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.74,190.02) -- (172.78,190.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,190.52) -- (172.78,191.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.78,191.70) -- (172.82,184.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82,184.81) -- (172.82,190.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82,190.00) -- (172.86,180.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.86,180.56) -- (172.86,196.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.86,196.63) -- (172.90,179.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.90,179.41) -- (172.90,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.90,192.86) -- (172.94,181.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,181.47) -- (172.94,192.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,192.01) -- (172.98,179.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,179.68) -- (172.98,191.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.98,191.25) -- (173.02,181.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,181.88) -- (173.02,191.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02,191.25) -- (173.06,182.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06,182.23) -- (173.06,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.06,193.51) -- (173.11,187.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11,187.56) -- (173.11,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.11,193.51) -- (173.15,179.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.15,179.20) -- (173.15,191.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.15,191.26) -- (173.19,184.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19,184.30) -- (173.19,191.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.19,191.48) -- (173.23,189.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,189.81) -- (173.23,194.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.23,194.18) -- (173.27,189.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27,189.26) -- (173.27,191.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.27,191.47) -- (173.31,187.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.31,187.19) -- (173.31,194.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.31,194.68) -- (173.35,192.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,192.60) -- (173.35,193.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,193.11) -- (173.39,176.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.39,176.50) -- (173.39,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.39,192.98) -- (173.43,182.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.43,182.21) -- (173.43,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.43,191.96) -- (173.48,198.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.48,198.22) -- (173.48,193.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,191.60) -- (173.60,193.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.60,193.34) -- (173.64,192.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.64,192.37) -- (173.64,193.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.64,193.99) -- (173.68,192.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.68,192.98) -- (173.68,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.68,193.60) -- (173.72,194.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.72,194.88) -- (173.72,195.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.72,195.12) -- (173.76,196.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.76,196.09) -- (173.76,198.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.76,198.16) -- (173.80,191.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.80,191.27) -- (173.80,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.80,192.94) -- (173.85,186.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.85,186.12) -- (173.85,195.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.85,195.61) -- (173.89,181.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.89,181.80) -- (173.89,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.89,192.86) -- (173.93,192.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.93,192.00) -- (173.93,192.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.93,192.56) -- (173.97,204.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.97,204.43) -- (173.97,194.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.97,194.90) -- (174.01,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.01,198.64) -- (174.01,196.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.01,196.58) -- (174.05,202.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.05,202.66) -- (174.05,198.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.05,198.88) -- (174.09,195.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.09,195.11) -- (174.09,199.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.09,199.96) -- (174.13,195.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.13,195.01) -- (174.13,199.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.13,199.39) -- (174.17,204.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.17,204.28) -- (174.17,197.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.17,197.25) -- (174.22,205.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.22,205.54) -- (174.22,195.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.22,195.11) -- (174.26,202.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.26,202.34) -- (174.26,196.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.26,196.05) -- (174.30,184.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.30,184.99) -- (174.30,192.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.30,192.04) -- (174.34,173.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.34,173.74) -- (174.34,189.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.34,189.18) -- (174.38,180.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.38,180.99) -- (174.38,185.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16,181.05) -- (175.16,193.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.16,193.58) -- (175.20,182.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20,182.56) -- (175.20,196.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.20,196.24) -- (175.24,177.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24,177.36) -- (175.24,195.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.24,195.88) -- (175.29,174.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29,174.63) -- (175.29,190.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.29,190.88) -- (175.33,173.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.33,173.43) -- (175.33,190.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.33,190.92) -- (175.37,173.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.37,173.20) -- (175.37,187.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.37,187.90) -- (175.41,174.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,174.93) -- (175.41,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.41,191.30) -- (175.45,173.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.45,173.04) -- (175.45,187.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.45,187.66) -- (175.49,170.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,170.12) -- (175.49,189.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.49,189.88) -- (175.53,173.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,173.52) -- (175.53,189.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.53,189.17) -- (175.57,173.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,173.83) -- (175.57,188.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.57,188.14) -- (175.61,180.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.61,180.97) -- (175.61,189.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.70,175.99) -- (175.70,193.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.70,193.50) -- (175.74,182.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.74,182.55) -- (175.74,187.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.74,187.98) -- (175.78,178.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.78,178.07) -- (175.78,189.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.78,189.32) -- (175.82,179.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.82,179.84) -- (175.82,190.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.82,190.18) -- (175.86,178.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.86,178.91) -- (175.86,191.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.86,191.42) -- (175.90,182.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.90,182.68) -- (175.90,190.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.90,190.64) -- (175.94,179.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.94,179.58) -- (175.94,190.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.94,190.26) -- (175.98,191.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,191.43) -- (175.98,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.98,196.14) -- (176.03,207.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03,207.94) -- (176.03,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.03,199.13) -- (176.07,209.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.07,209.96) -- (176.07,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.07,198.39) -- (176.11,209.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.11,209.81) -- (176.11,201.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.23,196.03) -- (176.23,199.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.23,199.11) -- (176.27,195.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.27,195.48) -- (176.27,199.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.27,199.74) -- (176.31,197.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.31,197.23) -- (176.31,195.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.31,195.61) -- (176.36,201.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.36,201.90) -- (176.36,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.14,197.60) -- (177.14,195.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.14,195.91) -- (177.18,190.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.18,190.34) -- (177.18,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.18,195.87) -- (177.22,193.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,193.52) -- (177.22,195.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.22,195.34) -- (177.26,190.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.26,190.17) -- (177.26,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.26,195.77) -- (177.30,190.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.30,190.47) -- (177.30,195.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.30,195.40) -- (177.34,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34,194.28) -- (177.34,193.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34,193.89) -- (177.38,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38,192.91) -- (177.38,196.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.38,196.50) -- (177.42,200.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42,200.69) -- (177.42,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42,198.64) -- (177.47,198.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.47,198.86) -- (177.47,196.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.47,196.47) -- (177.51,200.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.51,200.55) -- (177.51,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.51,194.69) -- (177.55,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.55,200.78) -- (177.55,197.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.55,197.85) -- (177.59,196.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,196.59) -- (177.59,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.59,196.01) -- (177.63,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.63,197.07) -- (177.63,195.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.63,195.70) -- (177.67,201.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.67,201.45) -- (177.67,194.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.67,194.83) -- (177.71,200.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71,200.34) -- (177.71,195.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.71,195.41) -- (177.75,198.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.75,198.28) -- (177.75,194.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.75,194.06) -- (177.79,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.79,199.33) -- (177.79,193.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.79,193.66) -- (177.84,192.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.84,192.86) -- (177.84,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.84,193.65) -- (177.88,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.88,198.00) -- (177.88,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.04,199.06) -- (178.04,197.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.04,197.30) -- (178.08,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08,199.33) -- (178.08,196.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08,196.45) -- (178.12,198.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.12,198.56) -- (178.12,197.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.12,197.45) -- (178.17,196.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.17,196.63) -- (178.17,197.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.17,197.77) -- (178.21,197.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.21,197.77) -- (178.21,198.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.21,198.34) -- (178.25,198.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.25,198.83) -- (178.25,198.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.25,198.01) -- (178.29,203.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.29,203.13) -- (178.29,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.29,198.17) -- (178.33,199.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33,199.77) -- (178.33,197.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33,197.03) -- (178.37,200.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.37,200.65) -- (178.37,197.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.37,197.05) -- (178.41,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41,197.59) -- (178.41,197.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.73,198.74) -- (179.73,194.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.73,194.04) -- (179.77,190.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77,190.63) -- (179.77,194.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.77,194.72) -- (179.81,194.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.81,194.48) -- (179.81,195.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.81,195.76) -- (179.85,193.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.85,193.27) -- (179.85,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.85,196.13) -- (179.89,198.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.89,198.44) -- (179.89,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.89,195.80) -- (179.93,195.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.93,195.91) -- (179.93,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.93,195.72) -- (179.97,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.97,198.64) -- (179.97,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.97,196.41) -- (180.02,196.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.02,196.62) -- (180.02,194.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.02,194.81) -- (180.06,193.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06,193.33) -- (180.06,196.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.06,196.63) -- (180.10,196.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.10,196.50) -- (180.10,196.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.10,196.17) -- (180.14,198.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.14,198.90) -- (180.14,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.14,195.59) -- (180.18,196.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.18,196.28) -- (180.18,194.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.18,194.06) -- (180.22,195.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.22,195.77) -- (180.22,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.22,194.48) -- (180.26,195.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26,195.82) -- (180.26,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.26,196.07) -- (180.30,196.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.30,196.12) -- (180.30,194.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.30,194.05) -- (180.35,192.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.35,192.46) -- (180.35,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.35,196.13) -- (180.39,197.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.39,197.11) -- (180.39,194.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.39,194.03) -- (180.43,198.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.43,198.11) -- (180.43,194.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.43,194.39) -- (180.47,197.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47,197.86) -- (180.47,193.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47,193.63) -- (180.51,199.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.51,199.87) -- (180.51,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.51,193.36) -- (180.55,201.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.55,201.94) -- (180.55,192.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.55,192.74) -- (180.59,195.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.59,195.02) -- (180.59,193.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.59,193.29) -- (180.63,197.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.63,197.75) -- (180.63,191.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.63,191.91) -- (180.67,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.67,199.31) -- (180.67,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.67,190.29) -- (180.72,192.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.72,192.84) -- (180.72,196.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.72,196.10) -- (180.76,196.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76,196.00) -- (180.76,196.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.76,196.73) -- (180.80,191.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,191.91) -- (180.80,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.80,197.32) -- (180.84,197.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,197.12) -- (180.84,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,195.03) -- (180.88,197.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.88,197.88) -- (180.88,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.88,196.41) -- (180.92,197.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.92,197.92) -- (180.92,195.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.92,195.71) -- (180.96,194.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,194.47) -- (180.96,195.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.96,195.79) -- (181.00,197.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.00,197.02) -- (181.00,195.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.00,195.32) -- (181.04,195.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.04,195.60) -- (181.04,196.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.04,196.51) -- (181.09,193.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.09,193.08) -- (181.09,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.09,195.30) -- (181.13,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.13,195.96) -- (181.13,195.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.13,195.27) -- (181.17,196.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.17,196.75) -- (181.17,194.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.17,194.00) -- (181.21,196.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.21,196.99) -- (181.21,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.21,195.64) -- (181.25,197.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25,197.55) -- (181.25,194.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.25,194.41) -- (181.29,199.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.29,199.81) -- (181.29,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.29,194.75) -- (181.33,199.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.33,199.50) -- (181.33,193.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.33,193.85) -- (181.37,201.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.37,201.91) -- (181.37,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.37,194.89) -- (181.41,197.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.41,197.90) -- (181.41,194.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.41,194.54) -- (181.46,197.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.46,197.29) -- (181.46,195.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.46,195.93) -- (181.50,198.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.50,198.53) -- (181.50,195.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.87,197.88) -- (181.87,195.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.87,195.37) -- (181.91,197.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,197.47) -- (181.91,194.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,194.94) -- (181.95,197.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.95,197.17) -- (181.95,195.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.95,195.20) -- (181.99,195.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.99,195.38) -- (181.99,195.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.99,195.70) -- (182.03,194.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.03,194.74) -- (182.03,193.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.03,193.59) -- (182.07,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.07,197.20) -- (182.07,196.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.07,196.72) -- (182.11,197.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.11,197.18) -- (182.11,197.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.11,197.37) -- (182.16,195.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.16,195.91) -- (182.16,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.16,196.08) -- (182.20,201.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20,201.22) -- (182.20,196.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.20,196.27) -- (182.24,197.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,197.05) -- (182.24,196.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.24,196.62) -- (182.28,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28,197.52) -- (182.28,196.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.28,196.44) -- (182.32,196.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.32,196.20) -- (182.32,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.32,196.08) -- (182.36,195.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.36,195.05) -- (182.36,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.36,195.56) -- (182.40,184.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40,184.22) -- (182.40,189.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.40,189.42) -- (182.44,182.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.44,182.50) -- (182.44,186.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.44,186.61) -- (182.48,180.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.48,180.35) -- (182.48,186.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.48,186.99) -- (182.53,181.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53,181.65) -- (182.53,190.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.53,190.44) -- (182.57,183.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.57,183.62) -- (182.57,189.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.57,189.76) -- (182.61,182.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.61,182.40) -- (182.61,190.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.61,190.27) -- (182.65,182.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,182.72) -- (182.65,190.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,190.60) -- (182.69,183.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.69,183.18) -- (182.69,190.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.69,190.80) -- (182.73,176.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.73,176.11) -- (182.73,189.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.73,189.47) -- (182.77,180.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77,180.24) -- (182.77,190.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77,190.07) -- (182.81,176.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.81,176.13) -- (182.81,187.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.81,187.53) -- (182.85,178.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.85,178.80) -- (182.85,190.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.85,190.31) -- (182.90,179.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90,179.70) -- (182.90,190.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.90,190.24) -- (182.94,178.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.94,178.83) -- (182.94,186.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.94,186.65) -- (182.98,178.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.98,178.65) -- (182.98,189.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.98,189.63) -- (183.02,179.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.02,179.64) -- (183.02,190.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.10,181.74) -- (183.10,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.18,182.01) -- (183.18,187.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.64,188.91) -- (183.64,193.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.64,193.05) -- (183.68,188.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,188.12) -- (183.68,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.68,192.16) -- (183.72,190.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.72,190.34) -- (183.72,193.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.72,193.72) -- (183.76,193.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.76,193.00) -- (183.76,189.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.76,189.47) -- (183.80,186.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.80,186.76) -- (183.80,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.80,192.38) -- (183.84,189.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84,189.39) -- (183.84,191.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.84,191.92) -- (183.88,187.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.88,187.40) -- (183.88,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.88,190.82) -- (183.92,193.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.92,193.44) -- (183.92,192.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.92,192.10) -- (183.97,192.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97,192.19) -- (183.97,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97,193.47) -- (184.01,192.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.01,192.92) -- (184.01,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.01,193.24) -- (184.05,190.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.05,190.04) -- (184.05,192.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.05,192.68) -- (184.09,189.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.09,189.81) -- (184.09,192.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.09,192.98) -- (184.13,185.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.13,185.40) -- (184.13,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.13,192.38) -- (184.17,196.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.17,196.02) -- (184.17,195.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.17,195.62) -- (184.21,194.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.21,194.58) -- (184.21,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.21,195.26) -- (184.25,193.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.25,193.30) -- (184.25,192.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.25,192.84) -- (184.29,189.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.29,189.39) -- (184.29,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.29,194.80) -- (184.34,194.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.34,194.37) -- (184.34,192.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.34,192.07) -- (184.38,194.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.38,194.35) -- (184.38,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.38,192.48) -- (184.42,198.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.42,198.36) -- (184.42,192.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.42,192.41) -- (184.46,185.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.46,185.70) -- (184.46,189.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.46,189.11) -- (184.50,192.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.50,192.46) -- (184.50,193.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.58,186.87) -- (184.58,188.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.58,188.78) -- (184.62,178.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.62,178.47) -- (184.62,188.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.62,188.83) -- (184.66,180.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66,180.29) -- (184.66,189.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66,189.96) -- (184.71,182.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71,182.26) -- (184.71,188.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.71,188.87) -- (184.75,177.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.75,177.68) -- (184.75,190.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.75,190.35) -- (184.79,183.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.79,183.33) -- (184.79,188.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.79,188.78) -- (184.83,180.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.83,180.45) -- (184.83,190.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.83,190.05) -- (184.87,185.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.87,185.00) -- (184.87,190.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.87,190.04) -- (184.91,184.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.91,184.80) -- (184.91,191.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.91,191.61) -- (184.95,178.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.95,178.70) -- (184.95,192.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.95,192.75) -- (184.99,182.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,182.91) -- (184.99,187.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.99,187.64) -- (185.03,191.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.03,191.46) -- (185.03,190.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.03,190.67) -- (185.08,173.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,173.21) -- (185.08,189.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.08,189.96) -- (185.12,210.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,210.06) -- (185.12,199.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12,199.96) -- (185.16,206.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.16,206.38) -- (185.16,195.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.16,195.47) -- (185.20,201.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.20,201.16) -- (185.20,196.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.20,196.84) -- (185.24,193.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.24,193.75) -- (185.24,192.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.24,192.24) -- (185.28,196.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.28,196.05) -- (185.28,198.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.28,198.06) -- (185.32,197.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.32,197.44) -- (185.32,196.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.32,196.18) -- (185.36,204.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.36,204.88) -- (185.36,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.36,192.48) -- (185.40,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.40,202.22) -- (185.40,192.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.40,192.40) -- (185.45,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.45,195.88) -- (185.45,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.45,195.29) -- (185.49,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.49,200.05) -- (185.49,196.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.49,196.39) -- (185.53,193.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.53,193.93) -- (185.53,196.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.53,196.02) -- (185.57,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.57,198.00) -- (185.57,196.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.57,196.12) -- (185.61,198.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.61,198.85) -- (185.61,196.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.61,196.31) -- (185.65,195.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.65,195.99) -- (185.65,194.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.65,194.14) -- (185.69,201.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,201.34) -- (185.69,192.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.69,192.85) -- (185.73,203.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,203.12) -- (185.73,191.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.73,191.14) -- (185.78,198.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78,198.48) -- (185.78,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78,192.05) -- (185.82,198.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.82,198.80) -- (185.82,192.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.90,199.53) -- (185.90,191.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.90,191.72) -- (185.94,202.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.94,202.06) -- (185.94,188.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.94,188.63) -- (185.98,192.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.98,192.48) -- (185.98,189.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.98,189.79) -- (186.02,195.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.02,195.32) -- (186.02,189.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.02,189.06) -- (186.06,198.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.06,198.03) -- (186.06,188.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.06,188.14) -- (186.10,206.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10,206.84) -- (186.10,193.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10,193.54) -- (186.15,213.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.15,213.41) -- (186.15,191.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.15,191.69) -- (186.19,205.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,205.29) -- (186.19,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.19,193.17) -- (186.23,215.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.23,215.28) -- (186.23,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.23,195.19) -- (186.27,201.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.27,201.98) -- (186.27,196.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.27,196.61) -- (186.31,210.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.31,210.95) -- (186.31,192.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.31,192.01) -- (186.35,214.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.35,214.60) -- (186.35,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.80,201.02) -- (186.80,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.80,193.73) -- (186.84,197.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.84,197.14) -- (186.84,195.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.84,195.69) -- (186.89,199.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.89,199.66) -- (186.89,195.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.89,195.43) -- (186.93,197.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.93,197.21) -- (186.93,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.93,195.77) -- (186.97,198.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.97,198.95) -- (186.97,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.97,193.51) -- (187.01,201.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.01,201.78) -- (187.01,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.01,193.53) -- (187.05,198.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.05,198.71) -- (187.05,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.05,194.53) -- (187.09,201.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.09,201.12) -- (187.09,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.09,193.47) -- (187.13,201.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.13,201.78) -- (187.13,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.13,192.02) -- (187.17,195.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.17,195.81) -- (187.17,193.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.17,193.41) -- (187.21,191.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.21,191.33) -- (187.21,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.21,196.82) -- (187.26,193.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.26,193.29) -- (187.26,193.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.26,193.74) -- (187.30,191.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.30,191.65) -- (187.30,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.30,194.24) -- (187.34,190.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.34,190.09) -- (187.34,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.34,195.10) -- (187.38,193.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.38,193.03) -- (187.38,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.38,195.56) -- (187.42,197.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42,197.37) -- (187.42,197.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.42,197.73) -- (187.46,198.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.46,198.22) -- (187.46,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.46,197.88) -- (187.50,200.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.50,200.77) -- (187.50,195.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.50,195.60) -- (187.54,201.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,201.98) -- (187.54,196.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.54,196.93) -- (187.58,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58,201.81) -- (187.58,200.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58,200.70) -- (187.63,199.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.63,199.29) -- (187.63,198.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.63,198.90) -- (187.67,198.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.67,198.55) -- (187.67,199.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.67,199.09) -- (187.71,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.71,199.05) -- (187.71,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.71,198.39) -- (187.75,202.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,202.19) -- (187.75,199.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.75,199.85) -- (187.79,198.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.79,198.25) -- (187.79,196.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.79,196.05) -- (187.83,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,201.47) -- (187.83,198.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.83,198.79) -- (187.87,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,202.57) -- (187.87,198.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.87,198.50) -- (187.91,200.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.91,200.35) -- (187.91,196.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.91,196.90) -- (187.96,200.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.96,200.56) -- (187.96,199.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.96,199.80) -- (188.00,198.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,198.41) -- (188.00,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.00,198.23) -- (188.04,201.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04,201.45) -- (188.04,196.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.04,196.91) -- (188.08,202.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.08,202.04) -- (188.08,199.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.08,199.06) -- (188.12,198.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12,198.05) -- (188.12,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.12,196.99) -- (188.16,200.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.16,200.39) -- (188.16,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.16,198.22) -- (188.20,197.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.20,197.02) -- (188.20,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.20,196.20) -- (188.24,196.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24,196.00) -- (188.24,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.24,197.08) -- (188.28,202.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.28,202.34) -- (188.28,194.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.28,194.93) -- (188.33,196.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.33,196.20) -- (188.33,194.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.33,194.28) -- (188.37,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.37,196.95) -- (188.37,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.37,196.08) -- (188.41,181.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41,181.20) -- (188.41,186.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41,186.67) -- (188.45,186.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45,186.11) -- (188.45,182.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.45,182.10) -- (188.49,177.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.49,177.83) -- (188.49,183.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.49,183.21) -- (188.53,185.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.53,185.38) -- (188.53,185.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.53,185.19) -- (188.57,182.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57,182.23) -- (188.57,184.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.57,184.49) -- (188.61,178.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61,178.58) -- (188.61,187.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.61,187.64) -- (188.65,176.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,176.74) -- (188.65,189.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65,189.11) -- (188.70,182.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.70,182.39) -- (188.70,188.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.70,188.17) -- (188.74,180.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.74,180.72) -- (188.74,186.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.74,186.11) -- (188.78,180.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78,180.25) -- (188.78,187.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.78,187.97) -- (188.82,178.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.82,178.12) -- (188.82,190.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.82,190.11) -- (188.86,178.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.86,178.27) -- (188.86,189.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.86,189.09) -- (188.90,181.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.90,181.22) -- (188.90,188.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.07,180.47) -- (189.07,187.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.07,187.58) -- (189.11,181.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.11,181.04) -- (189.11,187.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.11,187.84) -- (189.15,184.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15,184.39) -- (189.15,186.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.15,186.99) -- (189.19,185.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.19,185.63) -- (189.19,188.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.19,188.04) -- (189.23,175.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.23,175.85) -- (189.23,188.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.23,188.69) -- (189.27,176.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.27,176.25) -- (189.27,187.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.27,187.95) -- (189.31,173.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.31,173.50) -- (189.31,189.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.31,189.12) -- (189.35,176.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.35,176.25) -- (189.35,187.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.35,187.10) -- (189.39,172.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.39,172.90) -- (189.39,187.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.39,187.83) -- (189.44,182.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,182.18) -- (189.44,187.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.44,187.48) -- (189.48,182.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.48,182.06) -- (189.48,187.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.48,187.98) -- (189.52,180.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.52,180.74) -- (189.52,190.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.52,190.86) -- (189.56,179.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.56,179.51) -- (189.56,188.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.56,188.17) -- (189.60,179.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.60,179.40) -- (189.60,190.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.60,190.15) -- (189.64,177.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,177.48) -- (189.64,187.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.64,187.32) -- (189.68,179.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68,179.81) -- (189.68,189.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68,189.88) -- (189.72,189.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.72,189.02) -- (189.72,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.72,195.03) -- (189.77,194.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.77,194.04) -- (189.77,199.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.97,197.94) -- (189.97,212.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.97,212.49) -- (190.01,206.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.01,206.99) -- (190.01,219.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.01,219.63) -- (190.05,205.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05,205.84) -- (190.05,220.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.05,220.23) -- (190.09,205.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.09,205.64) -- (190.09,221.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.09,221.79) -- (190.14,218.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.14,218.87) -- (190.14,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.14,216.81) -- (190.18,218.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.18,218.63) -- (190.18,213.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.18,213.21) -- (190.22,219.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.22,219.97) -- (190.22,211.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.22,211.22) -- (190.26,217.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26,217.97) -- (190.26,212.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26,212.58) -- (190.30,210.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.30,210.06) -- (190.30,201.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.30,201.14) -- (190.34,209.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.34,209.80) -- (190.34,202.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.34,202.45) -- (190.38,195.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.38,195.65) -- (190.38,197.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.38,197.80) -- (190.42,194.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42,194.66) -- (190.42,199.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42,199.88) -- (190.46,197.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.46,197.98) -- (190.46,198.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.46,198.84) -- (190.51,190.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.51,190.97) -- (190.51,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.51,199.98) -- (190.55,200.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.55,200.76) -- (190.55,199.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.55,199.66) -- (190.59,198.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59,198.35) -- (190.59,198.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.59,198.53) -- (190.63,196.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.63,196.56) -- (190.63,198.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.63,198.70) -- (190.67,195.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.67,195.36) -- (190.67,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.67,199.19) -- (190.71,195.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.71,195.37) -- (190.71,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.71,198.44) -- (190.75,194.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.75,194.50) -- (190.75,199.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.75,199.12) -- (190.79,195.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.79,195.82) -- (190.79,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.79,199.90) -- (190.83,197.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.83,197.58) -- (190.83,196.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.83,196.75) -- (190.88,195.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,195.07) -- (190.88,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.88,201.44) -- (190.92,194.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.92,194.94) -- (190.92,199.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.92,199.25) -- (190.96,194.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.96,194.98) -- (190.96,199.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.96,199.54) -- (191.00,195.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.00,195.82) -- (191.00,198.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.00,198.53) -- (191.04,192.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.04,192.31) -- (191.04,198.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.04,198.73) -- (191.08,194.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08,194.06) -- (191.08,198.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.08,198.96) -- (191.12,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.12,195.18) -- (191.12,198.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.12,198.13) -- (191.16,197.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.16,197.47) -- (191.16,197.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.16,197.10) -- (191.20,196.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.20,196.58) -- (191.20,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.20,198.58) -- (191.25,199.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.25,199.46) -- (191.25,197.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.25,197.97) -- (191.29,194.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.29,194.22) -- (191.29,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.29,197.88) -- (191.33,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.33,193.65) -- (191.33,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.33,199.47) -- (191.37,190.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.37,190.69) -- (191.37,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.37,192.28) -- (191.41,186.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41,186.86) -- (191.41,193.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.41,193.40) -- (191.45,183.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.45,183.03) -- (191.45,193.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.45,193.59) -- (191.49,178.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49,178.94) -- (191.49,193.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.49,193.13) -- (191.53,184.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53,184.09) -- (191.53,191.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53,191.81) -- (191.58,178.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58,178.89) -- (191.58,190.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.58,190.45) -- (191.62,190.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.62,190.60) -- (191.62,192.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.62,192.19) -- (191.66,179.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.66,179.93) -- (191.66,191.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.66,191.36) -- (191.70,179.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70,179.49) -- (191.70,189.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.70,189.66) -- (191.74,181.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74,181.80) -- (191.74,189.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.74,189.88) -- (191.78,184.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78,184.09) -- (191.78,189.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.78,189.61) -- (191.82,183.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82,183.20) -- (191.82,189.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.82,189.11) -- (191.86,186.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86,186.59) -- (191.86,186.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.86,186.85) -- (191.90,189.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90,189.68) -- (191.90,190.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.90,190.52) -- (191.95,191.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95,191.53) -- (191.95,191.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.95,191.57) -- (191.99,190.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.99,190.44) -- (191.99,191.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.27,196.21) -- (192.27,194.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.27,194.86) -- (192.32,197.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,197.37) -- (192.32,195.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.32,195.07) -- (192.36,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,195.27) -- (192.36,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.36,196.08) -- (192.40,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40,204.95) -- (192.40,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.40,195.80) -- (192.44,202.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.44,202.33) -- (192.44,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.44,198.66) -- (192.48,201.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,201.64) -- (192.48,198.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.48,198.84) -- (192.52,195.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52,195.93) -- (192.52,196.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52,196.17) -- (192.56,198.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.56,198.35) -- (192.56,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.56,194.48) -- (192.60,188.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60,188.54) -- (192.60,195.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60,195.01) -- (192.64,178.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.64,178.30) -- (192.64,192.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.64,192.43) -- (192.69,175.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69,175.41) -- (192.69,193.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.69,193.94) -- (192.73,173.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.73,173.90) -- (192.73,189.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.73,189.76) -- (192.77,174.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.77,174.64) -- (192.77,189.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.77,189.08) -- (192.81,179.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.81,179.39) -- (192.81,186.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.81,186.68) -- (192.85,176.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.85,176.16) -- (192.85,187.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.85,187.65) -- (192.89,176.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.89,176.08) -- (192.89,187.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.89,187.74) -- (192.93,173.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.93,173.25) -- (192.93,186.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.93,186.86) -- (192.97,177.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,177.53) -- (192.97,189.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.97,189.04) -- (193.01,184.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01,184.41) -- (193.01,189.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.01,189.82) -- (193.06,176.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.06,176.65) -- (193.06,189.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.06,189.29) -- (193.10,183.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.10,183.37) -- (193.10,193.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.10,193.27) -- (193.14,178.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.14,178.49) -- (193.14,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.22,182.85) -- (193.22,192.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.22,192.67) -- (193.26,182.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.26,182.36) -- (193.26,192.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.26,192.72) -- (193.30,183.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.30,183.79) -- (193.30,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.30,193.32) -- (193.34,182.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.34,182.17) -- (193.34,191.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.34,191.22) -- (193.38,176.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.38,176.40) -- (193.38,192.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.38,192.70) -- (193.43,183.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.43,183.30) -- (193.43,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.43,190.82) -- (193.47,183.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.47,183.03) -- (193.47,189.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.47,189.52) -- (193.51,177.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.51,177.83) -- (193.51,189.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.51,189.28) -- (193.55,179.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.55,179.28) -- (193.55,188.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.55,188.36) -- (193.59,184.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.59,184.03) -- (193.59,189.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.59,189.54) -- (193.63,181.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.63,181.04) -- (193.63,189.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.63,189.55) -- (193.67,179.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.67,179.69) -- (193.67,190.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.67,190.97) -- (193.71,185.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.71,185.65) -- (193.71,187.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.71,187.87) -- (193.76,182.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,182.01) -- (193.76,190.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.76,190.21) -- (193.80,181.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80,181.61) -- (193.80,188.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80,188.51) -- (193.84,177.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.84,177.84) -- (193.84,189.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.84,189.64) -- (193.88,183.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.88,183.74) -- (193.88,193.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04,188.09) -- (194.04,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.04,199.32) -- (194.08,185.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.08,185.57) -- (194.08,192.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.08,192.91) -- (194.13,186.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.13,186.81) -- (194.13,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.13,196.14) -- (194.17,189.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17,189.71) -- (194.17,193.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.17,193.52) -- (194.21,187.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21,187.98) -- (194.21,193.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.21,193.43) -- (194.25,184.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.25,184.81) -- (194.25,193.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.25,193.03) -- (194.29,195.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29,195.19) -- (194.29,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.29,194.10) -- (194.33,185.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.33,185.26) -- (194.33,193.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.33,193.01) -- (194.37,192.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.37,192.65) -- (194.37,195.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.37,195.69) -- (194.41,190.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.41,190.18) -- (194.41,193.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.41,193.42) -- (194.45,187.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45,187.30) -- (194.45,193.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.45,193.11) -- (194.50,185.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.50,185.86) -- (194.50,193.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.50,193.89) -- (194.54,186.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54,186.86) -- (194.54,194.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54,194.34) -- (194.58,192.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,192.66) -- (194.58,193.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.58,193.98) -- (194.62,182.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.62,182.32) -- (194.62,192.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.02,193.95) -- (196.02,191.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.02,191.92) -- (196.06,190.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.06,190.76) -- (196.06,191.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.06,191.85) -- (196.10,188.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.10,188.54) -- (196.10,189.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.10,189.49) -- (196.14,188.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.14,188.85) -- (196.14,192.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.14,192.01) -- (196.18,194.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.18,194.08) -- (196.18,188.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.39,193.96) -- (196.39,189.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.39,189.84) -- (196.43,189.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43,189.44) -- (196.43,193.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43,193.35) -- (196.47,197.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,197.49) -- (196.47,192.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,192.24) -- (196.51,190.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.51,190.19) -- (196.51,195.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.51,195.58) -- (196.55,187.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,187.46) -- (196.55,193.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.55,193.31) -- (196.59,192.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.59,192.64) -- (196.59,192.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.59,192.82) -- (196.63,190.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,190.95) -- (196.63,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.63,195.87) -- (196.68,192.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68,192.29) -- (196.68,194.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68,194.26) -- (196.72,187.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.72,187.50) -- (196.72,191.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.72,191.74) -- (196.76,188.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76,188.85) -- (196.76,192.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.76,192.15) -- (196.80,191.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.80,191.27) -- (196.80,192.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.80,192.18) -- (196.84,192.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.84,192.06) -- (196.84,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.84,192.05) -- (196.88,198.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.88,198.79) -- (196.88,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.88,193.24) -- (196.92,192.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.92,192.06) -- (196.92,191.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.92,191.28) -- (196.96,197.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96,197.41) -- (196.96,191.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.96,191.89) -- (197.00,191.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.00,191.40) -- (197.00,193.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.00,193.08) -- (197.05,191.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.05,191.88) -- (197.05,191.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.05,191.99) -- (197.09,190.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.09,190.91) -- (197.09,190.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.09,190.11) -- (197.13,188.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.13,188.84) -- (197.13,191.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.13,191.64) -- (197.17,187.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.17,187.82) -- (197.17,190.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.17,190.36) -- (197.21,190.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,190.27) -- (197.21,189.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.21,189.87) -- (197.25,188.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25,188.06) -- (197.25,191.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.25,191.95) -- (197.29,188.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.29,188.79) -- (197.29,191.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.46,196.81) -- (197.46,192.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.54,198.97) -- (197.54,191.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.54,191.55) -- (197.58,199.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.58,199.73) -- (197.58,195.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.58,195.02) -- (197.62,196.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,196.85) -- (197.62,193.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,193.54) -- (197.66,188.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.66,188.55) -- (197.66,187.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.66,187.49) -- (197.70,183.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.70,183.22) -- (197.70,190.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.70,190.84) -- (197.75,186.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.75,186.27) -- (197.75,189.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.75,189.80) -- (197.79,185.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.79,185.42) -- (197.79,190.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.79,190.21) -- (197.83,188.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,188.89) -- (197.83,190.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.83,190.16) -- (197.87,183.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.87,183.66) -- (197.87,190.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.87,190.86) -- (197.91,189.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.91,189.09) -- (197.91,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.91,192.38) -- (197.95,190.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.95,190.81) -- (197.95,190.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.95,190.86) -- (197.99,189.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,189.38) -- (197.99,191.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.99,191.41) -- (198.03,191.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.03,191.54) -- (198.03,191.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.03,191.42) -- (198.07,190.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,190.04) -- (198.07,189.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.07,189.76) -- (198.12,190.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12,190.18) -- (198.12,190.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.12,190.54) -- (198.16,191.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16,191.85) -- (198.16,191.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.49,201.08) -- (198.49,197.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.49,197.13) -- (198.53,196.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.53,196.33) -- (198.53,196.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.53,196.95) -- (198.57,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.57,198.49) -- (198.57,192.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.57,192.77) -- (198.61,190.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.61,190.33) -- (198.61,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.61,194.12) -- (198.65,190.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.65,190.92) -- (198.65,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.65,195.03) -- (198.69,192.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.69,192.08) -- (198.69,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.69,195.30) -- (198.73,199.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.73,199.77) -- (198.73,195.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.73,195.92) -- (198.77,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.77,192.94) -- (198.77,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.77,195.72) -- (198.81,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.81,194.89) -- (198.81,193.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.81,193.22) -- (198.86,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.86,194.89) -- (198.86,188.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.86,188.65) -- (198.90,187.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.90,187.76) -- (198.90,190.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.90,190.08) -- (198.94,191.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.94,191.12) -- (198.94,191.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.94,191.87) -- (198.98,186.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.98,186.34) -- (198.98,191.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.98,191.99) -- (199.02,198.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.02,198.10) -- (199.02,191.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.02,191.61) -- (199.06,193.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,193.03) -- (199.06,190.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,190.28) -- (199.10,192.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,192.68) -- (199.10,190.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.10,190.97) -- (199.14,184.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.14,184.34) -- (199.14,191.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.14,191.43) -- (199.18,189.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.18,189.56) -- (199.18,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76,200.36) -- (199.76,195.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.76,195.30) -- (199.80,198.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.80,198.56) -- (199.80,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.80,195.59) -- (199.84,199.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.84,199.61) -- (199.84,195.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.84,195.23) -- (199.88,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.88,199.86) -- (199.88,197.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.88,197.16) -- (199.93,200.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.93,200.11) -- (199.93,198.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.93,198.18) -- (199.97,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.97,197.10) -- (199.97,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.97,199.26) -- (200.01,199.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.01,199.89) -- (200.01,197.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.01,197.22) -- (200.05,203.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.05,203.87) -- (200.05,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.05,197.01) -- (200.09,202.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.09,202.89) -- (200.09,197.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.09,197.51) -- (200.13,196.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.13,196.35) -- (200.13,198.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.13,198.77) -- (200.17,201.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.17,201.51) -- (200.17,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.17,196.69) -- (200.21,200.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,200.35) -- (200.21,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.21,199.32) -- (200.25,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.25,200.33) -- (200.25,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.25,198.58) -- (200.30,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30,202.42) -- (200.30,198.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.30,198.78) -- (200.34,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.34,199.31) -- (200.34,197.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.34,197.67) -- (200.38,201.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.38,201.00) -- (200.38,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.54,204.82) -- (200.54,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,199.35) -- (202.06,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,194.76) -- (202.11,198.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,198.40) -- (202.11,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.11,194.57) -- (202.15,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.15,197.34) -- (202.15,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.15,198.22) -- (202.19,200.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.19,200.19) -- (202.19,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.19,194.23) -- (202.23,200.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,200.70) -- (202.23,194.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.23,194.00) -- (202.27,202.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.27,202.13) -- (202.27,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.27,194.61) -- (202.31,202.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.31,202.00) -- (202.31,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.31,196.69) -- (202.35,202.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,202.14) -- (202.35,196.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.35,196.00) -- (202.39,198.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,198.92) -- (202.39,197.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.39,197.30) -- (202.43,199.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.43,199.44) -- (202.43,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.43,196.13) -- (202.48,197.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.48,197.44) -- (202.48,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.48,194.89) -- (202.52,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.52,195.42) -- (202.52,196.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.52,196.58) -- (202.56,200.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.56,200.20) -- (202.56,193.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.56,193.66) -- (202.60,189.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.60,189.67) -- (202.60,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.60,192.58) -- (202.64,184.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.64,184.17) -- (202.64,191.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.64,191.57) -- (202.68,182.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68,182.50) -- (202.68,192.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.68,192.61) -- (202.72,186.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,186.25) -- (202.72,191.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.72,191.87) -- (202.76,190.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.76,190.66) -- (202.76,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.76,193.73) -- (202.80,187.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,187.74) -- (202.80,194.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,194.35) -- (202.85,186.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.85,186.17) -- (202.85,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.85,194.61) -- (202.89,187.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.89,187.07) -- (202.89,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.89,194.70) -- (202.93,191.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.93,191.19) -- (202.93,195.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.93,195.73) -- (202.97,181.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,181.44) -- (202.97,195.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.97,195.78) -- (203.01,188.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01,188.97) -- (203.01,195.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01,195.85) -- (203.05,188.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.05,188.12) -- (203.05,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.05,193.16) -- (203.09,187.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,187.41) -- (203.09,194.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,194.36) -- (203.13,187.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13,187.64) -- (203.13,193.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.13,193.48) -- (203.18,186.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.18,186.20) -- (203.18,195.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.18,195.07) -- (203.22,191.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22,191.31) -- (203.22,192.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87,189.92) -- (203.87,189.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.87,189.85) -- (203.92,185.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.92,185.99) -- (203.92,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.92,191.59) -- (203.96,185.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,185.92) -- (203.96,189.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,189.46) -- (204.00,184.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.00,184.89) -- (204.00,192.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.00,192.04) -- (204.04,183.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.04,183.35) -- (204.04,190.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.04,190.00) -- (204.08,186.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.08,186.11) -- (204.08,192.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.08,192.35) -- (204.12,185.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.12,185.00) -- (204.12,192.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.12,192.76) -- (204.16,178.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.16,178.65) -- (204.16,193.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.16,193.95) -- (204.20,187.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.20,187.81) -- (204.20,192.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.20,192.97) -- (204.24,182.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.24,182.80) -- (204.24,193.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.24,193.14) -- (204.29,182.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.29,182.97) -- (204.29,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.29,193.65) -- (204.33,191.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.33,191.77) -- (204.33,191.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.33,191.03) -- (204.37,187.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.37,187.26) -- (204.37,194.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.37,194.63) -- (204.41,185.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.41,185.63) -- (204.41,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.82,197.00) -- (204.82,192.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.82,192.04) -- (204.86,195.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.86,195.74) -- (204.86,194.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.86,194.84) -- (204.90,190.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90,190.73) -- (204.90,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.90,196.14) -- (204.94,194.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.94,194.99) -- (204.94,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.94,195.96) -- (204.98,198.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.98,198.17) -- (204.98,195.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.98,195.99) -- (205.03,187.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.03,187.60) -- (205.03,193.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.03,193.62) -- (205.07,189.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.07,189.33) -- (205.07,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.07,192.28) -- (205.11,179.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.11,179.43) -- (205.11,192.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.11,192.23) -- (205.15,180.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.15,180.34) -- (205.15,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.15,191.59) -- (205.19,177.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,177.11) -- (205.19,193.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.19,193.33) -- (205.23,185.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.23,185.15) -- (205.23,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.23,194.23) -- (205.27,185.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,185.11) -- (205.27,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.27,191.53) -- (205.31,185.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,185.13) -- (205.31,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.31,194.89) -- (205.36,181.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36,181.87) -- (205.36,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.36,193.36) -- (205.40,189.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40,189.84) -- (205.40,193.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.40,193.52) -- (205.44,185.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.44,185.00) -- (205.44,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.44,194.70) -- (205.48,183.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.48,183.93) -- (205.48,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.48,193.47) -- (205.52,187.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.52,187.08) -- (205.52,193.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.52,193.90) -- (205.56,179.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.56,179.11) -- (205.56,193.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.56,193.92) -- (205.60,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60,199.52) -- (205.60,192.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60,192.21) -- (205.64,203.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64,203.13) -- (205.64,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64,193.06) -- (205.68,188.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.68,188.70) -- (205.68,190.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.68,190.57) -- (205.73,204.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.73,204.85) -- (205.73,192.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.73,192.91) -- (205.77,206.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77,206.92) -- (205.77,191.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77,191.76) -- (205.81,204.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.81,204.06) -- (205.81,191.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.81,191.60) -- (205.85,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85,203.52) -- (205.85,193.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85,193.93) -- (205.89,196.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,196.94) -- (205.89,195.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,195.86) -- (205.93,193.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.93,193.67) -- (205.93,195.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.93,195.91) -- (205.97,195.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97,195.25) -- (205.97,193.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.97,193.42) -- (206.01,196.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.01,196.14) -- (206.01,188.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.42,193.03) -- (206.42,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.42,191.12) -- (206.47,195.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.47,195.55) -- (206.47,191.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.47,191.76) -- (206.51,190.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51,190.45) -- (206.51,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.51,192.11) -- (206.55,194.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.55,194.44) -- (206.55,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.55,193.60) -- (206.59,191.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.59,191.51) -- (206.59,195.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.59,195.98) -- (206.63,187.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,187.79) -- (206.63,195.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.63,195.81) -- (206.67,187.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.67,187.70) -- (206.67,196.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.67,196.16) -- (206.71,185.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,185.42) -- (206.71,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.71,194.95) -- (206.75,183.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.75,183.11) -- (206.75,195.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.75,195.43) -- (206.79,180.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.79,180.53) -- (206.79,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.79,192.88) -- (206.84,181.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,181.10) -- (206.84,192.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,192.40) -- (206.88,184.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.88,184.56) -- (206.88,191.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.88,191.26) -- (206.92,189.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.92,189.57) -- (206.92,194.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.92,194.54) -- (206.96,194.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.96,194.83) -- (206.96,195.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.96,195.16) -- (207.00,186.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.00,186.63) -- (207.00,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.00,195.13) -- (207.04,194.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.04,194.79) -- (207.04,196.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.04,196.12) -- (207.08,183.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.08,183.72) -- (207.08,197.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.08,197.67) -- (207.12,188.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.12,188.30) -- (207.12,193.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.12,193.80) -- (207.17,187.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17,187.96) -- (207.17,194.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17,194.18) -- (207.21,189.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.21,189.48) -- (207.21,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.21,195.56) -- (207.25,202.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.25,202.54) -- (207.25,193.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.25,193.01) -- (207.29,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.29,198.60) -- (207.29,193.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.29,193.05) -- (207.33,192.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.33,192.86) -- (207.33,192.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.33,192.63) -- (207.37,192.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.37,192.75) -- (207.37,193.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.58,196.85) -- (207.58,196.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.58,196.53) -- (207.62,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,195.09) -- (207.62,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.62,194.48) -- (207.66,197.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.66,197.13) -- (207.66,195.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.86,197.73) -- (207.86,196.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.23,189.09) -- (208.23,191.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.23,191.75) -- (208.28,185.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,185.71) -- (208.28,192.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.28,192.78) -- (208.32,183.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,183.36) -- (208.32,189.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,189.46) -- (208.36,189.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.36,189.07) -- (208.36,188.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.36,188.51) -- (208.40,185.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.40,185.06) -- (208.40,191.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.40,191.14) -- (208.44,177.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44,177.28) -- (208.44,189.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.44,189.08) -- (208.48,191.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.48,191.40) -- (208.48,188.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.48,188.74) -- (208.52,188.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.52,188.48) -- (208.52,189.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.52,189.35) -- (208.56,180.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.56,180.28) -- (208.56,189.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.14,197.89) -- (209.14,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.14,191.59) -- (209.18,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.18,194.28) -- (209.18,194.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.18,194.47) -- (209.22,189.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.22,189.71) -- (209.22,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.22,195.13) -- (209.26,192.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26,192.83) -- (209.26,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.26,196.69) -- (209.30,195.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30,195.08) -- (209.30,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.30,197.54) -- (209.35,188.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.35,188.73) -- (209.35,196.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.35,196.52) -- (209.39,186.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.39,186.87) -- (209.39,198.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.39,198.29) -- (209.43,187.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43,187.37) -- (209.43,195.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.43,195.52) -- (209.47,189.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.47,189.18) -- (209.47,192.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.47,192.46) -- (209.51,188.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.51,188.72) -- (209.51,194.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.51,194.30) -- (209.55,186.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55,186.55) -- (209.55,194.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55,194.45) -- (209.59,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,201.81) -- (209.59,193.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.59,193.94) -- (209.63,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.63,195.97) -- (209.63,193.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.63,193.89) -- (209.67,199.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.67,199.72) -- (209.67,191.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.67,191.37) -- (209.72,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.72,199.35) -- (209.72,195.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.72,195.83) -- (209.76,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.76,197.59) -- (209.76,193.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.76,193.70) -- (209.80,205.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.80,205.19) -- (209.80,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.80,192.88) -- (209.84,204.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84,204.69) -- (209.84,194.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84,194.17) -- (209.88,200.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.88,200.40) -- (209.88,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.88,195.10) -- (209.92,199.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.92,199.72) -- (209.92,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.92,195.15) -- (209.96,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96,200.51) -- (209.96,191.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.96,191.99) -- (210.00,191.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,191.05) -- (210.00,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.00,195.56) -- (210.04,191.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.04,191.65) -- (210.04,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.04,195.25) -- (210.09,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.09,202.71) -- (210.09,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.09,195.25) -- (210.13,197.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,197.56) -- (210.13,195.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.13,195.68) -- (210.17,194.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,194.01) -- (210.17,196.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,196.90) -- (210.21,185.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.21,185.78) -- (210.21,194.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.21,194.65) -- (210.25,190.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.25,190.09) -- (210.25,194.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.25,194.42) -- (210.29,195.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.29,195.24) -- (210.29,195.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.29,195.41) -- (210.33,203.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.33,203.02) -- (210.33,194.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.33,194.17) -- (210.37,204.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37,204.44) -- (210.37,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.37,194.76) -- (210.41,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.41,206.44) -- (210.41,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.41,193.09) -- (210.46,190.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.46,190.29) -- (210.46,193.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.11,193.40) -- (211.11,194.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.11,194.64) -- (211.16,195.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,195.74) -- (211.16,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.16,194.58) -- (211.20,194.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.20,194.64) -- (211.20,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.20,195.72) -- (211.24,198.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.24,198.34) -- (211.24,195.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.24,195.62) -- (211.28,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.28,195.58) -- (211.28,194.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.28,194.71) -- (211.32,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.32,198.59) -- (211.32,196.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.32,196.79) -- (211.36,192.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.36,192.13) -- (211.36,195.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.36,195.67) -- (211.40,194.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.40,194.38) -- (211.40,193.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.40,193.77) -- (211.44,196.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.44,196.17) -- (211.44,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.44,193.60) -- (211.48,189.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.48,189.81) -- (211.48,195.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.48,195.55) -- (211.53,193.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.53,193.59) -- (211.53,192.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.53,192.82) -- (211.57,191.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.57,191.27) -- (211.57,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.43,196.64) -- (212.43,195.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.43,195.24) -- (212.47,198.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,198.62) -- (212.47,192.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.47,192.74) -- (212.51,195.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.51,195.08) -- (212.51,190.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.51,190.14) -- (212.55,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.55,197.61) -- (212.55,190.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.55,190.95) -- (212.59,192.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.59,192.55) -- (212.59,193.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.59,193.27) -- (212.64,198.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64,198.30) -- (212.64,194.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.64,194.09) -- (212.68,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.68,202.78) -- (212.68,193.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.68,193.72) -- (212.72,196.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72,196.68) -- (212.72,195.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72,195.18) -- (212.76,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.76,199.15) -- (212.76,192.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.76,192.72) -- (212.80,197.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.80,197.56) -- (212.80,196.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.80,196.06) -- (212.84,199.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.84,199.96) -- (212.84,196.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.84,196.54) -- (212.88,196.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.88,196.28) -- (212.88,193.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.88,193.87) -- (212.92,204.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92,204.85) -- (212.92,194.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.92,194.45) -- (212.97,198.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.97,198.62) -- (212.97,195.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.97,195.39) -- (213.01,198.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.01,198.52) -- (213.01,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.01,192.48) -- (213.05,187.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.05,187.12) -- (213.05,191.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.05,191.86) -- (213.09,198.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,198.84) -- (213.09,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.09,193.24) -- (213.13,194.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,194.24) -- (213.13,194.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.13,194.38) -- (213.17,184.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.17,184.19) -- (213.17,194.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.17,194.71) -- (213.21,199.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,199.64) -- (213.21,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,194.95) -- (213.25,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.25,198.57) -- (213.25,193.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.25,193.42) -- (213.29,205.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.29,205.23) -- (213.29,195.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.29,195.00) -- (213.34,196.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.34,196.51) -- (213.34,195.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.34,195.97) -- (213.38,204.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.38,204.88) -- (213.38,195.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.38,195.05) -- (213.42,203.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.42,203.47) -- (213.42,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.42,194.40) -- (213.46,203.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.46,203.21) -- (213.46,192.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.46,192.41) -- (213.50,199.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,199.91) -- (213.50,191.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,191.42) -- (213.54,197.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.54,197.41) -- (213.54,192.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62,192.87) -- (213.62,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.62,192.58) -- (213.66,196.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.66,196.86) -- (213.66,193.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.66,193.01) -- (213.71,190.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.71,190.52) -- (213.71,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.71,193.73) -- (213.75,184.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.75,184.84) -- (213.75,191.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.75,191.51) -- (213.79,189.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.79,189.00) -- (213.79,192.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.79,192.99) -- (213.83,187.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.83,187.20) -- (213.83,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.83,192.58) -- (213.87,192.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.87,192.96) -- (213.87,192.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.87,192.25) -- (213.91,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,202.23) -- (213.91,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.91,193.51) -- (213.95,199.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.95,199.00) -- (213.95,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.95,192.86) -- (213.99,203.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.99,203.11) -- (213.99,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.99,193.17) -- (214.03,207.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.03,207.00) -- (214.03,189.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.03,189.66) -- (214.08,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,199.33) -- (214.08,195.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.08,195.66) -- (214.12,202.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12,202.74) -- (214.12,193.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12,193.45) -- (214.16,198.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,198.87) -- (214.16,191.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.16,191.05) -- (214.20,204.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.20,204.31) -- (214.20,192.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.20,192.81) -- (214.24,206.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,206.05) -- (214.24,190.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24,190.45) -- (214.28,204.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,204.88) -- (214.28,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,192.02) -- (214.32,201.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.32,201.60) -- (214.32,194.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.32,194.21) -- (214.36,204.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,204.29) -- (214.36,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,193.97) -- (214.40,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.40,202.03) -- (214.40,192.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.40,192.72) -- (214.45,204.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45,204.44) -- (214.45,190.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45,190.54) -- (214.49,205.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.49,205.46) -- (214.49,191.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.57,195.44) -- (214.57,193.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.57,193.46) -- (214.61,195.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.61,195.78) -- (214.61,192.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.61,192.14) -- (214.65,188.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.65,188.30) -- (214.65,193.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.65,193.48) -- (214.69,185.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.69,185.06) -- (214.69,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.69,193.65) -- (214.73,185.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,185.86) -- (214.73,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,192.48) -- (214.78,192.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.78,192.34) -- (214.78,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.78,191.94) -- (214.82,190.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.82,190.01) -- (214.82,192.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.82,192.52) -- (214.86,185.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.86,185.53) -- (214.86,192.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.98,200.93) -- (214.98,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.98,193.16) -- (215.02,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.02,201.17) -- (215.02,194.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.02,194.04) -- (215.06,202.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.06,202.72) -- (215.06,194.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.06,194.20) -- (215.10,202.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.10,202.05) -- (215.10,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,200.77) -- (215.23,193.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,193.96) -- (215.27,198.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27,198.18) -- (215.27,193.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27,193.66) -- (215.31,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31,197.10) -- (215.31,195.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.31,195.22) -- (215.35,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,198.57) -- (215.35,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.35,194.48) -- (215.39,198.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.39,198.41) -- (215.39,195.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.39,195.63) -- (215.43,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43,195.97) -- (215.43,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.43,195.26) -- (215.47,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.47,196.95) -- (215.47,194.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.47,194.16) -- (215.52,202.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.52,202.14) -- (215.52,193.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.64,197.13) -- (215.64,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.64,192.86) -- (215.68,194.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,194.37) -- (215.68,194.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.68,194.14) -- (215.72,197.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.72,197.62) -- (215.72,193.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.72,193.28) -- (215.76,190.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.76,190.23) -- (215.76,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.76,190.85) -- (215.80,188.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.80,188.63) -- (215.80,190.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.80,190.67) -- (215.84,194.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.84,194.19) -- (215.84,191.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.84,191.04) -- (215.89,189.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.89,189.46) -- (215.89,190.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.89,190.90) -- (215.93,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.93,202.95) -- (215.93,188.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.93,188.47) -- (215.97,200.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.97,200.61) -- (215.97,189.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.97,189.89) -- (216.01,197.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,197.89) -- (216.01,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.01,192.11) -- (216.05,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.05,196.95) -- (216.05,192.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.05,192.77) -- (216.09,195.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.09,195.52) -- (216.09,193.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.09,193.83) -- (216.13,192.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,192.88) -- (216.13,202.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,202.25) -- (216.17,199.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,199.01) -- (216.17,204.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.17,204.89) -- (216.21,192.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.21,192.87) -- (216.21,206.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.21,206.43) -- (216.26,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.26,197.73) -- (216.26,208.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.26,208.72) -- (216.30,199.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.30,199.21) -- (216.30,208.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.30,208.43) -- (216.34,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.34,200.02) -- (216.34,208.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.34,208.22) -- (216.38,200.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38,200.83) -- (216.38,208.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.38,208.70) -- (216.42,200.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.42,200.19) -- (216.42,208.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.42,208.50) -- (216.46,201.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.46,201.97) -- (216.46,207.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.46,207.96) -- (216.50,204.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.50,204.81) -- (216.50,207.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.50,207.32) -- (216.54,200.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,200.97) -- (216.54,206.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.54,206.96) -- (216.59,202.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.59,202.84) -- (216.59,206.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.59,206.53) -- (216.63,199.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.63,199.48) -- (216.63,203.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.63,203.33) -- (216.67,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.67,200.16) -- (216.67,197.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,200.39) -- (216.79,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.79,197.49) -- (216.83,202.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83,202.01) -- (216.83,198.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83,198.94) -- (216.87,200.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,200.80) -- (216.87,200.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.87,200.36) -- (216.91,200.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.91,200.90) -- (216.91,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.91,199.43) -- (216.96,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.96,202.57) -- (216.96,201.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.96,201.37) -- (217.00,200.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.00,200.86) -- (217.00,202.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.00,202.77) -- (217.04,199.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.04,199.43) -- (217.04,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.04,200.62) -- (217.08,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08,201.77) -- (217.08,200.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.08,200.34) -- (217.12,202.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12,202.50) -- (217.12,199.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.12,199.89) -- (217.16,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.16,202.97) -- (217.16,201.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.16,201.77) -- (217.20,201.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.20,201.40) -- (217.20,200.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.20,200.69) -- (217.24,202.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.24,202.69) -- (217.24,198.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.33,191.29) -- (217.33,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.33,192.86) -- (217.37,191.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.37,191.90) -- (217.37,197.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.37,197.43) -- (217.41,196.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.41,196.59) -- (217.41,193.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.41,193.96) -- (217.45,197.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,197.08) -- (217.45,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.45,195.33) -- (217.49,189.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.49,189.27) -- (217.49,195.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.49,195.93) -- (217.53,193.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,193.26) -- (217.53,193.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.53,193.39) -- (217.57,201.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.57,201.41) -- (217.57,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.57,193.60) -- (217.61,194.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.61,194.33) -- (217.61,194.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.61,194.68) -- (217.65,191.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.65,191.92) -- (217.65,191.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.65,191.99) -- (217.70,188.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.70,188.23) -- (217.70,194.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.78,196.70) -- (217.78,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.78,194.53) -- (217.82,197.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.82,197.22) -- (217.82,193.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.82,193.46) -- (217.86,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,195.13) -- (217.86,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86,194.75) -- (217.90,191.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.90,191.71) -- (217.90,194.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.90,194.87) -- (217.94,190.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94,190.71) -- (217.94,195.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.94,195.27) -- (217.98,192.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.98,192.31) -- (217.98,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.98,194.76) -- (218.02,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.02,197.73) -- (218.02,193.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.35,192.37) -- (218.35,193.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.35,193.64) -- (218.39,191.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.39,191.01) -- (218.39,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.39,193.47) -- (218.44,193.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.44,193.86) -- (218.44,193.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.44,193.58) -- (218.48,194.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.48,194.30) -- (218.48,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.48,195.15) -- (218.52,190.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.52,190.90) -- (218.52,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.52,195.15) -- (218.56,191.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,191.16) -- (218.56,193.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56,193.87) -- (218.60,190.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.60,190.02) -- (218.60,193.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.60,193.45) -- (218.64,193.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.64,193.78) -- (218.64,195.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.64,195.54) -- (218.68,195.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.68,195.57) -- (218.68,192.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.68,192.75) -- (218.72,192.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.72,192.22) -- (218.72,195.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.72,195.91) -- (218.77,190.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.77,190.18) -- (218.77,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.77,195.15) -- (218.81,192.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,192.99) -- (218.81,192.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,192.66) -- (218.85,190.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.85,190.30) -- (218.85,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.85,192.37) -- (218.89,202.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.89,202.48) -- (218.89,191.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.89,191.71) -- (218.93,197.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,197.40) -- (218.93,193.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.93,193.67) -- (218.97,191.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97,191.56) -- (218.97,192.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.97,192.30) -- (219.01,200.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.01,200.47) -- (219.01,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.01,193.36) -- (219.05,204.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05,204.66) -- (219.05,194.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.05,194.87) -- (219.09,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.09,202.95) -- (219.09,193.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.09,193.58) -- (219.14,202.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14,202.10) -- (219.14,192.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.14,192.25) -- (219.18,201.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.18,201.28) -- (219.18,190.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.18,190.07) -- (219.22,201.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.22,201.63) -- (219.22,189.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.22,189.04) -- (219.26,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.26,194.89) -- (219.26,190.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.26,190.56) -- (219.30,200.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.30,200.07) -- (219.30,190.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.30,190.67) -- (219.34,206.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34,206.70) -- (219.34,191.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.34,191.04) -- (219.38,194.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.38,194.69) -- (219.38,190.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.38,190.35) -- (219.42,185.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.42,185.21) -- (219.42,186.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.42,186.20) -- (219.46,198.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.46,198.39) -- (219.46,189.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.46,189.07) -- (219.51,199.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51,199.84) -- (219.51,191.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.51,191.63) -- (219.55,191.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55,191.03) -- (219.55,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,190.04) -- (220.04,191.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.04,191.80) -- (220.08,187.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.08,187.27) -- (220.08,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.08,190.85) -- (220.12,181.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.12,181.24) -- (220.12,191.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.12,191.40) -- (220.16,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.16,202.95) -- (220.16,193.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.16,193.75) -- (220.20,202.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.20,202.47) -- (220.20,192.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.20,192.78) -- (220.25,193.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,193.59) -- (220.25,190.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.25,190.00) -- (220.29,194.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.29,194.35) -- (220.29,189.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.29,189.68) -- (220.33,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.33,201.47) -- (220.33,189.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.33,189.49) -- (220.37,191.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.37,191.06) -- (220.37,188.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.37,188.47) -- (220.41,202.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.41,202.15) -- (220.41,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.41,192.16) -- (220.45,203.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,203.84) -- (220.45,191.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.45,191.80) -- (220.49,192.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49,192.43) -- (220.49,190.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.49,190.23) -- (220.53,187.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.53,187.43) -- (220.53,188.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.53,188.10) -- (220.58,192.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.58,192.80) -- (220.58,190.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.58,190.47) -- (220.62,193.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.62,193.08) -- (220.62,191.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.62,191.23) -- (220.66,203.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.66,203.01) -- (220.66,188.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.66,188.64) -- (220.70,194.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.70,194.43) -- (220.70,188.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.70,188.57) -- (220.74,192.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74,192.62) -- (220.74,187.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74,187.39) -- (220.78,198.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.78,198.45) -- (220.78,186.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.78,186.43) -- (220.82,197.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,197.57) -- (220.82,186.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,186.75) -- (220.86,195.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,195.90) -- (220.86,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.86,191.30) -- (220.90,188.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.90,188.62) -- (220.90,194.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.90,194.09) -- (220.95,188.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.95,188.01) -- (220.95,193.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.95,193.18) -- (220.99,187.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,187.89) -- (220.99,194.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,194.64) -- (221.03,188.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.03,188.76) -- (221.03,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.03,195.15) -- (221.07,191.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.07,191.61) -- (221.07,192.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.07,192.14) -- (221.11,192.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,192.15) -- (221.11,193.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.11,193.85) -- (221.15,188.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.15,188.57) -- (221.15,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.15,191.94) -- (221.19,187.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.19,187.47) -- (221.19,194.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.19,194.31) -- (221.23,188.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.23,188.41) -- (221.23,193.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.23,193.20) -- (221.27,184.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.27,184.38) -- (221.27,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.27,195.33) -- (221.32,193.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.32,193.02) -- (221.32,191.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.32,191.31) -- (221.36,187.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.36,187.05) -- (221.36,195.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.36,195.49) -- (221.40,193.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,193.20) -- (221.40,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.40,192.48) -- (221.44,189.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.44,189.06) -- (221.44,193.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.44,193.29) -- (221.48,188.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.48,188.92) -- (221.48,192.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.48,192.92) -- (221.52,189.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.52,189.76) -- (221.52,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.52,193.07) -- (221.56,191.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.56,191.84) -- (221.56,194.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.69,194.28) -- (221.69,193.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.69,193.96) -- (221.73,195.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.73,195.30) -- (221.73,193.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.73,193.86) -- (221.77,195.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.77,195.95) -- (221.77,193.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.77,193.02) -- (221.81,194.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.81,194.88) -- (221.81,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.81,195.03) -- (221.85,195.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.85,195.51) -- (221.85,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.01,202.85) -- (222.01,195.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,197.60) -- (222.10,196.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.10,196.92) -- (222.14,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.14,195.27) -- (222.14,199.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.26,207.12) -- (222.26,202.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.26,202.37) -- (222.30,205.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.30,205.82) -- (222.30,199.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.30,199.57) -- (222.34,208.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.34,208.06) -- (222.34,196.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.34,196.62) -- (222.39,208.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.39,208.25) -- (222.39,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.39,196.07) -- (222.43,211.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.43,211.97) -- (222.43,197.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.43,197.63) -- (222.47,209.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,209.01) -- (222.47,196.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.47,196.87) -- (222.51,210.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.51,210.37) -- (222.51,198.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.51,198.28) -- (222.55,212.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.55,212.03) -- (222.55,198.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.63,204.71) -- (222.63,194.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.63,194.43) -- (222.67,202.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,202.02) -- (222.67,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.67,196.82) -- (222.71,203.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.71,203.66) -- (222.71,195.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.71,195.17) -- (222.76,203.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.76,203.15) -- (222.76,195.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.76,195.62) -- (222.80,202.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.80,202.90) -- (222.80,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.80,193.53) -- (222.84,202.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.84,202.39) -- (222.84,195.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.54,198.61) -- (223.54,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.54,193.73) -- (223.58,197.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.58,197.13) -- (223.58,194.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.58,194.91) -- (223.62,196.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.62,196.39) -- (223.62,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.62,195.59) -- (223.66,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.66,198.60) -- (223.66,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.66,195.09) -- (223.70,203.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70,203.31) -- (223.70,197.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.70,197.95) -- (223.74,200.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.74,200.36) -- (223.74,198.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.74,198.45) -- (223.78,202.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.78,202.77) -- (223.78,195.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.78,195.73) -- (223.82,199.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.82,199.13) -- (223.82,197.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.82,197.84) -- (223.87,201.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,201.36) -- (223.87,197.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.87,197.91) -- (223.91,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91,199.59) -- (223.91,194.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.11,201.86) -- (224.11,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.11,192.94) -- (224.15,206.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,206.14) -- (224.15,195.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.32,204.49) -- (224.32,195.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40,203.55) -- (224.40,198.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.40,198.14) -- (224.44,203.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.44,203.68) -- (224.44,195.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,203.95) -- (224.52,200.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.52,200.26) -- (224.57,201.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,201.50) -- (224.57,202.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,202.06) -- (224.61,205.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.61,205.09) -- (224.61,204.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.61,204.48) -- (224.65,202.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.65,202.38) -- (224.65,208.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.65,208.60) -- (224.69,202.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.69,202.26) -- (224.69,204.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.69,204.87) -- (224.73,205.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,205.72) -- (224.73,207.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,207.16) -- (224.77,205.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.77,205.67) -- (224.77,208.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.77,208.75) -- (224.81,205.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.81,205.70) -- (224.81,209.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.81,209.57) -- (224.85,207.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.85,207.30) -- (224.85,208.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.85,208.23) -- (224.89,207.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.89,207.73) -- (224.89,208.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.89,208.69) -- (224.94,208.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.94,208.08) -- (224.94,210.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.94,210.03) -- (224.98,205.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.98,205.94) -- (224.98,209.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.98,209.77) -- (225.02,208.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02,208.57) -- (225.02,205.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.02,205.50) -- (225.06,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.06,203.52) -- (225.06,215.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.06,215.37) -- (225.10,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,203.10) -- (225.10,213.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.10,213.44) -- (225.14,207.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14,207.74) -- (225.14,213.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14,213.86) -- (225.18,217.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.18,217.47) -- (225.18,203.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.18,203.12) -- (225.22,216.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,216.61) -- (225.22,203.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,203.51) -- (225.26,214.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.26,214.08) -- (225.26,208.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.26,208.63) -- (225.31,206.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.31,206.16) -- (225.31,215.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.31,215.17) -- (225.35,206.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.35,206.39) -- (225.35,214.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.35,214.28) -- (225.39,208.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,208.96) -- (225.39,201.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,201.32) -- (225.43,209.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,209.39) -- (225.43,204.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.43,204.90) -- (225.47,211.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.47,211.13) -- (225.47,207.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.55,205.76) -- (225.55,207.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.55,207.46) -- (225.59,205.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.59,205.33) -- (225.59,206.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.59,206.05) -- (225.63,205.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.63,205.90) -- (225.63,199.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.63,199.67) -- (225.68,205.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68,205.53) -- (225.68,199.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.68,199.30) -- (225.72,208.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.72,208.05) -- (225.72,205.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.72,205.72) -- (225.76,206.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76,206.92) -- (225.76,210.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.76,210.99) -- (225.80,213.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80,213.00) -- (225.80,212.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.80,212.76) -- (225.84,210.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.84,210.67) -- (225.84,213.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.84,213.55) -- (225.88,210.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88,210.15) -- (225.88,215.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88,215.17) -- (225.92,207.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.92,207.84) -- (225.92,214.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.92,214.85) -- (225.96,208.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.96,208.56) -- (225.96,213.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.96,213.25) -- (226.00,203.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.00,203.68) -- (226.00,215.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.13,206.01) -- (226.13,203.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.13,203.74) -- (226.17,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.17,205.40) -- (226.17,207.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.17,207.08) -- (226.21,203.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.21,203.41) -- (226.21,208.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.21,208.63) -- (226.25,205.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.25,205.65) -- (226.25,212.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.25,212.54) -- (226.29,204.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.29,204.28) -- (226.29,210.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.29,210.92) -- (226.33,205.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.33,205.92) -- (226.33,212.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.33,212.82) -- (226.38,207.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.38,207.48) -- (226.38,213.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.38,213.26) -- (226.42,205.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,205.52) -- (226.42,213.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.42,213.74) -- (226.46,205.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.46,205.69) -- (226.46,212.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.46,212.61) -- (226.50,208.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.50,208.23) -- (226.50,213.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.50,213.60) -- (226.54,208.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.54,208.32) -- (226.54,209.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.54,209.90) -- (226.58,201.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,201.40) -- (226.58,213.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.58,213.65) -- (226.62,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62,202.71) -- (226.62,211.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.62,211.67) -- (226.66,205.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.66,205.86) -- (226.66,209.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.66,209.13) -- (226.70,204.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.70,204.86) -- (226.70,208.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.70,208.13) -- (226.75,204.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75,204.42) -- (226.75,212.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75,212.43) -- (226.79,203.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.79,203.38) -- (226.79,212.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.79,212.72) -- (226.83,204.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.83,204.23) -- (226.83,215.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.83,215.09) -- (226.87,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,205.45) -- (226.87,214.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.87,214.63) -- (226.91,203.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.91,203.11) -- (226.91,215.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.91,215.89) -- (226.95,202.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,202.02) -- (226.95,216.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,216.74) -- (226.99,202.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.99,202.90) -- (226.99,216.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.99,216.16) -- (227.03,201.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.03,201.99) -- (227.03,217.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.03,217.04) -- (227.07,202.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.07,202.81) -- (227.07,216.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.07,216.95) -- (227.12,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.12,201.47) -- (227.12,217.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.12,217.54) -- (227.16,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.16,202.52) -- (227.16,218.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.16,218.97) -- (227.20,201.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.20,201.98) -- (227.20,218.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.20,218.59) -- (227.24,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.24,200.05) -- (227.24,217.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.24,217.44) -- (227.28,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.28,200.84) -- (227.28,217.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.28,217.29) -- (227.32,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.32,200.16) -- (227.32,218.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.32,218.15) -- (227.36,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.36,200.99) -- (227.36,218.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.36,218.27) -- (227.40,201.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.40,201.46) -- (227.40,218.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.40,218.46) -- (227.44,202.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.44,202.41) -- (227.44,218.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.44,218.46) -- (227.49,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.49,200.91) -- (227.49,217.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.49,217.98) -- (227.53,201.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,201.64) -- (227.53,218.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.53,218.91) -- (227.57,202.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.57,202.82) -- (227.57,218.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.57,218.23) -- (227.61,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.61,201.09) -- (227.61,218.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.61,218.41) -- (227.65,200.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.65,200.93) -- (227.65,217.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.65,217.69) -- (227.69,202.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.69,202.48) -- (227.69,217.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.69,217.15) -- (227.73,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73,201.58) -- (227.73,218.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.73,218.03) -- (227.77,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.77,201.02) -- (227.77,215.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.77,215.92) -- (227.81,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.81,202.97) -- (227.81,216.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.81,216.66) -- (227.86,202.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86,202.15) -- (227.86,216.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,206.46) -- (227.94,203.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,203.35) -- (227.98,204.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.98,204.47) -- (227.98,215.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.43,201.17) -- (228.43,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.43,194.23) -- (228.47,200.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.47,200.20) -- (228.47,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.47,197.01) -- (228.51,197.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.51,197.95) -- (228.51,197.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.51,197.80) -- (228.56,197.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.56,197.36) -- (228.56,196.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.56,196.37) -- (228.60,198.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.60,198.22) -- (228.60,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.60,198.64) -- (228.64,198.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.64,198.71) -- (228.64,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.64,200.10) -- (228.68,198.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.68,198.29) -- (228.68,199.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.68,199.15) -- (228.72,197.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.72,197.86) -- (228.72,199.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.72,199.01) -- (228.76,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.76,199.35) -- (228.76,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.76,197.44) -- (228.80,198.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,198.92) -- (228.80,199.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,199.94) -- (228.84,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84,201.01) -- (228.84,198.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84,198.05) -- (228.88,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.88,198.60) -- (228.88,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.88,198.43) -- (228.93,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.93,198.75) -- (228.93,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.93,201.10) -- (228.97,199.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.97,199.45) -- (228.97,198.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.97,198.33) -- (229.01,196.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.01,196.00) -- (229.01,191.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.01,191.08) -- (229.05,193.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05,193.73) -- (229.05,189.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05,189.14) -- (229.09,193.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.09,193.05) -- (229.09,190.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.09,190.03) -- (229.13,194.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.13,194.35) -- (229.13,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.25,201.53) -- (229.25,195.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.25,195.05) -- (229.30,201.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.30,201.05) -- (229.30,195.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.30,195.21) -- (229.34,203.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.34,203.75) -- (229.34,195.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.34,195.92) -- (229.38,200.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.38,200.74) -- (229.38,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.38,195.10) -- (229.42,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.42,200.01) -- (229.42,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.42,195.72) -- (229.46,199.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.46,199.83) -- (229.46,196.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.62,202.08) -- (229.62,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.62,195.19) -- (229.67,202.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.67,202.65) -- (229.67,194.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.67,194.83) -- (229.71,202.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.71,202.25) -- (229.71,195.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.99,201.52) -- (229.99,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.99,199.19) -- (230.04,202.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.04,202.26) -- (230.04,200.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.04,200.48) -- (230.08,204.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08,204.52) -- (230.08,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08,199.98) -- (230.12,204.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.12,204.30) -- (230.12,202.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.12,202.11) -- (230.16,200.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.16,200.74) -- (230.16,202.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.16,202.57) -- (230.20,200.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.20,200.72) -- (230.20,203.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.20,203.03) -- (230.24,201.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24,201.11) -- (230.24,207.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24,207.71) -- (230.28,204.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,204.73) -- (230.28,206.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,206.12) -- (230.32,200.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.32,200.15) -- (230.32,208.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.32,208.55) -- (230.37,202.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.37,202.46) -- (230.37,209.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.37,209.97) -- (230.41,205.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,205.25) -- (230.41,206.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,206.90) -- (230.45,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.45,203.10) -- (230.45,208.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.45,208.35) -- (230.49,204.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.49,204.25) -- (230.49,209.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.49,209.34) -- (230.53,198.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53,198.55) -- (230.53,210.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53,210.71) -- (230.57,198.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,198.27) -- (230.57,211.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,211.75) -- (230.61,201.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61,201.33) -- (230.61,210.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61,210.33) -- (230.65,202.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.65,202.61) -- (230.65,210.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.65,210.06) -- (230.69,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69,201.96) -- (230.69,210.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.69,210.78) -- (230.74,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74,201.81) -- (230.74,209.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.74,209.75) -- (230.78,203.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.78,203.19) -- (230.78,210.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.78,210.03) -- (230.82,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82,201.74) -- (230.82,211.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82,211.23) -- (230.86,202.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86,202.88) -- (230.86,209.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.86,209.08) -- (230.90,204.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.90,204.02) -- (230.90,210.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.90,210.52) -- (230.94,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.94,201.02) -- (230.94,211.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.94,211.51) -- (230.98,204.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.98,204.97) -- (230.98,203.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.98,203.57) -- (231.02,205.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.02,205.01) -- (231.02,205.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.02,205.62) -- (231.06,205.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06,205.77) -- (231.06,201.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.06,201.34) -- (231.11,200.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,200.22) -- (231.11,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,193.51) -- (231.15,202.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.15,202.87) -- (231.15,195.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.15,195.69) -- (231.19,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.19,200.51) -- (231.19,201.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.19,201.03) -- (231.23,201.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.23,201.20) -- (231.23,199.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.23,199.60) -- (231.27,203.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.27,203.00) -- (231.27,199.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.27,199.31) -- (231.31,202.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31,202.61) -- (231.31,200.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.31,200.45) -- (231.35,201.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.35,201.29) -- (231.35,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.35,200.93) -- (231.39,205.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.39,205.26) -- (231.39,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.39,194.80) -- (231.43,203.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.43,203.44) -- (231.43,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.43,198.40) -- (231.48,205.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.48,205.27) -- (231.48,196.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.50,202.78) -- (232.50,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.50,194.85) -- (232.55,200.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55,200.64) -- (232.55,199.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.55,199.78) -- (232.59,204.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.59,204.80) -- (232.59,197.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.59,197.59) -- (232.63,205.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.63,205.90) -- (232.63,199.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.63,199.94) -- (232.67,205.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,205.80) -- (232.67,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.67,199.97) -- (232.71,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.71,205.85) -- (232.71,198.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.71,198.80) -- (232.75,203.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,203.30) -- (232.75,198.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,198.46) -- (232.79,204.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.79,204.34) -- (232.79,199.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.79,199.41) -- (232.83,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83,203.94) -- (232.83,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.83,200.71) -- (232.87,203.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,203.30) -- (232.87,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,198.00) -- (232.92,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.92,205.85) -- (232.92,197.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.92,197.89) -- (232.96,204.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.96,204.49) -- (232.96,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.96,200.25) -- (233.00,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.00,201.65) -- (233.00,200.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.00,200.31) -- (233.04,205.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.04,205.32) -- (233.04,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.04,198.26) -- (233.08,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.08,201.74) -- (233.08,198.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.08,198.75) -- (233.12,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,203.10) -- (233.12,197.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.12,197.91) -- (233.16,201.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.16,201.85) -- (233.16,200.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.16,200.11) -- (233.20,201.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.20,201.85) -- (233.20,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.20,199.52) -- (233.24,204.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24,204.26) -- (233.24,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.24,199.47) -- (233.29,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.29,201.17) -- (233.29,199.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.29,199.50) -- (233.33,203.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.33,203.01) -- (233.33,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.33,198.27) -- (233.37,199.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37,199.57) -- (233.37,195.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.37,195.44) -- (233.41,203.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.41,203.47) -- (233.41,194.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.41,194.02) -- (233.45,201.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.45,201.40) -- (233.45,196.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.45,196.36) -- (233.49,202.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,202.41) -- (233.49,196.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.49,196.06) -- (233.53,201.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.53,201.08) -- (233.53,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.53,196.82) -- (233.57,200.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,200.28) -- (233.57,197.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.57,197.84) -- (233.61,203.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,203.53) -- (233.61,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.61,198.00) -- (233.66,199.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.66,199.79) -- (233.66,197.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.66,197.42) -- (233.70,202.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.70,202.27) -- (233.70,198.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.70,198.65) -- (233.74,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.74,200.08) -- (233.74,197.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.74,197.27) -- (233.78,202.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.78,202.77) -- (233.78,197.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.78,197.69) -- (233.82,202.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.82,202.15) -- (233.82,198.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.82,198.67) -- (233.86,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.86,201.81) -- (233.86,199.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.86,199.16) -- (233.90,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90,200.95) -- (233.90,197.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90,197.86) -- (233.94,197.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.94,197.83) -- (233.94,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.94,196.22) -- (233.99,198.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.99,198.44) -- (233.99,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.99,196.13) -- (234.03,195.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.03,195.45) -- (234.03,198.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.03,198.52) -- (234.07,200.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.07,200.43) -- (234.07,197.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.07,197.52) -- (234.11,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.11,199.31) -- (234.11,197.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.11,197.87) -- (234.15,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.15,201.01) -- (234.15,199.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.15,199.91) -- (234.19,203.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,203.74) -- (234.19,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19,201.68) -- (234.23,202.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,202.79) -- (234.23,200.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.23,200.63) -- (234.27,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.27,202.97) -- (234.27,202.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.27,202.20) -- (234.31,202.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.31,202.49) -- (234.31,202.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.31,202.53) -- (234.36,202.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.36,202.82) -- (234.36,203.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.36,203.93) -- (234.40,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.40,200.91) -- (234.40,201.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.40,201.65) -- (234.44,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44,205.71) -- (234.44,201.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.44,201.45) -- (234.48,205.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48,205.68) -- (234.48,204.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.48,204.10) -- (234.52,204.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.52,204.93) -- (234.52,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.52,202.96) -- (234.56,200.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.56,200.92) -- (234.56,204.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.56,204.07) -- (234.60,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.60,202.57) -- (234.60,204.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.60,204.42) -- (234.64,204.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.64,204.32) -- (234.64,201.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.64,201.41) -- (234.68,203.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.68,203.58) -- (234.68,203.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.77,200.84) -- (234.77,197.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.77,197.60) -- (234.81,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.81,199.15) -- (234.81,196.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38,202.00) -- (235.38,199.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.38,199.45) -- (235.42,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.42,202.23) -- (235.42,199.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.42,199.66) -- (235.47,201.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.47,201.57) -- (235.47,198.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.47,198.88) -- (235.51,203.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.51,203.04) -- (235.51,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.51,198.26) -- (235.55,202.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.55,202.08) -- (235.55,200.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.55,200.52) -- (235.59,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.59,201.47) -- (235.59,201.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.59,201.51) -- (235.63,206.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.63,206.38) -- (235.63,199.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.63,199.12) -- (235.67,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.67,203.33) -- (235.67,200.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.67,200.23) -- (235.71,200.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.71,200.88) -- (235.71,199.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.71,199.72) -- (235.75,202.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.75,202.49) -- (235.75,201.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.75,201.13) -- (235.79,203.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.79,203.44) -- (235.79,201.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.79,201.54) -- (235.84,202.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.84,202.82) -- (235.84,199.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.84,199.93) -- (235.88,203.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88,203.00) -- (235.88,198.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88,198.70) -- (235.92,204.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.92,204.13) -- (235.92,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.04,202.20) -- (236.04,195.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.04,195.93) -- (236.08,201.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.08,201.91) -- (236.08,198.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.08,198.29) -- (236.12,201.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.12,201.45) -- (236.12,198.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.12,198.78) -- (236.17,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17,202.23) -- (236.17,199.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.17,199.05) -- (236.21,202.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.21,202.19) -- (236.21,198.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.21,198.95) -- (236.25,201.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.25,201.15) -- (236.25,199.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.25,199.86) -- (236.29,203.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.29,203.30) -- (236.29,196.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.29,196.54) -- (236.33,202.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.33,202.24) -- (236.33,195.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.45,203.05) -- (236.45,194.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.45,194.05) -- (236.49,204.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49,204.64) -- (236.49,196.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.49,196.18) -- (236.54,200.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.54,200.14) -- (236.54,197.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.54,197.45) -- (236.58,201.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.58,201.20) -- (236.58,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.58,197.88) -- (236.62,203.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,203.85) -- (236.62,197.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,197.04) -- (236.66,202.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66,202.51) -- (236.66,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66,199.19) -- (236.70,201.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.70,201.95) -- (236.70,198.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.70,198.16) -- (236.74,201.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74,201.29) -- (236.74,198.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74,198.55) -- (236.78,201.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.78,201.00) -- (236.78,198.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.78,198.50) -- (236.82,200.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.82,200.18) -- (236.82,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.82,198.64) -- (236.86,201.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.86,201.90) -- (236.86,195.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.86,195.43) -- (236.91,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.91,201.77) -- (236.91,197.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.91,197.73) -- (236.95,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.95,201.17) -- (236.95,198.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.95,198.62) -- (236.99,202.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.99,202.75) -- (236.99,198.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.99,198.51) -- (237.03,204.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.03,204.08) -- (237.03,196.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.03,196.86) -- (237.07,200.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,200.25) -- (237.07,198.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.07,198.92) -- (237.11,201.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.11,201.56) -- (237.11,196.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.11,196.57) -- (237.15,200.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15,200.11) -- (237.15,198.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.15,198.91) -- (237.19,199.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.19,199.72) -- (237.19,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.19,197.47) -- (237.23,199.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,199.93) -- (237.23,198.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.23,198.97) -- (237.28,199.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.28,199.64) -- (237.28,198.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.28,198.28) -- (237.32,198.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.32,198.89) -- (237.32,197.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.32,197.45) -- (237.36,200.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.36,200.26) -- (237.36,195.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.36,195.60) -- (237.40,200.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40,200.20) -- (237.40,201.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.40,201.57) -- (237.44,200.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.44,200.03) -- (237.44,202.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.44,202.29) -- (237.48,204.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.48,204.02) -- (237.48,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.48,201.72) -- (237.52,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,201.81) -- (237.52,201.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,201.42) -- (237.56,200.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.56,200.94) -- (237.56,202.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.56,202.29) -- (237.60,195.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.60,195.79) -- (237.60,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.60,196.08) -- (237.65,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.65,200.29) -- (237.65,204.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.65,204.94) -- (237.69,201.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.69,201.44) -- (237.69,206.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.69,206.42) -- (237.73,202.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.73,202.32) -- (237.73,201.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.73,201.88) -- (237.77,201.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.77,201.66) -- (237.77,200.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.77,200.41) -- (237.81,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.81,200.02) -- (237.81,199.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.81,199.06) -- (237.85,200.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.85,200.30) -- (237.85,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.85,199.87) -- (237.89,200.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.89,200.37) -- (237.89,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.89,199.98) -- (237.93,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93,200.01) -- (237.93,196.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.93,196.88) -- (237.98,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,200.38) -- (237.98,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,198.00) -- (238.02,201.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.02,201.71) -- (238.02,199.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.02,199.42) -- (238.06,201.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.06,201.97) -- (238.06,198.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.06,198.16) -- (238.10,196.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.10,196.55) -- (238.10,198.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.30,199.43) -- (238.30,195.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.30,195.88) -- (238.35,198.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.35,198.72) -- (238.35,196.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.35,196.89) -- (238.39,202.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.39,202.46) -- (238.39,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.39,197.54) -- (238.43,195.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.43,195.94) -- (238.43,195.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.43,195.75) -- (238.47,194.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.47,194.90) -- (238.47,193.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.47,193.64) -- (238.51,200.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51,200.75) -- (238.51,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.51,193.09) -- (238.55,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.55,196.95) -- (238.55,196.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.55,196.18) -- (238.59,192.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59,192.03) -- (238.59,195.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.59,195.70) -- (238.63,192.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63,192.23) -- (238.63,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63,193.51) -- (238.67,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.67,193.65) -- (238.67,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.67,192.28) -- (238.72,194.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.72,194.45) -- (238.72,194.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.72,194.83) -- (238.76,196.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.76,196.47) -- (238.76,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.76,194.85) -- (238.80,199.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.80,199.75) -- (238.80,196.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.80,196.10) -- (238.84,197.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84,197.25) -- (238.84,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.84,196.22) -- (238.88,198.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.88,198.36) -- (238.88,196.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.88,196.42) -- (238.92,195.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92,195.80) -- (238.92,197.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.92,197.29) -- (238.96,197.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,197.99) -- (238.96,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,198.40) -- (239.00,197.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,197.42) -- (239.00,199.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,199.01) -- (239.04,196.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.04,196.43) -- (239.04,196.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.04,196.47) -- (239.09,198.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,198.09) -- (239.09,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.09,198.43) -- (239.13,197.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.13,197.18) -- (239.13,197.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.13,197.34) -- (239.17,195.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.17,195.89) -- (239.17,197.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.17,197.74) -- (239.21,198.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.21,198.25) -- (239.21,197.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.21,197.78) -- (239.25,198.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,198.50) -- (239.25,195.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.25,195.60) -- (239.29,198.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.29,198.01) -- (239.29,198.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.29,198.94) -- (239.33,203.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.33,203.09) -- (239.33,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.33,196.04) -- (239.37,196.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.37,196.29) -- (239.37,196.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.37,196.97) -- (239.41,197.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.41,197.14) -- (239.41,197.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.41,197.35) -- (239.46,200.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.46,200.36) -- (239.46,196.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.46,196.18) -- (239.50,197.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.50,197.36) -- (239.50,196.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.50,196.73) -- (239.54,197.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.54,197.48) -- (239.54,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.70,201.23) -- (239.70,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.70,196.04) -- (239.74,201.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.74,201.21) -- (239.74,199.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.74,199.53) -- (239.79,201.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79,201.52) -- (239.79,197.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.79,197.60) -- (239.83,201.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.83,201.70) -- (239.83,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.83,198.22) -- (239.87,195.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.87,195.99) -- (239.87,199.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.87,199.92) -- (239.91,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.91,202.78) -- (239.91,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.91,198.00) -- (239.95,201.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.95,201.22) -- (239.95,199.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.95,199.33) -- (239.99,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.99,202.71) -- (239.99,199.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.99,199.18) -- (240.03,200.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.03,200.47) -- (240.03,201.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.03,201.42) -- (240.07,206.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.07,206.39) -- (240.07,200.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.07,200.52) -- (240.11,207.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.11,207.70) -- (240.11,199.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.11,199.88) -- (240.16,204.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,204.88) -- (240.16,201.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16,201.85) -- (240.20,205.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.20,205.75) -- (240.20,201.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.20,201.04) -- (240.24,205.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.24,205.63) -- (240.24,199.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.24,199.44) -- (240.28,203.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.28,203.54) -- (240.28,202.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.28,202.34) -- (240.32,204.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.32,204.25) -- (240.32,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.44,202.80) -- (240.44,197.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.44,197.20) -- (240.48,202.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,202.58) -- (240.48,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,200.25) -- (240.53,202.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.53,202.85) -- (240.53,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.53,199.04) -- (240.57,203.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.57,203.49) -- (240.57,200.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.57,200.16) -- (240.61,203.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.61,203.81) -- (240.61,199.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.61,199.70) -- (240.65,204.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.65,204.59) -- (240.65,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.65,199.28) -- (240.69,206.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.69,206.30) -- (240.69,199.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.69,199.16) -- (240.73,202.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.73,202.32) -- (240.73,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.73,199.47) -- (240.77,206.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,206.54) -- (240.77,198.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.77,198.04) -- (240.81,208.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.81,208.47) -- (240.81,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.81,198.17) -- (240.85,208.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.85,208.62) -- (240.85,197.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.47,197.58) -- (241.47,195.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.47,195.69) -- (241.51,199.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51,199.34) -- (241.51,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.51,197.32) -- (241.55,197.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55,197.45) -- (241.55,197.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.55,197.52) -- (241.59,198.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.59,198.15) -- (241.59,199.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.59,199.17) -- (241.64,199.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.64,199.55) -- (241.64,197.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.64,197.33) -- (241.68,201.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,201.73) -- (241.68,196.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,196.68) -- (241.72,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72,199.37) -- (241.72,198.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.72,198.38) -- (241.76,201.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.76,201.23) -- (241.76,197.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.76,197.93) -- (241.80,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.80,200.16) -- (241.80,198.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.80,198.95) -- (241.84,199.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.84,199.48) -- (241.84,198.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.84,198.99) -- (241.88,200.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.88,200.43) -- (241.88,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.88,200.66) -- (241.92,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,199.98) -- (241.92,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,200.51) -- (241.97,205.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.97,205.62) -- (241.97,200.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.97,200.17) -- (242.01,200.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.01,200.54) -- (242.01,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.01,199.22) -- (242.05,200.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.05,200.24) -- (242.05,200.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.05,200.54) -- (242.09,199.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.09,199.39) -- (242.09,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.09,197.06) -- (242.13,203.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.13,203.22) -- (242.13,197.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.13,197.71) -- (242.17,199.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.17,199.67) -- (242.17,199.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.17,199.80) -- (242.21,197.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21,197.94) -- (242.21,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21,197.79) -- (242.25,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,199.37) -- (242.25,200.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.25,200.07) -- (242.29,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.29,196.16) -- (242.29,196.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.29,196.95) -- (242.34,204.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.34,204.87) -- (242.34,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.34,202.09) -- (242.38,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.38,205.40) -- (242.38,202.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.38,202.28) -- (242.42,208.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.42,208.12) -- (242.42,216.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.42,216.08) -- (242.46,205.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.46,205.70) -- (242.46,218.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.46,218.43) -- (242.50,205.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.50,205.21) -- (242.50,219.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.50,219.05) -- (242.54,205.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.54,205.09) -- (242.54,218.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.54,218.79) -- (242.58,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.58,203.33) -- (242.58,217.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.58,217.35) -- (242.62,204.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,204.39) -- (242.62,218.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,218.20) -- (242.66,204.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.66,204.82) -- (242.66,217.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.66,217.90) -- (242.71,203.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.71,203.42) -- (242.71,218.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.71,218.67) -- (242.75,205.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.75,205.90) -- (242.75,216.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.75,216.70) -- (242.79,206.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,206.04) -- (242.79,216.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.79,216.92) -- (242.83,206.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83,206.10) -- (242.83,215.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83,215.73) -- (242.87,205.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87,205.38) -- (242.87,217.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87,217.11) -- (242.91,204.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.91,204.06) -- (242.91,209.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.91,209.34) -- (242.95,198.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.95,198.51) -- (242.95,194.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.40,199.55) -- (243.40,194.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.40,194.74) -- (243.45,200.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.45,200.24) -- (243.45,196.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.45,196.56) -- (243.49,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,202.97) -- (243.49,197.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,197.24) -- (243.53,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.53,200.33) -- (243.53,198.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.53,198.62) -- (243.57,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57,199.92) -- (243.57,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.57,198.27) -- (243.61,202.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.61,202.07) -- (243.61,197.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.61,197.14) -- (243.65,202.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.65,202.27) -- (243.65,198.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.65,198.29) -- (243.69,200.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69,200.45) -- (243.69,198.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.69,198.71) -- (243.73,200.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.73,200.73) -- (243.73,197.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.73,197.65) -- (243.78,202.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.78,202.94) -- (243.78,198.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.78,198.95) -- (243.82,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.82,202.59) -- (243.82,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.82,200.10) -- (243.86,202.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.86,202.37) -- (243.86,198.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.86,198.54) -- (243.90,201.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,201.86) -- (243.90,200.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.90,200.30) -- (243.94,200.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.94,200.13) -- (243.94,199.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.94,199.30) -- (243.98,201.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.98,201.48) -- (243.98,198.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.98,198.70) -- (244.02,201.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.02,201.56) -- (244.02,199.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.02,199.36) -- (244.06,201.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.06,201.70) -- (244.06,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.06,200.51) -- (244.10,203.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10,203.56) -- (244.10,200.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.10,200.26) -- (244.15,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.15,201.01) -- (244.15,199.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.23,196.73) -- (244.23,197.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.23,197.50) -- (244.27,200.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.27,200.30) -- (244.27,199.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.27,199.27) -- (244.31,201.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.31,201.30) -- (244.31,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.31,197.92) -- (244.35,201.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.35,201.33) -- (244.35,201.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.35,201.73) -- (244.39,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.39,203.94) -- (244.39,200.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.39,200.74) -- (244.43,202.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,202.91) -- (244.43,201.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.43,201.01) -- (244.47,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,199.65) -- (244.47,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,195.77) -- (244.52,202.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.52,202.83) -- (244.52,194.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.52,194.29) -- (244.56,204.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.56,204.32) -- (244.56,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.56,196.78) -- (244.60,203.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.60,203.99) -- (244.60,197.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.60,197.57) -- (244.64,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.64,202.35) -- (244.64,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.64,196.04) -- (244.68,206.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.68,206.38) -- (244.68,195.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.68,195.27) -- (244.72,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.72,202.80) -- (244.72,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.72,197.08) -- (244.76,205.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.76,205.35) -- (244.76,196.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.76,196.67) -- (244.80,204.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.80,204.28) -- (244.80,196.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.80,196.35) -- (244.84,202.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.84,202.68) -- (244.84,197.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.84,197.66) -- (244.89,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.89,201.68) -- (244.89,198.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.01,196.06) -- (245.01,194.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.01,194.20) -- (245.05,195.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.05,195.73) -- (245.05,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.05,195.25) -- (245.09,196.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,196.72) -- (245.09,196.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,196.93) -- (245.13,200.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.13,200.06) -- (245.13,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.13,196.04) -- (245.17,197.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.17,197.74) -- (245.17,196.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.17,196.97) -- (245.21,200.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.21,200.88) -- (245.21,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.21,198.48) -- (245.26,198.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.26,198.03) -- (245.26,198.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.26,198.75) -- (245.30,196.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.30,196.69) -- (245.30,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.30,197.49) -- (245.34,195.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,195.35) -- (245.34,195.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.42,199.13) -- (245.42,199.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.42,199.70) -- (245.46,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46,199.31) -- (245.46,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46,199.35) -- (245.50,204.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.50,204.28) -- (245.50,199.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.50,199.50) -- (245.54,202.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.54,202.83) -- (245.54,199.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.54,199.86) -- (245.59,200.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.59,200.56) -- (245.59,202.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.59,202.13) -- (245.63,205.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.63,205.55) -- (245.63,198.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.63,198.24) -- (245.67,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.67,206.44) -- (245.67,199.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.67,199.62) -- (245.71,201.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.71,201.04) -- (245.71,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.71,199.98) -- (245.75,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75,195.88) -- (245.75,203.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.75,203.34) -- (245.79,203.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,203.84) -- (245.79,200.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.79,200.76) -- (245.83,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.83,200.91) -- (245.83,201.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.91,200.13) -- (245.91,194.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.91,194.51) -- (245.96,201.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.96,201.42) -- (245.96,197.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.96,197.29) -- (246.00,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.00,200.99) -- (246.00,201.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.00,201.81) -- (246.04,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.04,201.58) -- (246.04,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.04,199.81) -- (246.08,205.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,205.05) -- (246.08,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.08,198.35) -- (246.12,200.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12,200.28) -- (246.12,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12,202.09) -- (246.16,201.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.16,201.87) -- (246.16,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.16,199.81) -- (246.20,200.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.20,200.09) -- (246.20,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.20,194.98) -- (246.24,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.24,200.29) -- (246.24,197.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.24,197.17) -- (246.28,201.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.28,201.19) -- (246.28,197.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.28,197.64) -- (246.33,195.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,195.62) -- (246.33,196.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.33,196.80) -- (246.37,203.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.37,203.05) -- (246.37,195.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.37,195.92) -- (246.41,207.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.41,207.04) -- (246.41,196.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.41,196.24) -- (246.45,200.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.45,200.88) -- (246.45,197.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.45,197.63) -- (246.49,204.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49,204.50) -- (246.49,195.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.49,195.16) -- (246.53,198.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53,198.93) -- (246.53,197.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.53,197.36) -- (246.57,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.57,203.52) -- (246.57,195.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.57,195.63) -- (246.61,206.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.61,206.02) -- (246.61,195.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.61,195.93) -- (246.65,206.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.65,206.79) -- (246.65,196.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.74,204.35) -- (246.74,203.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.74,203.23) -- (246.78,205.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.78,205.25) -- (246.78,202.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.78,202.85) -- (246.82,204.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.82,204.06) -- (246.82,202.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.82,202.75) -- (246.86,203.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.86,203.31) -- (246.86,201.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.86,201.54) -- (246.90,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.90,199.15) -- (246.90,198.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.90,198.21) -- (246.94,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.94,195.09) -- (246.94,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.94,194.53) -- (246.98,195.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.98,195.01) -- (246.98,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.98,194.98) -- (247.02,194.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,194.26) -- (247.02,195.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.02,195.73) -- (247.07,201.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07,201.91) -- (247.07,193.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.07,193.03) -- (247.11,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.11,201.68) -- (247.11,193.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.11,193.57) -- (247.15,186.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,186.94) -- (247.15,194.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.15,194.73) -- (247.19,190.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.19,190.55) -- (247.19,193.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.19,193.30) -- (247.23,191.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.23,191.28) -- (247.23,194.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.23,194.07) -- (247.27,193.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.27,193.50) -- (247.27,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.27,192.38) -- (247.31,192.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.31,192.68) -- (247.31,192.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.31,192.31) -- (247.35,196.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.35,196.62) -- (247.35,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.48,193.47) -- (247.48,197.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.48,197.03) -- (247.52,194.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.52,194.50) -- (247.52,194.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.52,194.26) -- (247.56,194.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.56,194.26) -- (247.56,196.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.56,196.93) -- (247.60,202.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.60,202.36) -- (247.60,199.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.60,199.59) -- (247.64,201.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.64,201.51) -- (247.64,198.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.64,198.49) -- (247.68,204.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.68,204.26) -- (247.68,199.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.68,199.42) -- (247.72,204.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.72,204.01) -- (247.72,200.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.72,200.14) -- (247.77,209.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,209.55) -- (247.77,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,211.13) -- (247.81,210.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.81,210.99) -- (247.81,210.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.81,210.79) -- (247.85,212.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.85,212.68) -- (247.85,210.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.85,210.57) -- (247.89,210.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.89,210.25) -- (247.89,213.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.89,213.84) -- (247.93,211.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.93,211.05) -- (247.93,213.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.93,213.76) -- (247.97,211.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.97,211.38) -- (247.97,215.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.97,215.29) -- (248.01,211.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.01,211.48) -- (248.01,213.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.01,213.54) -- (248.05,213.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.05,213.11) -- (248.05,213.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.05,213.71) -- (248.09,213.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.09,213.53) -- (248.09,214.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.09,214.38) -- (248.14,213.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.14,213.01) -- (248.14,214.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.14,214.26) -- (248.18,211.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.18,211.13) -- (248.18,215.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.18,215.07) -- (248.22,212.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,212.41) -- (248.22,214.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,214.61) -- (248.26,212.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.26,212.19) -- (248.26,212.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.26,212.05) -- (248.30,212.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.30,212.71) -- (248.30,212.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.30,212.21) -- (248.34,211.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.34,211.98) -- (248.34,212.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.34,212.89) -- (248.38,211.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.38,211.82) -- (248.38,213.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.38,213.40) -- (248.42,209.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.42,209.71) -- (248.42,213.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.42,213.52) -- (248.46,209.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,209.40) -- (248.46,214.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.46,214.75) -- (248.51,209.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,209.25) -- (248.51,215.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,215.21) -- (248.55,212.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.55,212.24) -- (248.55,200.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.55,200.58) -- (248.59,213.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.59,213.77) -- (248.59,200.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.59,200.40) -- (248.63,209.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.63,209.20) -- (248.63,201.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.63,201.00) -- (248.67,211.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.67,211.69) -- (248.67,201.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.67,201.51) -- (248.71,208.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.71,208.89) -- (248.71,200.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.71,200.78) -- (248.75,204.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,204.82) -- (248.75,198.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.75,198.96) -- (248.79,204.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,204.36) -- (248.79,201.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.79,201.83) -- (248.83,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.83,203.94) -- (248.83,203.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.83,203.16) -- (248.88,205.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,205.25) -- (248.88,206.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,206.10) -- (248.92,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.92,203.27) -- (248.92,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.92,205.48) -- (248.96,205.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.96,205.65) -- (248.96,203.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.04,199.40) -- (249.04,196.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.04,196.98) -- (249.08,202.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.08,202.37) -- (249.08,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.08,197.12) -- (249.12,202.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.12,202.83) -- (249.12,197.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.12,197.66) -- (249.16,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.16,201.02) -- (249.16,199.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.16,199.16) -- (249.20,201.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.20,201.26) -- (249.20,198.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.20,198.69) -- (249.25,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.25,201.17) -- (249.25,199.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.25,199.88) -- (249.29,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29,199.15) -- (249.29,198.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.29,198.38) -- (249.33,199.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.33,199.96) -- (249.33,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.33,197.32) -- (249.37,196.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.37,196.45) -- (249.37,198.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.37,198.37) -- (249.41,196.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.41,196.00) -- (249.41,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.41,198.17) -- (249.45,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.45,197.85) -- (249.45,196.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.45,196.84) -- (249.49,193.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.49,193.67) -- (249.49,188.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.49,188.87) -- (249.53,193.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.53,193.34) -- (249.53,190.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.53,190.47) -- (249.58,195.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.58,195.26) -- (249.58,190.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.58,190.07) -- (249.62,202.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62,202.29) -- (249.62,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.62,194.95) -- (249.66,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.66,203.52) -- (249.66,194.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.66,194.01) -- (249.70,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.70,205.85) -- (249.70,196.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.70,196.54) -- (249.74,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.74,207.35) -- (249.74,197.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.74,197.15) -- (249.78,204.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.78,204.62) -- (249.78,196.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.78,196.05) -- (249.82,205.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,205.89) -- (249.82,196.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.82,196.43) -- (249.86,200.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.86,200.87) -- (249.86,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.86,197.54) -- (249.90,199.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,199.96) -- (249.90,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.90,195.33) -- (249.95,204.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.95,204.94) -- (249.95,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.95,195.03) -- (249.99,207.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,207.59) -- (249.99,196.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,196.09) -- (250.03,204.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.03,204.79) -- (250.03,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.03,199.87) -- (250.07,206.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.07,206.25) -- (250.07,200.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.07,200.38) -- (250.11,208.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.11,208.32) -- (250.11,201.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.11,201.60) -- (250.15,205.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.15,205.91) -- (250.15,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.15,199.52) -- (250.19,205.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.19,205.19) -- (250.19,201.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.19,201.62) -- (250.23,204.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23,204.30) -- (250.23,202.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23,202.81) -- (250.27,204.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.27,204.25) -- (250.27,202.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.27,202.11) -- (250.32,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.32,202.97) -- (250.32,202.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.32,202.17) -- (250.36,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,203.52) -- (250.36,201.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.36,201.29) -- (250.40,202.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40,202.33) -- (250.40,202.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.40,202.78) -- (250.44,202.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,202.76) -- (250.44,202.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,202.52) -- (250.48,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,203.16) -- (250.48,200.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.56,192.49) -- (250.56,194.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.56,194.18) -- (250.60,189.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.60,189.92) -- (250.60,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.60,195.59) -- (250.64,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,197.91) -- (250.64,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,196.83) -- (250.69,194.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,194.53) -- (250.69,193.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,193.98) -- (250.73,193.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.73,193.58) -- (250.73,194.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.73,194.64) -- (250.77,193.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.77,193.87) -- (250.77,194.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.77,194.88) -- (250.81,190.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.81,190.84) -- (250.81,194.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,195.07) -- (251.18,191.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.18,191.97) -- (251.22,195.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.22,195.52) -- (251.22,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.22,193.17) -- (251.26,194.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,194.69) -- (251.26,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,194.23) -- (251.30,192.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.30,192.14) -- (251.30,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.30,196.01) -- (251.34,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,195.58) -- (251.34,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.34,193.06) -- (251.39,192.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.39,192.60) -- (251.39,195.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.39,195.83) -- (251.43,198.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.43,198.37) -- (251.43,192.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.43,192.62) -- (251.47,197.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,197.92) -- (251.47,194.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.47,194.07) -- (251.51,198.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.51,198.46) -- (251.51,190.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.51,190.90) -- (251.55,205.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.55,205.09) -- (251.55,193.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.55,193.69) -- (251.59,204.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.59,204.31) -- (251.59,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.59,194.57) -- (251.63,203.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.63,203.24) -- (251.63,195.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.63,195.10) -- (251.67,208.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.67,208.81) -- (251.67,192.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.67,192.75) -- (251.71,204.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.71,204.09) -- (251.71,194.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.71,194.15) -- (251.76,205.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.76,205.26) -- (251.76,195.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.76,195.14) -- (251.80,205.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.80,205.26) -- (251.80,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.80,195.03) -- (251.84,206.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84,206.82) -- (251.84,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.84,195.29) -- (251.88,201.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88,201.78) -- (251.88,197.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.88,197.09) -- (251.92,198.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.92,198.36) -- (251.92,195.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.92,195.98) -- (251.96,206.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,206.89) -- (251.96,198.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,198.04) -- (252.00,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.00,201.59) -- (252.00,196.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.00,196.72) -- (252.04,200.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04,200.94) -- (252.04,197.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.04,197.62) -- (252.08,202.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.08,202.14) -- (252.08,191.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.17,194.68) -- (252.17,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.17,195.59) -- (252.21,196.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.21,196.00) -- (252.21,193.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.21,193.87) -- (252.25,198.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.25,198.29) -- (252.25,196.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.25,196.53) -- (252.29,194.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.29,194.79) -- (252.29,199.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.29,199.45) -- (252.33,205.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33,205.66) -- (252.33,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.33,199.26) -- (252.37,203.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,203.51) -- (252.37,199.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,199.46) -- (252.41,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.41,200.95) -- (252.41,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.41,194.89) -- (252.45,203.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.45,203.57) -- (252.45,195.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.45,195.94) -- (252.50,204.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.50,204.88) -- (252.50,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.50,195.77) -- (252.54,205.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.54,205.15) -- (252.54,193.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.54,193.69) -- (252.58,201.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.58,201.14) -- (252.58,197.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.58,197.16) -- (252.62,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62,199.92) -- (252.62,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.62,197.88) -- (252.66,203.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.66,203.05) -- (252.66,195.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.66,195.99) -- (252.70,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.70,203.27) -- (252.70,196.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.82,198.48) -- (252.82,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.82,193.51) -- (252.87,197.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.87,197.72) -- (252.87,193.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.87,193.64) -- (252.91,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,194.51) -- (252.91,196.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.91,196.15) -- (252.95,200.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.95,200.79) -- (252.95,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.95,194.98) -- (252.99,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.99,198.75) -- (252.99,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.99,198.35) -- (253.03,198.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.03,198.52) -- (253.03,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.03,197.47) -- (253.07,202.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.07,202.01) -- (253.07,197.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.07,197.20) -- (253.11,200.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.11,200.48) -- (253.11,196.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.11,196.87) -- (253.15,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.15,199.52) -- (253.15,199.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.15,199.23) -- (253.20,199.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.20,199.27) -- (253.20,199.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.20,199.33) -- (253.24,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.24,198.08) -- (253.24,198.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.24,198.14) -- (253.28,202.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.28,202.79) -- (253.28,199.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.28,199.41) -- (253.32,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.32,203.10) -- (253.32,198.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.32,198.36) -- (253.36,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.36,203.27) -- (253.36,197.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.36,197.70) -- (253.40,206.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.40,206.46) -- (253.40,209.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.40,209.13) -- (253.44,204.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.44,204.14) -- (253.44,218.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.44,218.45) -- (253.48,204.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.48,204.24) -- (253.48,218.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.48,218.07) -- (253.52,205.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.52,205.36) -- (253.52,219.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.52,219.10) -- (253.57,202.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.57,202.53) -- (253.57,217.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.57,217.48) -- (253.61,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,202.52) -- (253.61,218.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.61,218.34) -- (253.65,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.65,201.77) -- (253.65,218.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.65,218.82) -- (253.69,202.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.69,202.54) -- (253.69,217.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.69,217.91) -- (253.73,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.73,202.71) -- (253.73,220.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.73,220.06) -- (253.77,204.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77,204.50) -- (253.77,217.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.77,217.82) -- (253.81,207.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.81,207.57) -- (253.81,214.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.81,214.84) -- (253.85,204.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.85,204.62) -- (253.85,197.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.85,197.93) -- (253.89,200.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.89,200.41) -- (253.89,200.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.89,200.98) -- (253.94,205.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.94,205.49) -- (253.94,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.94,202.58) -- (253.98,203.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.98,203.53) -- (253.98,202.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.98,202.82) -- (254.02,205.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.02,205.87) -- (254.02,201.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.02,201.96) -- (254.06,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06,202.52) -- (254.06,201.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.06,201.22) -- (254.10,204.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10,204.94) -- (254.10,203.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.10,203.08) -- (254.14,205.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.14,205.46) -- (254.14,204.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.14,204.80) -- (254.18,203.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.18,203.04) -- (254.18,204.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.18,204.23) -- (254.22,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,202.52) -- (254.22,203.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.22,203.13) -- (254.26,202.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26,202.25) -- (254.26,204.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.26,204.66) -- (254.31,203.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.31,203.14) -- (254.31,202.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.31,202.04) -- (254.35,202.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.35,202.34) -- (254.35,202.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.35,202.38) -- (254.39,201.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.39,201.16) -- (254.39,202.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.39,202.04) -- (254.43,200.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.43,200.11) -- (254.43,202.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.43,202.11) -- (254.47,203.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.47,203.38) -- (254.47,194.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.47,194.27) -- (254.51,200.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.51,200.10) -- (254.51,196.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.63,202.39) -- (254.63,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.63,198.26) -- (254.68,196.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.68,196.11) -- (254.68,198.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.68,198.19) -- (254.72,196.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,196.41) -- (254.72,199.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.72,199.20) -- (254.76,197.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76,197.94) -- (254.76,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.76,199.81) -- (254.80,202.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.80,202.56) -- (254.80,197.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.80,197.38) -- (254.84,197.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.84,197.04) -- (254.84,198.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.84,198.30) -- (254.88,200.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.88,200.69) -- (254.88,198.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.88,198.12) -- (254.92,203.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.92,203.50) -- (254.92,199.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.92,199.73) -- (254.96,200.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.96,200.27) -- (254.96,203.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.96,203.12) -- (255.00,204.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.00,204.01) -- (255.00,201.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.00,201.14) -- (255.05,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.05,202.42) -- (255.05,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.05,200.66) -- (255.09,199.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.09,199.50) -- (255.09,201.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.09,201.01) -- (255.13,203.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,203.37) -- (255.13,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.13,200.51) -- (255.17,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.17,199.52) -- (255.17,201.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.17,201.54) -- (255.21,201.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.21,201.90) -- (255.21,199.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.21,199.53) -- (255.25,199.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.25,199.84) -- (255.25,200.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.25,200.77) -- (255.29,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.29,202.03) -- (255.29,200.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.29,200.32) -- (255.33,200.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.33,200.47) -- (255.33,201.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.33,201.28) -- (255.38,198.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.38,198.19) -- (255.38,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.46,198.18) -- (255.46,197.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.46,197.16) -- (255.50,198.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.50,198.94) -- (255.50,198.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.50,198.94) -- (255.54,201.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.54,201.44) -- (255.54,197.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.54,197.81) -- (255.58,197.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.58,197.41) -- (255.58,199.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.58,199.21) -- (255.62,200.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.62,200.00) -- (255.62,189.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.32,195.25) -- (256.32,190.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.32,190.69) -- (256.36,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.36,194.89) -- (256.36,191.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.36,191.58) -- (256.40,196.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.40,196.88) -- (256.40,195.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.40,195.93) -- (256.44,193.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.44,193.23) -- (256.44,194.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.44,194.00) -- (256.49,189.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.49,189.50) -- (256.49,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.49,194.96) -- (256.53,190.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.53,190.65) -- (256.53,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.53,196.07) -- (256.57,198.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.57,198.10) -- (256.57,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.57,194.12) -- (256.61,198.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.61,198.32) -- (256.61,194.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.61,194.35) -- (256.65,191.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.65,191.25) -- (256.65,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.65,196.41) -- (256.69,199.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.69,199.28) -- (256.69,192.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.94,200.35) -- (256.94,195.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.94,195.58) -- (256.98,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.98,201.17) -- (256.98,196.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.60,163.25) rectangle (269.50,255.70);
\end{scope}
\begin{scope}
\path[clip] (273.50,163.25) rectangle (496.39,255.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.50,163.25) rectangle (496.39,255.70);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,175.24) --
	(496.39,175.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,196.11) --
	(496.39,196.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,216.99) --
	(496.39,216.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,237.87) --
	(496.39,237.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.15,163.25) --
	(304.15,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.29,163.25) --
	(345.29,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.42,163.25) --
	(386.42,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.56,163.25) --
	(427.56,255.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.69,163.25) --
	(468.69,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,164.80) --
	(496.39,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,185.68) --
	(496.39,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,206.55) --
	(496.39,206.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,227.43) --
	(496.39,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,248.30) --
	(496.39,248.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.59,163.25) --
	(283.59,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.72,163.25) --
	(324.72,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.86,163.25) --
	(365.86,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (406.99,163.25) --
	(406.99,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (448.13,163.25) --
	(448.13,255.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (489.26,163.25) --
	(489.26,255.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63,202.61) -- (283.63,198.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63,198.08) -- (283.67,202.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67,202.54) -- (283.67,194.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.67,194.20) -- (283.71,203.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.71,203.23) -- (283.71,199.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.71,199.82) -- (283.75,203.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.75,203.09) -- (283.75,196.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.75,196.26) -- (283.79,206.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.79,206.30) -- (283.79,203.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.79,203.43) -- (283.83,205.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.83,205.68) -- (283.83,205.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.83,205.06) -- (283.88,207.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.88,207.42) -- (283.88,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.88,200.93) -- (283.92,206.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.92,206.90) -- (283.92,197.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.00,214.54) -- (284.00,201.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.00,201.12) -- (284.04,218.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.04,218.98) -- (284.04,193.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.04,193.37) -- (284.08,207.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.08,207.38) -- (284.08,202.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.08,202.59) -- (284.12,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.12,205.45) -- (284.12,200.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.12,200.82) -- (284.16,201.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16,201.21) -- (284.16,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16,196.13) -- (284.20,204.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.20,204.90) -- (284.20,204.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.20,204.00) -- (284.25,204.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.25,204.14) -- (284.25,203.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.25,203.22) -- (284.29,202.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.29,202.58) -- (284.29,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.29,202.70) -- (284.33,203.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.33,203.88) -- (284.33,200.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.41,215.73) -- (284.41,194.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.41,194.93) -- (284.45,188.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,188.49) -- (284.45,194.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.45,194.97) -- (284.49,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,205.58) -- (284.49,200.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,200.58) -- (284.53,206.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,206.17) -- (284.53,201.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.53,201.08) -- (284.57,205.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.57,205.56) -- (284.57,202.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.57,202.64) -- (284.62,208.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.62,208.25) -- (284.62,203.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.62,203.86) -- (284.66,207.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,207.02) -- (284.66,202.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.66,202.64) -- (284.70,206.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.70,206.75) -- (284.70,201.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.70,201.15) -- (284.74,206.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.74,206.42) -- (284.74,201.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.74,201.85) -- (284.78,207.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.78,207.50) -- (284.78,199.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.78,199.75) -- (284.82,207.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.82,207.82) -- (284.82,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.82,199.77) -- (284.86,207.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.86,207.77) -- (284.86,200.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.86,200.46) -- (284.90,204.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,204.63) -- (284.90,197.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,197.88) -- (284.94,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.94,195.42) -- (284.94,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.94,201.10) -- (284.99,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.99,205.93) -- (284.99,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.99,198.10) -- (285.03,207.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.03,207.03) -- (285.03,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.03,198.35) -- (285.07,207.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.07,207.90) -- (285.07,201.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.23,208.53) -- (285.23,200.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.23,200.88) -- (285.27,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.27,202.59) -- (285.27,194.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.27,194.68) -- (285.31,208.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.31,208.36) -- (285.31,201.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.40,198.36) -- (285.40,198.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.40,198.60) -- (285.44,207.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.44,207.44) -- (285.44,202.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.52,202.19) -- (285.52,201.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.52,201.18) -- (285.56,207.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.56,207.52) -- (285.56,187.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.56,187.22) -- (285.60,217.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,217.98) -- (285.60,191.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.60,191.64) -- (285.64,201.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.64,201.75) -- (285.64,199.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.64,199.44) -- (285.69,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.69,200.91) -- (285.69,195.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.69,195.37) -- (285.73,203.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.73,203.28) -- (285.73,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.73,200.93) -- (285.77,203.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.77,203.74) -- (285.77,201.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.77,201.18) -- (285.81,203.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81,203.00) -- (285.81,199.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.81,199.82) -- (285.85,203.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.85,203.23) -- (285.85,200.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.85,200.52) -- (285.89,205.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,205.76) -- (285.89,202.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.89,202.68) -- (285.93,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.93,204.95) -- (285.93,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.93,199.87) -- (285.97,204.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.97,204.52) -- (285.97,202.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.97,202.40) -- (286.01,206.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.01,206.32) -- (286.01,202.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.01,202.44) -- (286.06,204.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.06,204.40) -- (286.06,199.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.06,199.03) -- (286.10,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.10,202.80) -- (286.10,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.10,199.87) -- (286.14,202.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.14,202.19) -- (286.14,200.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.14,200.41) -- (286.18,205.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.18,205.19) -- (286.18,201.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.18,201.74) -- (286.22,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.22,201.96) -- (286.22,202.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.22,202.57) -- (286.26,202.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26,202.68) -- (286.26,203.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26,203.01) -- (286.30,202.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.30,202.49) -- (286.30,201.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.30,201.24) -- (286.34,203.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.34,203.70) -- (286.34,199.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.34,199.96) -- (286.38,203.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,203.05) -- (286.38,201.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.38,201.76) -- (286.43,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.43,203.16) -- (286.43,202.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.43,202.75) -- (286.47,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.47,203.59) -- (286.47,203.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.47,203.74) -- (286.51,202.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.51,202.16) -- (286.51,199.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.51,199.33) -- (286.55,204.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.55,204.36) -- (286.55,200.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.55,200.27) -- (286.59,202.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.59,202.90) -- (286.59,199.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.59,199.79) -- (286.63,204.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63,204.19) -- (286.63,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63,201.69) -- (286.67,201.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67,201.87) -- (286.67,199.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.67,199.53) -- (286.71,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71,204.75) -- (286.71,202.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71,202.44) -- (286.75,205.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.75,205.05) -- (286.75,202.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.75,202.29) -- (286.80,203.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80,203.86) -- (286.80,202.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80,202.25) -- (286.84,204.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84,204.16) -- (286.84,202.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84,202.65) -- (286.88,204.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.88,204.02) -- (286.88,203.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.88,203.91) -- (286.92,205.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.92,205.87) -- (286.92,203.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.92,203.64) -- (286.96,204.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,204.83) -- (286.96,206.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.96,206.16) -- (287.00,210.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.00,210.82) -- (287.00,201.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.08,198.70) -- (287.08,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.08,204.65) -- (287.12,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.12,196.34) -- (287.12,199.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.12,199.15) -- (287.17,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.17,202.22) -- (287.17,208.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.17,208.13) -- (287.21,206.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21,206.69) -- (287.21,209.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21,209.23) -- (287.25,206.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.25,206.94) -- (287.25,208.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.25,208.61) -- (287.29,198.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.29,198.70) -- (287.29,206.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.29,206.51) -- (287.33,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.33,199.69) -- (287.33,209.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.41,198.98) -- (287.41,211.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.41,211.32) -- (287.45,199.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.45,199.07) -- (287.45,211.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54,195.71) -- (287.54,212.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54,212.19) -- (287.58,197.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.58,197.67) -- (287.58,207.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.58,207.88) -- (287.62,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.62,199.69) -- (287.62,210.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.62,210.65) -- (287.66,197.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.66,197.26) -- (287.66,212.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.66,212.55) -- (287.70,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.70,197.64) -- (287.70,212.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.78,192.25) -- (287.78,209.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.78,209.42) -- (287.82,198.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82,198.47) -- (287.82,210.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82,210.85) -- (287.87,195.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.87,195.94) -- (287.87,203.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.87,203.79) -- (287.91,191.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.91,191.88) -- (287.91,204.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.91,204.96) -- (287.95,195.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.95,195.22) -- (287.95,206.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.95,206.90) -- (287.99,190.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.99,190.20) -- (287.99,209.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.99,209.93) -- (288.03,192.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.03,192.86) -- (288.03,208.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.03,208.33) -- (288.07,189.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.07,189.46) -- (288.07,208.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.07,208.94) -- (288.11,191.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.11,191.77) -- (288.11,211.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.11,211.81) -- (288.15,190.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.15,190.42) -- (288.15,211.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.15,211.93) -- (288.19,192.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.19,192.48) -- (288.19,211.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.19,211.61) -- (288.24,197.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.24,197.24) -- (288.24,187.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.32,203.06) -- (288.32,210.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.32,210.83) -- (288.36,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.36,200.51) -- (288.36,209.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.44,197.22) -- (288.44,215.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.44,215.66) -- (288.48,196.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.48,196.66) -- (288.48,190.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.48,190.94) -- (288.52,216.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,216.18) -- (288.52,188.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,188.01) -- (288.56,205.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.56,205.22) -- (288.56,197.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.56,197.00) -- (288.61,201.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.61,201.04) -- (288.61,204.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.61,204.15) -- (288.65,205.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.65,205.86) -- (288.65,203.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.65,203.62) -- (288.69,207.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.69,207.44) -- (288.69,203.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.69,203.43) -- (288.73,201.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73,201.70) -- (288.73,196.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.81,214.57) -- (288.81,206.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.81,206.69) -- (288.85,199.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.85,199.88) -- (288.85,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.85,205.48) -- (288.89,190.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.89,190.57) -- (288.89,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.89,207.26) -- (288.93,200.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.93,200.19) -- (288.93,213.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.93,213.46) -- (288.98,196.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.98,196.19) -- (288.98,198.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.06,212.14) -- (289.06,207.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.06,207.10) -- (289.10,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,200.38) -- (289.10,195.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,195.22) -- (289.14,220.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.14,220.82) -- (289.14,203.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.14,203.49) -- (289.18,182.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.18,182.84) -- (289.18,212.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.18,212.51) -- (289.22,179.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.22,179.19) -- (289.22,197.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.22,197.97) -- (289.26,189.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.26,189.88) -- (289.26,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.26,195.89) -- (289.30,191.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.30,191.55) -- (289.30,198.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.30,198.88) -- (289.35,192.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35,192.28) -- (289.35,201.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35,201.84) -- (289.39,186.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.39,186.39) -- (289.39,196.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.39,196.96) -- (289.43,193.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.43,193.88) -- (289.43,197.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.43,197.09) -- (289.47,195.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.47,195.53) -- (289.47,201.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.47,201.37) -- (289.51,194.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51,194.81) -- (289.51,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51,195.96) -- (289.55,198.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.55,198.29) -- (289.55,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.55,194.10) -- (289.59,191.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.59,191.92) -- (289.59,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.59,193.60) -- (289.63,189.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.63,189.87) -- (289.63,198.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.63,198.90) -- (289.68,191.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.68,191.31) -- (289.68,195.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.68,195.49) -- (289.72,188.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,188.00) -- (289.72,194.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.72,194.70) -- (289.76,185.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.76,185.10) -- (289.76,196.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.76,196.56) -- (289.80,182.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.80,182.65) -- (289.80,194.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.80,194.98) -- (289.84,187.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.84,187.13) -- (289.84,195.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.84,195.56) -- (289.88,182.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.88,182.72) -- (289.88,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.88,195.87) -- (289.92,184.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92,184.91) -- (289.92,196.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.92,196.62) -- (289.96,191.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.96,191.47) -- (289.96,194.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.05,186.81) -- (290.05,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.05,194.57) -- (290.09,184.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.09,184.55) -- (290.09,193.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.09,193.78) -- (290.13,192.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.13,192.16) -- (290.13,193.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.21,185.56) -- (290.21,195.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.29,189.96) -- (290.29,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.29,194.75) -- (290.33,183.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.33,183.55) -- (290.33,195.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.46,191.36) -- (290.46,195.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.46,195.16) -- (290.50,180.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.50,180.24) -- (290.50,193.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.50,193.24) -- (290.54,190.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.54,190.59) -- (290.54,193.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.66,191.92) -- (290.66,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.87,186.65) -- (290.87,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.87,196.32) -- (290.91,191.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91,191.61) -- (290.91,196.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.91,196.48) -- (290.95,190.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.95,190.84) -- (290.95,196.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.95,196.98) -- (290.99,191.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,191.70) -- (290.99,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.99,193.97) -- (291.03,192.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.03,192.18) -- (291.03,194.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.03,194.07) -- (291.07,193.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.07,193.86) -- (291.07,190.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,193.35) -- (291.16,194.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.16,194.04) -- (291.20,192.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,192.16) -- (291.20,189.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.20,189.00) -- (291.24,190.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.24,190.06) -- (291.24,191.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.24,191.52) -- (291.28,188.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.28,188.99) -- (291.28,192.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.28,192.84) -- (291.32,194.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32,194.15) -- (291.32,197.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.32,197.07) -- (291.36,191.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36,191.95) -- (291.36,194.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.36,194.11) -- (291.40,192.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40,192.36) -- (291.40,191.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.49,188.65) -- (291.49,192.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.49,192.49) -- (291.53,188.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.53,188.95) -- (291.53,194.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.53,194.94) -- (291.57,188.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.57,188.70) -- (291.57,192.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.57,192.43) -- (291.61,191.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.61,191.91) -- (291.61,193.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.61,193.89) -- (291.65,189.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.65,189.15) -- (291.65,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.65,191.30) -- (291.69,188.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.69,188.88) -- (291.69,196.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.69,196.52) -- (291.73,194.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.73,194.99) -- (291.73,194.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,200.76) -- (291.86,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.86,199.22) -- (291.90,208.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90,208.70) -- (291.90,196.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.90,196.93) -- (291.94,211.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.94,211.51) -- (291.94,205.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.94,205.23) -- (291.98,209.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98,209.61) -- (291.98,204.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98,204.87) -- (292.02,205.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.02,205.97) -- (292.02,206.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.02,206.40) -- (292.06,201.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.06,201.69) -- (292.06,207.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.06,207.60) -- (292.10,199.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.10,199.46) -- (292.10,201.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,194.27) -- (292.31,203.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.31,203.02) -- (292.35,199.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,199.20) -- (292.35,204.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.35,204.79) -- (292.39,207.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.39,207.55) -- (292.39,189.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.39,189.60) -- (292.43,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,201.89) -- (292.43,216.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.43,216.57) -- (292.47,208.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.47,208.58) -- (292.47,198.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.55,197.45) -- (292.55,200.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.55,200.44) -- (292.60,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.60,197.20) -- (292.60,204.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.72,194.21) -- (292.72,203.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.72,203.70) -- (292.76,196.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.76,196.75) -- (292.76,204.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.76,204.25) -- (292.80,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.80,201.47) -- (292.80,205.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.80,205.76) -- (292.84,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84,201.96) -- (292.84,209.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.84,209.28) -- (292.88,200.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.88,200.89) -- (292.88,205.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.88,205.10) -- (292.92,182.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.92,182.84) -- (292.92,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.92,197.12) -- (292.97,182.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.97,182.09) -- (292.97,198.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,202.51) -- (293.09,209.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,209.47) -- (293.13,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.13,192.94) -- (293.13,208.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.13,208.70) -- (293.17,224.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.17,224.66) -- (293.17,194.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.17,194.17) -- (293.21,203.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.21,203.82) -- (293.21,200.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.21,200.96) -- (293.25,195.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.25,195.75) -- (293.25,204.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.25,204.25) -- (293.29,198.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.29,198.07) -- (293.29,206.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.29,206.85) -- (293.34,198.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.34,198.32) -- (293.34,210.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.34,210.44) -- (293.38,194.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.38,194.49) -- (293.38,204.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.38,204.44) -- (293.42,192.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.42,192.80) -- (293.42,203.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.42,203.68) -- (293.46,197.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46,197.03) -- (293.46,205.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.46,205.40) -- (293.50,196.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.50,196.72) -- (293.50,205.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.50,205.82) -- (293.54,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.54,198.00) -- (293.54,207.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.54,207.92) -- (293.58,197.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.58,197.37) -- (293.58,208.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.58,208.76) -- (293.62,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62,199.05) -- (293.62,209.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.62,209.24) -- (293.67,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.67,195.96) -- (293.67,207.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.67,207.04) -- (293.71,196.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,196.86) -- (293.71,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,206.54) -- (293.75,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.75,198.08) -- (293.75,207.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.75,207.16) -- (293.79,210.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79,210.05) -- (293.79,210.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.79,210.61) -- (293.83,208.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.83,208.11) -- (293.83,207.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.83,207.76) -- (293.87,206.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.87,206.72) -- (293.87,201.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.95,211.08) -- (293.95,200.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.95,200.91) -- (293.99,209.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99,209.96) -- (293.99,202.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.99,202.66) -- (294.04,213.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,213.36) -- (294.04,201.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.04,201.53) -- (294.08,210.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.08,210.29) -- (294.08,190.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.08,190.41) -- (294.12,203.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.12,203.35) -- (294.12,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.12,201.69) -- (294.16,206.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,206.55) -- (294.16,200.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.16,200.06) -- (294.20,210.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.20,210.29) -- (294.20,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28,207.85) -- (294.28,199.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.28,199.76) -- (294.32,206.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.32,206.96) -- (294.32,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.32,202.10) -- (294.36,203.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.36,203.70) -- (294.36,202.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.36,202.80) -- (294.41,201.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.41,201.50) -- (294.41,201.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.41,201.20) -- (294.45,215.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.45,215.20) -- (294.45,209.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.45,209.72) -- (294.49,205.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,205.27) -- (294.49,201.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49,201.06) -- (294.53,203.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.53,203.90) -- (294.53,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.53,201.95) -- (294.57,206.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.57,206.19) -- (294.57,204.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.57,204.16) -- (294.61,205.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.61,205.84) -- (294.61,202.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.61,202.23) -- (294.65,201.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.65,201.12) -- (294.65,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.65,201.64) -- (294.69,208.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.69,208.65) -- (294.69,198.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.69,198.36) -- (294.73,196.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.73,196.08) -- (294.73,209.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.73,209.34) -- (294.78,194.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78,194.26) -- (294.78,206.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78,206.91) -- (294.82,193.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.82,193.19) -- (294.82,206.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.82,206.90) -- (294.86,193.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.86,193.16) -- (294.86,205.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.98,194.40) -- (294.98,201.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.98,201.02) -- (295.02,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.02,195.27) -- (295.02,199.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,186.76) -- (295.10,201.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.10,201.28) -- (295.15,188.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.15,188.99) -- (295.15,202.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,187.53) -- (295.27,196.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.27,196.76) -- (295.31,185.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.31,185.28) -- (295.31,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.31,202.95) -- (295.35,184.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.35,184.82) -- (295.35,204.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.35,204.93) -- (295.39,185.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.39,185.77) -- (295.39,206.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.39,206.76) -- (295.43,185.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43,185.37) -- (295.43,202.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.43,202.63) -- (295.48,186.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,186.56) -- (295.48,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.48,196.69) -- (295.52,185.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.52,185.46) -- (295.52,199.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.52,199.96) -- (295.56,188.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.56,188.36) -- (295.56,198.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.56,198.31) -- (295.60,185.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.60,185.75) -- (295.60,197.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.60,197.53) -- (295.64,183.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.64,183.99) -- (295.64,205.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.64,205.77) -- (295.68,186.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.68,186.76) -- (295.68,203.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.68,203.31) -- (295.72,185.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.72,185.35) -- (295.72,204.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.72,204.45) -- (295.76,195.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76,195.10) -- (295.76,192.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.76,192.28) -- (295.80,196.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.80,196.65) -- (295.80,189.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.80,189.63) -- (295.85,195.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.85,195.65) -- (295.85,186.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.85,186.40) -- (295.89,188.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.89,188.09) -- (295.89,201.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.89,201.39) -- (295.93,195.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.93,195.02) -- (295.93,201.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.93,201.71) -- (295.97,186.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.97,186.25) -- (295.97,200.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.97,200.09) -- (296.01,187.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.01,187.14) -- (296.01,200.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.01,200.53) -- (296.05,196.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,196.51) -- (296.05,185.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.05,185.84) -- (296.09,191.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.09,191.92) -- (296.09,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.09,191.30) -- (296.13,185.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13,185.11) -- (296.13,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.13,195.25) -- (296.17,186.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.17,186.83) -- (296.17,199.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.17,199.10) -- (296.22,191.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.22,191.60) -- (296.22,196.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,190.45) -- (296.42,198.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.42,198.37) -- (296.46,190.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.46,190.82) -- (296.46,199.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.46,199.64) -- (296.50,201.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.50,201.19) -- (296.50,205.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.50,205.38) -- (296.54,203.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.54,203.20) -- (296.54,203.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.54,203.47) -- (296.59,199.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.59,199.89) -- (296.59,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.59,203.76) -- (296.63,199.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.63,199.54) -- (296.63,207.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.63,207.11) -- (296.67,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67,200.16) -- (296.67,207.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67,207.77) -- (296.71,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.71,199.19) -- (296.71,205.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.71,205.52) -- (296.75,196.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.75,196.54) -- (296.75,202.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.83,199.52) -- (296.83,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.83,205.28) -- (296.87,197.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.87,197.38) -- (296.87,204.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.87,204.00) -- (296.91,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.91,197.52) -- (296.91,205.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.91,205.49) -- (296.96,194.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96,194.67) -- (296.96,203.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96,203.84) -- (297.00,198.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.00,198.97) -- (297.00,206.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.00,206.00) -- (297.04,201.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.04,201.93) -- (297.04,205.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.04,205.24) -- (297.08,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,202.73) -- (297.08,208.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.08,208.73) -- (297.12,207.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12,207.02) -- (297.12,210.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12,210.66) -- (297.16,203.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.16,203.23) -- (297.16,208.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.16,208.24) -- (297.20,216.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.20,216.17) -- (297.20,215.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.20,215.87) -- (297.24,209.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.24,209.64) -- (297.24,212.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.24,212.85) -- (297.29,210.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.29,210.86) -- (297.29,211.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.29,211.53) -- (297.33,210.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.33,210.82) -- (297.33,209.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.33,209.93) -- (297.37,208.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37,208.43) -- (297.37,209.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.37,209.18) -- (297.41,211.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.41,211.99) -- (297.41,213.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.41,213.83) -- (297.45,213.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.45,213.30) -- (297.45,215.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.45,215.63) -- (297.49,210.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.49,210.44) -- (297.49,208.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.49,208.53) -- (297.53,210.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.53,210.11) -- (297.53,213.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.53,213.81) -- (297.57,208.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57,208.15) -- (297.57,210.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.57,210.96) -- (297.61,211.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.61,211.40) -- (297.61,208.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.61,208.09) -- (297.66,210.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66,210.45) -- (297.66,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66,207.25) -- (297.70,209.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.70,209.51) -- (297.70,210.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.70,210.59) -- (297.74,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.74,200.95) -- (297.74,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.74,205.44) -- (297.78,195.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.78,195.65) -- (297.78,204.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.78,204.48) -- (297.82,199.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.82,199.57) -- (297.82,205.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.82,205.91) -- (297.86,194.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.86,194.99) -- (297.86,204.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.86,204.53) -- (297.90,199.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.90,199.81) -- (297.90,205.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.90,205.63) -- (297.94,201.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.94,201.35) -- (297.94,206.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.94,206.59) -- (297.98,196.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,196.44) -- (297.98,201.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.98,201.59) -- (298.03,203.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.03,203.82) -- (298.03,203.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.03,203.59) -- (298.07,197.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.07,197.54) -- (298.07,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.07,206.21) -- (298.11,198.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11,198.47) -- (298.11,204.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.11,204.35) -- (298.15,199.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.15,199.51) -- (298.15,202.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.15,202.06) -- (298.19,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.19,198.75) -- (298.19,203.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.19,203.91) -- (298.23,198.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.23,198.36) -- (298.23,198.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.23,198.13) -- (298.27,195.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.27,195.71) -- (298.27,200.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.27,200.46) -- (298.31,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.31,197.52) -- (298.31,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.31,202.70) -- (298.35,195.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.35,195.37) -- (298.35,199.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.35,199.42) -- (298.40,197.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.40,197.00) -- (298.40,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.40,204.65) -- (298.44,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.44,198.59) -- (298.44,203.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.44,203.78) -- (298.48,197.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,197.88) -- (298.48,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.48,202.96) -- (298.52,195.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.52,195.62) -- (298.52,202.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.52,202.16) -- (298.56,195.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.56,195.21) -- (298.56,201.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.56,201.55) -- (298.60,194.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,194.56) -- (298.60,203.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.60,203.30) -- (298.64,195.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.64,195.02) -- (298.64,198.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.72,194.99) -- (298.72,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.72,202.96) -- (298.77,196.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.77,196.80) -- (298.77,205.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.77,205.29) -- (298.81,192.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.81,192.89) -- (298.81,204.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.81,204.47) -- (298.85,191.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,191.24) -- (298.85,205.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,205.09) -- (298.89,194.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,194.95) -- (298.89,207.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.89,207.80) -- (298.93,196.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.93,196.82) -- (298.93,209.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.93,209.89) -- (298.97,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.97,195.18) -- (298.97,209.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.97,209.95) -- (299.01,191.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.01,191.40) -- (299.01,209.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.01,209.67) -- (299.05,192.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.05,192.50) -- (299.05,209.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.05,209.72) -- (299.09,191.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,191.90) -- (299.09,208.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.09,208.66) -- (299.14,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.14,195.42) -- (299.14,208.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.14,208.91) -- (299.18,192.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.18,192.18) -- (299.18,209.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.18,209.00) -- (299.22,194.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.22,194.94) -- (299.22,209.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.22,209.96) -- (299.26,195.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.26,195.19) -- (299.26,209.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.26,209.22) -- (299.30,196.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.30,196.95) -- (299.30,210.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.30,210.72) -- (299.34,203.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.34,203.26) -- (299.34,208.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.34,208.38) -- (299.38,203.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.38,203.49) -- (299.38,211.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.38,211.28) -- (299.42,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.42,203.59) -- (299.42,210.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59,210.62) -- (299.59,201.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59,201.84) -- (299.63,206.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.63,206.70) -- (299.63,203.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.63,203.83) -- (299.67,201.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.67,201.80) -- (299.67,192.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.67,192.59) -- (299.71,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71,197.51) -- (299.71,210.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.71,210.45) -- (299.75,202.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.75,202.00) -- (299.75,211.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.75,211.76) -- (299.79,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79,199.69) -- (299.79,211.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79,211.36) -- (299.84,197.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.84,197.78) -- (299.84,210.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.92,204.36) -- (299.92,201.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.92,201.16) -- (299.96,215.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.96,215.41) -- (299.96,198.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.96,198.36) -- (300.00,201.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.00,201.00) -- (300.00,211.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.00,211.64) -- (300.04,203.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.04,203.24) -- (300.04,210.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.04,210.87) -- (300.08,201.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.08,201.31) -- (300.08,212.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.08,212.69) -- (300.12,199.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.12,199.87) -- (300.12,210.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.12,210.72) -- (300.16,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.16,202.03) -- (300.16,211.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.16,211.54) -- (300.21,199.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.21,199.06) -- (300.21,209.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.21,209.33) -- (300.25,202.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.25,202.31) -- (300.25,211.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,204.37) -- (300.33,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.33,211.13) -- (300.37,203.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.37,203.02) -- (300.37,211.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.45,201.33) -- (300.45,210.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.45,210.55) -- (300.49,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.49,199.52) -- (300.49,210.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.49,210.64) -- (300.53,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.53,197.85) -- (300.53,207.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.53,207.51) -- (300.58,198.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58,198.54) -- (300.58,210.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58,210.45) -- (300.62,200.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,200.50) -- (300.62,210.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,210.73) -- (300.66,196.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.66,196.70) -- (300.66,210.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.66,210.04) -- (300.70,199.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.70,199.02) -- (300.70,211.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.70,211.74) -- (300.74,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.74,200.91) -- (300.74,211.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.74,211.10) -- (300.78,201.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.78,201.36) -- (300.78,210.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.78,210.05) -- (300.82,201.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.82,201.20) -- (300.82,211.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.82,211.87) -- (300.86,200.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86,200.85) -- (300.86,211.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86,211.36) -- (300.90,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.90,201.17) -- (300.90,209.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.90,209.27) -- (300.95,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.95,201.02) -- (300.95,210.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.95,210.39) -- (300.99,193.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.99,193.52) -- (300.99,206.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.99,206.30) -- (301.03,199.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.03,199.91) -- (301.03,209.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.03,209.83) -- (301.07,212.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.07,212.59) -- (301.07,208.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.07,208.37) -- (301.11,195.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.11,195.56) -- (301.11,208.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.11,208.50) -- (301.15,198.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.15,198.21) -- (301.15,211.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.15,211.01) -- (301.19,199.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.19,199.25) -- (301.19,214.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.19,214.22) -- (301.23,197.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.23,197.18) -- (301.23,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.23,211.31) -- (301.28,197.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.28,197.24) -- (301.28,209.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.28,209.98) -- (301.32,199.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.32,199.23) -- (301.32,211.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.32,211.69) -- (301.36,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.36,200.46) -- (301.36,210.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.36,210.50) -- (301.40,199.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.40,199.29) -- (301.40,211.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.40,211.53) -- (301.44,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44,197.64) -- (301.44,212.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44,212.33) -- (301.48,198.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.48,198.37) -- (301.48,207.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.48,207.72) -- (301.52,195.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52,195.53) -- (301.52,203.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.52,203.80) -- (301.56,209.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.56,209.73) -- (301.56,198.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.56,198.87) -- (301.60,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.60,198.26) -- (301.60,209.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.60,209.67) -- (301.65,214.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.65,214.66) -- (301.65,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.65,195.03) -- (301.69,208.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.69,208.26) -- (301.69,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.77,204.30) -- (301.77,195.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.77,195.51) -- (301.81,203.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.81,203.76) -- (301.81,203.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.89,201.07) -- (301.89,203.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.89,203.05) -- (301.93,200.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.93,200.80) -- (301.93,193.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06,215.69) -- (302.06,204.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.06,204.46) -- (302.10,214.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.10,214.96) -- (302.10,200.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.10,200.89) -- (302.14,211.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.14,211.35) -- (302.14,207.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.14,207.53) -- (302.18,196.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.18,196.61) -- (302.18,197.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.18,197.03) -- (302.22,209.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.22,209.85) -- (302.22,195.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.30,190.69) -- (302.30,214.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.30,214.39) -- (302.34,207.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34,207.48) -- (302.34,208.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34,208.15) -- (302.39,207.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.39,207.86) -- (302.39,199.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.39,199.60) -- (302.43,189.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.43,189.33) -- (302.43,201.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.43,201.35) -- (302.47,205.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.47,205.72) -- (302.47,211.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.47,211.39) -- (302.51,208.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.51,208.49) -- (302.51,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.51,193.73) -- (302.55,214.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.55,214.25) -- (302.55,203.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.55,203.03) -- (302.59,221.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.59,221.14) -- (302.59,205.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.67,200.03) -- (302.67,213.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.67,213.03) -- (302.71,204.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.71,204.60) -- (302.71,208.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.71,208.96) -- (302.76,211.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.76,211.42) -- (302.76,194.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.76,194.19) -- (302.80,220.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.80,220.29) -- (302.80,196.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.80,196.33) -- (302.84,207.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.84,207.34) -- (302.84,211.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.84,211.85) -- (302.88,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.88,203.10) -- (302.88,192.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.96,185.11) -- (302.96,196.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.96,196.73) -- (303.00,238.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.00,238.17) -- (303.00,195.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.00,195.54) -- (303.04,206.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.04,206.65) -- (303.04,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.04,198.10) -- (303.09,241.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.09,241.24) -- (303.09,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.09,194.96) -- (303.13,197.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.13,197.18) -- (303.13,204.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.13,204.06) -- (303.17,201.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.17,201.54) -- (303.17,210.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.17,210.98) -- (303.21,216.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.21,216.43) -- (303.21,208.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.21,208.18) -- (303.25,212.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.25,212.22) -- (303.25,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.25,205.35) -- (303.29,215.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.29,215.05) -- (303.29,206.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.29,206.19) -- (303.33,207.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,207.52) -- (303.33,200.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.33,200.90) -- (303.37,206.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.37,206.67) -- (303.37,200.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.37,200.68) -- (303.41,206.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.41,206.16) -- (303.41,206.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.41,206.55) -- (303.46,207.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.46,207.22) -- (303.46,199.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.46,199.12) -- (303.50,211.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.50,211.40) -- (303.50,206.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.50,206.51) -- (303.54,205.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.54,205.37) -- (303.54,196.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.54,196.11) -- (303.58,208.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.58,208.46) -- (303.58,203.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.58,203.89) -- (303.62,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.62,195.88) -- (303.62,195.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.62,195.92) -- (303.66,210.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.66,210.49) -- (303.66,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.66,201.44) -- (303.70,211.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.70,211.81) -- (303.70,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.70,199.81) -- (303.74,214.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.74,214.43) -- (303.74,194.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.74,194.20) -- (303.78,199.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.78,199.45) -- (303.78,201.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.78,201.49) -- (303.83,206.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.83,206.90) -- (303.83,213.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.83,213.17) -- (303.87,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.87,205.58) -- (303.87,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.87,203.76) -- (303.91,212.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.91,212.92) -- (303.91,209.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.91,209.82) -- (303.95,205.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.95,205.29) -- (303.95,212.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.95,212.81) -- (303.99,210.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.99,210.70) -- (303.99,198.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.99,198.25) -- (304.03,211.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.03,211.12) -- (304.03,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.03,199.47) -- (304.07,191.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.07,191.52) -- (304.07,204.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.07,204.31) -- (304.11,201.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.11,201.62) -- (304.11,205.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.11,205.07) -- (304.15,206.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.15,206.83) -- (304.15,215.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.15,215.78) -- (304.20,208.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.20,208.51) -- (304.20,201.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.20,201.36) -- (304.24,207.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.24,207.64) -- (304.24,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.24,197.08) -- (304.28,212.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,212.16) -- (304.28,195.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.28,195.02) -- (304.32,210.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.32,210.29) -- (304.32,193.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.32,193.04) -- (304.36,202.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.36,202.14) -- (304.36,201.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.36,201.33) -- (304.40,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.40,200.08) -- (304.40,197.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.40,197.94) -- (304.44,219.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.44,219.90) -- (304.44,201.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.44,201.91) -- (304.48,194.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.48,194.59) -- (304.48,210.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.48,210.78) -- (304.52,215.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.52,215.71) -- (304.52,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.52,199.48) -- (304.57,209.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.57,209.28) -- (304.57,204.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.65,198.96) -- (304.65,208.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.65,208.25) -- (304.69,218.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.69,218.89) -- (304.69,204.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.69,204.58) -- (304.73,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.73,198.49) -- (304.73,210.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.73,210.76) -- (304.77,200.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.77,200.26) -- (304.77,212.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.77,212.30) -- (304.81,201.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.81,201.20) -- (304.81,212.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.81,212.65) -- (304.85,199.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.85,199.10) -- (304.85,213.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.85,213.51) -- (304.89,215.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89,215.53) -- (304.89,212.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89,212.71) -- (304.94,210.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.94,210.65) -- (304.94,205.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.94,205.43) -- (304.98,220.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.98,220.59) -- (304.98,203.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.98,203.27) -- (305.02,201.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.02,201.43) -- (305.02,212.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.02,212.30) -- (305.06,219.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.06,219.30) -- (305.06,205.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.06,205.11) -- (305.10,213.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.10,213.80) -- (305.10,204.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.10,204.16) -- (305.14,205.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.14,205.41) -- (305.14,199.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.14,199.56) -- (305.18,209.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,209.79) -- (305.18,199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.31,192.89) -- (305.31,204.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.31,204.78) -- (305.35,200.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.35,200.98) -- (305.35,203.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.35,203.77) -- (305.39,206.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.39,206.98) -- (305.39,206.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,198.87) -- (305.51,203.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,203.40) -- (305.55,199.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.55,199.62) -- (305.55,208.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.55,208.23) -- (305.59,204.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.59,204.92) -- (305.59,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.59,201.95) -- (305.64,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,196.34) -- (305.64,193.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.64,193.52) -- (305.68,195.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.68,195.33) -- (305.68,199.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.68,199.66) -- (305.72,192.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.72,192.87) -- (305.72,202.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.72,202.42) -- (305.76,196.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,196.31) -- (305.76,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.76,204.33) -- (305.80,194.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80,194.39) -- (305.80,207.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.80,207.36) -- (305.84,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.84,193.65) -- (305.84,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.84,207.40) -- (305.88,192.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.88,192.52) -- (305.88,203.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.88,203.00) -- (305.92,207.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,207.60) -- (305.92,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.92,208.97) -- (305.96,186.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,186.73) -- (305.96,196.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,196.75) -- (306.01,209.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.01,209.96) -- (306.01,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.09,207.83) -- (306.09,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.09,199.90) -- (306.13,213.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.13,213.38) -- (306.13,210.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.13,210.10) -- (306.17,200.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.17,200.92) -- (306.17,196.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.17,196.38) -- (306.21,213.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.21,213.64) -- (306.21,201.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.21,201.11) -- (306.25,208.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25,208.42) -- (306.25,189.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25,189.46) -- (306.29,208.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.29,208.40) -- (306.29,192.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.29,192.25) -- (306.33,210.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.33,210.89) -- (306.33,205.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.33,205.80) -- (306.38,205.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.38,205.22) -- (306.38,201.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.38,201.79) -- (306.42,234.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.42,234.90) -- (306.42,194.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.42,194.39) -- (306.46,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.46,203.16) -- (306.46,201.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.46,201.31) -- (306.50,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.50,203.67) -- (306.50,206.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.50,206.47) -- (306.54,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.54,204.75) -- (306.54,199.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.54,199.98) -- (306.58,210.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58,210.97) -- (306.58,208.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58,208.76) -- (306.62,214.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.62,214.74) -- (306.62,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.62,200.71) -- (306.66,206.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.66,206.32) -- (306.66,204.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.66,204.92) -- (306.70,218.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70,218.02) -- (306.70,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.70,202.08) -- (306.75,205.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.75,205.70) -- (306.75,208.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.75,208.66) -- (306.79,209.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.79,209.14) -- (306.79,207.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.79,207.53) -- (306.83,210.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.83,210.39) -- (306.83,208.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.83,208.66) -- (306.87,212.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.87,212.74) -- (306.87,209.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.87,209.59) -- (306.91,204.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.91,204.70) -- (306.91,205.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.99,197.33) -- (306.99,211.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.99,211.52) -- (307.03,210.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.03,210.72) -- (307.03,208.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.03,208.25) -- (307.08,213.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.08,213.33) -- (307.08,205.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.08,205.69) -- (307.12,209.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.12,209.29) -- (307.12,205.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.12,205.45) -- (307.16,205.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.16,205.21) -- (307.16,203.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.16,203.74) -- (307.20,194.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.20,194.83) -- (307.20,211.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.20,211.42) -- (307.24,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.24,205.45) -- (307.24,206.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.24,206.83) -- (307.28,193.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.28,193.73) -- (307.28,210.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.28,210.43) -- (307.32,194.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.32,194.68) -- (307.32,213.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.32,213.81) -- (307.36,192.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.36,192.17) -- (307.36,210.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.36,210.04) -- (307.40,201.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.40,201.60) -- (307.40,207.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.40,207.49) -- (307.45,203.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.45,203.12) -- (307.45,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.45,199.26) -- (307.49,196.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.49,196.65) -- (307.49,199.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.49,199.39) -- (307.53,207.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,207.81) -- (307.53,203.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.53,203.19) -- (307.57,209.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.57,209.61) -- (307.57,200.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.57,200.08) -- (307.61,208.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.61,208.35) -- (307.61,201.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.61,201.50) -- (307.65,210.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.65,210.68) -- (307.65,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.65,198.58) -- (307.69,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.69,206.44) -- (307.69,206.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.69,206.99) -- (307.73,220.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.73,220.96) -- (307.73,200.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.73,200.49) -- (307.77,216.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.77,216.02) -- (307.77,204.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.77,204.32) -- (307.82,205.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.82,205.13) -- (307.82,204.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.82,204.26) -- (307.86,203.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,203.61) -- (307.86,199.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.86,199.16) -- (307.90,208.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.90,208.05) -- (307.90,206.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.90,206.60) -- (307.94,204.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.94,204.91) -- (307.94,203.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.02,207.42) -- (308.02,189.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.02,189.12) -- (308.06,208.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.06,208.89) -- (308.06,201.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.06,201.58) -- (308.10,202.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.10,202.62) -- (308.10,204.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.10,204.36) -- (308.14,205.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.14,205.84) -- (308.14,198.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.14,198.52) -- (308.19,207.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.19,207.93) -- (308.19,190.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.19,190.83) -- (308.23,206.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.23,206.47) -- (308.23,204.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.23,204.87) -- (308.27,204.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27,204.16) -- (308.27,202.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.27,202.63) -- (308.31,203.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.31,203.96) -- (308.31,201.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.31,201.07) -- (308.35,207.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.35,207.02) -- (308.35,208.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.35,208.21) -- (308.39,216.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.39,216.11) -- (308.39,203.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.39,203.10) -- (308.43,204.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.43,204.86) -- (308.43,208.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.43,208.60) -- (308.47,207.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.47,207.50) -- (308.47,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.47,206.54) -- (308.51,203.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.51,203.07) -- (308.51,210.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.51,210.30) -- (308.56,224.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.56,224.36) -- (308.56,205.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.56,205.16) -- (308.60,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.60,203.67) -- (308.60,204.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.60,204.35) -- (308.64,211.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.64,211.62) -- (308.64,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.64,208.97) -- (308.68,214.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.68,214.49) -- (308.68,207.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.68,207.69) -- (308.72,210.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.72,210.66) -- (308.72,207.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.72,207.39) -- (308.76,215.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.76,215.43) -- (308.76,204.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.76,204.66) -- (308.80,206.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.80,206.10) -- (308.80,210.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.80,210.17) -- (308.84,205.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.84,205.05) -- (308.84,199.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.93,207.64) -- (308.93,209.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.93,209.28) -- (308.97,209.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.97,209.52) -- (308.97,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.97,206.39) -- (309.01,211.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.01,211.66) -- (309.01,202.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.01,202.80) -- (309.05,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.05,201.74) -- (309.05,200.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.13,208.38) -- (309.13,202.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.13,202.83) -- (309.17,210.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.17,210.72) -- (309.17,206.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.17,206.10) -- (309.21,209.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.21,209.33) -- (309.21,205.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.21,205.58) -- (309.26,207.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.26,207.16) -- (309.26,203.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.26,203.73) -- (309.30,179.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.30,179.19) -- (309.30,205.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.42,211.94) -- (309.42,217.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.42,217.67) -- (309.46,181.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.46,181.64) -- (309.46,211.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.46,211.45) -- (309.50,186.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.50,186.96) -- (309.50,218.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.50,218.63) -- (309.54,187.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.54,187.94) -- (309.54,215.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.54,215.28) -- (309.58,185.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.58,185.84) -- (309.58,209.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.58,209.21) -- (309.63,199.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.63,199.09) -- (309.63,207.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.63,207.77) -- (309.67,196.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67,196.19) -- (309.67,205.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.67,205.85) -- (309.71,199.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.71,199.55) -- (309.71,209.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.71,209.69) -- (309.75,197.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.75,197.11) -- (309.75,208.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.75,208.29) -- (309.79,198.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.79,198.27) -- (309.79,207.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.79,207.44) -- (309.83,198.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.83,198.71) -- (309.83,206.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.83,206.33) -- (309.87,197.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.87,197.53) -- (309.87,203.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.87,203.32) -- (309.91,197.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.91,197.12) -- (309.91,203.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,198.37) -- (310.00,203.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.00,203.69) -- (310.04,193.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.04,193.86) -- (310.04,204.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.04,204.89) -- (310.08,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.08,195.27) -- (310.08,206.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.08,206.09) -- (310.12,195.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.12,195.41) -- (310.12,205.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.41,204.72) -- (310.41,210.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.41,210.23) -- (310.45,228.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.45,228.61) -- (310.45,215.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.53,220.42) -- (310.53,187.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.53,187.21) -- (310.57,233.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.57,233.18) -- (310.57,203.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,199.88) -- (310.65,215.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,215.43) -- (310.69,220.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.69,220.33) -- (310.69,212.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.69,212.05) -- (310.74,231.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.74,231.26) -- (310.74,206.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.74,206.00) -- (310.78,191.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.78,191.48) -- (310.78,206.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.78,206.79) -- (310.82,214.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.82,214.29) -- (310.82,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.82,199.08) -- (310.86,216.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.86,216.43) -- (310.86,199.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.94,212.74) -- (310.94,201.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.94,201.80) -- (310.98,219.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.98,219.22) -- (310.98,204.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.07,205.43) -- (311.07,208.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.23,206.27) -- (311.23,203.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.23,203.98) -- (311.27,207.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.27,207.23) -- (311.27,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.27,207.40) -- (311.31,200.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.31,200.85) -- (311.31,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.31,197.08) -- (311.35,220.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.35,220.74) -- (311.35,197.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.35,197.09) -- (311.39,216.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.39,216.26) -- (311.39,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.39,199.81) -- (311.44,202.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,202.19) -- (311.44,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.52,199.18) -- (311.52,211.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.52,211.77) -- (311.56,210.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.56,210.30) -- (311.56,204.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.68,206.97) -- (311.68,206.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.68,206.49) -- (311.72,206.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.72,206.02) -- (311.72,209.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.72,209.79) -- (311.76,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.76,200.51) -- (311.76,203.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.76,203.05) -- (311.81,207.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81,207.22) -- (311.81,206.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.81,206.66) -- (311.85,208.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.85,208.56) -- (311.85,185.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.85,185.46) -- (311.89,202.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.89,202.62) -- (311.89,199.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.89,199.37) -- (311.93,200.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.93,200.28) -- (311.93,197.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.93,197.69) -- (311.97,206.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.97,206.68) -- (311.97,188.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.97,188.19) -- (312.01,195.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.01,195.66) -- (312.01,211.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.01,211.40) -- (312.05,200.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.05,200.45) -- (312.05,218.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.05,218.11) -- (312.09,198.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.09,198.98) -- (312.09,216.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.18,197.13) -- (312.18,204.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.26,197.49) -- (312.26,215.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.26,215.29) -- (312.30,197.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30,197.56) -- (312.30,216.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.30,216.29) -- (312.34,196.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.34,196.64) -- (312.34,215.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.34,215.58) -- (312.38,213.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.38,213.02) -- (312.38,195.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.46,201.32) -- (312.46,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.46,198.83) -- (312.50,197.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.50,197.31) -- (312.50,211.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.50,211.58) -- (312.55,198.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.55,198.12) -- (312.55,214.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.55,214.96) -- (312.59,198.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.59,198.39) -- (312.59,215.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.59,215.80) -- (312.63,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.63,200.59) -- (312.63,215.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.71,212.72) -- (312.71,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.71,196.82) -- (312.75,196.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.75,196.44) -- (312.75,212.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.75,212.76) -- (312.79,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,200.16) -- (312.79,215.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,215.59) -- (312.83,199.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.83,199.16) -- (312.83,212.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.83,212.45) -- (312.88,197.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,197.48) -- (312.88,212.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.88,212.03) -- (312.92,197.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.92,197.80) -- (312.92,213.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.92,213.19) -- (312.96,196.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.96,196.86) -- (312.96,211.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.96,211.15) -- (313.00,207.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.00,207.51) -- (313.00,203.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.00,203.06) -- (313.04,199.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.04,199.61) -- (313.04,208.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.04,208.43) -- (313.08,199.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.08,199.71) -- (313.08,205.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.08,205.58) -- (313.12,196.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.12,196.11) -- (313.12,206.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.12,206.05) -- (313.16,196.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.16,196.96) -- (313.16,204.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.16,204.66) -- (313.20,198.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.20,198.21) -- (313.20,208.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.20,208.19) -- (313.25,196.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.25,196.38) -- (313.25,206.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.25,206.66) -- (313.29,199.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.29,199.94) -- (313.29,209.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.29,209.89) -- (313.33,199.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.33,199.47) -- (313.33,209.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.33,209.01) -- (313.37,194.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.37,194.72) -- (313.37,197.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.37,197.74) -- (313.41,210.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.41,210.66) -- (313.41,198.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.41,198.41) -- (313.45,206.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.45,206.10) -- (313.45,208.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.45,208.41) -- (313.49,200.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.49,200.94) -- (313.49,210.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.49,210.10) -- (313.53,201.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.53,201.08) -- (313.53,210.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.53,210.96) -- (313.57,199.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.57,199.58) -- (313.57,208.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.57,208.85) -- (313.62,198.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.62,198.22) -- (313.62,204.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.62,204.74) -- (313.66,199.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66,199.95) -- (313.66,207.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.66,207.65) -- (313.70,200.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.70,200.47) -- (313.70,207.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.70,207.80) -- (313.74,199.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.74,199.14) -- (313.74,208.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.74,208.18) -- (313.78,199.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.78,199.85) -- (313.78,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.78,208.97) -- (313.82,200.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.82,200.13) -- (313.82,210.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.82,210.56) -- (313.86,198.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.86,198.37) -- (313.86,210.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.86,210.87) -- (313.90,200.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.90,200.61) -- (313.90,209.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.90,209.27) -- (313.94,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.94,203.67) -- (313.94,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.94,208.97) -- (313.99,201.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.99,201.85) -- (313.99,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.99,205.28) -- (314.03,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.03,200.32) -- (314.03,210.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.03,210.44) -- (314.07,201.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.07,201.27) -- (314.07,209.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.07,209.78) -- (314.11,200.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.11,200.12) -- (314.11,209.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.11,209.94) -- (314.15,202.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.15,202.70) -- (314.15,196.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.15,196.61) -- (314.19,201.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,201.40) -- (314.19,195.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,195.58) -- (314.23,214.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.23,214.49) -- (314.23,201.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.23,201.58) -- (314.27,206.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.27,206.33) -- (314.27,212.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.27,212.21) -- (314.31,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.31,205.93) -- (314.31,213.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.31,213.73) -- (314.36,198.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.36,198.10) -- (314.36,209.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.36,209.19) -- (314.40,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.40,200.29) -- (314.40,212.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.40,212.61) -- (314.44,196.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.44,196.67) -- (314.44,209.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.44,209.89) -- (314.48,196.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.48,196.10) -- (314.48,208.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.48,208.42) -- (314.52,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.52,199.69) -- (314.52,212.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.52,212.35) -- (314.56,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.56,197.64) -- (314.56,210.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.56,210.50) -- (314.60,199.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.60,199.83) -- (314.60,205.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.60,205.84) -- (314.64,199.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.64,199.01) -- (314.64,211.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.73,190.73) -- (314.73,210.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.73,210.47) -- (314.77,190.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.77,190.94) -- (314.77,209.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.77,209.20) -- (314.81,195.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.81,195.30) -- (314.81,215.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.81,215.75) -- (314.85,196.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,196.31) -- (314.85,212.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85,212.97) -- (314.89,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.89,195.27) -- (314.89,210.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.89,210.86) -- (314.93,195.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.93,195.41) -- (314.93,210.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.93,210.23) -- (314.97,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.97,196.34) -- (314.97,211.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.97,211.76) -- (315.01,192.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.01,192.04) -- (315.01,207.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.01,207.76) -- (315.06,197.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.06,197.69) -- (315.06,209.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.06,209.65) -- (315.10,195.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.10,195.54) -- (315.10,212.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.10,212.22) -- (315.14,197.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.14,197.60) -- (315.14,211.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.14,211.82) -- (315.18,199.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.18,199.51) -- (315.18,211.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.18,211.33) -- (315.22,198.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.22,198.48) -- (315.22,210.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.22,210.03) -- (315.26,198.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.26,198.77) -- (315.26,212.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.26,212.43) -- (315.30,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.30,199.65) -- (315.30,212.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.30,212.21) -- (315.34,198.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.34,198.73) -- (315.34,211.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.34,211.14) -- (315.38,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.38,200.46) -- (315.38,213.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.38,213.47) -- (315.43,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.43,198.26) -- (315.43,214.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.43,214.46) -- (315.47,195.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,195.52) -- (315.47,213.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.47,213.54) -- (315.51,196.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.51,196.52) -- (315.51,213.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.51,213.00) -- (315.55,199.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.55,199.21) -- (315.55,210.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.55,210.30) -- (315.59,200.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.59,200.15) -- (315.59,214.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.59,214.16) -- (315.63,196.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.63,196.71) -- (315.63,210.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.63,210.79) -- (315.67,199.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.67,199.41) -- (315.67,212.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.67,212.55) -- (315.71,200.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.71,200.43) -- (315.71,214.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.71,214.41) -- (315.75,196.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,196.32) -- (315.75,211.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.75,211.81) -- (315.80,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.80,195.97) -- (315.80,210.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.80,210.24) -- (315.84,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.84,196.37) -- (315.84,208.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.84,208.41) -- (315.88,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.88,202.59) -- (315.88,206.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.88,206.64) -- (315.92,200.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.92,200.00) -- (315.92,206.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.92,206.63) -- (315.96,207.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.96,207.26) -- (315.96,200.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.96,200.99) -- (316.00,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.00,198.60) -- (316.00,211.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.00,211.63) -- (316.04,197.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.04,197.56) -- (316.04,214.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.04,214.10) -- (316.08,197.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.08,197.23) -- (316.08,215.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.08,215.11) -- (316.12,206.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,206.81) -- (316.12,200.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.12,200.49) -- (316.17,203.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.17,203.65) -- (316.17,206.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.17,206.14) -- (316.21,195.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.21,195.24) -- (316.21,213.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.21,213.72) -- (316.25,201.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,201.36) -- (316.25,208.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.25,208.73) -- (316.29,195.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.29,195.45) -- (316.29,210.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.29,210.45) -- (316.33,197.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.33,197.37) -- (316.33,210.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.33,210.63) -- (316.37,198.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.37,198.25) -- (316.37,215.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.37,215.09) -- (316.41,195.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.41,195.07) -- (316.41,210.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.41,210.40) -- (316.45,194.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.45,194.00) -- (316.45,208.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.45,208.07) -- (316.49,191.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.49,191.66) -- (316.49,206.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.49,206.64) -- (316.54,197.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54,197.39) -- (316.54,208.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54,208.17) -- (316.58,196.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.58,196.28) -- (316.58,209.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.58,209.66) -- (316.62,208.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.62,208.42) -- (316.62,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.62,199.77) -- (316.66,197.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.66,197.66) -- (316.66,209.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.66,209.37) -- (316.70,198.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.70,198.94) -- (316.70,211.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.70,211.67) -- (316.74,199.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.74,199.22) -- (316.74,210.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.74,210.05) -- (316.78,199.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.78,199.44) -- (316.78,211.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.78,211.42) -- (316.82,198.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.82,198.24) -- (316.82,211.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.82,211.85) -- (316.87,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.87,198.60) -- (316.87,209.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.87,209.80) -- (316.91,199.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.91,199.56) -- (316.91,211.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.91,211.84) -- (316.95,198.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,198.96) -- (316.95,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.95,211.13) -- (316.99,201.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.99,201.69) -- (316.99,210.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.99,210.10) -- (317.03,199.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.03,199.88) -- (317.03,212.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.03,212.27) -- (317.07,199.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.07,199.84) -- (317.07,211.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.07,211.39) -- (317.11,200.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.11,200.92) -- (317.11,213.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.11,213.60) -- (317.15,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15,200.38) -- (317.15,212.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15,212.25) -- (317.19,201.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,201.62) -- (317.19,216.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.19,216.92) -- (317.24,199.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.24,199.82) -- (317.24,213.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.24,213.02) -- (317.28,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,200.59) -- (317.28,212.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.28,212.91) -- (317.32,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.32,203.27) -- (317.32,211.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.32,211.78) -- (317.36,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.36,202.35) -- (317.36,211.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.36,211.56) -- (317.40,200.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.40,200.68) -- (317.40,212.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.40,212.70) -- (317.44,199.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.44,199.93) -- (317.44,209.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.44,209.06) -- (317.48,201.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.48,201.10) -- (317.48,215.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.48,215.75) -- (317.52,200.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.52,200.75) -- (317.52,215.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.52,215.84) -- (317.56,201.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,201.36) -- (317.56,214.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.56,214.53) -- (317.61,198.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61,198.80) -- (317.61,208.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.61,208.87) -- (317.65,198.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.65,198.44) -- (317.65,208.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.65,208.98) -- (317.69,200.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.69,200.39) -- (317.69,215.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.69,215.54) -- (317.73,201.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.73,201.25) -- (317.73,214.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.73,214.59) -- (317.77,203.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.77,203.53) -- (317.77,213.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.77,213.76) -- (317.81,205.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.81,205.31) -- (317.81,209.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.81,209.18) -- (317.85,198.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.85,198.79) -- (317.85,207.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.93,204.52) -- (317.93,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.93,211.13) -- (317.98,202.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.98,202.38) -- (317.98,210.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.98,210.84) -- (318.02,198.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.02,198.95) -- (318.02,207.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.02,207.48) -- (318.06,205.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.06,205.44) -- (318.06,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.06,201.68) -- (318.10,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.10,197.73) -- (318.10,203.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.10,203.08) -- (318.14,197.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.14,197.49) -- (318.14,209.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.14,209.61) -- (318.18,199.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.18,199.88) -- (318.18,212.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.18,212.97) -- (318.22,200.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.22,200.25) -- (318.22,212.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.22,212.59) -- (318.26,203.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.26,203.22) -- (318.26,214.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.35,200.58) -- (318.35,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.35,211.31) -- (318.39,200.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.39,200.61) -- (318.39,215.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.39,215.85) -- (318.43,207.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.43,207.60) -- (318.43,219.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.43,219.25) -- (318.47,205.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.47,205.08) -- (318.47,216.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.47,216.61) -- (318.51,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.51,202.57) -- (318.51,214.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.51,214.31) -- (318.55,200.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,200.90) -- (318.55,212.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,212.23) -- (318.59,202.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.59,202.85) -- (318.59,211.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.59,211.72) -- (318.63,232.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.63,232.09) -- (318.63,200.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.63,200.16) -- (318.68,205.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.68,205.55) -- (318.68,202.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.68,202.53) -- (318.72,205.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.72,205.51) -- (318.72,212.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.72,212.08) -- (318.76,202.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.76,202.93) -- (318.76,209.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.76,209.25) -- (318.80,202.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.80,202.76) -- (318.80,203.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.80,203.61) -- (318.84,206.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.84,206.48) -- (318.84,190.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.84,190.10) -- (318.88,199.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,199.77) -- (318.88,196.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.88,196.36) -- (318.92,237.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.92,237.64) -- (318.92,191.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.92,191.37) -- (318.96,204.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,204.94) -- (318.96,185.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.96,185.58) -- (319.00,206.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,206.80) -- (319.00,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00,207.26) -- (319.05,198.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.05,198.05) -- (319.05,200.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.05,200.94) -- (319.09,238.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,238.13) -- (319.09,195.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.09,195.55) -- (319.13,201.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.13,201.28) -- (319.13,199.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.13,199.76) -- (319.17,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,202.78) -- (319.17,202.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.17,202.68) -- (319.21,201.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.21,201.34) -- (319.21,198.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.29,222.20) -- (319.29,204.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.29,204.59) -- (319.33,208.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.33,208.61) -- (319.33,191.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.33,191.03) -- (319.37,204.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.37,204.59) -- (319.37,205.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.37,205.33) -- (319.42,202.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,202.56) -- (319.42,205.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42,205.92) -- (319.46,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.46,201.68) -- (319.46,197.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.46,197.14) -- (319.50,203.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,203.51) -- (319.50,203.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.50,203.03) -- (319.54,201.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.54,201.57) -- (319.54,206.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.54,206.30) -- (319.58,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.58,201.09) -- (319.58,205.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.58,205.03) -- (319.62,209.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.62,209.23) -- (319.62,190.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.62,190.51) -- (319.66,205.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.66,205.35) -- (319.66,207.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.66,207.89) -- (319.70,209.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,209.04) -- (319.70,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.70,198.27) -- (319.74,204.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.74,204.11) -- (319.74,209.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.74,209.09) -- (319.79,206.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.79,206.75) -- (319.79,199.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.79,199.38) -- (319.83,210.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.83,210.62) -- (319.83,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.83,197.01) -- (319.87,200.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.87,200.97) -- (319.87,206.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.87,206.56) -- (319.91,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.91,200.84) -- (319.91,207.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.91,207.60) -- (319.95,204.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.95,204.84) -- (319.95,207.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.07,221.24) -- (320.07,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.07,200.51) -- (320.11,201.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.11,201.34) -- (320.11,205.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.24,251.50) -- (320.24,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.24,200.67) -- (320.28,209.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.28,209.02) -- (320.28,201.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.40,199.45) -- (320.40,191.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.40,191.61) -- (320.44,201.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,201.73) -- (320.44,207.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.44,207.32) -- (320.49,203.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.49,203.22) -- (320.49,203.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.49,203.97) -- (320.53,201.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.53,201.95) -- (320.53,203.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.53,203.60) -- (320.57,218.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.57,218.56) -- (320.57,198.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.57,198.19) -- (320.61,229.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.61,229.79) -- (320.61,204.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.61,204.24) -- (320.65,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.65,198.57) -- (320.65,208.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.73,223.73) -- (320.73,204.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.73,204.98) -- (320.77,210.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.77,210.56) -- (320.77,201.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.77,201.18) -- (320.81,207.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,207.76) -- (320.81,203.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.81,203.49) -- (320.86,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.86,200.16) -- (320.86,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.86,201.68) -- (320.90,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.90,201.68) -- (320.90,215.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.98,199.44) -- (320.98,206.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.98,206.44) -- (321.02,206.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.02,206.43) -- (321.02,204.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.02,204.70) -- (321.06,210.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,210.69) -- (321.06,214.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.06,214.52) -- (321.10,200.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.10,200.79) -- (321.10,215.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.10,215.84) -- (321.14,204.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.14,204.67) -- (321.14,211.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.14,211.23) -- (321.18,188.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.18,188.02) -- (321.18,215.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.18,215.03) -- (321.23,205.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.23,205.34) -- (321.23,206.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.23,206.22) -- (321.27,198.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.27,198.31) -- (321.27,211.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.27,211.74) -- (321.31,212.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.31,212.18) -- (321.31,204.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.31,204.24) -- (321.35,204.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.35,204.29) -- (321.35,202.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.35,202.83) -- (321.39,210.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,210.84) -- (321.39,199.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.39,199.37) -- (321.43,217.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.43,217.33) -- (321.43,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.43,198.35) -- (321.47,198.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.47,198.86) -- (321.47,200.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.47,200.33) -- (321.51,203.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.51,203.55) -- (321.51,211.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.51,211.96) -- (321.55,208.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.55,208.18) -- (321.55,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.64,206.81) -- (321.64,198.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.64,198.24) -- (321.68,214.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.68,214.76) -- (321.68,201.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.80,204.07) -- (321.80,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.80,203.42) -- (321.84,210.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.84,210.11) -- (321.84,199.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.84,199.29) -- (321.88,208.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88,208.89) -- (321.88,194.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.88,194.37) -- (321.92,215.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.92,215.22) -- (321.92,196.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.01,204.55) -- (322.01,209.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.01,209.42) -- (322.05,204.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.05,204.16) -- (322.05,208.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.05,208.90) -- (322.09,206.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.09,206.54) -- (322.09,205.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.09,205.46) -- (322.13,205.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,205.61) -- (322.13,200.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.13,200.75) -- (322.17,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.17,203.67) -- (322.17,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.25,203.55) -- (322.25,191.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.25,191.66) -- (322.30,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.30,202.35) -- (322.30,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.30,202.09) -- (322.34,204.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.34,204.58) -- (322.34,198.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.34,198.05) -- (322.38,201.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.38,201.97) -- (322.38,194.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.46,204.63) -- (322.46,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.46,199.48) -- (322.50,208.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.50,208.01) -- (322.50,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.50,202.96) -- (322.54,226.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.54,226.86) -- (322.54,192.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.54,192.68) -- (322.58,207.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.58,207.73) -- (322.58,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.58,205.44) -- (322.62,208.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.62,208.47) -- (322.62,209.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.62,209.89) -- (322.67,207.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.67,207.83) -- (322.67,198.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.67,198.49) -- (322.71,214.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.71,214.22) -- (322.71,204.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.71,204.24) -- (322.75,205.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,205.32) -- (322.75,201.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.75,201.20) -- (322.79,206.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.79,206.04) -- (322.79,202.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.79,202.86) -- (322.83,197.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.83,197.46) -- (322.83,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.95,205.27) -- (322.95,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.95,199.77) -- (322.99,206.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.99,206.94) -- (322.99,198.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.99,198.34) -- (323.04,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.04,200.59) -- (323.04,202.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.04,202.24) -- (323.08,209.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.08,209.67) -- (323.08,206.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.08,206.10) -- (323.12,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.12,205.58) -- (323.12,203.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.12,203.83) -- (323.16,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.16,202.22) -- (323.16,200.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.16,200.09) -- (323.20,205.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20,205.44) -- (323.20,208.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.20,208.96) -- (323.24,206.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.24,206.10) -- (323.24,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.24,198.66) -- (323.28,205.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.28,205.49) -- (323.28,203.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.28,203.53) -- (323.32,210.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.32,210.52) -- (323.32,205.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.41,202.63) -- (323.41,203.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.49,216.45) -- (323.49,196.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.49,196.71) -- (323.53,213.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53,213.74) -- (323.53,205.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.53,205.82) -- (323.57,213.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.57,213.66) -- (323.57,201.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.57,201.96) -- (323.61,206.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,206.39) -- (323.61,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.61,206.39) -- (323.65,211.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.65,211.59) -- (323.65,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.65,198.27) -- (323.69,210.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.69,210.79) -- (323.69,205.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.69,205.66) -- (323.73,198.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.73,198.60) -- (323.73,201.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.82,202.49) -- (323.82,218.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.82,218.63) -- (323.86,198.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.86,198.86) -- (323.86,213.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.86,213.45) -- (323.90,211.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.90,211.65) -- (323.90,215.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.90,215.24) -- (323.94,214.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94,214.63) -- (323.94,204.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.94,204.20) -- (323.98,211.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.98,211.92) -- (323.98,209.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.98,209.00) -- (324.02,212.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.02,212.80) -- (324.02,208.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.02,208.75) -- (324.06,215.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.06,215.45) -- (324.06,208.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.06,208.56) -- (324.10,209.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.10,209.80) -- (324.10,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.31,207.78) -- (324.31,202.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.39,208.73) -- (324.39,204.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,203.84) -- (324.56,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.56,200.25) -- (324.60,205.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.60,205.97) -- (324.60,196.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.60,196.71) -- (324.64,205.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.64,205.51) -- (324.64,191.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.72,206.63) -- (324.72,197.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.72,197.15) -- (324.76,206.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.76,206.48) -- (324.76,203.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.85,204.47) -- (324.85,206.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.97,210.17) -- (324.97,202.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.09,204.29) -- (325.09,205.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.09,205.88) -- (325.13,212.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.13,212.91) -- (325.13,202.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.22,216.64) -- (325.22,210.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.22,210.22) -- (325.26,217.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,217.99) -- (325.26,194.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.34,187.00) -- (325.34,211.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.34,211.44) -- (325.38,177.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.38,177.79) -- (325.38,218.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.38,218.22) -- (325.42,205.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.42,205.58) -- (325.42,204.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.42,204.40) -- (325.46,211.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.46,211.92) -- (325.46,204.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.46,204.55) -- (325.50,215.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.50,215.52) -- (325.50,205.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.50,205.02) -- (325.54,215.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.54,215.09) -- (325.54,213.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.67,194.95) -- (325.67,196.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.67,196.70) -- (325.71,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,202.80) -- (325.71,208.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.71,208.12) -- (325.75,207.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.75,207.74) -- (325.75,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.75,199.28) -- (325.79,214.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.79,214.36) -- (325.79,207.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.79,207.11) -- (325.83,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.83,202.52) -- (325.83,197.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.83,197.72) -- (325.87,206.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.87,206.99) -- (325.87,216.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.87,216.98) -- (325.91,184.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.91,184.90) -- (325.91,185.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.91,185.70) -- (325.96,212.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.96,212.51) -- (325.96,209.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.96,209.14) -- (326.00,208.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.00,208.55) -- (326.00,203.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.00,203.60) -- (326.04,213.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.04,213.18) -- (326.04,192.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.12,202.46) -- (326.12,207.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.12,207.18) -- (326.16,209.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.16,209.24) -- (326.16,203.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.16,203.61) -- (326.20,200.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20,200.87) -- (326.20,205.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.20,205.60) -- (326.24,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.24,205.45) -- (326.24,206.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.24,206.14) -- (326.29,212.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.29,212.67) -- (326.29,204.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.37,219.88) -- (326.37,193.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.49,208.84) -- (326.49,207.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.57,208.94) -- (326.57,209.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.57,209.24) -- (326.61,218.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.61,218.39) -- (326.61,200.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.61,200.00) -- (326.66,197.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.66,197.92) -- (326.66,211.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.78,219.75) -- (326.78,216.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.78,216.29) -- (326.82,218.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.82,218.55) -- (326.82,216.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90,211.19) -- (326.90,197.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.90,197.41) -- (326.94,211.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.94,211.80) -- (326.94,212.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.94,212.70) -- (326.98,210.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.98,210.84) -- (326.98,198.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.07,190.34) -- (327.07,204.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,204.31) -- (327.15,192.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15,192.63) -- (327.19,201.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.19,201.83) -- (327.19,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.19,201.44) -- (327.23,207.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.23,207.47) -- (327.23,205.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.23,205.43) -- (327.27,210.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.27,210.77) -- (327.27,201.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.27,201.45) -- (327.31,222.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.31,222.47) -- (327.31,190.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.31,190.47) -- (327.35,207.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.35,207.77) -- (327.35,202.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.35,202.90) -- (327.40,192.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.40,192.80) -- (327.40,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.40,199.77) -- (327.44,202.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.44,202.58) -- (327.44,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.44,199.04) -- (327.48,225.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.48,225.65) -- (327.48,200.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,207.99) -- (327.56,204.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.56,204.96) -- (327.60,204.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.60,204.48) -- (327.60,207.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.60,207.18) -- (327.64,207.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64,207.57) -- (327.64,182.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64,182.22) -- (327.68,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.68,207.35) -- (327.68,198.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.68,198.12) -- (327.72,211.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.72,211.42) -- (327.72,204.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.72,204.66) -- (327.77,211.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.77,211.57) -- (327.77,183.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.85,202.19) -- (327.85,208.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.85,208.18) -- (327.89,200.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.89,200.30) -- (327.89,206.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.89,206.42) -- (327.93,200.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93,200.42) -- (327.93,194.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.93,194.56) -- (327.97,203.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.97,203.47) -- (327.97,202.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.97,202.31) -- (328.01,212.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.01,212.77) -- (328.01,198.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.01,198.64) -- (328.05,199.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.05,199.83) -- (328.05,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.14,205.80) -- (328.14,207.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.22,210.61) -- (328.22,198.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.22,198.86) -- (328.26,205.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.26,205.75) -- (328.26,201.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.26,201.20) -- (328.30,206.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.30,206.65) -- (328.30,197.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.30,197.30) -- (328.34,207.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.34,207.05) -- (328.34,206.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.34,206.99) -- (328.38,201.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.38,201.24) -- (328.38,208.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.38,208.00) -- (328.42,204.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.42,204.17) -- (328.42,206.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.42,206.16) -- (328.47,201.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.47,201.07) -- (328.47,208.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.47,208.03) -- (328.51,204.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.51,204.05) -- (328.51,212.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.51,212.11) -- (328.55,200.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.55,200.44) -- (328.55,207.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.55,207.15) -- (328.59,199.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,199.47) -- (328.59,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.59,207.40) -- (328.63,198.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.63,198.25) -- (328.63,207.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.63,207.41) -- (328.67,204.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.67,204.21) -- (328.67,212.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.79,203.30) -- (328.79,201.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.92,199.24) -- (328.92,207.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.92,207.49) -- (328.96,195.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.96,195.40) -- (328.96,204.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.96,204.54) -- (329.00,187.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.00,187.38) -- (329.00,208.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.33,214.30) -- (329.33,200.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.33,200.59) -- (329.37,209.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.37,209.56) -- (329.37,198.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.37,198.11) -- (329.41,183.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.41,183.48) -- (329.41,189.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.86,208.88) -- (329.86,204.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.86,204.91) -- (329.90,215.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.90,215.27) -- (329.90,194.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.90,194.76) -- (329.95,200.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.95,200.71) -- (329.95,197.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.95,197.66) -- (329.99,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,207.35) -- (329.99,197.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,197.36) -- (330.03,208.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.03,208.66) -- (330.03,199.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.19,201.90) -- (330.19,205.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.19,205.25) -- (330.23,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.23,205.39) -- (330.23,206.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.23,206.86) -- (330.28,203.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.28,203.77) -- (330.28,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.28,208.52) -- (330.32,204.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.32,204.45) -- (330.32,206.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.32,206.87) -- (330.36,205.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.36,205.00) -- (330.36,207.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.36,207.10) -- (330.40,202.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.40,202.89) -- (330.40,208.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.40,208.21) -- (330.44,200.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,200.64) -- (330.44,207.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,207.13) -- (330.48,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.48,206.31) -- (330.48,208.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.56,212.27) -- (330.56,198.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.56,198.82) -- (330.60,209.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.60,209.78) -- (330.60,208.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.60,208.06) -- (330.65,198.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65,198.79) -- (330.65,205.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.65,205.95) -- (330.69,196.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,196.48) -- (330.69,204.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.69,204.45) -- (330.73,197.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.73,197.30) -- (330.73,203.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.73,203.68) -- (330.77,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77,196.37) -- (330.77,202.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77,202.94) -- (330.81,197.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.81,197.01) -- (330.81,205.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.81,205.38) -- (330.85,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.85,196.73) -- (330.85,203.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.85,203.64) -- (330.89,197.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.89,197.70) -- (330.89,204.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.89,204.47) -- (330.93,197.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93,197.92) -- (330.93,204.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93,204.53) -- (330.97,197.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97,197.21) -- (330.97,205.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.97,205.16) -- (331.02,197.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.02,197.42) -- (331.02,205.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.02,205.07) -- (331.06,198.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.06,198.18) -- (331.06,205.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.06,205.66) -- (331.10,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.10,198.00) -- (331.10,203.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.10,203.75) -- (331.14,199.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.14,199.97) -- (331.14,205.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.14,205.19) -- (331.18,197.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.18,197.81) -- (331.18,204.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.18,204.19) -- (331.22,198.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.22,198.70) -- (331.22,205.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.22,205.07) -- (331.26,196.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.26,196.47) -- (331.26,205.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.26,205.56) -- (331.30,199.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.30,199.56) -- (331.30,206.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.30,206.32) -- (331.34,199.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.34,199.70) -- (331.34,205.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.34,205.98) -- (331.39,198.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.39,198.96) -- (331.39,205.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.39,205.93) -- (331.43,197.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,197.55) -- (331.43,205.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.43,205.61) -- (331.47,201.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.47,201.30) -- (331.47,204.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.55,208.95) -- (331.55,201.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.55,201.34) -- (331.59,203.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.59,203.77) -- (331.59,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.59,201.64) -- (331.63,209.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.63,209.31) -- (331.63,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.63,191.53) -- (331.67,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.67,201.09) -- (331.67,197.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.67,197.64) -- (331.71,207.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.71,207.99) -- (331.71,203.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.71,203.95) -- (331.76,207.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.76,207.41) -- (331.76,203.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.76,203.60) -- (331.80,206.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.80,206.88) -- (331.80,194.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.80,194.19) -- (331.84,207.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.84,207.73) -- (331.84,214.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.84,214.89) -- (331.88,207.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.88,207.70) -- (331.88,205.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.88,205.19) -- (331.92,206.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.92,206.34) -- (331.92,202.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.00,201.52) -- (332.00,197.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.00,197.39) -- (332.04,199.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.04,199.93) -- (332.04,199.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.04,199.55) -- (332.09,199.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.09,199.07) -- (332.09,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.09,200.62) -- (332.13,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.13,201.58) -- (332.13,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.13,198.44) -- (332.17,203.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.17,203.96) -- (332.17,210.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.17,210.44) -- (332.21,204.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.21,204.59) -- (332.21,204.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.21,204.28) -- (332.25,201.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25,201.00) -- (332.25,213.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25,213.11) -- (332.29,206.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.29,206.62) -- (332.29,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.29,197.92) -- (332.33,197.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33,197.75) -- (332.33,192.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.33,192.41) -- (332.37,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.37,199.19) -- (332.37,208.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.37,208.55) -- (332.41,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.41,202.42) -- (332.41,206.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.41,206.45) -- (332.46,204.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.46,204.79) -- (332.46,208.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.46,208.89) -- (332.50,210.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.50,210.82) -- (332.50,196.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.62,206.57) -- (332.62,189.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.62,189.47) -- (332.66,203.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.66,203.34) -- (332.66,190.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.66,190.76) -- (332.70,208.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.70,208.88) -- (332.70,199.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.70,199.37) -- (332.74,200.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,200.66) -- (332.74,201.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.83,202.48) -- (332.83,201.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.91,209.60) -- (332.91,202.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.99,202.37) -- (332.99,208.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.99,208.56) -- (333.03,198.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.03,198.54) -- (333.03,187.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.03,187.91) -- (333.07,210.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.07,210.49) -- (333.07,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.07,199.87) -- (333.11,201.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.11,201.04) -- (333.11,188.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.11,188.22) -- (333.15,205.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.15,205.82) -- (333.15,207.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.15,207.64) -- (333.20,207.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.20,207.23) -- (333.20,191.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.20,191.28) -- (333.24,200.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.24,200.42) -- (333.24,191.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.24,191.71) -- (333.28,208.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.28,208.78) -- (333.28,182.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.28,182.40) -- (333.32,206.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.32,206.92) -- (333.32,212.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.40,198.49) -- (333.40,206.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.40,206.07) -- (333.44,199.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,199.01) -- (333.44,207.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.44,207.00) -- (333.48,217.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.48,217.37) -- (333.48,199.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.57,208.43) -- (333.57,197.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.57,197.26) -- (333.61,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.61,197.82) -- (333.61,206.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.69,205.99) -- (333.69,203.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77,197.67) -- (333.77,202.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77,202.83) -- (333.81,213.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.81,213.24) -- (333.81,204.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.81,204.44) -- (333.85,213.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.85,213.09) -- (333.85,208.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,197.75) -- (333.94,209.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,209.54) -- (333.98,203.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.98,203.29) -- (333.98,207.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.10,199.78) -- (334.10,210.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.10,210.06) -- (334.14,204.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.14,204.31) -- (334.14,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.14,199.19) -- (334.18,211.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,211.34) -- (334.18,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18,199.47) -- (334.22,201.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.22,201.37) -- (334.22,205.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.22,205.74) -- (334.27,197.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.27,197.78) -- (334.27,208.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.27,208.12) -- (334.31,195.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,195.65) -- (334.31,207.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.31,207.74) -- (334.35,196.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,196.87) -- (334.35,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.35,207.40) -- (334.39,196.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.39,196.23) -- (334.39,207.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.39,207.30) -- (334.43,197.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.43,197.79) -- (334.43,207.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.43,207.47) -- (334.47,197.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47,197.33) -- (334.47,208.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47,208.21) -- (334.51,199.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.51,199.87) -- (334.51,209.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.51,209.23) -- (334.55,200.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.55,200.15) -- (334.55,210.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.55,210.45) -- (334.59,202.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,202.50) -- (334.59,212.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.59,212.59) -- (334.64,201.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.64,201.90) -- (334.64,209.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.72,198.58) -- (334.72,211.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.72,211.19) -- (334.76,201.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.76,201.04) -- (334.76,212.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.76,212.54) -- (334.80,199.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,199.56) -- (334.80,211.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.80,211.46) -- (334.84,196.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.84,196.22) -- (334.84,207.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.84,207.38) -- (334.88,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.88,200.38) -- (334.88,198.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.88,198.65) -- (334.92,200.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.92,200.20) -- (334.92,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.92,205.35) -- (334.96,203.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.96,203.50) -- (334.96,207.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,206.03) -- (335.05,203.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.05,203.85) -- (335.09,192.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.09,192.99) -- (335.09,205.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.09,205.67) -- (335.13,196.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.13,196.33) -- (335.13,204.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.13,204.37) -- (335.17,206.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.17,206.10) -- (335.17,207.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.17,207.49) -- (335.21,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.21,201.58) -- (335.21,210.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.21,210.86) -- (335.25,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.25,195.96) -- (335.25,212.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.25,212.73) -- (335.29,197.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.29,197.90) -- (335.29,218.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.29,218.68) -- (335.33,204.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,204.12) -- (335.33,213.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.33,213.96) -- (335.38,197.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.38,197.80) -- (335.38,221.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.38,221.04) -- (335.42,198.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.42,198.68) -- (335.42,216.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.50,183.19) -- (335.50,203.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.50,203.12) -- (335.54,208.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.54,208.93) -- (335.54,208.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.54,208.86) -- (335.58,190.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.58,190.17) -- (335.58,209.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.58,209.84) -- (335.62,193.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.62,193.10) -- (335.62,213.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.70,198.53) -- (335.70,214.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.70,214.92) -- (335.75,192.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.75,192.42) -- (335.75,212.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.75,212.64) -- (335.79,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,195.58) -- (335.79,210.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.79,210.28) -- (335.83,196.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.83,196.07) -- (335.83,211.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.83,211.45) -- (335.87,197.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.87,197.33) -- (335.87,213.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.87,213.77) -- (335.91,197.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.91,197.15) -- (335.91,213.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.91,213.79) -- (335.95,197.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,197.27) -- (335.95,213.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.95,213.22) -- (335.99,196.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.99,196.14) -- (335.99,207.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.99,207.61) -- (336.03,197.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.03,197.30) -- (336.03,211.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.03,211.21) -- (336.08,197.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,197.53) -- (336.08,212.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.08,212.20) -- (336.12,196.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.12,196.92) -- (336.12,211.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.12,211.02) -- (336.16,208.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.16,208.66) -- (336.16,203.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.16,203.98) -- (336.20,198.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.20,198.85) -- (336.20,213.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.20,213.44) -- (336.24,200.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,200.22) -- (336.24,214.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.24,214.11) -- (336.28,197.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.28,197.67) -- (336.28,213.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.28,213.43) -- (336.32,196.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.32,196.77) -- (336.32,211.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.32,211.34) -- (336.36,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36,197.85) -- (336.36,212.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36,212.55) -- (336.40,199.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.40,199.76) -- (336.40,213.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.40,213.77) -- (336.45,204.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.45,204.58) -- (336.45,205.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.45,205.93) -- (336.49,197.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.49,197.55) -- (336.49,210.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.49,210.82) -- (336.53,211.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.53,211.71) -- (336.53,204.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.53,204.46) -- (336.57,205.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,205.36) -- (336.57,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.57,202.10) -- (336.61,199.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.61,199.04) -- (336.61,210.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.61,210.97) -- (336.65,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.65,197.61) -- (336.65,210.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.65,210.51) -- (336.69,196.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69,196.89) -- (336.69,210.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.69,210.66) -- (336.73,199.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,199.04) -- (336.73,210.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.73,210.95) -- (336.77,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.77,195.97) -- (336.77,212.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.77,212.19) -- (336.82,199.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.82,199.11) -- (336.82,212.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.82,212.78) -- (336.86,204.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86,204.72) -- (336.86,207.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86,207.99) -- (336.90,200.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.90,200.22) -- (336.90,213.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.90,213.54) -- (336.94,210.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.94,210.97) -- (336.94,199.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.94,199.73) -- (336.98,201.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.98,201.85) -- (336.98,183.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.98,183.81) -- (337.02,202.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.02,202.60) -- (337.02,219.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.02,219.13) -- (337.06,196.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.06,196.97) -- (337.06,213.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.06,213.13) -- (337.10,194.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.10,194.83) -- (337.10,211.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.10,211.06) -- (337.14,196.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.14,196.23) -- (337.14,211.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.14,211.99) -- (337.19,193.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,193.83) -- (337.19,210.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.19,210.86) -- (337.23,194.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,194.43) -- (337.23,208.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.23,208.76) -- (337.27,194.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.27,194.64) -- (337.27,209.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.27,209.53) -- (337.31,195.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.31,195.69) -- (337.31,210.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.31,210.51) -- (337.35,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.35,197.64) -- (337.35,210.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.35,210.91) -- (337.39,195.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.39,195.61) -- (337.39,209.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.39,209.32) -- (337.43,196.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.43,196.08) -- (337.43,212.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.43,212.40) -- (337.47,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.47,197.34) -- (337.47,209.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.47,209.77) -- (337.51,198.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.51,198.68) -- (337.51,213.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.51,213.57) -- (337.56,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.56,200.16) -- (337.56,214.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.56,214.22) -- (337.60,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.60,197.51) -- (337.60,213.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.60,213.29) -- (337.64,196.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.64,196.72) -- (337.64,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.64,208.97) -- (337.68,194.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.68,194.87) -- (337.68,212.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.68,212.87) -- (337.72,198.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.72,198.19) -- (337.72,212.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.72,212.39) -- (337.76,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.76,198.59) -- (337.76,212.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.76,212.91) -- (337.80,196.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,196.08) -- (337.80,215.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.80,215.42) -- (337.84,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.84,199.59) -- (337.84,215.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.84,215.49) -- (337.89,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.89,203.33) -- (337.89,205.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.89,205.14) -- (337.93,207.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.93,207.18) -- (337.93,211.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.93,211.36) -- (337.97,205.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.97,205.65) -- (337.97,209.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.09,198.36) -- (338.09,211.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.09,211.92) -- (338.13,197.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.13,197.14) -- (338.13,213.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.13,213.27) -- (338.17,198.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,198.70) -- (338.17,215.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.17,215.76) -- (338.21,195.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.21,195.95) -- (338.21,212.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.21,212.25) -- (338.26,193.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.26,193.60) -- (338.26,216.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.26,216.36) -- (338.30,191.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.30,191.20) -- (338.30,213.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.30,213.95) -- (338.34,189.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.34,189.91) -- (338.34,214.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.34,214.19) -- (338.38,191.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.38,191.45) -- (338.38,216.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.38,216.04) -- (338.42,190.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.42,190.98) -- (338.42,214.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.42,214.99) -- (338.46,192.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.46,192.14) -- (338.46,214.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.46,214.22) -- (338.50,211.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,211.59) -- (338.50,216.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.50,216.67) -- (338.54,210.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.54,210.66) -- (338.54,217.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.54,217.44) -- (338.58,208.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.58,208.08) -- (338.58,217.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.58,217.20) -- (338.63,206.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.63,206.65) -- (338.63,216.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.63,216.41) -- (338.67,203.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,203.17) -- (338.67,207.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67,207.36) -- (338.71,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.71,197.07) -- (338.71,207.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.71,207.51) -- (338.75,202.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.75,202.70) -- (338.75,203.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.75,203.12) -- (338.79,204.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.79,204.72) -- (338.79,200.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.79,200.23) -- (338.83,205.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.83,205.91) -- (338.83,213.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.83,213.33) -- (338.87,206.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.87,206.23) -- (338.87,213.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.87,213.89) -- (338.91,197.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.91,197.25) -- (338.91,202.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.91,202.88) -- (338.95,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.95,202.97) -- (338.95,205.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.95,205.51) -- (339.00,209.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.00,209.16) -- (339.00,217.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.08,206.10) -- (339.08,217.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.08,217.98) -- (339.12,202.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.12,202.62) -- (339.12,213.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.12,213.70) -- (339.16,205.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.16,205.27) -- (339.16,213.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.16,213.91) -- (339.20,203.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20,203.20) -- (339.20,211.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20,211.76) -- (339.24,204.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,204.67) -- (339.24,213.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.24,213.54) -- (339.28,209.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.28,209.09) -- (339.28,208.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.28,208.85) -- (339.32,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.32,206.31) -- (339.32,217.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.32,217.59) -- (339.37,201.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.37,201.13) -- (339.37,202.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.37,202.37) -- (339.41,200.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.41,200.67) -- (339.41,200.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.53,204.71) -- (339.53,189.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.53,189.39) -- (339.57,198.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.57,198.33) -- (339.57,197.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.57,197.63) -- (339.61,198.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.61,198.34) -- (339.61,206.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.61,206.29) -- (339.65,205.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.65,205.97) -- (339.65,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.65,201.72) -- (339.70,199.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,199.45) -- (339.70,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.70,208.52) -- (339.74,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74,204.75) -- (339.74,202.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.74,202.80) -- (339.78,201.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.78,201.29) -- (339.78,210.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.78,210.17) -- (339.82,200.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.82,200.82) -- (339.82,212.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.82,212.26) -- (339.86,199.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.86,199.49) -- (339.86,212.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.86,212.48) -- (339.90,200.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.90,200.80) -- (339.90,213.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.90,213.37) -- (339.94,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,200.08) -- (339.94,214.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,214.35) -- (339.98,200.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.98,200.63) -- (339.98,214.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.98,214.53) -- (340.02,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.02,201.47) -- (340.02,209.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.02,209.56) -- (340.07,201.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.07,201.15) -- (340.07,210.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.07,210.98) -- (340.11,201.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,201.06) -- (340.11,207.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,207.79) -- (340.15,200.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.15,200.10) -- (340.15,207.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.15,207.24) -- (340.19,201.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.19,201.03) -- (340.19,205.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.19,205.25) -- (340.23,201.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23,201.24) -- (340.23,205.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23,205.52) -- (340.27,198.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.27,198.69) -- (340.27,203.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.27,203.41) -- (340.31,199.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.31,199.45) -- (340.31,210.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.31,210.36) -- (340.35,201.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.35,201.53) -- (340.35,208.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.35,208.65) -- (340.39,199.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39,199.79) -- (340.39,209.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.39,209.81) -- (340.44,203.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.44,203.34) -- (340.44,214.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.44,214.53) -- (340.48,200.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.48,200.82) -- (340.48,214.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.48,214.86) -- (340.52,207.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52,207.88) -- (340.52,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.52,207.25) -- (340.56,206.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.56,206.20) -- (340.56,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.56,207.40) -- (340.60,202.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.60,202.75) -- (340.60,208.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.60,208.33) -- (340.64,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.64,201.09) -- (340.64,211.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.64,211.15) -- (340.68,200.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.68,200.22) -- (340.68,210.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.68,210.61) -- (340.72,197.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.72,197.79) -- (340.72,209.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.72,209.83) -- (340.76,200.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,200.90) -- (340.76,212.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.76,212.85) -- (340.81,199.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.81,199.21) -- (340.81,211.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.81,211.10) -- (340.85,200.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.85,200.14) -- (340.85,214.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.85,214.68) -- (340.89,201.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.89,201.55) -- (340.89,215.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.89,215.18) -- (340.93,198.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,198.66) -- (340.93,213.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.93,213.53) -- (340.97,197.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.97,197.57) -- (340.97,211.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.97,211.17) -- (341.01,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01,197.64) -- (341.01,212.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01,212.61) -- (341.05,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.05,196.36) -- (341.05,210.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.05,210.38) -- (341.09,197.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,197.89) -- (341.09,212.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.09,212.41) -- (341.13,198.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.13,198.27) -- (341.13,213.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.13,213.06) -- (341.18,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.18,200.51) -- (341.18,211.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.18,211.83) -- (341.22,198.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.22,198.70) -- (341.22,211.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.22,211.43) -- (341.26,196.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.26,196.22) -- (341.26,210.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.26,210.40) -- (341.30,197.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.30,197.24) -- (341.30,211.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.30,211.80) -- (341.34,197.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.34,197.24) -- (341.34,212.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.34,212.03) -- (341.38,197.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.38,197.64) -- (341.38,212.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.38,212.63) -- (341.42,197.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.42,197.28) -- (341.42,212.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.42,212.00) -- (341.46,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.46,196.73) -- (341.46,210.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.46,210.59) -- (341.50,198.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50,198.24) -- (341.50,211.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50,211.30) -- (341.55,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,200.05) -- (341.55,213.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.55,213.29) -- (341.59,198.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.59,198.53) -- (341.59,211.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.59,211.85) -- (341.63,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63,200.33) -- (341.63,210.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.63,210.63) -- (341.67,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.67,200.91) -- (341.67,213.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.67,213.35) -- (341.71,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.71,197.82) -- (341.71,209.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.71,209.26) -- (341.75,197.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.75,197.93) -- (341.75,211.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.75,211.12) -- (341.79,200.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.79,200.50) -- (341.79,211.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.79,211.23) -- (341.83,197.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.83,197.78) -- (341.83,212.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.83,212.74) -- (341.88,199.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.88,199.17) -- (341.88,210.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.88,210.26) -- (341.92,199.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.92,199.74) -- (341.92,211.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.92,211.08) -- (341.96,197.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,197.80) -- (341.96,211.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.96,211.06) -- (342.00,198.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.00,198.39) -- (342.00,212.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.00,212.42) -- (342.04,198.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.04,198.25) -- (342.04,212.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.04,212.18) -- (342.08,196.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.08,196.01) -- (342.08,208.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.08,208.76) -- (342.12,202.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.12,202.13) -- (342.12,209.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.12,209.67) -- (342.16,196.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.16,196.88) -- (342.16,210.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.16,210.13) -- (342.20,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.20,196.13) -- (342.20,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.20,211.31) -- (342.25,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.25,197.52) -- (342.25,212.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.25,212.12) -- (342.29,196.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.29,196.21) -- (342.29,208.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.29,208.99) -- (342.33,197.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.33,197.90) -- (342.33,212.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.33,212.22) -- (342.37,196.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.37,196.03) -- (342.37,208.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.37,208.96) -- (342.41,196.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.41,196.15) -- (342.41,210.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.41,210.43) -- (342.45,197.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.45,197.29) -- (342.45,209.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.45,209.47) -- (342.49,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.49,196.34) -- (342.49,209.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.49,209.56) -- (342.53,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.53,198.08) -- (342.53,209.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.53,209.75) -- (342.57,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.57,198.00) -- (342.57,208.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.57,208.59) -- (342.62,197.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.62,197.55) -- (342.62,208.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.62,208.25) -- (342.66,196.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.66,196.48) -- (342.66,211.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.66,211.19) -- (342.70,197.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.70,197.17) -- (342.70,209.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.70,209.98) -- (342.74,199.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.74,199.61) -- (342.74,209.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.74,209.03) -- (342.78,194.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.78,194.21) -- (342.78,206.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.78,206.94) -- (342.82,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.82,196.73) -- (342.82,208.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.82,208.83) -- (342.86,198.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.86,198.45) -- (342.86,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.86,211.31) -- (342.90,198.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.90,198.17) -- (342.90,210.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.90,210.15) -- (342.94,196.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.94,196.15) -- (342.94,207.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.94,207.98) -- (342.99,197.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.99,197.96) -- (342.99,209.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.99,209.17) -- (343.03,196.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.03,196.27) -- (343.03,209.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.03,209.44) -- (343.07,198.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.07,198.55) -- (343.07,210.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.07,210.24) -- (343.11,196.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.11,196.06) -- (343.11,212.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.11,212.32) -- (343.15,196.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.15,196.43) -- (343.15,212.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.15,212.83) -- (343.19,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.19,198.75) -- (343.19,211.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.19,211.42) -- (343.23,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.23,197.82) -- (343.23,210.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.23,210.09) -- (343.27,198.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.27,198.42) -- (343.27,212.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.27,212.34) -- (343.31,198.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31,198.45) -- (343.31,212.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31,212.33) -- (343.36,198.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.36,198.41) -- (343.36,211.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.36,211.28) -- (343.40,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.40,199.65) -- (343.40,212.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.40,212.41) -- (343.44,194.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.44,194.69) -- (343.44,211.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.44,211.77) -- (343.48,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.48,197.82) -- (343.48,214.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.48,214.14) -- (343.52,198.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.52,198.76) -- (343.52,212.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.52,212.88) -- (343.56,199.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.56,199.83) -- (343.56,214.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.56,214.68) -- (343.60,196.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.60,196.59) -- (343.60,211.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.60,211.61) -- (343.64,192.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.64,192.13) -- (343.64,206.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.64,206.88) -- (343.69,197.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.69,197.38) -- (343.69,210.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.69,210.30) -- (343.73,195.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.73,195.99) -- (343.73,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.81,203.29) -- (343.81,197.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.81,197.55) -- (343.85,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.85,205.40) -- (343.85,199.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93,197.41) -- (343.93,210.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.93,210.56) -- (343.97,210.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,210.30) -- (343.97,203.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.97,203.56) -- (344.01,188.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.01,188.24) -- (344.01,196.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.01,196.74) -- (344.06,198.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.06,198.13) -- (344.06,211.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.06,211.56) -- (344.10,198.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.10,198.39) -- (344.10,212.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.10,212.12) -- (344.14,193.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.14,193.04) -- (344.14,214.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.26,214.49) -- (344.26,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.26,193.47) -- (344.30,210.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.30,210.98) -- (344.30,196.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.30,196.60) -- (344.34,216.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.34,216.73) -- (344.34,191.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.55,210.70) -- (344.55,206.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.55,206.56) -- (344.59,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.59,212.81) -- (344.59,204.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.59,204.62) -- (344.63,186.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.63,186.02) -- (344.63,208.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.75,213.18) -- (344.75,206.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.75,206.87) -- (344.80,198.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.80,198.13) -- (344.80,206.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.80,206.72) -- (344.84,206.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.84,206.82) -- (344.84,199.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.84,199.99) -- (344.88,204.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.88,204.73) -- (344.88,209.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.88,209.88) -- (344.92,197.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.92,197.56) -- (344.92,219.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.92,219.12) -- (344.96,197.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.96,197.03) -- (344.96,227.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.96,227.92) -- (345.00,192.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.00,192.20) -- (345.00,211.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.00,211.91) -- (345.04,212.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.04,212.54) -- (345.04,227.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.04,227.44) -- (345.08,207.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.08,207.77) -- (345.08,207.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.08,207.00) -- (345.12,205.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.12,205.56) -- (345.12,210.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.12,210.99) -- (345.17,225.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.17,225.12) -- (345.17,212.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.25,183.71) -- (345.25,212.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.37,204.57) -- (345.37,197.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.37,197.31) -- (345.41,210.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.41,210.54) -- (345.41,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50,206.35) -- (345.50,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.50,199.32) -- (345.54,207.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.54,207.20) -- (345.54,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.62,203.75) -- (345.62,190.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.62,190.08) -- (345.66,186.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.66,186.07) -- (345.66,192.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.66,192.34) -- (345.70,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.70,196.34) -- (345.70,206.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.70,206.14) -- (345.74,192.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.74,192.80) -- (345.74,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.74,206.21) -- (345.78,195.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.78,195.81) -- (345.78,206.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.78,206.60) -- (345.82,194.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.82,194.36) -- (345.82,206.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.82,206.01) -- (345.87,194.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.87,194.17) -- (345.87,207.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.95,201.83) -- (345.95,198.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.95,198.90) -- (345.99,194.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.99,194.09) -- (345.99,206.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.99,206.89) -- (346.03,193.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.03,193.28) -- (346.03,207.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.03,207.06) -- (346.07,188.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,188.03) -- (346.07,207.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.07,207.53) -- (346.11,184.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.11,184.69) -- (346.11,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.11,204.33) -- (346.15,185.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.15,185.81) -- (346.15,205.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.15,205.62) -- (346.19,182.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.19,182.39) -- (346.19,202.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.19,202.31) -- (346.24,182.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.24,182.94) -- (346.24,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.24,202.58) -- (346.28,194.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.28,194.66) -- (346.28,205.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.28,205.22) -- (346.32,208.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.32,208.53) -- (346.32,206.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.32,206.01) -- (346.36,205.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.36,205.44) -- (346.36,191.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.48,214.41) -- (346.48,188.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.48,188.47) -- (346.52,212.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.52,212.17) -- (346.52,191.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.52,191.17) -- (346.56,201.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.56,201.11) -- (346.56,202.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.56,202.66) -- (346.61,204.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.61,204.14) -- (346.61,207.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.61,207.16) -- (346.65,201.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.65,201.45) -- (346.65,197.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.65,197.56) -- (346.69,196.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.69,196.46) -- (346.69,202.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.69,202.99) -- (346.73,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.73,198.49) -- (346.73,193.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.73,193.19) -- (346.77,201.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.77,201.26) -- (346.77,195.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.77,195.57) -- (346.81,202.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.81,202.30) -- (346.81,208.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.81,208.13) -- (346.85,215.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.85,215.68) -- (346.85,198.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.85,198.57) -- (346.89,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.89,201.59) -- (346.89,209.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.89,209.37) -- (346.93,206.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.93,206.34) -- (346.93,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.93,207.25) -- (346.98,209.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.98,209.67) -- (346.98,203.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.98,203.94) -- (347.02,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.02,201.68) -- (347.02,211.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.02,211.38) -- (347.06,204.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06,204.67) -- (347.06,203.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06,203.07) -- (347.10,202.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.10,202.50) -- (347.10,209.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.10,209.41) -- (347.14,203.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.14,203.32) -- (347.14,210.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.14,210.61) -- (347.18,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.18,201.65) -- (347.18,211.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.18,211.28) -- (347.22,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.22,204.41) -- (347.22,202.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.22,202.61) -- (347.26,203.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.26,203.61) -- (347.26,207.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.26,207.12) -- (347.30,211.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.30,211.20) -- (347.30,211.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.30,211.09) -- (347.35,210.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.35,210.71) -- (347.35,191.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.35,191.38) -- (347.39,208.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.39,208.27) -- (347.39,202.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.39,202.42) -- (347.43,221.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.43,221.41) -- (347.43,196.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.51,202.63) -- (347.51,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.51,208.52) -- (347.55,210.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.55,210.77) -- (347.55,202.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.55,202.52) -- (347.59,207.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.59,207.28) -- (347.59,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.59,198.39) -- (347.63,199.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.63,199.78) -- (347.63,195.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.63,195.31) -- (347.68,210.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.68,210.51) -- (347.68,199.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.68,199.67) -- (347.72,212.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.72,212.31) -- (347.72,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.72,192.37) -- (347.76,198.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.76,198.56) -- (347.76,211.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.76,211.22) -- (347.80,204.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.80,204.94) -- (347.80,207.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.80,207.22) -- (347.84,204.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.84,204.44) -- (347.84,202.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.84,202.55) -- (347.88,203.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.88,203.35) -- (347.88,189.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.88,189.39) -- (347.92,205.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92,205.13) -- (347.92,203.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92,203.29) -- (347.96,207.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96,207.44) -- (347.96,212.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96,212.14) -- (348.00,206.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.00,206.38) -- (348.00,210.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.00,210.18) -- (348.05,208.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.05,208.61) -- (348.05,199.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.05,199.24) -- (348.09,215.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09,215.96) -- (348.09,199.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.09,199.99) -- (348.13,214.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.13,214.17) -- (348.13,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.13,202.95) -- (348.17,202.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.17,202.94) -- (348.17,210.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.17,210.23) -- (348.21,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.21,202.03) -- (348.21,211.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.21,211.59) -- (348.25,204.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.25,204.07) -- (348.25,210.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.25,210.02) -- (348.29,206.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.29,206.63) -- (348.29,210.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.29,210.56) -- (348.33,204.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.33,204.97) -- (348.33,207.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.33,207.55) -- (348.37,206.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.37,206.89) -- (348.37,211.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.37,211.56) -- (348.42,206.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.42,206.00) -- (348.42,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.42,199.97) -- (348.46,202.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.46,202.96) -- (348.46,193.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.46,193.18) -- (348.50,205.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.50,205.83) -- (348.50,204.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.58,211.58) -- (348.58,207.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.58,207.56) -- (348.62,210.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.62,210.88) -- (348.62,209.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.62,209.49) -- (348.66,197.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.66,197.96) -- (348.66,197.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.66,197.58) -- (348.70,206.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.70,206.37) -- (348.70,207.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.70,207.74) -- (348.74,213.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.74,213.32) -- (348.74,206.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.74,206.01) -- (348.79,196.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79,196.01) -- (348.79,194.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.79,194.11) -- (348.83,204.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83,204.64) -- (348.83,187.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83,187.34) -- (348.87,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.87,199.86) -- (348.87,212.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.87,212.00) -- (348.91,207.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.91,207.82) -- (348.91,215.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.91,215.89) -- (348.95,205.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.95,205.57) -- (348.95,216.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.95,216.05) -- (348.99,205.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99,205.42) -- (348.99,218.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.99,218.15) -- (349.03,209.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.03,209.12) -- (349.03,217.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.03,217.16) -- (349.07,210.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,210.09) -- (349.07,218.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.07,218.92) -- (349.11,208.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.11,208.34) -- (349.11,218.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.11,218.72) -- (349.16,207.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.16,207.22) -- (349.16,217.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.16,217.67) -- (349.20,210.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.20,210.39) -- (349.20,218.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.20,218.79) -- (349.24,206.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.24,206.11) -- (349.24,217.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.24,217.02) -- (349.28,205.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.28,205.66) -- (349.28,215.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.28,215.85) -- (349.32,205.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.32,205.98) -- (349.32,215.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.32,215.71) -- (349.36,208.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36,208.50) -- (349.36,218.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36,218.89) -- (349.40,204.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.40,204.70) -- (349.40,216.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.40,216.27) -- (349.44,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.44,202.35) -- (349.44,200.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.44,200.26) -- (349.49,202.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.49,202.50) -- (349.49,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.49,205.48) -- (349.53,208.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.53,208.29) -- (349.53,195.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.61,211.80) -- (349.61,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.61,209.91) -- (349.65,204.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.65,204.58) -- (349.65,212.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.65,212.99) -- (349.69,207.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.69,207.92) -- (349.69,215.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.69,215.10) -- (349.73,208.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.73,208.04) -- (349.73,214.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.81,198.25) -- (349.81,204.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.81,204.06) -- (349.86,213.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.86,213.61) -- (349.86,207.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.86,207.50) -- (349.90,204.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.90,204.38) -- (349.90,208.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.90,208.65) -- (349.94,207.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.94,207.74) -- (349.94,214.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.94,214.71) -- (349.98,206.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.98,206.94) -- (349.98,214.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.98,214.31) -- (350.02,208.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.02,208.44) -- (350.02,216.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.02,216.00) -- (350.06,200.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.06,200.19) -- (350.06,202.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.06,202.78) -- (350.10,210.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.10,210.50) -- (350.10,215.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.10,215.71) -- (350.14,205.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.14,205.16) -- (350.14,206.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.23,207.46) -- (350.23,212.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.23,212.64) -- (350.27,190.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.27,190.91) -- (350.27,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.35,204.91) -- (350.35,213.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.35,213.22) -- (350.39,201.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.39,201.69) -- (350.39,206.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.39,206.28) -- (350.43,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.43,201.01) -- (350.43,208.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.43,208.20) -- (350.47,211.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.47,211.23) -- (350.47,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.47,194.52) -- (350.51,203.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51,203.63) -- (350.51,207.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.51,207.10) -- (350.55,209.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.55,209.38) -- (350.55,209.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.64,182.65) -- (350.64,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.64,192.86) -- (350.68,185.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.68,185.22) -- (350.68,199.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.68,199.71) -- (350.72,196.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.72,196.49) -- (350.72,195.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.72,195.04) -- (350.76,196.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.76,196.90) -- (350.76,200.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.84,187.41) -- (350.84,200.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.84,200.85) -- (350.88,195.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.88,195.12) -- (350.88,192.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.88,192.33) -- (350.92,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.92,204.95) -- (350.92,200.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.92,200.53) -- (350.97,201.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.97,201.67) -- (350.97,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.97,192.16) -- (351.01,203.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.01,203.98) -- (351.01,210.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.01,210.36) -- (351.05,201.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.05,201.71) -- (351.05,210.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.05,210.32) -- (351.09,205.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.09,205.70) -- (351.09,213.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.09,213.07) -- (351.13,193.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.13,193.40) -- (351.13,199.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.13,199.92) -- (351.17,194.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.17,194.66) -- (351.17,198.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.17,198.63) -- (351.21,203.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.21,203.75) -- (351.21,199.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.21,199.69) -- (351.25,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.25,205.71) -- (351.25,203.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.25,203.19) -- (351.30,194.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.30,194.70) -- (351.30,195.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.30,195.44) -- (351.34,199.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.34,199.94) -- (351.34,189.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.34,189.38) -- (351.38,194.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.38,194.57) -- (351.38,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.38,200.25) -- (351.42,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.42,196.16) -- (351.42,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.42,203.90) -- (351.46,186.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.46,186.70) -- (351.46,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.46,201.72) -- (351.50,202.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.50,202.46) -- (351.50,201.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.50,201.82) -- (351.54,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.54,198.64) -- (351.54,204.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.54,204.62) -- (351.58,197.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.58,197.78) -- (351.58,204.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.58,204.10) -- (351.62,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.62,198.59) -- (351.62,203.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.62,203.36) -- (351.67,200.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.67,200.14) -- (351.67,203.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.67,203.44) -- (351.71,194.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.71,194.40) -- (351.71,201.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.71,201.02) -- (351.75,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75,199.52) -- (351.75,203.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.75,203.46) -- (351.79,201.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.79,201.23) -- (351.79,206.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.79,206.23) -- (351.83,201.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.83,201.48) -- (351.83,206.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.83,206.14) -- (351.87,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.87,198.26) -- (351.87,206.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.87,206.51) -- (351.91,202.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.91,202.01) -- (351.91,205.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.91,205.06) -- (351.95,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.95,197.85) -- (351.95,208.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.95,208.70) -- (351.99,196.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.99,196.43) -- (351.99,205.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.99,205.11) -- (352.04,198.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.04,198.33) -- (352.04,205.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.04,205.89) -- (352.08,197.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.08,197.28) -- (352.08,207.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.08,207.63) -- (352.12,198.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.12,198.97) -- (352.12,198.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.12,198.46) -- (352.16,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.16,198.59) -- (352.16,202.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.16,202.40) -- (352.20,204.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.20,204.43) -- (352.20,207.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.20,207.08) -- (352.24,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.24,204.41) -- (352.24,210.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.24,210.58) -- (352.28,219.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.28,219.04) -- (352.28,215.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.28,215.49) -- (352.32,224.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.32,224.17) -- (352.32,209.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.32,209.37) -- (352.36,218.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.36,218.35) -- (352.36,214.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.36,214.21) -- (352.41,217.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,217.15) -- (352.41,211.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.41,211.20) -- (352.45,203.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.45,203.41) -- (352.45,199.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.45,199.65) -- (352.49,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.49,200.99) -- (352.49,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.49,195.26) -- (352.53,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.53,202.59) -- (352.53,198.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.53,198.55) -- (352.57,195.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.57,195.99) -- (352.57,193.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.57,193.21) -- (352.61,213.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.61,213.88) -- (352.61,203.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.61,203.87) -- (352.65,226.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.65,226.63) -- (352.65,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.65,195.89) -- (352.69,233.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.69,233.55) -- (352.69,198.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.69,198.08) -- (352.73,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.73,205.85) -- (352.73,199.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.73,199.89) -- (352.78,201.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.78,201.95) -- (352.78,211.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.78,211.34) -- (352.82,211.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.82,211.54) -- (352.82,203.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.82,203.86) -- (352.86,193.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.86,193.36) -- (352.86,214.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.86,214.55) -- (352.90,190.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.90,190.03) -- (352.90,213.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.90,213.99) -- (352.94,188.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.94,188.08) -- (352.94,198.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.94,198.21) -- (352.98,185.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.98,185.41) -- (352.98,196.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.98,196.39) -- (353.02,186.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.02,186.65) -- (353.02,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.31,184.87) -- (353.31,203.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.31,203.28) -- (353.35,184.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.35,184.86) -- (353.35,201.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.35,201.34) -- (353.39,182.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.39,182.00) -- (353.39,201.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.39,201.31) -- (353.43,186.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43,186.51) -- (353.43,204.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.43,204.02) -- (353.48,185.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.48,185.73) -- (353.48,203.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.48,203.77) -- (353.52,183.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.52,183.16) -- (353.52,201.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.52,201.41) -- (353.56,188.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.56,188.76) -- (353.56,204.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.56,204.71) -- (353.60,183.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.60,183.09) -- (353.60,200.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.60,200.27) -- (353.64,183.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.64,183.87) -- (353.64,201.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.64,201.34) -- (353.68,184.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.68,184.48) -- (353.68,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.68,198.66) -- (353.72,184.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.72,184.83) -- (353.72,203.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.72,203.58) -- (353.76,181.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.76,181.93) -- (353.76,199.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.76,199.71) -- (353.80,184.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.80,184.28) -- (353.80,198.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.80,198.18) -- (353.85,184.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.85,184.99) -- (353.85,197.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.85,197.46) -- (353.89,190.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.89,190.44) -- (353.89,203.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.89,203.87) -- (353.93,190.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.93,190.84) -- (353.93,204.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.93,204.46) -- (353.97,190.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.97,190.78) -- (353.97,206.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.97,206.00) -- (354.01,191.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.01,191.74) -- (354.01,203.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.01,203.25) -- (354.05,192.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.05,192.82) -- (354.05,203.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.05,203.00) -- (354.09,190.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.09,190.62) -- (354.09,203.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.17,192.80) -- (354.17,202.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.17,202.83) -- (354.22,193.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.22,193.24) -- (354.22,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.22,202.95) -- (354.26,194.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.26,194.29) -- (354.26,205.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.26,205.73) -- (354.30,193.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.30,193.57) -- (354.30,205.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.30,205.15) -- (354.34,193.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.34,193.15) -- (354.34,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.34,203.76) -- (354.38,192.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.38,192.42) -- (354.38,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.38,203.90) -- (354.42,192.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.42,192.65) -- (354.42,205.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.42,205.04) -- (354.46,190.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.46,190.55) -- (354.46,203.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.46,203.01) -- (354.50,192.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.50,192.58) -- (354.50,204.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.50,204.80) -- (354.54,193.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.54,193.24) -- (354.54,205.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.54,205.12) -- (354.59,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.59,194.28) -- (354.59,205.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.59,205.87) -- (354.63,194.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.63,194.05) -- (354.63,205.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.63,205.67) -- (354.67,194.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.67,194.95) -- (354.67,206.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.67,206.59) -- (354.71,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,195.97) -- (354.71,207.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.71,207.66) -- (354.75,197.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.75,197.41) -- (354.75,208.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.75,208.41) -- (354.79,195.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.79,195.71) -- (354.79,207.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.79,207.45) -- (354.83,199.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.83,199.59) -- (354.83,208.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.83,208.73) -- (354.87,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.87,197.34) -- (354.87,206.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.87,206.04) -- (354.91,198.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,198.28) -- (354.91,208.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,208.33) -- (354.96,194.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96,194.53) -- (354.96,205.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.96,205.04) -- (355.00,195.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.00,195.14) -- (355.00,205.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.00,205.59) -- (355.04,189.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.04,189.06) -- (355.04,201.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.04,201.38) -- (355.08,195.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.08,195.01) -- (355.08,202.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.08,202.27) -- (355.12,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.12,201.58) -- (355.12,200.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.24,203.34) -- (355.24,186.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.24,186.87) -- (355.29,211.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.29,211.41) -- (355.29,202.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.29,202.21) -- (355.33,210.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.33,210.49) -- (355.33,201.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.33,201.83) -- (355.37,192.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.37,192.29) -- (355.37,201.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.37,201.66) -- (355.41,195.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.41,195.04) -- (355.41,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.41,199.08) -- (355.45,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.45,197.59) -- (355.45,209.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.45,209.57) -- (355.49,202.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,202.51) -- (355.49,201.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,201.36) -- (355.53,197.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.53,197.74) -- (355.53,207.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.53,207.11) -- (355.57,191.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57,191.17) -- (355.57,200.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57,200.27) -- (355.61,199.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.61,199.87) -- (355.61,204.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.61,204.12) -- (355.66,195.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.66,195.81) -- (355.66,203.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.66,203.45) -- (355.70,202.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.70,202.44) -- (355.70,207.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.78,204.11) -- (355.78,202.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.78,202.35) -- (355.82,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.82,196.13) -- (355.82,205.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,190.33) -- (355.90,211.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.90,211.03) -- (355.94,193.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.94,193.95) -- (355.94,209.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.94,209.63) -- (355.98,217.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.98,217.21) -- (355.98,204.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.98,204.38) -- (356.03,193.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.03,193.63) -- (356.03,200.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.03,200.79) -- (356.07,190.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.07,190.12) -- (356.07,198.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.07,198.49) -- (356.11,195.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.11,195.79) -- (356.11,201.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.19,201.09) -- (356.19,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.19,193.06) -- (356.23,207.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.23,207.50) -- (356.23,192.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.31,208.04) -- (356.31,202.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.31,202.02) -- (356.35,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.35,201.59) -- (356.35,209.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.35,209.70) -- (356.40,210.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.40,210.23) -- (356.40,195.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.40,195.29) -- (356.44,205.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.44,205.23) -- (356.44,202.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.52,185.55) -- (356.52,201.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.52,201.04) -- (356.56,213.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.56,213.66) -- (356.56,193.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.64,201.11) -- (356.64,203.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.64,203.45) -- (356.68,195.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.68,195.16) -- (356.68,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.68,209.02) -- (356.72,198.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.72,198.99) -- (356.72,210.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.72,210.63) -- (356.77,199.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.77,199.01) -- (356.77,207.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.77,207.95) -- (356.81,199.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.81,199.97) -- (356.81,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.81,209.91) -- (356.85,201.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.85,201.27) -- (356.85,211.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.85,211.30) -- (356.89,196.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.89,196.93) -- (356.89,209.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.89,209.66) -- (356.93,198.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.93,198.16) -- (356.93,206.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.93,206.49) -- (356.97,195.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.97,195.89) -- (356.97,213.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.97,213.01) -- (357.01,196.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.01,196.63) -- (357.01,209.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.01,209.12) -- (357.05,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.05,197.91) -- (357.05,210.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.14,208.47) -- (357.14,205.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.22,201.47) -- (357.22,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.30,199.25) -- (357.30,207.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.30,207.06) -- (357.34,196.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.34,196.52) -- (357.34,205.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.34,205.79) -- (357.38,197.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.38,197.08) -- (357.38,205.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.38,205.18) -- (357.42,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.42,195.96) -- (357.42,206.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.42,206.90) -- (357.47,200.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.47,200.82) -- (357.47,210.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.47,210.03) -- (357.51,200.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.51,200.21) -- (357.51,210.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.59,206.12) -- (357.59,203.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.75,209.33) -- (357.75,204.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.75,204.27) -- (357.79,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.79,198.49) -- (357.79,204.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.79,204.97) -- (357.84,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.84,197.20) -- (357.84,205.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.84,205.10) -- (357.88,196.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.88,196.03) -- (357.88,206.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.88,206.15) -- (357.92,194.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.92,194.91) -- (357.92,206.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.92,206.70) -- (357.96,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.96,195.88) -- (357.96,207.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.96,207.09) -- (358.00,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00,194.52) -- (358.00,210.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00,210.92) -- (358.04,199.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.04,199.88) -- (358.04,210.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.04,210.73) -- (358.08,198.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.08,198.80) -- (358.08,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.08,209.91) -- (358.12,198.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.12,198.50) -- (358.12,213.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.29,193.65) -- (358.29,208.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.29,208.45) -- (358.33,199.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.33,199.11) -- (358.33,208.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.33,208.26) -- (358.37,193.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.37,193.86) -- (358.37,212.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.37,212.32) -- (358.41,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.41,197.52) -- (358.41,206.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.41,206.42) -- (358.45,191.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.45,191.01) -- (358.45,205.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.45,205.09) -- (358.49,196.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.49,196.24) -- (358.49,209.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.49,209.75) -- (358.53,192.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.53,192.57) -- (358.53,206.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.53,206.41) -- (358.58,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.58,197.51) -- (358.58,207.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.58,207.79) -- (358.62,194.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.62,194.17) -- (358.62,209.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.62,209.14) -- (358.66,193.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.66,193.29) -- (358.66,206.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.66,206.66) -- (358.70,192.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.70,192.84) -- (358.70,206.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.70,206.03) -- (358.74,192.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.74,192.25) -- (358.74,204.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.74,204.28) -- (358.78,191.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.78,191.33) -- (358.78,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.78,206.54) -- (358.82,194.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82,194.41) -- (358.82,208.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82,208.08) -- (358.86,192.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.86,192.28) -- (358.86,207.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.86,207.29) -- (358.91,192.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.91,192.14) -- (358.91,210.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.91,210.30) -- (358.95,193.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95,193.57) -- (358.95,206.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95,206.61) -- (358.99,194.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.99,194.40) -- (358.99,209.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.99,209.11) -- (359.03,194.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.03,194.98) -- (359.03,206.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.03,206.74) -- (359.07,194.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.07,194.56) -- (359.07,205.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.07,205.15) -- (359.11,195.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.11,195.22) -- (359.11,207.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.11,207.24) -- (359.15,193.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.15,193.84) -- (359.15,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.15,207.25) -- (359.19,193.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.19,193.78) -- (359.19,206.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.19,206.09) -- (359.23,193.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.23,193.15) -- (359.23,204.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.23,204.38) -- (359.28,191.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.28,191.02) -- (359.28,203.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.28,203.96) -- (359.32,191.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.32,191.72) -- (359.32,202.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.32,202.94) -- (359.36,194.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.36,194.90) -- (359.36,208.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.36,208.81) -- (359.40,192.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.40,192.93) -- (359.40,203.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.40,203.46) -- (359.44,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.44,197.20) -- (359.44,202.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.52,195.39) -- (359.52,212.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.52,212.90) -- (359.56,196.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.56,196.40) -- (359.56,207.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.65,196.14) -- (359.65,209.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.65,209.35) -- (359.69,195.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.69,195.38) -- (359.69,211.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.69,211.37) -- (359.73,208.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.73,208.75) -- (359.73,204.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.81,194.09) -- (359.81,208.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.81,208.81) -- (359.85,192.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.85,192.85) -- (359.85,205.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.85,205.95) -- (359.89,194.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.89,194.01) -- (359.89,204.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.89,204.13) -- (359.93,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.93,195.96) -- (359.93,207.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.93,207.57) -- (359.97,213.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.97,213.50) -- (359.97,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.97,196.07) -- (360.02,222.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.02,222.49) -- (360.02,211.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.02,211.94) -- (360.06,202.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.06,202.62) -- (360.06,205.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.06,205.16) -- (360.10,220.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.10,220.80) -- (360.10,215.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.10,215.01) -- (360.14,202.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.14,202.07) -- (360.14,190.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.14,190.56) -- (360.18,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.18,202.97) -- (360.18,199.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.18,199.71) -- (360.22,199.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.22,199.28) -- (360.22,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.22,202.70) -- (360.26,213.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.26,213.24) -- (360.26,199.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.26,199.37) -- (360.30,200.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30,200.88) -- (360.30,206.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30,206.34) -- (360.34,221.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.34,221.85) -- (360.34,196.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.34,196.42) -- (360.39,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.39,202.22) -- (360.39,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.39,199.48) -- (360.43,206.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.43,206.21) -- (360.43,195.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.43,195.23) -- (360.47,202.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.47,202.28) -- (360.47,196.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.47,196.72) -- (360.51,202.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.51,202.51) -- (360.51,191.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.51,191.79) -- (360.55,206.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.55,206.68) -- (360.55,196.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.55,196.09) -- (360.59,198.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.59,198.77) -- (360.59,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.59,192.11) -- (360.63,197.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.63,197.05) -- (360.63,192.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.63,192.33) -- (360.67,203.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.67,203.32) -- (360.67,190.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.67,190.37) -- (360.71,195.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.71,195.83) -- (360.71,193.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.71,193.55) -- (360.76,196.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.76,196.19) -- (360.76,194.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.76,194.14) -- (360.80,197.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.80,197.83) -- (360.80,189.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.80,189.87) -- (360.84,195.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.84,195.35) -- (360.84,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.84,192.29) -- (360.88,194.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.88,194.36) -- (360.88,194.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.88,194.62) -- (360.92,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.92,194.28) -- (360.92,188.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.92,188.40) -- (360.96,198.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.96,198.96) -- (360.96,196.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.96,196.96) -- (361.00,217.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.00,217.89) -- (361.00,203.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.00,203.70) -- (361.04,190.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.04,190.87) -- (361.04,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.04,195.64) -- (361.09,188.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.09,188.29) -- (361.09,191.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.09,191.05) -- (361.13,196.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.13,196.24) -- (361.13,190.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.13,190.39) -- (361.17,199.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.17,199.13) -- (361.17,191.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.17,191.11) -- (361.21,199.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.21,199.84) -- (361.21,189.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.21,189.65) -- (361.25,187.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.25,187.79) -- (361.25,196.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.25,196.90) -- (361.29,190.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.29,190.45) -- (361.29,190.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.29,190.32) -- (361.33,191.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.33,191.74) -- (361.33,195.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.33,195.55) -- (361.37,194.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.37,194.99) -- (361.37,192.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.37,192.20) -- (361.41,193.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.41,193.07) -- (361.41,189.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.41,189.68) -- (361.46,202.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.46,202.18) -- (361.46,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.46,196.99) -- (361.50,191.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.50,191.50) -- (361.50,199.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.50,199.54) -- (361.54,195.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.54,195.06) -- (361.54,200.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.54,200.05) -- (361.58,196.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.58,196.76) -- (361.58,205.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.58,205.03) -- (361.62,195.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.62,195.67) -- (361.62,198.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.62,198.81) -- (361.66,192.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.66,192.41) -- (361.66,192.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.78,208.68) -- (361.78,202.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.78,202.22) -- (361.83,202.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83,202.82) -- (361.83,206.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83,206.83) -- (361.87,194.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.87,194.66) -- (361.87,207.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.87,207.93) -- (361.91,193.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.91,193.70) -- (361.91,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.91,206.39) -- (361.95,211.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.95,211.92) -- (361.95,204.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.95,204.46) -- (361.99,210.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.99,210.47) -- (361.99,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.99,205.28) -- (362.03,204.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.03,204.39) -- (362.03,197.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.03,197.87) -- (362.07,202.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.07,202.98) -- (362.07,212.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.07,212.88) -- (362.11,208.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.11,208.15) -- (362.11,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.11,211.13) -- (362.15,206.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.15,206.43) -- (362.15,212.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.15,212.91) -- (362.20,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.20,206.31) -- (362.20,211.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.36,225.09) -- (362.36,214.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.36,214.14) -- (362.40,218.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.40,218.02) -- (362.40,220.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.40,220.86) -- (362.44,204.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.44,204.76) -- (362.44,208.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.44,208.56) -- (362.48,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,202.80) -- (362.48,206.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.48,206.28) -- (362.52,183.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.52,183.93) -- (362.52,196.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.61,181.29) -- (362.61,211.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.61,211.66) -- (362.65,211.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.65,211.84) -- (362.65,197.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.65,197.49) -- (362.69,200.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.69,200.06) -- (362.69,209.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.69,209.79) -- (362.73,218.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.73,218.49) -- (362.73,210.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.73,210.29) -- (362.77,204.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.77,204.92) -- (362.77,206.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.77,206.48) -- (362.81,211.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.81,211.39) -- (362.81,207.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.94,203.92) -- (362.94,217.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.94,217.19) -- (362.98,212.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.98,212.77) -- (362.98,218.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,200.10) -- (363.10,206.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.10,206.56) -- (363.14,204.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.14,204.05) -- (363.14,198.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.14,198.82) -- (363.18,203.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.18,203.35) -- (363.18,197.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.18,197.87) -- (363.22,196.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.22,196.85) -- (363.22,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.22,200.19) -- (363.27,206.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.27,206.00) -- (363.27,199.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.35,203.89) -- (363.35,209.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.43,205.45) -- (363.43,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.43,204.75) -- (363.47,202.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.47,202.63) -- (363.47,209.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.47,209.42) -- (363.51,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.51,200.51) -- (363.51,189.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.59,206.10) -- (363.59,207.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.59,207.32) -- (363.64,210.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64,210.46) -- (363.64,205.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64,205.77) -- (363.68,208.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.68,208.90) -- (363.68,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.68,206.39) -- (363.72,213.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.72,213.58) -- (363.72,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.72,197.32) -- (363.76,206.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.76,206.23) -- (363.76,204.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.76,204.35) -- (363.80,203.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,203.20) -- (363.80,200.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.80,200.57) -- (363.84,214.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.84,214.44) -- (363.84,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.84,205.44) -- (363.88,207.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.88,207.01) -- (363.88,202.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.88,202.84) -- (363.92,211.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.92,211.90) -- (363.92,194.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.92,194.05) -- (363.96,205.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.96,205.64) -- (363.96,204.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.96,204.71) -- (364.01,206.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.01,206.80) -- (364.01,202.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.01,202.77) -- (364.05,210.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.05,210.48) -- (364.05,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.05,194.96) -- (364.09,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.09,205.45) -- (364.09,204.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.09,204.02) -- (364.13,198.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.13,198.38) -- (364.13,196.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.13,196.03) -- (364.17,207.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.17,207.44) -- (364.17,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.17,200.19) -- (364.21,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.21,216.81) -- (364.21,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.21,197.21) -- (364.25,207.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.25,207.15) -- (364.25,192.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.25,192.20) -- (364.29,206.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.29,206.94) -- (364.29,200.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.29,200.82) -- (364.33,214.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.33,214.27) -- (364.33,192.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.33,192.42) -- (364.38,199.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.38,199.00) -- (364.38,195.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.38,195.94) -- (364.42,207.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.42,207.14) -- (364.42,205.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.42,205.66) -- (364.46,205.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.46,205.68) -- (364.46,212.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.46,212.05) -- (364.50,211.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.50,211.04) -- (364.50,202.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.50,202.26) -- (364.54,206.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.54,206.98) -- (364.54,206.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.54,206.09) -- (364.58,206.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,206.98) -- (364.58,201.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.58,201.86) -- (364.62,209.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.62,209.88) -- (364.62,205.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.62,205.23) -- (364.66,206.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.66,206.05) -- (364.66,204.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.66,204.62) -- (364.71,208.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,208.10) -- (364.71,213.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.71,213.20) -- (364.75,209.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,209.64) -- (364.75,201.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.75,201.98) -- (364.79,207.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.79,207.96) -- (364.79,204.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.79,204.96) -- (364.83,206.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.83,206.02) -- (364.83,196.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.83,196.66) -- (364.87,199.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.87,199.15) -- (364.87,201.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.87,201.40) -- (364.91,217.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.91,217.26) -- (364.91,191.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.91,191.18) -- (364.95,218.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.95,218.29) -- (364.95,209.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.95,209.50) -- (364.99,208.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99,208.18) -- (364.99,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.99,197.44) -- (365.03,207.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.03,207.04) -- (365.03,207.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.03,207.05) -- (365.08,207.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.08,207.81) -- (365.08,196.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.16,206.14) -- (365.16,204.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.16,204.67) -- (365.20,198.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.20,198.98) -- (365.20,204.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.20,204.44) -- (365.24,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.24,199.05) -- (365.24,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.24,203.42) -- (365.28,192.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.28,192.72) -- (365.28,203.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.28,203.91) -- (365.32,197.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.32,197.99) -- (365.32,204.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.32,204.53) -- (365.36,209.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.36,209.21) -- (365.36,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.36,199.97) -- (365.40,198.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.40,198.40) -- (365.40,199.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.40,199.73) -- (365.45,197.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.45,197.95) -- (365.45,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.45,198.48) -- (365.49,205.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.49,205.10) -- (365.49,201.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.49,201.60) -- (365.53,193.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.53,193.25) -- (365.53,204.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.53,204.63) -- (365.57,206.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.57,206.52) -- (365.57,201.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.57,201.55) -- (365.61,209.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.61,209.63) -- (365.61,203.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.61,203.21) -- (365.65,205.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.65,205.59) -- (365.65,205.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.65,205.76) -- (365.69,198.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.69,198.42) -- (365.69,204.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.69,204.60) -- (365.73,200.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.73,200.58) -- (365.73,205.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.73,205.59) -- (365.77,199.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.77,199.66) -- (365.77,203.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.77,203.74) -- (365.82,200.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.82,200.83) -- (365.82,209.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.82,209.24) -- (365.86,200.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.86,200.09) -- (365.86,208.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.86,208.31) -- (365.90,203.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.90,203.49) -- (365.90,210.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.90,210.82) -- (365.94,200.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.94,200.72) -- (365.94,205.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.94,205.46) -- (365.98,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.98,199.86) -- (365.98,208.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.98,208.85) -- (366.02,200.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.02,200.76) -- (366.02,206.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.02,206.60) -- (366.06,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.06,201.74) -- (366.06,209.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.06,209.29) -- (366.10,199.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10,199.61) -- (366.10,210.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.10,210.10) -- (366.14,203.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.14,203.18) -- (366.14,210.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.14,210.86) -- (366.19,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.19,201.89) -- (366.19,209.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.19,209.21) -- (366.23,198.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.23,198.85) -- (366.23,210.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.23,210.42) -- (366.27,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.27,198.49) -- (366.27,210.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.27,210.60) -- (366.31,200.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.31,200.20) -- (366.31,210.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.31,210.96) -- (366.35,200.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.35,200.23) -- (366.35,209.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.35,209.94) -- (366.39,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.39,196.16) -- (366.39,211.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.39,211.00) -- (366.43,204.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.43,204.39) -- (366.43,209.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.43,209.23) -- (366.47,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,197.32) -- (366.47,211.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.47,211.11) -- (366.51,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.51,203.27) -- (366.51,211.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.51,211.76) -- (366.56,200.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.56,200.82) -- (366.56,212.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.56,212.38) -- (366.60,203.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.60,203.89) -- (366.60,211.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.60,211.14) -- (366.64,202.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.64,202.53) -- (366.64,213.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.64,213.33) -- (366.68,204.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.68,204.49) -- (366.68,210.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.68,210.69) -- (366.72,201.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.72,201.90) -- (366.72,209.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.72,209.23) -- (366.76,198.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.76,198.81) -- (366.76,208.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.76,208.80) -- (366.80,198.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.80,198.56) -- (366.80,209.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.80,209.40) -- (366.84,207.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.84,207.80) -- (366.84,210.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.84,210.45) -- (366.89,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.89,201.01) -- (366.89,209.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.89,209.82) -- (366.93,202.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.93,202.87) -- (366.93,210.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.93,210.88) -- (366.97,197.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.97,197.95) -- (366.97,209.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.97,209.46) -- (367.01,202.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01,202.36) -- (367.01,210.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.01,210.68) -- (367.05,202.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.05,202.70) -- (367.05,212.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.05,212.93) -- (367.09,197.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.09,197.06) -- (367.09,211.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.09,211.13) -- (367.13,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.13,199.37) -- (367.13,210.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.13,210.15) -- (367.17,200.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.17,200.18) -- (367.17,209.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.17,209.48) -- (367.21,198.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.21,198.97) -- (367.21,208.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.21,208.24) -- (367.26,198.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.26,198.98) -- (367.26,207.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.26,207.29) -- (367.30,198.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.30,198.50) -- (367.30,205.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.30,205.82) -- (367.34,199.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.34,199.96) -- (367.34,205.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.34,205.49) -- (367.38,197.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.38,197.60) -- (367.38,204.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.38,204.07) -- (367.42,198.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.42,198.45) -- (367.42,205.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.42,205.24) -- (367.46,199.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.46,199.36) -- (367.46,205.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.46,205.04) -- (367.50,200.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.50,200.12) -- (367.50,210.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.50,210.83) -- (367.54,202.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54,202.17) -- (367.54,207.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.54,207.81) -- (367.58,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.58,200.38) -- (367.58,209.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.58,209.80) -- (367.63,200.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.63,200.58) -- (367.63,208.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.63,208.01) -- (367.67,202.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.67,202.09) -- (367.67,211.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.67,211.56) -- (367.71,200.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.71,200.03) -- (367.71,206.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.71,206.77) -- (367.75,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.75,200.02) -- (367.75,209.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.75,209.18) -- (367.79,199.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.79,199.63) -- (367.79,207.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.79,207.06) -- (367.83,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.83,199.33) -- (367.83,208.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.83,208.91) -- (367.87,200.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.87,200.66) -- (367.87,208.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.87,208.49) -- (367.91,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.91,197.82) -- (367.91,208.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.91,208.66) -- (367.95,198.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.95,198.02) -- (367.95,209.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.95,209.83) -- (368.00,195.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.00,195.87) -- (368.00,207.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.00,207.52) -- (368.04,198.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.04,198.73) -- (368.04,206.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.04,206.30) -- (368.08,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.08,198.57) -- (368.08,206.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.08,206.11) -- (368.12,201.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.12,201.14) -- (368.12,202.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.12,202.25) -- (368.16,203.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.16,203.71) -- (368.16,204.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.16,204.05) -- (368.20,199.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.20,199.11) -- (368.20,203.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.20,203.37) -- (368.24,202.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24,202.44) -- (368.24,205.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.24,205.37) -- (368.28,201.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.28,201.28) -- (368.28,204.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.28,204.18) -- (368.32,203.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.32,203.06) -- (368.32,206.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.32,206.62) -- (368.37,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.37,200.78) -- (368.37,205.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.37,205.97) -- (368.41,201.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.41,201.12) -- (368.41,204.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.41,204.93) -- (368.45,199.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.45,199.80) -- (368.45,205.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.45,205.15) -- (368.49,202.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.49,202.04) -- (368.49,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.49,205.44) -- (368.53,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.53,200.16) -- (368.53,206.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.53,206.43) -- (368.57,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.57,200.91) -- (368.57,206.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.57,206.37) -- (368.61,201.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.61,201.28) -- (368.61,205.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.61,205.90) -- (368.65,202.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.65,202.27) -- (368.65,207.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.65,207.62) -- (368.70,199.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.70,199.57) -- (368.70,203.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.70,203.94) -- (368.74,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.74,202.95) -- (368.74,205.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.74,205.41) -- (368.78,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.78,202.71) -- (368.78,204.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.78,204.51) -- (368.82,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.82,200.29) -- (368.82,204.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.82,204.77) -- (368.86,200.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.86,200.40) -- (368.86,205.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.86,205.03) -- (368.90,201.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.90,201.43) -- (368.90,205.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.90,205.74) -- (368.94,201.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.94,201.22) -- (368.94,206.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.94,206.37) -- (368.98,199.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.98,199.48) -- (368.98,204.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.98,204.41) -- (369.02,201.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.02,201.24) -- (369.02,205.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.02,205.74) -- (369.07,195.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.07,195.60) -- (369.07,203.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.07,203.96) -- (369.11,202.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.11,202.56) -- (369.11,205.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.11,205.14) -- (369.15,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.15,198.49) -- (369.15,204.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.15,204.92) -- (369.19,201.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.19,201.14) -- (369.19,202.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.19,202.49) -- (369.23,199.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.23,199.43) -- (369.23,204.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.23,204.91) -- (369.27,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.27,200.02) -- (369.27,207.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.27,207.22) -- (369.31,200.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.31,200.52) -- (369.31,205.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.31,205.09) -- (369.35,196.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.35,196.28) -- (369.35,204.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.35,204.83) -- (369.39,197.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39,197.31) -- (369.39,204.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.39,204.64) -- (369.44,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.44,198.00) -- (369.44,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.44,203.76) -- (369.48,201.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.48,201.76) -- (369.48,205.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.48,205.29) -- (369.52,200.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.52,200.91) -- (369.52,203.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.52,203.52) -- (369.56,201.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.56,201.71) -- (369.56,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.56,206.39) -- (369.60,201.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.60,201.19) -- (369.60,204.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.60,204.89) -- (369.64,201.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.64,201.98) -- (369.64,204.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.64,204.89) -- (369.68,201.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.68,201.66) -- (369.68,204.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.68,204.17) -- (369.72,204.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.72,204.00) -- (369.72,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.72,205.44) -- (369.76,197.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.76,197.58) -- (369.76,203.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.76,203.41) -- (369.81,203.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.81,203.30) -- (369.81,206.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.81,206.23) -- (369.85,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.85,202.73) -- (369.85,205.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.85,205.37) -- (369.89,204.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,204.31) -- (369.89,202.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.89,202.93) -- (369.93,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.93,203.94) -- (369.93,206.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.93,206.28) -- (369.97,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.97,201.68) -- (369.97,204.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.97,204.03) -- (370.01,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.01,201.89) -- (370.01,205.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.01,205.33) -- (370.05,201.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.05,201.98) -- (370.05,204.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.05,204.48) -- (370.09,198.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.09,198.61) -- (370.09,204.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.09,204.84) -- (370.13,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.13,197.32) -- (370.13,204.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.13,204.56) -- (370.18,203.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.18,203.67) -- (370.18,205.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.18,205.21) -- (370.22,196.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.22,196.42) -- (370.22,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.22,203.90) -- (370.26,202.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.26,202.06) -- (370.26,207.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.26,207.01) -- (370.30,199.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.30,199.81) -- (370.30,203.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.30,203.19) -- (370.34,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.34,200.01) -- (370.34,202.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.34,202.30) -- (370.38,199.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.38,199.73) -- (370.38,205.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.38,205.10) -- (370.42,201.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.42,201.06) -- (370.42,206.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.42,206.17) -- (370.46,201.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.46,201.86) -- (370.46,203.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.55,197.58) -- (370.55,204.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.55,204.73) -- (370.59,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.59,201.02) -- (370.59,206.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.59,206.77) -- (370.63,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.63,197.52) -- (370.63,205.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.71,182.59) -- (370.71,202.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.71,202.38) -- (370.75,188.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.75,188.12) -- (370.75,197.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.75,197.21) -- (370.79,187.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.79,187.66) -- (370.79,204.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.79,204.67) -- (370.83,184.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83,184.60) -- (370.83,204.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.83,204.35) -- (370.88,188.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88,188.76) -- (370.88,208.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88,208.86) -- (370.92,183.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.92,183.93) -- (370.92,206.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.92,206.55) -- (370.96,188.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.96,188.34) -- (370.96,205.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.96,205.19) -- (371.00,192.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.00,192.00) -- (371.00,198.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.00,198.94) -- (371.04,188.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.04,188.17) -- (371.04,201.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.04,201.23) -- (371.08,188.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.08,188.35) -- (371.08,203.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.16,216.89) -- (371.16,202.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.16,202.18) -- (371.20,214.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.20,214.70) -- (371.20,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.20,201.64) -- (371.25,207.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.25,207.20) -- (371.25,205.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.25,205.03) -- (371.29,195.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.29,195.16) -- (371.29,199.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.29,199.19) -- (371.33,194.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.33,194.17) -- (371.33,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.33,198.00) -- (371.37,206.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.37,206.74) -- (371.37,206.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.37,206.22) -- (371.41,207.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.41,207.42) -- (371.41,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49,199.84) -- (371.49,204.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.49,204.51) -- (371.53,201.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.53,201.54) -- (371.53,207.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.53,207.93) -- (371.57,207.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.57,207.54) -- (371.57,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.66,195.81) -- (371.66,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.66,199.90) -- (371.70,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.70,196.13) -- (371.70,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.70,196.01) -- (371.74,201.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.74,201.94) -- (371.74,205.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.74,205.12) -- (371.78,193.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.78,193.63) -- (371.78,198.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.78,198.92) -- (371.82,200.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.82,200.43) -- (371.82,202.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.82,202.40) -- (371.86,218.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.86,218.77) -- (371.86,200.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.86,200.48) -- (371.90,207.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.90,207.20) -- (371.90,199.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.90,199.09) -- (371.94,210.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.94,210.32) -- (371.94,203.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.94,203.79) -- (371.99,213.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.99,213.87) -- (371.99,186.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.07,196.88) -- (372.07,199.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.19,200.19) -- (372.19,206.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.19,206.61) -- (372.23,208.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.23,208.89) -- (372.23,209.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.23,209.13) -- (372.27,186.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,186.97) -- (372.27,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.27,199.90) -- (372.31,205.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.31,205.21) -- (372.31,204.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.31,204.81) -- (372.36,189.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.36,189.51) -- (372.36,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.48,181.10) -- (372.48,225.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.48,225.27) -- (372.52,193.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.52,193.95) -- (372.52,209.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.64,216.86) -- (372.64,206.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.64,206.12) -- (372.69,193.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.69,193.21) -- (372.69,199.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.69,199.60) -- (372.73,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73,202.71) -- (372.73,203.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73,203.98) -- (372.77,216.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.77,216.88) -- (372.77,205.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.93,203.81) -- (372.93,198.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.93,198.08) -- (372.97,187.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.97,187.97) -- (372.97,215.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.97,215.49) -- (373.01,207.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.01,207.23) -- (373.01,205.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.01,205.13) -- (373.06,207.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.06,207.82) -- (373.06,195.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.06,195.40) -- (373.10,209.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.10,209.53) -- (373.10,195.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.10,195.79) -- (373.14,185.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14,185.05) -- (373.14,195.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.14,195.23) -- (373.18,198.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.18,198.51) -- (373.18,204.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.18,204.51) -- (373.22,214.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.22,214.79) -- (373.22,195.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.22,195.28) -- (373.26,217.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.26,217.69) -- (373.26,203.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.34,210.67) -- (373.34,201.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.47,202.30) -- (373.47,206.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.47,206.26) -- (373.51,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.51,202.22) -- (373.51,231.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.51,231.50) -- (373.55,220.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.55,220.47) -- (373.55,200.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.55,200.87) -- (373.59,205.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.59,205.60) -- (373.59,200.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.67,229.09) -- (373.67,199.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.67,199.59) -- (373.71,236.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.71,236.11) -- (373.71,206.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.71,206.01) -- (373.75,208.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.75,208.33) -- (373.75,203.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.75,203.21) -- (373.80,206.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.80,206.58) -- (373.80,204.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.92,195.60) -- (373.92,201.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.92,201.49) -- (373.96,192.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.96,192.16) -- (373.96,202.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.96,202.45) -- (374.00,219.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.00,219.02) -- (374.00,191.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.00,191.22) -- (374.04,196.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.04,196.87) -- (374.04,197.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.04,197.71) -- (374.08,206.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.08,206.82) -- (374.08,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.08,202.70) -- (374.12,202.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.12,202.79) -- (374.12,208.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.12,208.86) -- (374.17,205.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.17,205.21) -- (374.17,205.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.17,205.22) -- (374.21,201.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.21,201.01) -- (374.21,204.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.21,204.55) -- (374.25,202.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.25,202.83) -- (374.25,207.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.25,207.82) -- (374.29,241.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.29,241.16) -- (374.29,198.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.29,198.77) -- (374.33,205.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33,205.13) -- (374.33,196.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33,196.70) -- (374.37,204.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.37,204.47) -- (374.37,212.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.45,201.09) -- (374.45,205.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.45,205.81) -- (374.50,217.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.50,217.14) -- (374.50,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.58,214.18) -- (374.58,205.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.58,205.47) -- (374.62,205.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.62,205.67) -- (374.62,207.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.62,207.02) -- (374.66,184.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.66,184.13) -- (374.66,207.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.66,207.17) -- (374.70,199.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.70,199.23) -- (374.70,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.70,201.44) -- (374.74,201.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.74,201.69) -- (374.74,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.74,207.26) -- (374.78,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.78,202.23) -- (374.78,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.78,205.28) -- (374.82,201.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.82,201.44) -- (374.82,204.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.82,204.18) -- (374.87,200.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.87,200.18) -- (374.87,204.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.87,204.55) -- (374.91,198.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.91,198.29) -- (374.91,205.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.91,205.23) -- (374.95,199.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.95,199.97) -- (374.95,203.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.95,203.51) -- (374.99,202.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.99,202.08) -- (374.99,208.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.99,208.14) -- (375.03,202.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.03,202.40) -- (375.03,209.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.03,209.93) -- (375.07,198.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.07,198.70) -- (375.07,209.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.07,209.37) -- (375.11,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.11,202.73) -- (375.11,209.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.11,209.90) -- (375.15,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.15,203.33) -- (375.15,209.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.15,209.46) -- (375.19,203.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.19,203.61) -- (375.19,203.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.19,203.54) -- (375.24,195.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.24,195.46) -- (375.24,206.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.24,206.03) -- (375.28,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.28,197.73) -- (375.28,197.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.28,197.14) -- (375.32,220.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.32,220.60) -- (375.32,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.32,202.58) -- (375.36,219.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,219.95) -- (375.36,198.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.36,198.45) -- (375.40,216.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.40,216.58) -- (375.40,202.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.40,202.06) -- (375.44,199.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.44,199.95) -- (375.44,205.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.44,205.05) -- (375.48,219.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.48,219.65) -- (375.48,197.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.56,214.55) -- (375.56,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.56,200.67) -- (375.61,210.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.61,210.34) -- (375.61,188.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.61,188.74) -- (375.65,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.65,200.84) -- (375.65,204.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.65,204.96) -- (375.69,211.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69,211.27) -- (375.69,196.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.69,196.38) -- (375.73,206.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.73,206.03) -- (375.73,196.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.81,203.71) -- (375.81,202.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.81,202.76) -- (375.85,210.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.85,210.43) -- (375.85,205.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.85,205.86) -- (375.89,210.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.89,210.38) -- (375.89,211.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.89,211.24) -- (375.93,208.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.93,208.17) -- (375.93,211.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.93,211.55) -- (375.98,208.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.98,208.19) -- (375.98,209.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.98,209.55) -- (376.02,207.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.02,207.09) -- (376.02,208.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.02,208.55) -- (376.06,205.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.06,205.37) -- (376.06,209.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.06,209.79) -- (376.10,207.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10,207.17) -- (376.10,210.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.10,210.06) -- (376.14,205.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.14,205.57) -- (376.14,208.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.14,208.09) -- (376.18,206.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.18,206.53) -- (376.18,208.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.18,208.89) -- (376.22,205.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.22,205.95) -- (376.22,208.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.22,208.49) -- (376.26,205.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.26,205.55) -- (376.26,209.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.26,209.46) -- (376.31,208.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.31,208.36) -- (376.31,208.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.31,208.79) -- (376.35,207.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.35,207.27) -- (376.35,209.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.35,209.65) -- (376.39,203.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.39,203.98) -- (376.39,208.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.39,208.02) -- (376.43,206.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.43,206.64) -- (376.43,208.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.43,208.53) -- (376.47,205.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.47,205.99) -- (376.47,209.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.47,209.09) -- (376.51,207.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.51,207.97) -- (376.51,209.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.51,209.69) -- (376.55,208.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.55,208.61) -- (376.55,208.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.55,208.26) -- (376.59,207.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.59,207.24) -- (376.59,209.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.59,209.32) -- (376.63,207.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.63,207.77) -- (376.63,209.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.63,209.52) -- (376.68,205.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.68,205.02) -- (376.68,208.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.68,208.92) -- (376.72,208.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.72,208.20) -- (376.72,210.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.72,210.08) -- (376.76,208.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76,208.44) -- (376.76,209.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76,209.26) -- (376.80,209.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.80,209.38) -- (376.80,208.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.80,208.86) -- (376.84,206.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.84,206.15) -- (376.84,209.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.84,209.31) -- (376.88,207.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.88,207.81) -- (376.88,212.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.88,212.08) -- (376.92,208.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.92,208.61) -- (376.92,210.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.92,210.15) -- (376.96,206.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.96,206.16) -- (376.96,210.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.96,210.28) -- (377.00,208.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.00,208.03) -- (377.00,209.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.00,209.08) -- (377.05,204.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.05,204.94) -- (377.05,209.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.05,209.63) -- (377.09,206.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.09,206.59) -- (377.09,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.09,209.91) -- (377.13,203.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.13,203.38) -- (377.13,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.13,204.65) -- (377.17,202.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.17,202.84) -- (377.17,208.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.17,208.09) -- (377.21,204.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.21,204.23) -- (377.21,206.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.21,206.63) -- (377.25,202.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.25,202.67) -- (377.25,207.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.25,207.83) -- (377.29,202.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.29,202.85) -- (377.29,209.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.29,209.45) -- (377.33,202.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.33,202.95) -- (377.33,210.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.33,210.54) -- (377.37,205.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.37,205.79) -- (377.37,208.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.37,208.87) -- (377.42,205.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.42,205.21) -- (377.42,211.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.42,211.25) -- (377.46,206.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.46,206.57) -- (377.46,210.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.46,210.42) -- (377.50,205.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.50,205.43) -- (377.50,210.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.50,210.78) -- (377.54,205.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.54,205.96) -- (377.54,211.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.54,211.50) -- (377.58,205.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.58,205.80) -- (377.58,210.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.58,210.58) -- (377.62,204.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.62,204.80) -- (377.62,209.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.62,209.90) -- (377.66,205.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.66,205.50) -- (377.66,211.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.66,211.53) -- (377.70,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.70,205.85) -- (377.70,210.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.70,210.15) -- (377.74,204.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74,204.18) -- (377.74,208.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74,208.83) -- (377.79,204.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.79,204.78) -- (377.79,210.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.79,210.38) -- (377.83,203.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.83,203.23) -- (377.83,209.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.83,209.38) -- (377.87,205.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.87,205.54) -- (377.87,212.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.87,212.14) -- (377.91,204.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.91,204.57) -- (377.91,210.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.91,210.07) -- (377.95,204.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.95,204.48) -- (377.95,209.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.95,209.73) -- (377.99,206.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.99,206.41) -- (377.99,209.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.99,209.42) -- (378.03,204.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.03,204.07) -- (378.03,209.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.03,209.38) -- (378.07,204.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.07,204.85) -- (378.07,211.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.07,211.55) -- (378.11,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,202.03) -- (378.11,207.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,207.72) -- (378.16,202.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.16,202.55) -- (378.16,209.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.16,209.63) -- (378.20,201.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.20,201.06) -- (378.20,203.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.20,203.18) -- (378.24,240.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.24,240.12) -- (378.24,203.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.24,203.61) -- (378.28,202.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.28,202.75) -- (378.28,198.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.28,198.19) -- (378.32,203.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.32,203.77) -- (378.32,196.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.32,196.49) -- (378.36,204.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.36,204.72) -- (378.36,193.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49,204.61) -- (378.49,200.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.49,200.38) -- (378.53,193.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.53,193.50) -- (378.53,198.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.53,198.97) -- (378.57,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.57,205.40) -- (378.57,200.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.69,207.96) -- (378.69,200.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.69,200.44) -- (378.73,187.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.73,187.37) -- (378.73,197.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.73,197.32) -- (378.77,199.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.77,199.06) -- (378.77,214.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.77,214.37) -- (378.81,208.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.81,208.00) -- (378.81,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.81,203.76) -- (378.86,206.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.86,206.56) -- (378.86,200.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.86,200.44) -- (378.90,238.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.90,238.46) -- (378.90,193.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.90,193.19) -- (378.94,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.94,203.27) -- (378.94,208.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.94,208.74) -- (378.98,208.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.98,208.29) -- (378.98,208.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.98,208.47) -- (379.02,194.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.02,194.56) -- (379.02,199.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.10,212.07) -- (379.10,206.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.10,206.07) -- (379.14,208.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.14,208.79) -- (379.14,201.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.14,201.89) -- (379.18,199.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.18,199.18) -- (379.18,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.18,201.64) -- (379.23,193.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.23,193.39) -- (379.23,201.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.23,201.09) -- (379.27,201.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.27,201.68) -- (379.27,202.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.35,203.83) -- (379.35,196.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.35,196.87) -- (379.39,200.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.39,200.61) -- (379.39,199.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.39,199.11) -- (379.43,201.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.43,201.67) -- (379.43,197.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,207.97) -- (379.51,203.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.51,203.37) -- (379.55,207.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.55,207.67) -- (379.55,203.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.64,200.65) -- (379.64,206.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.64,206.40) -- (379.68,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.68,200.29) -- (379.68,206.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.76,191.77) -- (379.76,195.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.76,195.13) -- (379.80,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.80,201.47) -- (379.80,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.80,200.19) -- (379.84,211.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.84,211.47) -- (379.84,209.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.84,209.23) -- (379.88,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88,211.31) -- (379.88,206.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.97,210.95) -- (379.97,207.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.97,207.18) -- (380.01,208.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.01,208.64) -- (380.01,204.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.01,204.94) -- (380.05,210.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.05,210.63) -- (380.05,202.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.05,202.82) -- (380.09,217.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.09,217.39) -- (380.09,202.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.09,202.83) -- (380.13,203.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.13,203.30) -- (380.13,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.13,204.75) -- (380.17,216.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.17,216.58) -- (380.17,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.17,200.66) -- (380.21,211.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.21,211.42) -- (380.21,207.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.21,207.38) -- (380.25,207.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25,207.47) -- (380.25,198.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.25,198.51) -- (380.30,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.30,195.09) -- (380.30,205.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.30,205.56) -- (380.34,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.34,200.32) -- (380.34,206.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.34,206.95) -- (380.38,197.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.38,197.27) -- (380.38,204.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.38,204.43) -- (380.42,220.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.42,220.23) -- (380.42,200.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.42,200.39) -- (380.46,213.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.46,213.33) -- (380.46,202.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.46,202.98) -- (380.50,205.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.50,205.62) -- (380.50,200.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.50,200.76) -- (380.54,206.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.54,206.35) -- (380.54,197.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.54,197.87) -- (380.58,207.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.58,207.30) -- (380.58,209.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.58,209.82) -- (380.62,213.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.62,213.24) -- (380.62,200.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.75,189.11) -- (380.75,204.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.75,204.81) -- (380.79,182.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.79,182.31) -- (380.79,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.79,206.21) -- (380.83,180.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.83,180.64) -- (380.83,203.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.83,203.74) -- (380.87,179.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.87,179.88) -- (380.87,203.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.87,203.48) -- (380.91,181.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.91,181.32) -- (380.91,201.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.91,201.03) -- (380.95,188.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.95,188.95) -- (380.95,205.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.95,205.27) -- (380.99,179.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.99,179.97) -- (380.99,202.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.99,202.33) -- (381.04,177.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,177.59) -- (381.04,198.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.04,198.36) -- (381.08,183.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.08,183.74) -- (381.08,201.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.08,201.87) -- (381.12,183.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.12,183.17) -- (381.12,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.12,202.95) -- (381.16,181.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.16,181.73) -- (381.16,204.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.16,204.01) -- (381.20,184.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,184.09) -- (381.20,205.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,205.65) -- (381.24,186.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.24,186.71) -- (381.24,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.24,206.54) -- (381.28,190.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.28,190.11) -- (381.28,206.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.28,206.05) -- (381.32,182.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.32,182.73) -- (381.32,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.32,204.33) -- (381.36,185.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36,185.36) -- (381.36,206.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.36,206.28) -- (381.41,182.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41,182.60) -- (381.41,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.41,204.75) -- (381.45,183.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.45,183.55) -- (381.45,204.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.45,204.77) -- (381.49,181.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.49,181.05) -- (381.49,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.49,202.95) -- (381.53,183.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.53,183.94) -- (381.53,204.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.53,204.81) -- (381.57,184.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.57,184.01) -- (381.57,204.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.57,204.88) -- (381.61,183.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.61,183.83) -- (381.61,204.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.61,204.37) -- (381.65,182.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.65,182.49) -- (381.65,203.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.65,203.10) -- (381.69,186.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69,186.66) -- (381.69,209.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.69,209.86) -- (381.73,181.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.73,181.19) -- (381.73,209.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.73,209.04) -- (381.78,185.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.78,185.57) -- (381.78,208.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.78,208.91) -- (381.82,185.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.82,185.17) -- (381.82,200.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.82,200.12) -- (381.86,194.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.86,194.34) -- (381.86,200.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.86,200.24) -- (381.90,191.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.90,191.29) -- (381.90,206.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.90,206.26) -- (381.94,188.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.94,188.77) -- (381.94,203.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.94,203.96) -- (381.98,183.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.98,183.73) -- (381.98,202.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.98,202.51) -- (382.02,186.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.02,186.51) -- (382.02,200.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.02,200.17) -- (382.06,191.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.06,191.34) -- (382.06,198.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.06,198.79) -- (382.11,187.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.11,187.68) -- (382.11,200.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.11,200.47) -- (382.15,188.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.15,188.70) -- (382.15,198.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.15,198.37) -- (382.19,193.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.19,193.35) -- (382.19,199.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.19,199.07) -- (382.23,188.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.23,188.27) -- (382.23,199.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.23,199.30) -- (382.27,196.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.27,196.59) -- (382.27,198.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.27,198.86) -- (382.31,190.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.31,190.09) -- (382.31,202.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.31,202.26) -- (382.35,193.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.35,193.45) -- (382.35,201.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.35,201.91) -- (382.39,188.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.39,188.54) -- (382.39,200.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.39,200.86) -- (382.43,185.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.43,185.52) -- (382.43,200.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.43,200.95) -- (382.48,181.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.48,181.45) -- (382.48,205.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.48,205.59) -- (382.52,176.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.52,176.62) -- (382.52,203.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.60,180.48) -- (382.60,204.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.60,204.99) -- (382.64,192.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.64,192.51) -- (382.64,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.64,202.08) -- (382.68,192.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.68,192.82) -- (382.68,205.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.68,205.72) -- (382.72,189.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.72,189.84) -- (382.72,204.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.80,191.86) -- (382.80,208.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.80,208.40) -- (382.85,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.85,196.36) -- (382.85,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.85,209.02) -- (382.89,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.89,195.18) -- (382.89,208.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.89,208.43) -- (382.93,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.93,197.32) -- (382.93,208.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.93,208.29) -- (382.97,198.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.97,198.19) -- (382.97,206.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.97,206.56) -- (383.01,195.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.01,195.75) -- (383.01,207.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.01,207.02) -- (383.05,193.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.05,193.54) -- (383.05,207.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.05,207.46) -- (383.09,196.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.09,196.99) -- (383.09,206.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.17,193.23) -- (383.17,204.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.17,204.97) -- (383.22,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.22,194.28) -- (383.22,203.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.22,203.37) -- (383.26,192.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.26,192.14) -- (383.26,204.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.26,204.19) -- (383.30,192.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.30,192.37) -- (383.30,204.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.30,204.36) -- (383.34,191.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.34,191.24) -- (383.34,203.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.34,203.54) -- (383.38,195.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.38,195.16) -- (383.38,205.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.38,205.14) -- (383.42,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.42,193.65) -- (383.42,203.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.42,203.98) -- (383.46,190.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.46,190.31) -- (383.46,203.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.46,203.98) -- (383.50,186.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.50,186.78) -- (383.50,200.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.59,208.68) -- (383.59,208.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.87,198.21) -- (383.87,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.08,215.57) -- (384.08,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.08,203.42) -- (384.12,213.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.12,213.87) -- (384.12,203.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.12,203.82) -- (384.16,208.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.16,208.59) -- (384.16,204.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.16,204.74) -- (384.20,208.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.20,208.04) -- (384.20,205.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.20,205.15) -- (384.24,204.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.24,204.60) -- (384.24,204.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.24,204.02) -- (384.29,203.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.29,203.79) -- (384.29,205.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.29,205.47) -- (384.33,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.33,206.44) -- (384.33,209.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.33,209.89) -- (384.37,206.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.37,206.37) -- (384.37,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.37,209.91) -- (384.41,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.41,202.35) -- (384.41,204.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.41,204.91) -- (384.45,207.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.45,207.94) -- (384.45,206.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.45,206.77) -- (384.49,206.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.49,206.81) -- (384.49,209.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.49,209.47) -- (384.53,206.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.53,206.08) -- (384.53,208.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.53,208.95) -- (384.57,207.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.57,207.62) -- (384.57,207.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.57,207.97) -- (384.61,207.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.61,207.62) -- (384.61,206.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.61,206.75) -- (384.66,208.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.66,208.48) -- (384.66,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.66,204.75) -- (384.70,180.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.70,180.10) -- (384.70,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.70,193.47) -- (384.74,176.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.74,176.41) -- (384.74,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.82,178.76) -- (384.82,198.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.98,188.34) -- (384.98,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.98,198.58) -- (385.03,177.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.03,177.86) -- (385.03,203.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.03,203.72) -- (385.07,190.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.07,190.57) -- (385.07,206.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.07,206.24) -- (385.11,189.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.11,189.67) -- (385.11,208.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.11,208.22) -- (385.15,194.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.15,194.32) -- (385.15,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.15,206.21) -- (385.19,199.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.19,199.42) -- (385.19,204.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.19,204.54) -- (385.23,193.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.23,193.76) -- (385.23,209.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.23,209.10) -- (385.27,181.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.27,181.50) -- (385.27,202.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.27,202.88) -- (385.31,181.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.31,181.44) -- (385.31,197.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.31,197.76) -- (385.35,183.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.35,183.24) -- (385.35,206.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.35,206.82) -- (385.40,188.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.40,188.64) -- (385.40,207.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.40,207.70) -- (385.44,206.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.44,206.20) -- (385.44,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.44,205.48) -- (385.48,197.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.48,197.35) -- (385.48,204.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.48,204.14) -- (385.52,197.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.52,197.15) -- (385.52,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.52,197.48) -- (385.56,207.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.56,207.12) -- (385.56,209.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64,204.67) -- (385.64,190.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64,190.10) -- (385.68,204.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.68,204.32) -- (385.68,193.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.68,193.67) -- (385.72,213.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.72,213.32) -- (385.72,191.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.72,191.54) -- (385.77,209.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.77,209.68) -- (385.77,198.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.77,198.60) -- (385.81,215.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.81,215.42) -- (385.81,204.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.81,204.71) -- (385.85,217.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.85,217.26) -- (385.85,192.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.85,192.27) -- (385.89,213.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.89,213.18) -- (385.89,208.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.89,208.18) -- (385.93,212.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.93,212.74) -- (385.93,196.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.01,200.37) -- (386.01,208.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.01,208.92) -- (386.05,206.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.05,206.76) -- (386.05,207.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.05,207.40) -- (386.10,207.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.10,207.32) -- (386.10,207.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.10,207.02) -- (386.14,202.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.14,202.02) -- (386.14,210.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.14,210.63) -- (386.18,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.18,200.62) -- (386.18,208.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.18,208.99) -- (386.22,199.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.22,199.79) -- (386.22,209.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.30,184.61) -- (386.30,198.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.30,198.69) -- (386.34,193.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.34,193.72) -- (386.34,205.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.34,205.51) -- (386.38,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.38,198.26) -- (386.38,204.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.51,193.08) -- (386.51,206.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.51,206.29) -- (386.55,197.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.55,197.99) -- (386.55,205.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.63,187.12) -- (386.63,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.63,194.95) -- (386.67,197.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.67,197.19) -- (386.67,209.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.67,209.47) -- (386.71,194.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.71,194.58) -- (386.71,204.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.79,196.05) -- (386.79,205.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.79,205.34) -- (386.84,183.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.84,183.29) -- (386.84,205.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.84,205.79) -- (386.88,182.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.88,182.77) -- (386.88,201.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.88,201.93) -- (386.92,190.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.92,190.85) -- (386.92,204.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.92,204.70) -- (386.96,200.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.96,200.23) -- (386.96,194.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.96,194.88) -- (387.00,197.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.00,197.46) -- (387.00,197.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.00,197.09) -- (387.04,202.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.04,202.33) -- (387.04,185.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.04,185.59) -- (387.08,197.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.08,197.78) -- (387.08,189.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.08,189.95) -- (387.12,198.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.12,198.07) -- (387.12,190.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.12,190.40) -- (387.16,202.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.16,202.33) -- (387.16,191.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.16,191.82) -- (387.21,202.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.21,202.87) -- (387.21,187.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.21,187.90) -- (387.25,205.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.25,205.35) -- (387.25,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.25,199.32) -- (387.29,203.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.29,203.81) -- (387.29,195.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.29,195.37) -- (387.33,206.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.33,206.89) -- (387.33,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.33,200.67) -- (387.37,203.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,203.11) -- (387.37,194.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.37,194.87) -- (387.41,206.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.41,206.27) -- (387.41,196.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.41,196.27) -- (387.45,208.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.45,208.65) -- (387.45,200.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.45,200.08) -- (387.49,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.49,200.62) -- (387.49,192.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.49,192.18) -- (387.53,213.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.53,213.43) -- (387.53,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.53,198.00) -- (387.58,204.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.58,204.81) -- (387.58,200.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.58,200.13) -- (387.62,208.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.62,208.00) -- (387.62,202.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.62,202.55) -- (387.66,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,202.42) -- (387.66,211.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.66,211.25) -- (387.70,204.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.70,204.18) -- (387.70,204.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.70,204.58) -- (387.74,208.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.74,208.29) -- (387.74,204.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.74,204.04) -- (387.78,204.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.78,204.78) -- (387.78,189.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.99,209.52) -- (387.99,202.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.15,211.30) -- (388.15,188.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.15,188.77) -- (388.19,192.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.19,192.17) -- (388.19,194.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.19,194.04) -- (388.23,211.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.23,211.70) -- (388.23,194.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.32,202.82) -- (388.32,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.40,201.78) -- (388.40,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.48,200.75) -- (388.48,207.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.48,207.18) -- (388.52,195.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.52,195.60) -- (388.52,208.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.52,208.58) -- (388.56,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.56,195.97) -- (388.56,207.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.56,207.52) -- (388.60,194.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.60,194.64) -- (388.60,205.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.60,205.26) -- (388.65,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.65,200.62) -- (388.65,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.65,201.44) -- (388.69,205.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.69,205.75) -- (388.69,204.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.69,204.26) -- (388.73,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73,205.85) -- (388.73,185.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.73,185.85) -- (388.77,210.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.77,210.46) -- (388.77,190.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.77,190.58) -- (388.81,199.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.81,199.42) -- (388.81,183.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.81,183.49) -- (388.85,206.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.85,206.78) -- (388.85,199.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.85,199.46) -- (388.89,208.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.89,208.70) -- (388.89,198.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.89,198.24) -- (388.93,205.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.93,205.32) -- (388.93,201.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.93,201.36) -- (388.97,207.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.97,207.00) -- (388.97,202.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.06,191.59) -- (389.06,207.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.06,207.94) -- (389.10,191.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.10,191.76) -- (389.10,200.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.10,200.48) -- (389.14,189.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.14,189.99) -- (389.14,203.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.14,203.96) -- (389.18,187.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.18,187.84) -- (389.18,206.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.18,206.51) -- (389.22,196.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.22,196.61) -- (389.22,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.22,203.42) -- (389.26,211.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.26,211.79) -- (389.26,209.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.26,209.92) -- (389.30,208.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.30,208.52) -- (389.30,209.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.30,209.96) -- (389.34,215.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.34,215.58) -- (389.34,207.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.34,207.74) -- (389.39,212.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.39,212.98) -- (389.39,212.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.39,212.48) -- (389.43,214.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.43,214.12) -- (389.43,213.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.51,203.69) -- (389.51,200.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.51,200.62) -- (389.55,189.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.55,189.74) -- (389.55,206.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.55,206.26) -- (389.59,197.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.59,197.54) -- (389.59,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.59,204.33) -- (389.63,195.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.63,195.17) -- (389.63,205.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.63,205.05) -- (389.67,195.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.67,195.57) -- (389.67,204.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.67,204.80) -- (389.72,189.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.72,189.07) -- (389.72,203.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.72,203.07) -- (389.76,187.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.76,187.49) -- (389.76,204.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.76,204.40) -- (389.80,189.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.80,189.16) -- (389.80,203.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.80,203.44) -- (389.84,189.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.84,189.08) -- (389.84,207.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.84,207.04) -- (389.88,190.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.88,190.97) -- (389.88,209.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.88,209.91) -- (389.92,188.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.92,188.56) -- (389.92,208.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.92,208.08) -- (389.96,188.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.96,188.95) -- (389.96,204.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.96,204.10) -- (390.00,192.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.00,192.63) -- (390.00,202.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.00,202.05) -- (390.04,186.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.04,186.62) -- (390.04,207.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.04,207.24) -- (390.09,186.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.09,186.53) -- (390.09,206.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.09,206.72) -- (390.13,188.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.13,188.92) -- (390.13,204.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.13,204.87) -- (390.17,188.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.17,188.19) -- (390.17,204.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.17,204.43) -- (390.21,194.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.21,194.60) -- (390.21,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.21,200.10) -- (390.25,191.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.25,191.94) -- (390.25,200.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.25,200.07) -- (390.29,212.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,212.62) -- (390.29,198.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.29,198.94) -- (390.33,212.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.33,212.30) -- (390.33,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.33,202.09) -- (390.37,200.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.37,200.12) -- (390.37,209.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.46,176.86) -- (390.46,199.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.46,199.94) -- (390.50,200.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.50,200.23) -- (390.50,208.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.50,208.19) -- (390.54,206.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.54,206.51) -- (390.54,201.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.54,201.20) -- (390.58,207.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.58,207.05) -- (390.58,210.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.58,210.89) -- (390.62,208.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.62,208.28) -- (390.62,210.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.62,210.82) -- (390.66,200.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.66,200.11) -- (390.66,211.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.66,211.03) -- (390.70,211.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.70,211.42) -- (390.70,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.70,192.05) -- (390.74,211.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.74,211.61) -- (390.74,191.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.74,191.14) -- (390.78,204.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.78,204.17) -- (390.78,209.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.78,209.36) -- (390.83,196.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.83,196.39) -- (390.83,200.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.83,200.57) -- (390.87,210.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.87,210.62) -- (390.87,192.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.87,192.04) -- (390.91,210.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.91,210.98) -- (390.91,203.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.91,203.28) -- (390.95,208.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.95,208.53) -- (390.95,201.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.95,201.27) -- (390.99,213.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.99,213.79) -- (390.99,203.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.99,203.91) -- (391.03,213.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.03,213.02) -- (391.03,214.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.03,214.43) -- (391.07,210.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.07,210.34) -- (391.07,213.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.07,213.84) -- (391.11,208.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.11,208.47) -- (391.11,218.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.11,218.42) -- (391.15,214.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.15,214.91) -- (391.15,223.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.15,223.42) -- (391.20,210.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.20,210.26) -- (391.20,224.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.20,224.17) -- (391.24,209.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.24,209.35) -- (391.24,224.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.24,224.10) -- (391.28,209.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,209.12) -- (391.28,222.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.28,222.68) -- (391.32,204.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.32,204.78) -- (391.32,214.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.32,214.46) -- (391.36,203.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.36,203.18) -- (391.36,213.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.36,213.23) -- (391.40,205.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.40,205.35) -- (391.40,207.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.48,204.96) -- (391.48,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.48,203.90) -- (391.52,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.52,207.35) -- (391.52,198.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.61,192.52) -- (391.61,190.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.61,190.67) -- (391.65,202.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.65,202.11) -- (391.65,194.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.65,194.59) -- (391.69,209.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.69,209.57) -- (391.69,209.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.69,209.80) -- (391.73,207.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.73,207.38) -- (391.73,207.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.73,207.03) -- (391.77,205.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.77,205.53) -- (391.77,209.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.77,209.72) -- (391.81,210.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.81,210.96) -- (391.81,213.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.35,209.65) -- (392.35,203.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.35,203.10) -- (392.39,201.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.39,201.08) -- (392.39,208.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.39,208.29) -- (392.43,199.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.43,199.00) -- (392.43,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.43,205.35) -- (392.47,205.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.47,205.29) -- (392.47,203.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.47,203.99) -- (392.51,203.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.51,203.22) -- (392.51,204.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.51,204.68) -- (392.55,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.55,203.52) -- (392.55,207.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.55,207.38) -- (392.59,200.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.59,200.80) -- (392.59,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.72,199.21) -- (392.72,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.72,203.90) -- (392.76,201.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.76,201.30) -- (392.76,206.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.76,206.53) -- (392.80,230.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.80,230.55) -- (392.80,191.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.88,202.61) -- (392.88,191.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.88,191.94) -- (392.92,199.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.92,199.70) -- (392.92,195.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.21,207.95) -- (393.21,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.21,194.48) -- (393.25,209.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.25,209.34) -- (393.25,199.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.25,199.01) -- (393.29,236.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.29,236.52) -- (393.29,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.29,194.48) -- (393.33,207.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.33,207.01) -- (393.33,208.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.42,204.82) -- (393.42,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.42,202.70) -- (393.46,205.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.46,205.86) -- (393.46,204.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.46,204.32) -- (393.50,207.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.50,207.51) -- (393.50,202.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.50,202.39) -- (393.54,204.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.54,204.26) -- (393.54,200.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.54,200.88) -- (393.58,209.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.58,209.18) -- (393.58,205.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.58,205.27) -- (393.62,207.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.62,207.27) -- (393.62,206.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.62,206.68) -- (393.66,203.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.66,203.63) -- (393.66,199.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.66,199.51) -- (393.71,206.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.71,206.58) -- (393.71,210.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.71,210.52) -- (393.75,204.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.75,204.06) -- (393.75,207.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.75,207.37) -- (393.79,202.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.79,202.27) -- (393.79,201.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.79,201.13) -- (393.83,202.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.83,202.21) -- (393.83,207.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.83,207.61) -- (393.87,204.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.87,204.43) -- (393.87,216.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.87,216.69) -- (393.91,208.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.91,208.18) -- (393.91,210.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.91,210.85) -- (393.95,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.95,198.59) -- (393.95,211.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.95,211.75) -- (393.99,198.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.99,198.77) -- (393.99,186.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.99,186.45) -- (394.03,199.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.03,199.70) -- (394.03,209.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.12,216.70) -- (394.12,209.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.12,209.30) -- (394.16,206.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.16,206.27) -- (394.16,207.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.16,207.39) -- (394.20,185.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.20,185.17) -- (394.20,210.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.20,210.96) -- (394.24,207.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.24,207.49) -- (394.24,205.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.24,205.52) -- (394.28,208.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.28,208.56) -- (394.28,205.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.28,205.11) -- (394.32,208.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.32,208.46) -- (394.32,204.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.32,204.59) -- (394.36,206.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.36,206.23) -- (394.36,206.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.36,206.19) -- (394.40,208.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.40,208.36) -- (394.40,203.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.49,199.26) -- (394.49,209.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.49,209.22) -- (394.53,200.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.53,200.54) -- (394.53,211.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.53,211.92) -- (394.57,207.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57,207.07) -- (394.57,210.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.57,210.08) -- (394.61,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.61,201.77) -- (394.61,206.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.61,206.67) -- (394.65,200.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.65,200.47) -- (394.65,210.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.65,210.50) -- (394.69,207.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.69,207.53) -- (394.69,207.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.69,207.38) -- (394.73,190.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.73,190.65) -- (394.73,203.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.73,203.11) -- (394.77,218.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.77,218.47) -- (394.77,204.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.77,204.02) -- (394.82,220.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.82,220.74) -- (394.82,198.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.82,198.98) -- (394.86,215.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.86,215.05) -- (394.86,211.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.86,211.68) -- (394.90,199.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.90,199.71) -- (394.90,194.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.90,194.60) -- (394.94,199.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.94,199.68) -- (394.94,231.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.94,231.78) -- (394.98,211.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.98,211.35) -- (394.98,205.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.98,205.26) -- (395.02,183.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.02,183.01) -- (395.02,204.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.10,193.46) -- (395.10,214.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.10,214.92) -- (395.14,195.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.14,195.04) -- (395.14,216.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.14,216.20) -- (395.19,203.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.19,203.17) -- (395.19,203.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.19,203.62) -- (395.23,215.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.23,215.71) -- (395.23,194.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.23,194.77) -- (395.27,200.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.27,200.10) -- (395.27,200.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.27,200.85) -- (395.31,205.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.31,205.90) -- (395.31,205.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.31,205.36) -- (395.35,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.35,202.59) -- (395.35,199.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.35,199.10) -- (395.39,211.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.39,211.99) -- (395.39,211.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.39,211.22) -- (395.43,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.43,203.59) -- (395.43,194.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.52,206.96) -- (395.52,209.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.64,212.68) -- (395.64,214.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.72,199.25) -- (395.72,206.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.72,206.08) -- (395.76,208.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.76,208.23) -- (395.76,203.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.76,203.27) -- (395.80,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.80,198.08) -- (395.80,199.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.80,199.63) -- (395.84,209.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.84,209.42) -- (395.84,203.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.84,203.72) -- (395.89,212.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.89,212.99) -- (395.89,204.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.89,204.91) -- (395.93,204.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.93,204.12) -- (395.93,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.93,200.35) -- (395.97,215.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.97,215.30) -- (395.97,206.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.05,207.74) -- (396.05,201.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.05,201.29) -- (396.09,207.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.09,207.89) -- (396.09,202.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.09,202.52) -- (396.13,214.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13,214.72) -- (396.13,208.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.13,208.65) -- (396.17,201.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.17,201.72) -- (396.17,201.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.17,201.85) -- (396.21,205.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.21,205.23) -- (396.21,206.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.21,206.40) -- (396.26,214.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.26,214.53) -- (396.26,206.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.26,206.61) -- (396.30,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.30,204.75) -- (396.30,208.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.30,208.32) -- (396.34,207.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.34,207.19) -- (396.34,205.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.34,205.37) -- (396.38,210.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.38,210.92) -- (396.38,201.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.38,201.94) -- (396.42,213.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.42,213.43) -- (396.42,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.42,201.69) -- (396.46,211.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,211.81) -- (396.46,206.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,206.98) -- (396.50,213.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.50,213.02) -- (396.50,205.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.50,205.88) -- (396.54,207.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54,207.73) -- (396.54,208.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.54,208.48) -- (396.58,209.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.58,209.28) -- (396.58,204.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.58,204.15) -- (396.63,208.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63,208.98) -- (396.63,202.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.63,202.99) -- (396.67,211.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.67,211.13) -- (396.67,206.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.67,206.67) -- (396.71,213.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.71,213.45) -- (396.71,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.71,206.54) -- (396.75,198.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.75,198.21) -- (396.75,197.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.75,197.58) -- (396.79,212.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.79,212.26) -- (396.79,205.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.79,205.99) -- (396.83,213.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.83,213.54) -- (396.83,207.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.83,207.51) -- (396.87,209.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.87,209.74) -- (396.87,207.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.87,207.46) -- (396.91,211.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.91,211.12) -- (396.91,208.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.91,208.26) -- (396.95,210.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.95,210.91) -- (396.95,203.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.95,203.73) -- (397.00,213.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.00,213.26) -- (397.00,207.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.00,207.57) -- (397.04,211.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.04,211.46) -- (397.04,207.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.04,207.41) -- (397.08,214.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.08,214.74) -- (397.08,206.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.08,206.33) -- (397.12,211.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.12,211.58) -- (397.12,204.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.12,204.84) -- (397.16,209.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.16,209.16) -- (397.16,200.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.16,200.98) -- (397.20,213.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.20,213.99) -- (397.20,202.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.20,202.48) -- (397.24,213.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.24,213.28) -- (397.24,203.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.24,203.79) -- (397.28,210.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.28,210.88) -- (397.28,202.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.28,202.57) -- (397.32,210.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.32,210.99) -- (397.32,199.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.32,199.45) -- (397.37,200.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.37,200.57) -- (397.37,205.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.37,205.40) -- (397.41,207.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.41,207.82) -- (397.41,197.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.41,197.92) -- (397.45,200.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.45,200.76) -- (397.45,200.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.45,200.46) -- (397.49,211.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.49,211.58) -- (397.49,199.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.49,199.27) -- (397.53,208.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.53,208.38) -- (397.53,202.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.53,202.70) -- (397.57,210.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.57,210.87) -- (397.57,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.65,195.29) -- (397.65,202.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.65,202.82) -- (397.70,197.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.70,197.67) -- (397.70,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.70,200.84) -- (397.74,188.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.74,188.54) -- (397.74,219.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.74,219.58) -- (397.78,204.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.78,204.05) -- (397.78,209.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.78,209.99) -- (397.82,186.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.82,186.07) -- (397.82,206.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.82,206.82) -- (397.86,200.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.86,200.39) -- (397.86,206.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.86,206.54) -- (397.90,190.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.90,190.78) -- (397.90,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.90,204.65) -- (397.94,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.94,199.65) -- (397.94,201.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.94,201.80) -- (397.98,191.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.98,191.97) -- (397.98,203.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.98,203.14) -- (398.02,186.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.02,186.15) -- (398.02,202.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.02,202.86) -- (398.07,179.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.07,179.98) -- (398.07,205.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.07,205.73) -- (398.11,185.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.11,185.91) -- (398.11,202.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.11,202.61) -- (398.15,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.15,195.88) -- (398.15,202.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.15,202.47) -- (398.19,185.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.19,185.94) -- (398.19,202.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.19,202.85) -- (398.23,190.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,190.89) -- (398.23,202.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.23,202.42) -- (398.27,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.27,200.16) -- (398.27,202.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.27,202.69) -- (398.31,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.31,200.29) -- (398.31,203.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.31,203.33) -- (398.35,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.35,197.73) -- (398.35,202.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.35,202.42) -- (398.39,201.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.39,201.63) -- (398.39,203.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.39,203.55) -- (398.44,184.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.44,184.70) -- (398.44,202.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.44,202.74) -- (398.48,185.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.48,185.76) -- (398.48,202.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.48,202.40) -- (398.52,199.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52,199.04) -- (398.52,202.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.52,202.56) -- (398.56,183.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.56,183.30) -- (398.56,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.56,202.10) -- (398.60,189.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60,189.27) -- (398.60,201.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.60,201.48) -- (398.64,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.64,197.51) -- (398.64,200.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.64,200.92) -- (398.68,202.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.68,202.03) -- (398.68,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.68,204.75) -- (398.72,186.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.72,186.16) -- (398.72,200.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.72,200.72) -- (398.76,183.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.76,183.42) -- (398.76,201.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.76,201.88) -- (398.81,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.81,197.85) -- (398.81,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.81,201.10) -- (398.85,204.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.85,204.77) -- (398.85,203.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.85,203.52) -- (398.89,190.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.89,190.01) -- (398.89,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.89,201.72) -- (398.93,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.93,203.16) -- (398.93,203.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.93,203.55) -- (398.97,191.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.97,191.65) -- (398.97,202.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.97,202.40) -- (399.01,202.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.01,202.76) -- (399.01,204.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.01,204.58) -- (399.05,192.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.05,192.98) -- (399.05,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.05,202.08) -- (399.09,187.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.09,187.20) -- (399.09,202.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.09,202.30) -- (399.13,186.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.13,186.95) -- (399.13,201.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.13,201.47) -- (399.18,202.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.18,202.48) -- (399.18,205.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.18,205.44) -- (399.22,183.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.22,183.88) -- (399.22,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.22,201.68) -- (399.26,186.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.26,186.54) -- (399.26,200.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.26,200.54) -- (399.30,190.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.30,190.99) -- (399.30,202.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.30,202.25) -- (399.34,199.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.34,199.58) -- (399.34,202.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.34,202.18) -- (399.38,186.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.38,186.48) -- (399.38,202.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.38,202.39) -- (399.42,188.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.42,188.44) -- (399.42,200.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.55,186.35) -- (399.55,205.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.55,205.78) -- (399.59,206.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.59,206.88) -- (399.59,215.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.59,215.08) -- (399.63,199.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.63,199.57) -- (399.63,213.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.63,213.20) -- (399.67,205.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.67,205.36) -- (399.67,212.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.67,212.73) -- (399.71,211.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.71,211.56) -- (399.71,212.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.71,212.66) -- (399.75,210.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.75,210.74) -- (399.75,207.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.75,207.48) -- (399.79,205.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.79,205.13) -- (399.79,213.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.79,213.05) -- (399.83,200.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.83,200.89) -- (399.83,212.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.92,183.39) -- (399.92,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.92,205.28) -- (399.96,189.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.96,189.74) -- (399.96,209.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.96,209.56) -- (400.00,190.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.00,190.19) -- (400.00,197.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.00,197.25) -- (400.04,198.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.04,198.11) -- (400.04,202.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.20,193.38) -- (400.20,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.20,204.75) -- (400.25,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.25,197.07) -- (400.25,202.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.25,202.98) -- (400.29,193.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29,193.75) -- (400.29,203.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.29,203.39) -- (400.33,191.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,191.55) -- (400.33,202.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.33,202.92) -- (400.37,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.37,195.09) -- (400.37,203.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.37,203.03) -- (400.41,195.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.41,195.81) -- (400.41,203.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.41,203.81) -- (400.45,192.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.45,192.33) -- (400.45,203.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.45,203.49) -- (400.49,187.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49,187.64) -- (400.49,204.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.49,204.40) -- (400.53,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.53,194.52) -- (400.53,201.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.53,201.91) -- (400.57,191.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.57,191.44) -- (400.57,203.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.57,203.43) -- (400.62,184.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.62,184.68) -- (400.62,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.62,205.35) -- (400.66,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.66,200.01) -- (400.66,202.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.66,202.06) -- (400.70,196.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70,196.29) -- (400.70,203.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.70,203.48) -- (400.74,195.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.74,195.54) -- (400.74,201.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.74,201.28) -- (400.78,198.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.78,198.38) -- (400.78,212.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.78,212.26) -- (400.82,199.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.82,199.26) -- (400.82,207.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.82,207.17) -- (400.86,198.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.86,198.93) -- (400.86,200.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.86,200.72) -- (400.90,196.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.90,196.17) -- (400.90,207.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.90,207.04) -- (400.94,190.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.94,190.19) -- (400.94,201.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.94,201.54) -- (400.99,200.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.99,200.00) -- (400.99,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.07,184.25) -- (401.07,200.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.07,200.77) -- (401.11,186.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.11,186.16) -- (401.11,202.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.11,202.75) -- (401.15,190.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.15,190.40) -- (401.15,202.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.15,202.97) -- (401.19,200.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19,200.97) -- (401.19,202.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.19,202.93) -- (401.23,208.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.23,208.87) -- (401.23,209.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.23,209.53) -- (401.27,200.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.27,200.85) -- (401.27,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.27,209.02) -- (401.32,206.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.32,206.87) -- (401.32,208.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.32,208.78) -- (401.36,201.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.36,201.69) -- (401.36,207.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.36,207.54) -- (401.40,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.40,203.16) -- (401.40,207.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.40,207.47) -- (401.44,201.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.44,201.48) -- (401.44,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.44,206.39) -- (401.48,205.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.48,205.19) -- (401.48,206.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.48,206.92) -- (401.52,204.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.52,204.05) -- (401.52,208.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.52,208.07) -- (401.56,205.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.56,205.94) -- (401.56,204.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.56,204.11) -- (401.60,206.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.60,206.51) -- (401.60,206.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.60,206.44) -- (401.64,207.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.64,207.03) -- (401.64,208.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.77,203.75) -- (401.77,212.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.77,212.78) -- (401.81,197.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.81,197.02) -- (401.81,201.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.97,203.45) -- (401.97,207.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.97,207.04) -- (402.01,203.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.01,203.63) -- (402.01,206.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.30,190.73) -- (402.30,205.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.30,205.73) -- (402.34,197.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.34,197.89) -- (402.34,207.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.34,207.48) -- (402.38,199.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.38,199.07) -- (402.38,208.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.38,208.22) -- (402.43,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.43,197.32) -- (402.43,206.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.43,206.46) -- (402.47,212.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.47,212.34) -- (402.47,202.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.47,202.24) -- (402.51,212.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.51,212.32) -- (402.51,203.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.51,203.23) -- (402.55,200.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.55,200.65) -- (402.55,210.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.55,210.60) -- (402.59,201.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.59,201.31) -- (402.59,208.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.67,212.24) -- (402.67,210.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.67,210.46) -- (402.71,205.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.71,205.10) -- (402.71,213.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.71,213.32) -- (402.75,205.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.75,205.64) -- (402.75,200.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.75,200.65) -- (402.80,207.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.80,207.04) -- (402.80,206.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.80,206.18) -- (402.84,207.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.84,207.84) -- (402.84,208.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.00,202.33) -- (403.00,208.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.00,208.18) -- (403.04,200.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.04,200.06) -- (403.04,197.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.04,197.20) -- (403.08,214.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.08,214.41) -- (403.08,202.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.08,202.65) -- (403.12,206.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.12,206.02) -- (403.12,209.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.12,209.34) -- (403.17,203.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.17,203.03) -- (403.17,209.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.17,209.71) -- (403.21,204.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.21,204.09) -- (403.21,209.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.21,209.70) -- (403.25,207.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.25,207.02) -- (403.25,208.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.25,208.10) -- (403.29,204.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.29,204.65) -- (403.29,208.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.29,208.95) -- (403.33,204.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.33,204.90) -- (403.33,208.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.33,208.82) -- (403.37,187.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,187.92) -- (403.37,204.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.37,204.26) -- (403.41,199.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.41,199.58) -- (403.41,201.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.41,201.33) -- (403.45,210.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.45,210.96) -- (403.45,192.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.58,200.87) -- (403.58,204.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.58,204.10) -- (403.62,206.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.62,206.53) -- (403.62,209.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.62,209.39) -- (403.66,213.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.66,213.14) -- (403.66,196.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.74,204.84) -- (403.74,203.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.74,203.60) -- (403.78,211.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.78,211.82) -- (403.78,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.78,196.22) -- (403.82,227.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.82,227.34) -- (403.82,204.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.82,204.82) -- (403.87,211.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.87,211.42) -- (403.87,191.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.87,191.51) -- (403.91,194.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.91,194.11) -- (403.91,213.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.91,213.75) -- (403.95,205.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.95,205.33) -- (403.95,208.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.95,208.98) -- (403.99,210.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.99,210.45) -- (403.99,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.99,198.10) -- (404.03,195.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.03,195.82) -- (404.03,210.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.03,210.85) -- (404.07,197.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.07,197.60) -- (404.07,209.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.07,209.24) -- (404.11,197.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.11,197.90) -- (404.11,206.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.11,206.52) -- (404.15,188.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.15,188.68) -- (404.15,207.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.15,207.34) -- (404.19,186.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.19,186.45) -- (404.19,204.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.19,204.81) -- (404.24,193.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.24,193.05) -- (404.24,207.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.24,207.33) -- (404.28,191.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.28,191.45) -- (404.28,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.28,205.35) -- (404.32,192.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.32,192.34) -- (404.32,209.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.32,209.27) -- (404.36,190.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.36,190.07) -- (404.36,201.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.36,201.70) -- (404.40,196.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.40,196.65) -- (404.40,204.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.40,204.27) -- (404.44,189.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.44,189.16) -- (404.44,199.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.44,199.72) -- (404.48,191.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.48,191.47) -- (404.48,200.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.48,200.39) -- (404.52,192.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.52,192.16) -- (404.52,197.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.52,197.22) -- (404.56,199.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.56,199.10) -- (404.56,202.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.65,198.98) -- (404.65,201.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.65,201.33) -- (404.69,196.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.69,196.37) -- (404.69,197.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.69,197.31) -- (404.73,196.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.73,196.12) -- (404.73,199.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.73,199.33) -- (404.77,199.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.77,199.89) -- (404.77,199.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.85,204.13) -- (404.85,201.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.85,201.98) -- (404.89,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.89,196.13) -- (404.89,201.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.89,201.13) -- (404.93,199.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.93,199.60) -- (404.93,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.93,200.71) -- (404.98,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.98,198.64) -- (404.98,201.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.98,201.53) -- (405.02,193.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.02,193.53) -- (405.02,201.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.02,201.77) -- (405.06,189.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.06,189.19) -- (405.06,204.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.06,204.24) -- (405.10,190.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.10,190.32) -- (405.10,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.10,205.48) -- (405.14,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,192.91) -- (405.14,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.14,203.90) -- (405.18,192.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.18,192.32) -- (405.18,202.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.18,202.34) -- (405.22,189.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.22,189.01) -- (405.22,202.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.22,202.23) -- (405.26,188.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.26,188.32) -- (405.26,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.26,201.69) -- (405.31,195.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.31,195.27) -- (405.31,203.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.31,203.79) -- (405.35,205.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.35,205.65) -- (405.35,201.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.35,201.76) -- (405.39,203.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.39,203.54) -- (405.39,201.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.39,201.90) -- (405.43,207.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.43,207.38) -- (405.43,196.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.43,196.77) -- (405.47,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.47,205.93) -- (405.47,201.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.47,201.07) -- (405.51,205.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.51,205.73) -- (405.51,199.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.51,199.54) -- (405.55,201.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.55,201.26) -- (405.55,199.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.55,199.96) -- (405.59,206.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.59,206.24) -- (405.59,195.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.59,195.37) -- (405.63,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.63,203.33) -- (405.63,196.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.63,196.36) -- (405.68,207.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68,207.06) -- (405.68,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68,199.90) -- (405.72,196.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.72,196.70) -- (405.72,193.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.72,193.05) -- (405.76,192.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.76,192.43) -- (405.76,188.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.76,188.93) -- (405.80,192.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.80,192.75) -- (405.80,187.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.80,187.31) -- (405.84,192.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.84,192.40) -- (405.84,183.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.84,183.18) -- (405.88,198.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.88,198.05) -- (405.88,192.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.88,192.93) -- (405.92,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.92,200.78) -- (405.92,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.92,196.32) -- (405.96,206.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.96,206.87) -- (405.96,195.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.96,195.48) -- (406.00,202.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.00,202.19) -- (406.00,194.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.00,194.37) -- (406.05,198.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.05,198.68) -- (406.05,187.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.05,187.91) -- (406.09,200.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.09,200.35) -- (406.09,195.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.09,195.00) -- (406.13,201.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.13,201.37) -- (406.13,191.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.13,191.87) -- (406.17,208.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.17,208.69) -- (406.17,190.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.17,190.63) -- (406.21,205.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.21,205.06) -- (406.21,192.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.21,192.23) -- (406.25,209.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.25,209.07) -- (406.25,193.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.25,193.79) -- (406.29,199.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.29,199.83) -- (406.29,191.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.29,191.66) -- (406.33,198.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.33,198.91) -- (406.33,194.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.42,191.83) -- (406.42,193.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.42,193.06) -- (406.46,196.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.46,196.34) -- (406.46,193.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.46,193.46) -- (406.50,196.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.50,196.53) -- (406.50,191.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.50,191.24) -- (406.54,197.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.54,197.14) -- (406.54,194.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.54,194.59) -- (406.58,192.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58,192.98) -- (406.58,198.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58,198.02) -- (406.62,197.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,197.84) -- (406.62,200.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.62,200.05) -- (406.66,196.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.66,196.04) -- (406.66,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.66,199.43) -- (406.70,197.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.70,197.26) -- (406.70,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.70,200.43) -- (406.74,196.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,196.89) -- (406.74,198.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.74,198.21) -- (406.79,198.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.79,198.46) -- (406.79,197.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.79,197.57) -- (406.83,198.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.83,198.02) -- (406.83,198.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.83,198.11) -- (406.87,198.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.87,198.79) -- (406.87,198.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.87,198.41) -- (406.91,202.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.91,202.72) -- (406.91,198.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.91,198.63) -- (406.95,197.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.95,197.66) -- (406.95,196.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.95,196.84) -- (406.99,206.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.99,206.61) -- (406.99,195.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.99,195.31) -- (407.03,207.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.03,207.17) -- (407.03,196.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.03,196.25) -- (407.07,205.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.07,205.95) -- (407.07,199.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.07,199.69) -- (407.12,204.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.12,204.64) -- (407.12,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.12,195.89) -- (407.16,202.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.16,202.69) -- (407.16,199.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.16,199.06) -- (407.20,204.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.20,204.89) -- (407.20,199.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.20,199.58) -- (407.24,205.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.24,205.37) -- (407.24,198.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.24,198.59) -- (407.28,206.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.28,206.49) -- (407.28,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.28,194.66) -- (407.32,203.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.32,203.53) -- (407.32,193.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.44,197.02) -- (407.44,194.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.57,205.83) -- (407.57,191.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.65,205.15) -- (407.65,197.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.65,197.38) -- (407.69,198.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.69,198.30) -- (407.69,192.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.69,192.25) -- (407.73,198.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.73,198.00) -- (407.73,187.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.73,187.60) -- (407.77,202.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.77,202.00) -- (407.77,189.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.77,189.47) -- (407.81,203.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.81,203.43) -- (407.81,195.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.81,195.51) -- (407.86,213.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.86,213.81) -- (407.86,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.86,194.52) -- (407.90,211.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.90,211.18) -- (407.90,195.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.90,195.59) -- (407.94,195.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.94,195.31) -- (407.94,193.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.94,193.73) -- (407.98,193.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.98,193.68) -- (407.98,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.98,194.24) -- (408.02,186.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,186.91) -- (408.02,193.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.02,193.86) -- (408.06,190.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.06,190.95) -- (408.06,193.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.06,193.34) -- (408.10,193.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,193.39) -- (408.10,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.10,196.07) -- (408.14,191.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,191.28) -- (408.14,196.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.14,196.54) -- (408.18,193.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.18,193.28) -- (408.18,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.18,195.89) -- (408.23,209.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.23,209.84) -- (408.23,195.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.23,195.44) -- (408.27,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.27,201.65) -- (408.27,195.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.27,195.91) -- (408.31,205.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.31,205.84) -- (408.31,193.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.31,193.62) -- (408.35,201.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.35,201.29) -- (408.35,196.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.35,196.88) -- (408.39,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.39,200.78) -- (408.39,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.39,199.43) -- (408.43,195.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.43,195.87) -- (408.43,199.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.43,199.79) -- (408.47,198.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.47,198.23) -- (408.47,197.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.47,197.85) -- (408.51,212.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.51,212.86) -- (408.51,190.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.51,190.32) -- (408.55,209.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.55,209.95) -- (408.55,197.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.55,197.07) -- (408.60,199.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,199.93) -- (408.60,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.60,200.43) -- (408.64,198.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64,198.79) -- (408.64,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.64,199.90) -- (408.68,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.68,203.52) -- (408.68,201.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.68,201.42) -- (408.72,196.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.72,196.18) -- (408.72,198.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.72,198.01) -- (408.76,195.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.76,195.75) -- (408.76,199.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.76,199.62) -- (408.80,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.80,197.59) -- (408.80,199.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.80,199.88) -- (408.84,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.84,199.05) -- (408.84,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.84,197.47) -- (408.88,197.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.88,197.67) -- (408.88,199.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.88,199.61) -- (408.92,197.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.92,197.43) -- (408.92,200.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.92,200.64) -- (408.97,197.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.97,197.22) -- (408.97,201.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.97,201.46) -- (409.01,212.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.01,212.39) -- (409.01,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.01,200.55) -- (409.05,198.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.05,198.47) -- (409.05,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.05,199.08) -- (409.09,196.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.09,196.90) -- (409.09,203.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.09,203.54) -- (409.13,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.13,203.27) -- (409.13,206.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.13,206.10) -- (409.17,216.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17,216.97) -- (409.17,211.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.17,211.11) -- (409.21,211.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21,211.54) -- (409.21,211.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.21,211.79) -- (409.25,204.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.25,204.73) -- (409.25,208.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.25,208.43) -- (409.30,207.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.30,207.41) -- (409.30,209.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.30,209.66) -- (409.34,207.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,207.55) -- (409.34,208.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.34,208.16) -- (409.38,208.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.38,208.62) -- (409.38,207.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.38,207.86) -- (409.42,209.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42,209.09) -- (409.42,208.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42,208.01) -- (409.46,213.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.46,213.27) -- (409.46,209.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.46,209.38) -- (409.50,211.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.50,211.69) -- (409.50,209.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.50,209.00) -- (409.54,213.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.54,213.95) -- (409.54,208.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.54,208.31) -- (409.58,209.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.58,209.20) -- (409.58,207.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.58,207.43) -- (409.62,202.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.62,202.61) -- (409.62,208.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.62,208.49) -- (409.67,196.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.67,196.15) -- (409.67,208.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.67,208.22) -- (409.71,194.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.71,194.35) -- (409.71,205.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.71,205.26) -- (409.75,194.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.75,194.24) -- (409.75,206.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.75,206.12) -- (409.79,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.79,197.51) -- (409.79,203.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.79,203.86) -- (409.83,194.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.83,194.68) -- (409.83,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.83,204.33) -- (409.87,194.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.87,194.69) -- (409.87,206.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.87,206.17) -- (409.91,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.91,195.18) -- (409.91,204.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.91,204.78) -- (409.95,191.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.95,191.51) -- (409.95,205.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.95,205.32) -- (409.99,201.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.99,201.54) -- (409.99,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.99,198.26) -- (410.04,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.04,198.26) -- (410.04,203.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.04,203.31) -- (410.08,197.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.08,197.67) -- (410.08,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.08,201.68) -- (410.12,199.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.12,199.14) -- (410.12,200.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.12,200.26) -- (410.16,192.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.16,192.45) -- (410.16,204.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.16,204.13) -- (410.20,197.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.20,197.68) -- (410.20,202.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.20,202.36) -- (410.24,195.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.24,195.33) -- (410.24,205.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.24,205.42) -- (410.28,198.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.28,198.87) -- (410.28,203.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.28,203.84) -- (410.32,203.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.32,203.86) -- (410.32,202.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.32,202.54) -- (410.36,202.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,202.66) -- (410.36,202.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.36,202.13) -- (410.41,197.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41,197.76) -- (410.41,202.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.41,202.22) -- (410.45,194.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.45,194.76) -- (410.45,203.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.45,203.55) -- (410.49,194.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,194.03) -- (410.49,204.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49,204.93) -- (410.53,196.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.53,196.29) -- (410.53,197.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.53,197.85) -- (410.57,201.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.57,201.07) -- (410.57,198.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.57,198.15) -- (410.61,203.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.61,203.10) -- (410.61,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.61,199.87) -- (410.65,197.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.65,197.27) -- (410.65,202.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.65,202.34) -- (410.69,197.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.69,197.81) -- (410.69,204.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.69,204.24) -- (410.73,197.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.73,197.52) -- (410.73,200.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.73,200.88) -- (410.78,190.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.78,190.79) -- (410.78,202.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.78,202.17) -- (410.82,205.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.82,205.02) -- (410.82,200.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.82,200.53) -- (410.86,208.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.86,208.41) -- (410.86,196.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.86,196.49) -- (410.90,202.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.90,202.16) -- (410.90,195.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.90,195.90) -- (410.94,204.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.94,204.04) -- (410.94,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.94,198.17) -- (410.98,203.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.98,203.29) -- (410.98,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.98,200.71) -- (411.02,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.02,201.02) -- (411.02,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.02,198.83) -- (411.06,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.06,200.59) -- (411.06,204.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.06,204.22) -- (411.11,199.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.11,199.30) -- (411.11,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.11,198.43) -- (411.15,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.15,202.42) -- (411.15,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.15,201.69) -- (411.19,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.19,201.77) -- (411.19,202.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.19,202.80) -- (411.23,201.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.23,201.85) -- (411.23,203.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.23,203.36) -- (411.27,199.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.27,199.12) -- (411.27,203.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.27,203.89) -- (411.31,200.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.31,200.60) -- (411.31,202.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.31,202.77) -- (411.35,201.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.35,201.00) -- (411.35,202.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.35,202.91) -- (411.39,203.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.39,203.48) -- (411.39,200.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.39,200.65) -- (411.43,200.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.43,200.66) -- (411.43,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.43,200.71) -- (411.48,200.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48,200.03) -- (411.48,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48,205.35) -- (411.52,198.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.52,198.86) -- (411.52,198.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.52,198.62) -- (411.56,200.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.56,200.57) -- (411.56,199.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.56,199.49) -- (411.60,193.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.60,193.26) -- (411.60,203.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.60,203.32) -- (411.64,203.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.64,203.98) -- (411.64,201.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.64,201.97) -- (411.68,201.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.68,201.84) -- (411.68,202.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.68,202.90) -- (411.72,196.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72,196.78) -- (411.72,206.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.72,206.63) -- (411.76,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.76,200.59) -- (411.76,198.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.76,198.67) -- (411.80,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.80,201.81) -- (411.80,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.80,199.97) -- (411.85,201.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.85,201.48) -- (411.85,197.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.85,197.71) -- (411.89,201.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.89,201.06) -- (411.89,202.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.89,202.60) -- (411.93,202.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.93,202.28) -- (411.93,200.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.93,200.45) -- (411.97,203.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.97,203.54) -- (411.97,198.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.97,198.96) -- (412.01,203.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.01,203.45) -- (412.01,199.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.01,199.27) -- (412.05,203.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.05,203.74) -- (412.05,199.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.05,199.00) -- (412.09,202.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.09,202.50) -- (412.09,202.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.09,202.92) -- (412.13,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13,202.57) -- (412.13,199.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.13,199.59) -- (412.17,207.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.17,207.18) -- (412.17,197.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.17,197.66) -- (412.22,198.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.22,198.48) -- (412.22,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.22,200.43) -- (412.26,202.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26,202.30) -- (412.26,200.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26,200.24) -- (412.30,203.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.30,203.68) -- (412.30,199.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.30,199.69) -- (412.34,203.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.34,203.85) -- (412.34,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.34,196.83) -- (412.38,199.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.38,199.47) -- (412.38,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.38,200.35) -- (412.42,203.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.42,203.21) -- (412.42,198.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.42,198.56) -- (412.46,199.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.46,199.75) -- (412.46,205.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.46,205.68) -- (412.50,204.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.50,204.62) -- (412.50,203.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.50,203.35) -- (412.54,203.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.54,203.13) -- (412.54,198.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.54,198.12) -- (412.59,206.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.59,206.76) -- (412.59,196.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.59,196.95) -- (412.63,203.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.63,203.73) -- (412.63,197.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.63,197.86) -- (412.67,201.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.67,201.33) -- (412.67,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.67,199.04) -- (412.71,204.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.71,204.82) -- (412.71,203.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.71,203.42) -- (412.75,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.75,201.81) -- (412.75,206.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.75,206.39) -- (412.79,202.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.79,202.20) -- (412.79,198.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.79,198.56) -- (412.83,202.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.83,202.74) -- (412.83,204.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.83,204.39) -- (412.87,198.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.87,198.98) -- (412.87,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.87,198.44) -- (412.92,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.92,200.99) -- (412.92,199.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.92,199.04) -- (412.96,198.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.96,198.76) -- (412.96,201.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.96,201.62) -- (413.00,198.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.00,198.02) -- (413.00,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.00,201.72) -- (413.04,197.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,197.08) -- (413.04,201.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.04,201.03) -- (413.08,206.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.08,206.57) -- (413.08,199.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.08,199.28) -- (413.12,204.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.12,204.33) -- (413.12,200.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.12,200.91) -- (413.16,201.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.16,201.43) -- (413.16,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.16,198.22) -- (413.20,201.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.20,201.57) -- (413.20,197.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.20,197.80) -- (413.24,197.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.24,197.86) -- (413.24,196.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.24,196.24) -- (413.29,202.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.29,202.06) -- (413.29,196.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.29,196.85) -- (413.33,200.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.33,200.52) -- (413.33,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.33,196.78) -- (413.37,200.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.37,200.75) -- (413.37,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.37,197.48) -- (413.41,198.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.41,198.99) -- (413.41,201.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.41,201.05) -- (413.45,200.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.45,200.64) -- (413.45,197.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.45,197.69) -- (413.49,201.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,201.95) -- (413.49,196.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.49,196.40) -- (413.53,204.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.53,204.64) -- (413.53,197.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.53,197.74) -- (413.57,206.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.57,206.42) -- (413.57,196.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.57,196.95) -- (413.61,205.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61,205.51) -- (413.61,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61,195.09) -- (413.66,204.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.66,204.22) -- (413.66,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.66,194.58) -- (413.70,201.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.70,201.67) -- (413.70,195.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78,206.31) -- (413.78,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.78,195.09) -- (413.82,210.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.82,210.58) -- (413.82,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.82,198.03) -- (413.86,203.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.86,203.07) -- (413.86,194.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.86,194.27) -- (413.90,201.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90,201.21) -- (413.90,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90,200.43) -- (413.94,195.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.94,195.34) -- (413.94,202.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.94,202.62) -- (413.98,200.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.98,200.64) -- (413.98,196.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.98,196.02) -- (414.03,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.03,199.92) -- (414.03,197.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.03,197.53) -- (414.07,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.07,198.57) -- (414.07,200.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.07,200.97) -- (414.11,197.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.11,197.20) -- (414.11,203.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.11,203.69) -- (414.15,200.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.15,200.44) -- (414.15,203.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.15,203.64) -- (414.19,203.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.19,203.29) -- (414.19,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.19,200.84) -- (414.23,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.23,201.59) -- (414.23,195.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.23,195.06) -- (414.27,201.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.27,201.81) -- (414.27,196.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.27,196.21) -- (414.31,205.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.31,205.00) -- (414.31,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.31,194.69) -- (414.35,203.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.35,203.09) -- (414.35,199.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.35,199.90) -- (414.40,203.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.40,203.03) -- (414.40,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.40,197.79) -- (414.44,203.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.44,203.24) -- (414.44,198.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.44,198.67) -- (414.48,202.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.48,202.91) -- (414.48,197.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.48,197.12) -- (414.52,203.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.52,203.69) -- (414.52,195.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.52,195.22) -- (414.56,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.56,200.84) -- (414.56,196.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.56,196.46) -- (414.60,202.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.60,202.13) -- (414.60,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.60,198.23) -- (414.64,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.64,197.91) -- (414.64,197.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.64,197.46) -- (414.68,205.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.68,205.68) -- (414.68,196.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.68,196.81) -- (414.72,202.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.72,202.14) -- (414.72,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.72,200.43) -- (414.77,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.77,201.74) -- (414.77,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.77,199.35) -- (414.81,198.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.81,198.53) -- (414.81,199.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.81,199.78) -- (414.85,206.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.85,206.92) -- (414.85,198.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.85,198.12) -- (414.89,199.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.89,199.22) -- (414.89,199.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.89,199.09) -- (414.93,202.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.93,202.53) -- (414.93,200.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.93,200.11) -- (414.97,201.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.97,201.53) -- (414.97,198.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.97,198.87) -- (415.01,205.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.01,205.49) -- (415.01,197.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.01,197.73) -- (415.05,195.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.05,195.72) -- (415.05,201.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.05,201.63) -- (415.10,199.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.10,199.28) -- (415.10,199.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.10,199.05) -- (415.14,198.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.14,198.86) -- (415.14,200.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.14,200.14) -- (415.18,199.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.18,199.39) -- (415.18,200.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.18,200.23) -- (415.22,196.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.22,196.85) -- (415.22,200.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.22,200.45) -- (415.26,202.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.26,202.33) -- (415.26,199.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.26,199.72) -- (415.30,196.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.30,196.93) -- (415.30,200.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.30,200.83) -- (415.34,204.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.34,204.98) -- (415.34,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.34,194.52) -- (415.38,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.38,198.08) -- (415.38,200.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.38,200.71) -- (415.42,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.42,200.46) -- (415.42,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.42,198.35) -- (415.47,200.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.47,200.17) -- (415.47,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.47,200.35) -- (415.51,204.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.51,204.58) -- (415.51,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.51,196.69) -- (415.55,201.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.55,201.30) -- (415.55,200.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.55,200.03) -- (415.59,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.59,202.57) -- (415.59,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.59,197.06) -- (415.63,203.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.63,203.89) -- (415.63,199.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.63,199.16) -- (415.67,195.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.67,195.64) -- (415.67,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.67,196.32) -- (415.71,196.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.71,196.09) -- (415.71,200.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.71,200.28) -- (415.75,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.75,202.80) -- (415.75,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.75,198.44) -- (415.79,200.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.79,200.22) -- (415.79,197.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.79,197.63) -- (415.84,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.84,199.19) -- (415.84,199.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.84,199.65) -- (415.88,201.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.88,201.06) -- (415.88,195.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.88,195.25) -- (415.92,201.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.92,201.43) -- (415.92,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.92,196.99) -- (415.96,203.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.96,203.69) -- (415.96,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.04,201.93) -- (416.04,200.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.04,200.06) -- (416.08,204.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.08,204.74) -- (416.08,195.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.08,195.39) -- (416.12,202.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.12,202.92) -- (416.12,196.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.12,196.49) -- (416.16,204.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.16,204.02) -- (416.16,194.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.16,194.82) -- (416.21,201.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.21,201.77) -- (416.21,195.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.21,195.46) -- (416.25,196.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.25,196.82) -- (416.25,199.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.25,199.03) -- (416.29,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.29,199.35) -- (416.29,193.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.29,193.49) -- (416.33,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.33,202.57) -- (416.33,197.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.33,197.18) -- (416.37,206.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.37,206.13) -- (416.37,199.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.37,199.78) -- (416.41,207.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.41,207.55) -- (416.41,197.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.41,197.00) -- (416.45,208.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.45,208.15) -- (416.45,198.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.45,198.06) -- (416.49,208.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.49,208.15) -- (416.49,199.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.49,199.67) -- (416.53,206.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.53,206.35) -- (416.53,199.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.53,199.20) -- (416.58,203.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.58,203.12) -- (416.58,201.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.58,201.78) -- (416.62,201.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.62,201.63) -- (416.62,201.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.62,201.43) -- (416.66,199.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.66,199.08) -- (416.66,202.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.66,202.95) -- (416.70,204.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.70,204.77) -- (416.70,201.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.70,201.05) -- (416.74,203.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.74,203.55) -- (416.74,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.74,197.06) -- (416.78,204.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.78,204.92) -- (416.78,197.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.78,197.02) -- (416.82,202.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.82,202.72) -- (416.82,201.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.82,201.22) -- (416.86,204.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.86,204.81) -- (416.86,195.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.86,195.33) -- (416.91,204.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.91,204.68) -- (416.91,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.91,192.94) -- (416.95,203.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.95,203.38) -- (416.95,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.95,199.35) -- (416.99,204.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.99,204.28) -- (416.99,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.99,196.13) -- (417.03,208.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.03,208.29) -- (417.03,201.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.03,201.33) -- (417.07,207.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07,207.31) -- (417.07,195.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07,195.68) -- (417.11,204.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.11,204.29) -- (417.11,198.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.11,198.97) -- (417.15,209.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.15,209.12) -- (417.15,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.15,196.14) -- (417.19,200.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.19,200.46) -- (417.19,204.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.19,204.78) -- (417.23,209.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.23,209.44) -- (417.23,203.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.23,203.13) -- (417.28,199.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.28,199.14) -- (417.28,201.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.28,201.53) -- (417.32,202.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.32,202.47) -- (417.32,200.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.32,200.94) -- (417.36,208.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.36,208.81) -- (417.36,197.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.36,197.45) -- (417.40,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.40,200.05) -- (417.40,201.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.40,201.98) -- (417.44,197.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44,197.35) -- (417.44,202.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.44,202.30) -- (417.48,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.48,203.52) -- (417.48,199.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.48,199.83) -- (417.52,203.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.52,203.45) -- (417.52,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.52,200.35) -- (417.56,205.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.56,205.23) -- (417.56,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.56,199.81) -- (417.60,205.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60,205.45) -- (417.60,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.60,201.10) -- (417.65,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.65,199.05) -- (417.65,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.65,200.35) -- (417.69,201.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.69,201.39) -- (417.69,201.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.69,201.55) -- (417.73,197.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.73,197.60) -- (417.73,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.73,202.08) -- (417.77,198.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.77,198.47) -- (417.77,203.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.77,203.16) -- (417.81,198.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81,198.88) -- (417.81,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.81,199.22) -- (417.85,203.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.85,203.73) -- (417.85,199.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.85,199.89) -- (417.89,204.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,204.47) -- (417.89,201.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.89,201.77) -- (417.93,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,207.35) -- (417.93,200.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,200.96) -- (417.97,204.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.97,204.98) -- (417.97,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.97,195.03) -- (418.02,202.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.02,202.11) -- (418.02,193.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.02,193.60) -- (418.06,206.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.06,206.73) -- (418.06,201.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.06,201.77) -- (418.10,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.10,200.51) -- (418.10,196.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.10,196.46) -- (418.14,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.14,200.02) -- (418.14,197.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.14,197.65) -- (418.18,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.18,203.59) -- (418.18,199.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.18,199.63) -- (418.22,206.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.22,206.73) -- (418.22,191.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.22,191.85) -- (418.26,202.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,202.10) -- (418.26,197.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.26,197.91) -- (418.30,205.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.30,205.18) -- (418.30,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.30,197.44) -- (418.34,206.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.34,206.21) -- (418.34,198.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.34,198.77) -- (418.39,203.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.39,203.16) -- (418.39,197.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.39,197.34) -- (418.43,209.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.43,209.30) -- (418.43,196.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.43,196.90) -- (418.47,207.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.47,207.02) -- (418.47,194.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.47,194.30) -- (418.51,206.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.51,206.53) -- (418.51,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.51,196.82) -- (418.55,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.55,205.85) -- (418.55,196.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.55,196.76) -- (418.59,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.59,205.71) -- (418.59,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.59,195.72) -- (418.63,208.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.63,208.00) -- (418.63,196.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.63,196.17) -- (418.67,207.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.67,207.61) -- (418.67,195.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.67,195.73) -- (418.72,201.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.72,201.94) -- (418.72,196.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.72,196.75) -- (418.76,198.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.76,198.98) -- (418.76,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.76,200.10) -- (418.80,204.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.80,204.29) -- (418.80,195.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.80,195.21) -- (418.84,197.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.84,197.54) -- (418.84,199.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.84,199.99) -- (418.88,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.88,199.37) -- (418.88,199.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.88,199.85) -- (418.92,199.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.92,199.71) -- (418.92,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.92,198.03) -- (418.96,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.96,200.16) -- (418.96,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.96,196.82) -- (419.00,204.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.00,204.55) -- (419.00,197.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.00,197.69) -- (419.04,201.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.04,201.76) -- (419.04,200.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.04,200.51) -- (419.09,204.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.09,204.17) -- (419.09,197.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.09,197.19) -- (419.13,203.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.13,203.33) -- (419.13,196.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.13,196.39) -- (419.17,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.17,202.78) -- (419.17,198.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.17,198.30) -- (419.21,204.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.21,204.65) -- (419.21,194.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.21,194.35) -- (419.25,203.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.25,203.41) -- (419.25,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.25,198.23) -- (419.29,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.29,201.65) -- (419.29,197.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.29,197.48) -- (419.33,201.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33,201.61) -- (419.33,201.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.33,201.21) -- (419.37,195.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.37,195.63) -- (419.37,208.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.37,208.37) -- (419.41,202.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.41,202.35) -- (419.41,194.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.41,194.28) -- (419.46,198.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.46,198.93) -- (419.46,195.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.46,195.52) -- (419.50,204.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.50,204.00) -- (419.50,193.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.50,193.92) -- (419.54,207.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.54,207.11) -- (419.54,192.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.54,192.71) -- (419.58,207.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.58,207.28) -- (419.58,192.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.58,192.15) -- (419.62,210.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.62,210.48) -- (419.62,192.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.62,192.13) -- (419.66,202.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.66,202.61) -- (419.66,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.66,196.83) -- (419.70,211.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.70,211.24) -- (419.70,192.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.70,192.37) -- (419.74,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.74,202.42) -- (419.74,197.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.74,197.98) -- (419.78,205.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.78,205.67) -- (419.78,194.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.78,194.82) -- (419.83,208.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.83,208.61) -- (419.83,193.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.83,193.17) -- (419.87,208.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.87,208.52) -- (419.87,193.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.87,193.32) -- (419.91,208.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.91,208.79) -- (419.91,191.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.91,191.93) -- (419.95,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.95,212.81) -- (419.95,195.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.95,195.14) -- (419.99,207.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.99,207.72) -- (419.99,193.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.99,193.77) -- (420.03,209.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.03,209.52) -- (420.03,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.03,197.54) -- (420.07,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.07,207.35) -- (420.07,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.07,194.66) -- (420.11,211.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.11,211.07) -- (420.11,195.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.11,195.57) -- (420.15,210.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.15,210.94) -- (420.15,197.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.15,197.85) -- (420.20,210.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.20,210.92) -- (420.20,195.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.20,195.95) -- (420.24,214.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.24,214.26) -- (420.24,195.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.24,195.18) -- (420.28,212.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28,212.22) -- (420.28,196.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.28,196.43) -- (420.32,195.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.32,195.19) -- (420.32,199.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.32,199.73) -- (420.36,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.36,197.59) -- (420.36,203.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.36,203.11) -- (420.40,206.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,206.96) -- (420.40,195.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.40,195.17) -- (420.44,205.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.44,205.37) -- (420.44,194.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.44,194.95) -- (420.48,199.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.48,199.32) -- (420.48,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.48,200.19) -- (420.53,195.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.53,195.95) -- (420.53,200.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.53,200.57) -- (420.57,194.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.57,194.40) -- (420.57,200.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.57,200.13) -- (420.61,195.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.61,195.97) -- (420.61,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.61,199.48) -- (420.65,208.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.65,208.47) -- (420.65,206.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.65,206.83) -- (420.69,196.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.69,196.44) -- (420.69,207.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.69,207.77) -- (420.73,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.73,200.78) -- (420.73,207.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.73,207.43) -- (420.77,198.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.77,198.45) -- (420.77,204.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.77,204.70) -- (420.81,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.81,197.32) -- (420.81,205.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.81,205.17) -- (420.85,201.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.85,201.24) -- (420.85,202.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.85,202.87) -- (420.90,196.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.90,196.96) -- (420.90,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.90,199.26) -- (420.94,196.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.94,196.66) -- (420.94,195.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.94,195.81) -- (420.98,203.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.98,203.07) -- (420.98,203.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.98,203.66) -- (421.02,209.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.02,209.99) -- (421.02,195.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.10,194.87) -- (421.10,199.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.10,199.03) -- (421.14,194.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.14,194.91) -- (421.14,208.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.14,208.01) -- (421.18,204.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.18,204.99) -- (421.18,225.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.18,225.55) -- (421.22,183.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.22,183.04) -- (421.22,205.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.22,205.18) -- (421.27,206.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.27,206.78) -- (421.27,207.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.27,207.89) -- (421.31,202.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.31,202.51) -- (421.31,195.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.31,195.26) -- (421.35,218.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35,218.11) -- (421.35,208.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.35,208.09) -- (421.39,194.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.39,194.71) -- (421.39,199.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.39,199.25) -- (421.43,200.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.43,200.29) -- (421.43,198.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.43,198.20) -- (421.47,192.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.47,192.21) -- (421.47,196.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.55,191.01) -- (421.55,197.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.55,197.02) -- (421.59,195.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.59,195.34) -- (421.59,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.59,199.43) -- (421.64,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.64,197.07) -- (421.64,209.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.64,209.20) -- (421.68,222.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.68,222.43) -- (421.68,200.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.68,200.57) -- (421.72,205.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.72,205.38) -- (421.72,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.72,194.53) -- (421.76,192.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.76,192.50) -- (421.76,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.76,198.58) -- (421.80,195.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80,195.46) -- (421.80,198.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.80,198.11) -- (421.84,203.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.84,203.48) -- (421.84,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.84,196.78) -- (421.88,202.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.88,202.38) -- (421.88,189.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.88,189.92) -- (421.92,205.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.92,205.77) -- (421.92,202.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.92,202.66) -- (421.96,214.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.96,214.90) -- (421.96,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (421.96,201.95) -- (422.01,204.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.01,204.57) -- (422.01,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.01,199.26) -- (422.05,210.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.05,210.07) -- (422.05,194.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.05,194.99) -- (422.09,212.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.09,212.60) -- (422.09,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.09,193.07) -- (422.13,201.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.13,201.93) -- (422.13,195.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.13,195.52) -- (422.17,202.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.17,202.26) -- (422.17,206.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.17,206.17) -- (422.21,201.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.21,201.54) -- (422.21,205.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.21,205.60) -- (422.25,200.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.25,200.94) -- (422.25,204.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.25,204.86) -- (422.29,210.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.29,210.97) -- (422.29,196.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.29,196.66) -- (422.33,209.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.33,209.23) -- (422.33,200.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.33,200.03) -- (422.38,206.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.38,206.73) -- (422.38,197.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.38,197.71) -- (422.42,211.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.42,211.37) -- (422.42,195.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.42,195.20) -- (422.46,200.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.46,200.94) -- (422.46,203.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.46,203.47) -- (422.50,202.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.50,202.26) -- (422.50,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.50,204.65) -- (422.54,207.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.54,207.14) -- (422.54,207.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.54,207.94) -- (422.58,205.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.58,205.78) -- (422.58,198.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.58,198.13) -- (422.62,209.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,209.28) -- (422.62,194.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.62,194.04) -- (422.66,210.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.66,210.40) -- (422.66,193.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.66,193.95) -- (422.71,209.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.71,209.41) -- (422.71,196.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.71,196.51) -- (422.75,210.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75,210.85) -- (422.75,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.75,193.16) -- (422.79,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.79,204.41) -- (422.79,198.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.79,198.10) -- (422.83,206.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.83,206.98) -- (422.83,192.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.83,192.83) -- (422.87,211.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.87,211.35) -- (422.87,191.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.87,191.39) -- (422.91,207.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.91,207.25) -- (422.91,191.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.91,191.74) -- (422.95,208.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.95,208.50) -- (422.95,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.95,196.22) -- (422.99,208.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.99,208.96) -- (422.99,193.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.99,193.43) -- (423.03,215.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.03,215.43) -- (423.03,190.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.03,190.62) -- (423.08,209.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.08,209.12) -- (423.08,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.08,193.16) -- (423.12,208.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.12,208.06) -- (423.12,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.12,196.07) -- (423.16,208.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.16,208.85) -- (423.16,193.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.16,193.14) -- (423.20,202.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.20,202.09) -- (423.20,198.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.20,198.39) -- (423.24,201.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.24,201.62) -- (423.24,201.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.24,201.49) -- (423.28,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.28,194.89) -- (423.28,200.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,205.20) -- (423.40,210.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.40,210.26) -- (423.45,202.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.45,202.47) -- (423.45,210.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.45,210.22) -- (423.49,203.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.49,203.53) -- (423.49,211.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.49,211.27) -- (423.53,207.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53,207.16) -- (423.53,210.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.53,210.73) -- (423.57,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.57,202.57) -- (423.57,210.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.57,210.15) -- (423.61,201.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.61,201.83) -- (423.61,211.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.61,211.10) -- (423.65,202.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.65,202.77) -- (423.65,214.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.65,214.87) -- (423.69,204.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.69,204.95) -- (423.69,213.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.69,213.40) -- (423.73,201.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.73,201.67) -- (423.73,212.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.73,212.09) -- (423.77,211.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.77,211.91) -- (423.77,209.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.77,209.31) -- (423.82,211.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.82,211.17) -- (423.82,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.82,209.02) -- (423.86,209.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.86,209.87) -- (423.86,208.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.86,208.94) -- (423.90,209.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.90,209.39) -- (423.90,210.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.90,210.98) -- (423.94,206.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.94,206.49) -- (423.94,212.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.94,212.30) -- (423.98,208.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.98,208.53) -- (423.98,212.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.98,212.11) -- (424.02,197.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.02,197.61) -- (424.02,204.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.02,204.44) -- (424.06,195.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.06,195.28) -- (424.06,201.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.06,201.82) -- (424.10,196.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.10,196.84) -- (424.10,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.10,199.43) -- (424.14,195.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.14,195.92) -- (424.14,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.14,202.08) -- (424.19,199.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.19,199.49) -- (424.19,198.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.19,198.34) -- (424.23,201.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.23,201.39) -- (424.23,197.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.23,197.18) -- (424.27,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.27,199.35) -- (424.27,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.27,199.47) -- (424.31,216.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.31,216.85) -- (424.31,211.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.31,211.73) -- (424.35,201.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.35,201.70) -- (424.35,205.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.35,205.91) -- (424.39,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.39,197.10) -- (424.39,204.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.39,204.72) -- (424.43,206.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.43,206.94) -- (424.43,206.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.43,206.49) -- (424.47,203.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.47,203.94) -- (424.47,203.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.47,203.02) -- (424.52,209.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.52,209.10) -- (424.52,200.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.52,200.01) -- (424.56,200.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.56,200.43) -- (424.56,199.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.56,199.89) -- (424.60,198.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60,198.81) -- (424.60,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.60,198.23) -- (424.64,201.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.64,201.74) -- (424.64,200.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.64,200.21) -- (424.68,197.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.68,197.23) -- (424.68,208.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.68,208.08) -- (424.72,195.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.72,195.98) -- (424.72,199.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.72,199.93) -- (424.76,187.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,187.72) -- (424.76,201.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.76,201.23) -- (424.80,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.80,202.73) -- (424.80,201.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.80,201.80) -- (424.84,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.84,199.31) -- (424.84,204.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.84,204.16) -- (424.89,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.89,202.23) -- (424.89,206.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.89,206.63) -- (424.93,198.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.93,198.32) -- (424.93,203.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.93,203.13) -- (424.97,194.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.97,194.11) -- (424.97,199.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.97,199.76) -- (425.01,199.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.01,199.43) -- (425.01,204.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,197.13) -- (425.09,201.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.09,201.30) -- (425.13,244.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.13,244.31) -- (425.13,203.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.13,203.04) -- (425.17,196.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.17,196.64) -- (425.17,198.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.17,198.95) -- (425.21,196.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.21,196.66) -- (425.21,201.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.21,201.73) -- (425.26,194.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.26,194.72) -- (425.26,200.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.26,200.40) -- (425.30,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.30,194.51) -- (425.30,201.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.30,201.57) -- (425.34,200.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.34,200.53) -- (425.34,210.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.34,210.89) -- (425.38,212.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.38,212.13) -- (425.38,209.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.38,209.42) -- (425.42,211.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.42,211.10) -- (425.42,210.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.42,210.14) -- (425.46,204.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.46,204.11) -- (425.46,204.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.46,204.76) -- (425.50,194.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.50,194.05) -- (425.50,202.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.50,202.07) -- (425.54,197.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.54,197.28) -- (425.54,197.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.54,197.04) -- (425.58,197.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.58,197.69) -- (425.58,196.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.58,196.59) -- (425.63,197.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.63,197.17) -- (425.63,197.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.63,197.82) -- (425.67,198.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.67,198.72) -- (425.67,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.67,196.41) -- (425.71,201.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71,201.35) -- (425.71,199.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.71,199.25) -- (425.75,206.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.75,206.22) -- (425.75,200.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.75,200.21) -- (425.79,200.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.79,200.08) -- (425.79,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.79,198.17) -- (425.83,208.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.83,208.03) -- (425.83,204.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.83,204.68) -- (425.87,208.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.87,208.25) -- (425.87,207.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.87,207.70) -- (425.91,205.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.91,205.81) -- (425.91,204.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.91,204.65) -- (425.95,205.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.95,205.65) -- (425.95,203.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.95,203.93) -- (426.00,210.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,210.42) -- (426.00,206.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.00,206.08) -- (426.04,202.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.04,202.37) -- (426.04,200.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.04,200.17) -- (426.08,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.08,207.35) -- (426.08,204.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.08,204.85) -- (426.12,198.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.12,198.63) -- (426.12,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.12,202.58) -- (426.16,208.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.16,208.31) -- (426.16,207.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.16,207.36) -- (426.20,204.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.20,204.91) -- (426.20,197.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.20,197.08) -- (426.24,205.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.24,205.26) -- (426.24,197.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.24,197.58) -- (426.28,199.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.28,199.12) -- (426.28,200.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.28,200.86) -- (426.33,198.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.33,198.30) -- (426.33,198.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.33,198.05) -- (426.37,197.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37,197.62) -- (426.37,201.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37,201.49) -- (426.41,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.41,202.22) -- (426.41,209.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.41,209.52) -- (426.45,199.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.45,199.58) -- (426.45,207.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.45,207.44) -- (426.49,200.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.49,200.30) -- (426.49,207.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.49,207.41) -- (426.53,198.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.53,198.78) -- (426.53,208.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.53,208.51) -- (426.57,196.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.57,196.53) -- (426.57,205.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.65,196.89) -- (426.65,202.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,197.37) -- (426.74,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.74,196.32) -- (426.78,198.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.78,198.06) -- (426.78,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.78,198.83) -- (426.82,210.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,210.01) -- (426.82,188.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.82,188.24) -- (426.86,203.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.86,203.77) -- (426.86,193.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.86,193.90) -- (426.90,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.90,196.16) -- (426.90,192.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.90,192.70) -- (426.94,207.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.94,207.04) -- (426.94,198.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.94,198.22) -- (426.98,193.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.98,193.73) -- (426.98,199.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.98,199.37) -- (427.02,209.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.02,209.78) -- (427.02,192.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.02,192.20) -- (427.07,209.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07,209.99) -- (427.07,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.07,194.85) -- (427.11,202.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.11,202.78) -- (427.11,197.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.11,197.19) -- (427.15,203.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.15,203.35) -- (427.15,198.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.15,198.02) -- (427.19,209.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.19,209.36) -- (427.19,190.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.19,190.23) -- (427.23,243.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.23,243.83) -- (427.23,205.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.23,205.45) -- (427.27,199.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.27,199.55) -- (427.27,189.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.27,189.56) -- (427.31,203.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.31,203.26) -- (427.31,200.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.31,200.60) -- (427.35,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.35,196.13) -- (427.35,201.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.35,201.72) -- (427.39,196.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.39,196.11) -- (427.39,199.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.39,199.15) -- (427.44,202.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44,202.22) -- (427.44,199.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.44,199.20) -- (427.48,195.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.48,195.88) -- (427.48,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.48,196.20) -- (427.52,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.52,199.35) -- (427.52,199.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.52,199.54) -- (427.56,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.56,195.42) -- (427.56,197.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.56,197.27) -- (427.60,198.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,198.85) -- (427.60,201.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.60,201.31) -- (427.64,200.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.64,200.45) -- (427.64,197.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.64,197.56) -- (427.68,200.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.68,200.59) -- (427.68,195.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.68,195.95) -- (427.72,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.72,202.97) -- (427.72,198.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.72,198.78) -- (427.76,202.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,202.97) -- (427.76,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.76,194.23) -- (427.81,203.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.81,203.91) -- (427.81,193.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.81,193.54) -- (427.85,196.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.85,196.77) -- (427.85,196.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.85,196.75) -- (427.89,197.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.89,197.62) -- (427.89,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.89,197.47) -- (427.93,198.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.93,198.14) -- (427.93,198.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,195.15) -- (428.01,197.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,197.81) -- (428.05,196.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.05,196.92) -- (428.05,201.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.05,201.48) -- (428.09,197.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.09,197.69) -- (428.09,196.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.09,196.41) -- (428.13,193.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.13,193.69) -- (428.13,197.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.13,197.54) -- (428.18,193.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.18,193.00) -- (428.18,197.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.18,197.55) -- (428.22,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.22,199.98) -- (428.22,202.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.22,202.48) -- (428.26,196.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.26,196.98) -- (428.26,198.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.26,198.21) -- (428.30,201.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.30,201.32) -- (428.30,207.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.30,207.82) -- (428.34,201.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.34,201.13) -- (428.34,206.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.34,206.22) -- (428.38,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.38,198.59) -- (428.38,209.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.38,209.99) -- (428.42,203.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.42,203.36) -- (428.42,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.42,194.23) -- (428.46,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.46,201.47) -- (428.46,195.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.46,195.46) -- (428.51,192.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.51,192.76) -- (428.51,194.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.59,195.17) -- (428.59,200.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.59,200.33) -- (428.63,194.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.63,194.16) -- (428.63,198.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.63,198.63) -- (428.67,197.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.67,197.57) -- (428.67,197.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.67,197.02) -- (428.71,198.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.71,198.17) -- (428.71,196.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.71,196.68) -- (428.75,199.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.75,199.82) -- (428.75,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.83,196.26) -- (428.83,191.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.83,191.98) -- (428.88,197.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.88,197.42) -- (428.88,193.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.88,193.38) -- (428.92,199.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.92,199.66) -- (428.92,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.92,194.58) -- (428.96,192.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,192.78) -- (428.96,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,192.05) -- (429.00,200.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.00,200.27) -- (429.00,188.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.00,188.35) -- (429.04,195.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.04,195.21) -- (429.04,191.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.04,191.15) -- (429.08,201.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.08,201.82) -- (429.08,188.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.08,188.73) -- (429.12,191.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.12,191.82) -- (429.12,191.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.12,191.61) -- (429.16,193.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16,193.63) -- (429.16,192.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.16,192.41) -- (429.20,187.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.20,187.17) -- (429.20,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.20,191.65) -- (429.25,189.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.25,189.36) -- (429.25,190.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.25,190.92) -- (429.29,190.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.29,190.07) -- (429.29,192.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.29,192.11) -- (429.33,191.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.33,191.44) -- (429.33,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.33,192.48) -- (429.37,189.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.37,189.37) -- (429.37,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.37,194.66) -- (429.41,190.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,190.53) -- (429.41,195.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.41,195.90) -- (429.45,194.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.45,194.18) -- (429.45,193.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.45,193.63) -- (429.49,191.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.49,191.77) -- (429.49,195.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.49,195.08) -- (429.53,195.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.53,195.33) -- (429.53,198.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.53,198.42) -- (429.57,189.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.57,189.65) -- (429.57,192.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.57,192.66) -- (429.62,192.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.62,192.20) -- (429.62,195.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.62,195.85) -- (429.66,188.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.66,188.69) -- (429.66,193.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.66,193.35) -- (429.70,193.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.70,193.30) -- (429.70,190.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.70,190.57) -- (429.74,192.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.74,192.81) -- (429.74,193.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.74,193.23) -- (429.78,201.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.78,201.44) -- (429.78,194.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.78,194.74) -- (429.82,191.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.82,191.21) -- (429.82,193.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.82,193.92) -- (429.86,190.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.86,190.59) -- (429.86,191.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.86,191.18) -- (429.90,200.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.90,200.48) -- (429.90,194.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.90,194.28) -- (429.94,201.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.94,201.53) -- (429.94,192.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.94,192.25) -- (429.99,193.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.99,193.11) -- (429.99,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.99,194.12) -- (430.03,197.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.03,197.43) -- (430.03,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.03,192.88) -- (430.07,191.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.07,191.79) -- (430.07,193.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.07,193.38) -- (430.11,190.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.11,190.78) -- (430.11,195.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.11,195.53) -- (430.15,193.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.15,193.01) -- (430.15,193.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.15,193.33) -- (430.19,191.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.19,191.25) -- (430.19,192.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.19,192.19) -- (430.23,194.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23,194.83) -- (430.23,192.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.23,192.16) -- (430.27,194.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.27,194.42) -- (430.27,192.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.27,192.26) -- (430.32,189.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.32,189.09) -- (430.32,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.32,192.94) -- (430.36,193.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.36,193.45) -- (430.36,193.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.36,193.76) -- (430.40,198.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.40,198.67) -- (430.40,192.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.40,192.17) -- (430.44,192.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,192.51) -- (430.44,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.44,193.16) -- (430.48,191.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.48,191.74) -- (430.48,192.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.48,192.19) -- (430.52,192.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.52,192.90) -- (430.52,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.52,194.40) -- (430.56,194.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.56,194.61) -- (430.56,193.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.56,193.48) -- (430.60,193.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.60,193.30) -- (430.60,194.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.60,194.53) -- (430.64,193.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.64,193.85) -- (430.64,193.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.64,193.59) -- (430.69,195.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,195.32) -- (430.69,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.69,193.16) -- (430.73,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.73,194.52) -- (430.73,191.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.73,191.47) -- (430.77,196.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.77,196.16) -- (430.77,193.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.77,193.11) -- (430.81,192.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.81,192.79) -- (430.81,195.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.81,195.15) -- (430.85,193.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.85,193.64) -- (430.85,192.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.85,192.79) -- (430.89,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.89,194.52) -- (430.89,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.89,193.53) -- (430.93,195.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.93,195.45) -- (430.93,191.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.93,191.49) -- (430.97,195.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.97,195.85) -- (430.97,190.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.97,190.90) -- (431.01,196.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.01,196.67) -- (431.01,190.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.01,190.92) -- (431.06,197.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.06,197.47) -- (431.06,191.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.06,191.13) -- (431.10,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.10,194.51) -- (431.10,191.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.10,191.32) -- (431.14,192.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.14,192.75) -- (431.14,194.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.14,194.41) -- (431.18,191.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.18,191.47) -- (431.18,192.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.18,192.48) -- (431.22,191.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.22,191.55) -- (431.22,193.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.22,193.96) -- (431.26,194.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.26,194.72) -- (431.26,195.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.26,195.82) -- (431.30,197.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.30,197.05) -- (431.30,193.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.30,193.66) -- (431.34,197.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.34,197.19) -- (431.34,194.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.34,194.44) -- (431.38,195.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.38,195.33) -- (431.38,194.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.38,194.01) -- (431.43,193.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.43,193.92) -- (431.43,193.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.43,193.62) -- (431.47,193.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.47,193.41) -- (431.47,191.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.47,191.10) -- (431.51,190.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.51,190.90) -- (431.51,193.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.51,193.05) -- (431.55,194.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.55,194.36) -- (431.55,194.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.55,194.81) -- (431.59,194.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.59,194.98) -- (431.59,193.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.59,193.13) -- (431.63,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.63,194.51) -- (431.63,195.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.63,195.18) -- (431.67,190.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.67,190.99) -- (431.67,192.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.67,192.09) -- (431.71,192.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.71,192.61) -- (431.71,193.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.71,193.77) -- (431.75,193.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.75,193.58) -- (431.75,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.75,196.69) -- (431.80,192.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.80,192.95) -- (431.80,196.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.80,196.57) -- (431.84,190.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.84,190.25) -- (431.84,191.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.84,191.79) -- (431.88,191.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.88,191.67) -- (431.88,193.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.88,193.19) -- (431.92,193.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.92,193.01) -- (431.92,195.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.92,195.40) -- (431.96,189.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.96,189.96) -- (431.96,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.96,195.96) -- (432.00,194.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.00,194.17) -- (432.00,193.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.00,193.03) -- (432.04,195.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.04,195.36) -- (432.04,190.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.04,190.03) -- (432.08,194.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.08,194.17) -- (432.08,193.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.08,193.01) -- (432.13,194.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13,194.67) -- (432.13,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.13,193.97) -- (432.17,195.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.17,195.25) -- (432.17,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.17,191.65) -- (432.21,194.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.21,194.91) -- (432.21,194.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.21,194.51) -- (432.25,191.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.25,191.76) -- (432.25,196.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.25,196.68) -- (432.29,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.29,197.32) -- (432.29,192.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.29,192.36) -- (432.33,196.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.33,196.07) -- (432.33,191.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.33,191.98) -- (432.37,196.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.37,196.38) -- (432.37,192.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.37,192.58) -- (432.41,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.41,197.34) -- (432.41,190.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.41,190.20) -- (432.45,195.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.45,195.33) -- (432.45,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.45,191.96) -- (432.50,197.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.50,197.89) -- (432.50,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.50,193.16) -- (432.54,197.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.54,197.17) -- (432.54,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.54,190.85) -- (432.58,195.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.58,195.16) -- (432.58,194.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.58,194.13) -- (432.62,192.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.62,192.30) -- (432.62,193.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.62,193.62) -- (432.66,195.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.66,195.64) -- (432.66,192.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.66,192.59) -- (432.70,196.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.70,196.36) -- (432.70,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.70,193.97) -- (432.74,195.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.74,195.35) -- (432.74,193.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.74,193.13) -- (432.78,199.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.78,199.10) -- (432.78,192.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.78,192.82) -- (432.82,197.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.82,197.72) -- (432.82,194.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.82,194.66) -- (432.87,196.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.87,196.65) -- (432.87,194.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.87,194.38) -- (432.91,198.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.91,198.54) -- (432.91,192.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.91,192.60) -- (432.95,195.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.95,195.12) -- (432.95,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.95,191.65) -- (432.99,197.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.99,197.69) -- (432.99,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.99,193.97) -- (433.03,188.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.03,188.29) -- (433.03,196.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.03,196.33) -- (433.07,187.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.07,187.12) -- (433.07,196.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.07,196.89) -- (433.11,191.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.11,191.44) -- (433.11,193.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.11,193.21) -- (433.15,193.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.15,193.55) -- (433.15,193.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.15,193.61) -- (433.19,192.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.19,192.93) -- (433.19,195.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.19,195.68) -- (433.24,197.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.24,197.25) -- (433.24,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.24,194.23) -- (433.28,191.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.28,191.89) -- (433.28,193.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.28,193.63) -- (433.32,189.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.32,189.54) -- (433.32,196.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.32,196.89) -- (433.36,188.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.36,188.79) -- (433.36,194.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.36,194.99) -- (433.40,191.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.40,191.42) -- (433.40,194.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.40,194.27) -- (433.44,192.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.44,192.73) -- (433.44,194.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.44,194.90) -- (433.48,193.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.48,193.80) -- (433.48,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.48,195.19) -- (433.52,193.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.52,193.68) -- (433.52,192.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.52,192.90) -- (433.56,192.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.56,192.54) -- (433.56,193.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.56,193.13) -- (433.61,196.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.61,196.87) -- (433.61,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.61,196.14) -- (433.65,192.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.65,192.92) -- (433.65,194.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.65,194.46) -- (433.69,192.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.69,192.35) -- (433.69,192.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.69,192.40) -- (433.73,191.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.73,191.95) -- (433.73,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.73,193.88) -- (433.77,194.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.77,194.12) -- (433.77,192.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.77,192.63) -- (433.81,188.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.81,188.63) -- (433.81,194.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.81,194.13) -- (433.85,190.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.85,190.77) -- (433.85,193.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.85,193.37) -- (433.89,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.89,199.98) -- (433.89,195.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.89,195.01) -- (433.93,188.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.93,188.26) -- (433.93,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.93,194.12) -- (433.98,189.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,189.78) -- (433.98,193.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.98,193.93) -- (434.02,190.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.02,190.90) -- (434.02,195.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.02,195.21) -- (434.06,194.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.06,194.05) -- (434.06,192.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.14,196.20) -- (434.14,194.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.14,194.74) -- (434.18,193.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,193.49) -- (434.18,194.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,194.99) -- (434.22,192.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.22,192.51) -- (434.22,191.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.22,191.63) -- (434.26,191.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.26,191.31) -- (434.26,195.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.26,195.55) -- (434.31,193.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.31,193.64) -- (434.31,193.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.31,193.25) -- (434.35,193.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.35,193.78) -- (434.35,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.35,192.38) -- (434.39,193.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.39,193.00) -- (434.39,193.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.39,193.97) -- (434.43,195.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.43,195.81) -- (434.43,193.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.43,193.71) -- (434.47,193.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.47,193.07) -- (434.47,194.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.47,194.78) -- (434.51,193.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.51,193.93) -- (434.51,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.51,194.12) -- (434.55,194.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.55,194.88) -- (434.55,190.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.55,190.69) -- (434.59,196.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.59,196.43) -- (434.59,193.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.59,193.59) -- (434.63,195.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.63,195.50) -- (434.63,193.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.63,193.98) -- (434.68,198.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.68,198.51) -- (434.68,194.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.68,194.10) -- (434.72,192.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.72,192.84) -- (434.72,194.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.72,194.26) -- (434.76,194.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.76,194.88) -- (434.76,192.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.76,192.26) -- (434.80,191.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.80,191.84) -- (434.80,194.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.80,194.39) -- (434.84,194.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.84,194.12) -- (434.84,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.84,193.65) -- (434.88,195.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.88,195.74) -- (434.88,192.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.88,192.27) -- (434.92,190.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.92,190.68) -- (434.92,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.92,192.88) -- (434.96,197.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.96,197.09) -- (434.96,190.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.09,196.10) -- (435.09,198.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.09,198.76) -- (435.13,198.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.13,198.49) -- (435.13,204.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.13,204.57) -- (435.17,198.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.17,198.16) -- (435.17,205.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.17,205.53) -- (435.21,199.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.21,199.20) -- (435.21,205.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.21,205.54) -- (435.25,188.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.25,188.45) -- (435.25,198.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.25,198.81) -- (435.29,186.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.29,186.19) -- (435.29,199.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.46,187.51) -- (435.46,201.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.46,201.82) -- (435.50,190.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.50,190.59) -- (435.50,194.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.50,194.73) -- (435.54,189.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.54,189.40) -- (435.54,194.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.54,194.30) -- (435.58,189.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.58,189.53) -- (435.58,192.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.58,192.62) -- (435.62,190.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.62,190.91) -- (435.62,191.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.62,191.96) -- (435.66,190.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.66,190.62) -- (435.66,188.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.66,188.47) -- (435.70,196.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.70,196.91) -- (435.70,191.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.70,191.49) -- (435.74,198.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.74,198.95) -- (435.74,192.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.74,192.97) -- (435.79,199.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.79,199.90) -- (435.79,190.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.79,190.94) -- (435.83,191.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.83,191.79) -- (435.83,194.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.95,193.37) -- (435.95,199.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.95,199.20) -- (435.99,191.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.99,191.79) -- (435.99,200.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,204.88) -- (436.07,202.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.07,202.92) -- (436.12,202.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.12,202.81) -- (436.12,204.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.12,204.75) -- (436.16,205.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.16,205.84) -- (436.16,204.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.16,204.27) -- (436.20,207.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.20,207.96) -- (436.20,207.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.20,207.36) -- (436.24,207.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.24,207.25) -- (436.24,211.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.24,211.88) -- (436.28,209.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.28,209.22) -- (436.28,189.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.28,189.22) -- (436.32,204.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.32,204.26) -- (436.32,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,201.34) -- (436.40,193.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.40,193.27) -- (436.44,203.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.44,203.17) -- (436.44,190.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.44,190.75) -- (436.49,207.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.49,207.03) -- (436.49,204.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.49,204.82) -- (436.53,204.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.53,204.72) -- (436.53,188.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.53,188.69) -- (436.57,177.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.57,177.96) -- (436.57,192.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.57,192.69) -- (436.61,205.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.61,205.07) -- (436.61,195.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.61,195.24) -- (436.65,210.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.65,210.59) -- (436.65,191.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.65,191.51) -- (436.69,212.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.69,212.81) -- (436.69,204.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.69,204.59) -- (436.73,208.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.73,208.36) -- (436.73,190.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.73,190.85) -- (436.77,190.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.77,190.27) -- (436.77,206.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.77,206.35) -- (436.81,209.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.81,209.87) -- (436.81,192.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.94,204.33) -- (436.94,210.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.94,210.67) -- (436.98,208.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.98,208.58) -- (436.98,202.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.98,202.99) -- (437.02,207.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.02,207.41) -- (437.02,210.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.02,210.97) -- (437.06,212.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.06,212.84) -- (437.06,200.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.06,200.19) -- (437.10,213.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.10,213.27) -- (437.10,190.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.10,190.46) -- (437.14,188.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.14,188.62) -- (437.14,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.14,200.67) -- (437.18,193.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.18,193.25) -- (437.18,209.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.18,209.44) -- (437.23,212.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.23,212.20) -- (437.23,203.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.23,203.64) -- (437.27,210.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.27,210.30) -- (437.27,206.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.27,206.66) -- (437.31,207.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.31,207.47) -- (437.31,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.31,208.52) -- (437.35,190.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.35,190.71) -- (437.35,194.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.35,194.78) -- (437.39,190.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.39,190.84) -- (437.39,187.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.39,187.67) -- (437.43,185.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.43,185.95) -- (437.43,195.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.43,195.02) -- (437.47,189.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,189.48) -- (437.47,191.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.47,191.78) -- (437.51,189.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.51,189.07) -- (437.51,190.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.51,190.83) -- (437.55,187.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,187.48) -- (437.55,194.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.55,194.02) -- (437.60,189.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.60,189.25) -- (437.60,194.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.60,194.91) -- (437.64,192.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.64,192.15) -- (437.64,193.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.64,193.77) -- (437.68,189.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.68,189.93) -- (437.68,191.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.68,191.84) -- (437.72,192.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.72,192.12) -- (437.72,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.72,193.88) -- (437.76,193.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.76,193.34) -- (437.76,192.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.76,192.94) -- (437.80,191.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.80,191.89) -- (437.80,194.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.80,194.40) -- (437.84,193.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.84,193.99) -- (437.84,194.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.84,194.48) -- (437.88,190.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.88,190.58) -- (437.88,194.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.88,194.84) -- (437.93,195.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.93,195.12) -- (437.93,193.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.93,193.43) -- (437.97,193.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.97,193.04) -- (437.97,196.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.97,196.13) -- (438.01,192.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.01,192.76) -- (438.01,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.01,193.51) -- (438.05,195.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.05,195.98) -- (438.05,193.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.05,193.69) -- (438.09,194.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.09,194.07) -- (438.09,193.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.09,193.75) -- (438.13,195.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.13,195.13) -- (438.13,193.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.13,193.62) -- (438.17,192.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.17,192.83) -- (438.17,194.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.17,194.19) -- (438.21,194.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.21,194.84) -- (438.21,194.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.21,194.25) -- (438.25,190.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.25,190.80) -- (438.25,195.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.25,195.27) -- (438.30,197.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.30,197.84) -- (438.30,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.30,194.69) -- (438.34,196.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.34,196.23) -- (438.34,195.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.34,195.81) -- (438.38,197.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.38,197.00) -- (438.38,193.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.38,193.35) -- (438.42,196.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.42,196.08) -- (438.42,193.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.42,193.08) -- (438.46,191.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.46,191.40) -- (438.46,193.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.46,193.86) -- (438.50,197.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.50,197.31) -- (438.50,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.50,194.58) -- (438.54,195.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.54,195.98) -- (438.54,193.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.54,193.95) -- (438.58,196.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.58,196.18) -- (438.58,192.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.58,192.88) -- (438.62,190.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.62,190.68) -- (438.62,191.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.62,191.27) -- (438.67,195.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.67,195.92) -- (438.67,196.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.67,196.57) -- (438.71,201.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.71,201.52) -- (438.71,194.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.71,194.24) -- (438.75,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.75,199.19) -- (438.75,195.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.75,195.77) -- (438.79,196.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.79,196.05) -- (438.79,194.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.91,195.69) -- (438.91,192.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.91,192.60) -- (438.95,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.95,195.18) -- (438.95,193.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.95,193.65) -- (438.99,192.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.99,192.94) -- (438.99,192.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.99,192.85) -- (439.04,193.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.04,193.20) -- (439.04,195.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.04,195.61) -- (439.08,192.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.08,192.24) -- (439.08,191.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.08,191.53) -- (439.12,192.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.12,192.13) -- (439.12,191.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.12,191.50) -- (439.16,190.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.16,190.70) -- (439.16,192.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.16,192.70) -- (439.20,194.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.20,194.14) -- (439.20,190.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.20,190.46) -- (439.24,195.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.24,195.09) -- (439.24,193.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.24,193.10) -- (439.28,195.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.28,195.23) -- (439.28,195.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.36,198.51) -- (439.36,194.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.45,197.44) -- (439.45,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.45,193.07) -- (439.49,198.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.49,198.63) -- (439.49,196.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.49,196.14) -- (439.53,198.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.53,198.69) -- (439.53,194.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.53,194.51) -- (439.57,196.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.57,196.14) -- (439.57,193.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.57,193.39) -- (439.61,189.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.61,189.41) -- (439.61,198.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.61,198.77) -- (439.65,190.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.65,190.47) -- (439.65,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.65,199.08) -- (439.69,190.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.69,190.57) -- (439.69,200.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.69,200.67) -- (439.73,191.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.73,191.41) -- (439.73,202.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.73,202.39) -- (439.78,195.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.78,195.73) -- (439.78,202.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.78,202.12) -- (439.82,198.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.82,198.96) -- (439.82,204.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.82,204.55) -- (439.86,192.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.86,192.84) -- (439.86,202.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.86,202.72) -- (439.90,193.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.90,193.62) -- (439.90,202.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.90,202.03) -- (439.94,195.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.94,195.73) -- (439.94,204.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.94,204.93) -- (439.98,195.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.98,195.39) -- (439.98,199.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.98,199.03) -- (440.02,195.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.02,195.50) -- (440.02,198.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.02,198.99) -- (440.06,191.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.06,191.85) -- (440.06,198.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.06,198.76) -- (440.11,198.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.11,198.78) -- (440.11,195.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.11,195.96) -- (440.15,197.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.15,197.19) -- (440.15,192.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.15,192.90) -- (440.19,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.19,200.84) -- (440.19,207.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.19,207.23) -- (440.23,200.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.23,200.25) -- (440.23,206.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.23,206.53) -- (440.27,200.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.27,200.50) -- (440.27,206.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.27,206.37) -- (440.31,197.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.31,197.76) -- (440.31,206.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.31,206.18) -- (440.35,194.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35,194.92) -- (440.35,206.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.35,206.82) -- (440.39,195.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.39,195.70) -- (440.39,202.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.39,202.72) -- (440.43,195.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.43,195.43) -- (440.43,202.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.43,202.72) -- (440.48,190.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.48,190.94) -- (440.48,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.48,196.01) -- (440.52,184.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.52,184.71) -- (440.52,197.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.52,197.36) -- (440.56,194.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.56,194.04) -- (440.56,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.56,191.12) -- (440.60,193.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.60,193.42) -- (440.60,191.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.60,191.05) -- (440.64,187.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.64,187.18) -- (440.64,194.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.72,196.23) -- (440.72,196.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.72,196.15) -- (440.76,187.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.76,187.85) -- (440.76,198.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (440.89,190.03) -- (440.89,201.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.05,188.16) -- (441.05,200.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.13,197.05) -- (441.13,197.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.13,197.10) -- (441.17,200.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.17,200.17) -- (441.17,196.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.17,196.29) -- (441.22,196.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.22,196.79) -- (441.22,197.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.22,197.95) -- (441.26,197.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.26,197.95) -- (441.26,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.26,197.44) -- (441.30,197.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.30,197.86) -- (441.30,197.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.30,197.95) -- (441.34,200.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,200.72) -- (441.34,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.34,198.17) -- (441.38,195.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.38,195.80) -- (441.38,199.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.38,199.09) -- (441.42,199.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.42,199.02) -- (441.42,198.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.42,198.24) -- (441.46,200.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.46,200.44) -- (441.46,197.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.46,197.41) -- (441.50,197.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.50,197.85) -- (441.50,198.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.50,198.86) -- (441.54,201.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.54,201.50) -- (441.54,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.54,197.79) -- (441.59,198.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.59,198.30) -- (441.59,196.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.59,196.24) -- (441.63,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.63,198.64) -- (441.63,196.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.63,196.83) -- (441.67,198.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.67,198.08) -- (441.67,196.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.67,196.77) -- (441.71,199.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.71,199.77) -- (441.71,199.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.71,199.74) -- (441.75,201.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.75,201.42) -- (441.75,198.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.75,198.71) -- (441.79,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.79,199.92) -- (441.79,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.79,198.40) -- (441.83,198.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.83,198.43) -- (441.83,197.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.83,197.01) -- (441.87,200.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.87,200.56) -- (441.87,196.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.87,196.47) -- (441.92,201.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92,201.44) -- (441.92,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.92,198.66) -- (441.96,200.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.96,200.25) -- (441.96,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.96,199.43) -- (442.00,201.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.00,201.03) -- (442.00,198.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.00,198.69) -- (442.04,198.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.04,198.27) -- (442.04,198.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.04,198.65) -- (442.08,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.08,201.02) -- (442.08,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.08,198.43) -- (442.12,200.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.12,200.99) -- (442.12,197.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.12,197.31) -- (442.16,199.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.16,199.03) -- (442.16,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.16,199.13) -- (442.20,199.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.20,199.50) -- (442.20,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.20,199.13) -- (442.24,199.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.24,199.79) -- (442.24,197.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.24,197.73) -- (442.29,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.29,200.02) -- (442.29,197.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.29,197.75) -- (442.33,200.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.33,200.84) -- (442.33,201.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.33,201.03) -- (442.37,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.37,197.07) -- (442.37,199.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.37,199.24) -- (442.41,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.41,200.33) -- (442.41,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.41,197.44) -- (442.45,197.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.45,197.21) -- (442.45,199.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.45,199.17) -- (442.49,205.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.49,205.35) -- (442.49,198.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.57,196.64) -- (442.57,199.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.57,199.43) -- (442.61,202.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.61,202.69) -- (442.61,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.61,199.13) -- (442.66,198.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.66,198.42) -- (442.66,192.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.66,192.87) -- (442.70,201.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.70,201.59) -- (442.70,196.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.70,196.27) -- (442.74,198.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.74,198.38) -- (442.74,199.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.74,199.57) -- (442.78,200.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.78,200.33) -- (442.78,199.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.78,199.27) -- (442.82,211.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.82,211.97) -- (442.82,204.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.82,204.44) -- (442.86,213.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.86,213.59) -- (442.86,209.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.86,209.94) -- (442.90,206.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90,206.79) -- (442.90,206.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.90,206.57) -- (442.94,205.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.94,205.62) -- (442.94,196.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.94,196.16) -- (442.98,201.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.98,201.50) -- (442.98,185.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.98,185.08) -- (443.03,208.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.03,208.23) -- (443.03,190.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.03,190.11) -- (443.07,208.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.07,208.32) -- (443.07,200.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.07,200.16) -- (443.11,210.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.11,210.03) -- (443.11,194.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.11,194.15) -- (443.15,184.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.15,184.51) -- (443.15,208.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.15,208.82) -- (443.19,211.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.19,211.88) -- (443.19,202.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.19,202.74) -- (443.23,212.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.23,212.46) -- (443.23,202.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.23,202.67) -- (443.27,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.27,205.71) -- (443.27,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.27,207.26) -- (443.31,203.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.31,203.46) -- (443.31,206.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.40,219.27) -- (443.40,205.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.40,205.50) -- (443.44,213.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.44,213.90) -- (443.44,199.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.44,199.31) -- (443.48,187.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.48,187.39) -- (443.48,202.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.48,202.41) -- (443.52,187.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.52,187.98) -- (443.52,206.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.52,206.10) -- (443.56,205.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.56,205.80) -- (443.56,191.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.56,191.29) -- (443.60,203.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.60,203.01) -- (443.60,203.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.60,203.87) -- (443.64,183.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.64,183.24) -- (443.64,201.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.64,201.89) -- (443.68,206.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,206.22) -- (443.68,198.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.68,198.16) -- (443.73,186.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.73,186.01) -- (443.73,209.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.73,209.79) -- (443.77,210.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.77,210.71) -- (443.77,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.77,190.29) -- (443.81,194.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.81,194.34) -- (443.81,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.81,200.66) -- (443.85,204.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.85,204.84) -- (443.85,196.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.85,196.66) -- (443.89,212.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.89,212.45) -- (443.89,191.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.89,191.21) -- (443.93,207.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.93,207.07) -- (443.93,186.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.93,186.92) -- (443.97,214.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.97,214.25) -- (443.97,199.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.97,199.85) -- (444.01,229.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.01,229.09) -- (444.01,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.01,201.64) -- (444.05,194.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.05,194.18) -- (444.05,205.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.05,205.85) -- (444.10,199.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.10,199.52) -- (444.10,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.18,208.00) -- (444.18,200.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.18,200.42) -- (444.22,203.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.22,203.93) -- (444.22,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.22,201.68) -- (444.26,218.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.26,218.02) -- (444.26,196.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.26,196.76) -- (444.30,211.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.30,211.61) -- (444.30,189.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.30,189.90) -- (444.34,203.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.34,203.71) -- (444.34,202.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.34,202.73) -- (444.38,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.38,202.59) -- (444.38,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.38,200.93) -- (444.42,213.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.42,213.07) -- (444.42,190.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.42,190.05) -- (444.47,206.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.47,206.04) -- (444.47,191.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.47,191.59) -- (444.51,210.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.51,210.52) -- (444.51,191.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.51,191.07) -- (444.55,203.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.55,203.19) -- (444.55,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.55,201.95) -- (444.59,203.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.59,203.69) -- (444.59,198.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.59,198.46) -- (444.63,205.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.63,205.77) -- (444.63,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.71,209.58) -- (444.71,196.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.71,196.98) -- (444.75,207.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.75,207.93) -- (444.75,201.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.84,202.95) -- (444.84,205.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.84,205.64) -- (444.88,209.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.88,209.67) -- (444.88,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.88,198.66) -- (444.92,203.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.92,203.65) -- (444.92,202.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.92,202.36) -- (444.96,214.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.96,214.73) -- (444.96,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.96,202.09) -- (445.00,210.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.00,210.82) -- (445.00,197.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.00,197.51) -- (445.04,206.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.04,206.81) -- (445.04,207.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.04,207.36) -- (445.08,217.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.08,217.53) -- (445.08,209.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.08,209.58) -- (445.12,209.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.12,209.50) -- (445.12,191.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.21,204.88) -- (445.21,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.29,204.11) -- (445.29,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.37,205.46) -- (445.37,202.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.37,202.53) -- (445.41,202.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.41,202.60) -- (445.41,195.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.53,220.86) -- (445.53,205.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.53,205.88) -- (445.58,198.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.58,198.18) -- (445.58,200.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.58,200.17) -- (445.62,205.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.62,205.68) -- (445.62,204.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.62,204.77) -- (445.66,212.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.66,212.59) -- (445.66,197.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.66,197.64) -- (445.70,214.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.70,214.51) -- (445.70,203.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.70,203.14) -- (445.74,203.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.74,203.43) -- (445.74,203.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.74,203.73) -- (445.78,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.78,203.52) -- (445.78,197.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.78,197.23) -- (445.82,199.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.82,199.57) -- (445.82,197.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.82,197.82) -- (445.86,207.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.86,207.71) -- (445.86,190.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.86,190.29) -- (445.91,197.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.91,197.84) -- (445.91,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.91,199.52) -- (445.95,217.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.95,217.40) -- (445.95,197.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.95,197.07) -- (445.99,200.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.99,200.61) -- (445.99,198.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.07,187.96) -- (446.07,198.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.15,207.85) -- (446.15,197.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.15,197.07) -- (446.19,198.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.19,198.61) -- (446.19,203.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.19,203.23) -- (446.23,214.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,214.15) -- (446.23,206.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.23,206.36) -- (446.28,200.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.28,200.28) -- (446.28,202.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.28,202.19) -- (446.32,200.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.32,200.87) -- (446.32,202.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.32,202.48) -- (446.36,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.36,197.10) -- (446.36,203.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.44,220.54) -- (446.44,196.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.44,196.20) -- (446.48,197.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.48,197.17) -- (446.48,201.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.48,201.87) -- (446.52,199.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.52,199.36) -- (446.52,204.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.52,204.19) -- (446.56,198.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.56,198.94) -- (446.56,204.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.56,204.20) -- (446.60,198.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.60,198.05) -- (446.60,205.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.60,205.13) -- (446.65,198.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.65,198.01) -- (446.65,204.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.65,204.22) -- (446.69,192.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69,192.77) -- (446.69,201.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69,201.17) -- (446.73,194.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.73,194.57) -- (446.73,200.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.73,200.93) -- (446.77,196.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.77,196.29) -- (446.77,201.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.77,201.84) -- (446.81,194.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.81,194.53) -- (446.81,202.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.81,202.65) -- (446.85,197.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.85,197.12) -- (446.85,203.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.93,207.04) -- (446.93,203.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.06,182.21) -- (447.06,203.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.06,203.88) -- (447.10,184.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.10,184.00) -- (447.10,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.10,199.35) -- (447.14,190.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.14,190.69) -- (447.14,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.14,201.95) -- (447.18,191.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.18,191.08) -- (447.18,197.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.18,197.79) -- (447.22,191.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.22,191.92) -- (447.22,198.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.22,198.93) -- (447.26,192.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.26,192.08) -- (447.26,196.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.26,196.45) -- (447.30,195.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.30,195.26) -- (447.30,192.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.30,192.73) -- (447.34,191.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.34,191.76) -- (447.34,199.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.34,199.91) -- (447.39,194.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.39,194.18) -- (447.39,197.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.39,197.74) -- (447.43,195.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.43,195.40) -- (447.43,193.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.43,193.89) -- (447.47,192.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.47,192.82) -- (447.47,196.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.47,196.68) -- (447.51,188.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.51,188.00) -- (447.51,195.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.51,195.21) -- (447.55,188.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.55,188.36) -- (447.55,196.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.55,196.87) -- (447.59,189.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.59,189.17) -- (447.59,197.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.59,197.10) -- (447.63,198.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.63,198.31) -- (447.63,193.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.63,193.25) -- (447.67,194.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.67,194.35) -- (447.67,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.67,196.82) -- (447.72,201.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.72,201.79) -- (447.72,192.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.72,192.02) -- (447.76,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.76,200.95) -- (447.76,194.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.76,194.75) -- (447.80,194.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.80,194.51) -- (447.80,197.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.80,197.43) -- (447.84,192.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.84,192.15) -- (447.84,197.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.84,197.26) -- (447.88,196.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.88,196.63) -- (447.88,194.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.88,194.56) -- (447.92,196.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.92,196.73) -- (447.92,193.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.92,193.86) -- (447.96,197.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.96,197.36) -- (447.96,197.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (447.96,197.60) -- (448.00,195.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.00,195.72) -- (448.00,197.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.00,197.53) -- (448.04,198.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.04,198.26) -- (448.04,194.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.04,194.11) -- (448.09,192.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.09,192.24) -- (448.09,199.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.09,199.95) -- (448.13,193.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.13,193.42) -- (448.13,195.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.13,195.50) -- (448.17,188.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17,188.87) -- (448.17,195.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.17,195.86) -- (448.21,195.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.21,195.23) -- (448.21,194.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.21,194.72) -- (448.25,199.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.25,199.02) -- (448.25,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.25,194.89) -- (448.29,187.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.29,187.05) -- (448.29,198.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.29,198.56) -- (448.33,181.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.33,181.03) -- (448.33,198.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.33,198.70) -- (448.37,194.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.37,194.02) -- (448.37,201.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.50,186.57) -- (448.50,201.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.50,201.60) -- (448.54,192.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.54,192.27) -- (448.54,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.54,198.27) -- (448.58,195.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.58,195.56) -- (448.58,203.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.58,203.02) -- (448.62,195.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.62,195.05) -- (448.62,205.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.62,205.23) -- (448.66,202.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.66,202.07) -- (448.66,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.66,198.48) -- (448.70,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.70,200.38) -- (448.70,196.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.70,196.82) -- (448.74,202.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.74,202.51) -- (448.74,195.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.74,195.90) -- (448.78,205.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.78,205.77) -- (448.78,193.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.78,193.81) -- (448.83,202.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.83,202.92) -- (448.83,194.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.83,194.58) -- (448.87,205.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.87,205.61) -- (448.87,194.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.87,194.89) -- (448.91,204.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.91,204.66) -- (448.91,195.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.91,195.34) -- (448.95,199.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.95,199.05) -- (448.95,198.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.95,198.08) -- (448.99,200.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.99,200.51) -- (448.99,197.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.99,197.87) -- (449.03,205.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.03,205.75) -- (449.03,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.03,200.84) -- (449.07,203.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.07,203.08) -- (449.07,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.07,195.80) -- (449.11,197.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.11,197.58) -- (449.11,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.11,196.99) -- (449.15,203.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.15,203.27) -- (449.15,198.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.15,198.00) -- (449.20,199.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.20,199.36) -- (449.20,200.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.20,200.27) -- (449.24,200.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.24,200.41) -- (449.24,198.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.24,198.48) -- (449.28,195.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.28,195.39) -- (449.28,201.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.28,201.78) -- (449.32,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.32,198.64) -- (449.32,197.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.32,197.57) -- (449.36,197.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.36,197.32) -- (449.36,197.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.36,197.30) -- (449.40,196.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.40,196.27) -- (449.40,196.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.40,196.11) -- (449.44,198.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.44,198.57) -- (449.44,198.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.44,198.83) -- (449.48,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.48,202.59) -- (449.48,196.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.48,196.47) -- (449.53,200.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.53,200.19) -- (449.53,194.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.53,194.52) -- (449.57,194.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.57,194.47) -- (449.57,201.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.57,201.62) -- (449.61,198.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.61,198.32) -- (449.61,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.61,198.43) -- (449.65,193.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.65,193.46) -- (449.65,201.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.65,201.96) -- (449.69,198.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.69,198.95) -- (449.69,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.69,198.58) -- (449.73,198.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.73,198.62) -- (449.73,198.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.73,198.01) -- (449.77,203.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.77,203.61) -- (449.77,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.77,195.03) -- (449.81,198.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.81,198.96) -- (449.81,200.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.81,200.70) -- (449.85,199.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.85,199.82) -- (449.85,198.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.85,198.57) -- (449.90,198.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.90,198.64) -- (449.90,198.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.98,202.58) -- (449.98,199.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.98,199.25) -- (450.02,204.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.02,204.37) -- (450.02,199.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.02,199.74) -- (450.06,198.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.06,198.05) -- (450.06,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.06,199.52) -- (450.10,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.10,200.05) -- (450.10,199.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.10,199.91) -- (450.14,200.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.14,200.16) -- (450.14,199.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.14,199.92) -- (450.18,200.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.18,200.00) -- (450.18,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.18,202.09) -- (450.22,192.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.22,192.49) -- (450.22,203.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.22,203.82) -- (450.27,191.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.27,191.35) -- (450.27,203.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.27,203.91) -- (450.31,200.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.31,200.34) -- (450.31,202.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.31,202.19) -- (450.35,199.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.35,199.46) -- (450.35,202.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.35,202.75) -- (450.39,204.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.39,204.37) -- (450.39,207.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.39,207.90) -- (450.43,191.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.43,191.02) -- (450.43,203.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.43,203.14) -- (450.47,191.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.47,191.41) -- (450.47,204.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.47,204.56) -- (450.51,192.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.51,192.89) -- (450.51,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.51,207.25) -- (450.55,190.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.55,190.70) -- (450.55,206.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.55,206.15) -- (450.59,192.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.59,192.70) -- (450.59,201.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.59,201.95) -- (450.64,192.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.64,192.34) -- (450.64,204.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.64,204.23) -- (450.68,192.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.68,192.10) -- (450.68,201.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.68,201.78) -- (450.72,193.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.72,193.55) -- (450.72,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.72,202.58) -- (450.76,195.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.76,195.77) -- (450.76,210.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.76,210.03) -- (450.80,193.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.80,193.03) -- (450.80,208.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.80,208.69) -- (450.84,193.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.84,193.58) -- (450.84,204.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.84,204.28) -- (450.88,194.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.88,194.54) -- (450.88,202.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.88,202.51) -- (450.92,192.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.92,192.04) -- (450.92,205.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.92,205.59) -- (450.96,194.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.96,194.26) -- (450.96,200.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (450.96,200.68) -- (451.01,189.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.01,189.04) -- (451.01,206.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.01,206.14) -- (451.05,192.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.05,192.55) -- (451.05,203.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.05,203.34) -- (451.09,200.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.09,200.76) -- (451.09,202.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.09,202.44) -- (451.13,189.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.13,189.37) -- (451.13,203.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.13,203.51) -- (451.17,190.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.17,190.10) -- (451.17,202.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.17,202.13) -- (451.21,193.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.21,193.06) -- (451.21,199.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.21,199.93) -- (451.25,189.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.25,189.86) -- (451.25,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.25,200.55) -- (451.29,191.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.29,191.95) -- (451.29,204.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.29,204.45) -- (451.34,192.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.34,192.71) -- (451.34,199.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.34,199.56) -- (451.38,193.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.38,193.52) -- (451.38,199.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.38,199.48) -- (451.42,193.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.42,193.49) -- (451.42,204.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.42,204.64) -- (451.46,190.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.46,190.83) -- (451.46,201.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.46,201.10) -- (451.50,192.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.50,192.63) -- (451.50,199.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.50,199.32) -- (451.54,189.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.54,189.52) -- (451.54,199.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.54,199.77) -- (451.58,195.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.58,195.01) -- (451.58,196.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.58,196.57) -- (451.62,188.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.62,188.59) -- (451.62,202.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.62,202.57) -- (451.66,192.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.66,192.35) -- (451.66,202.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.66,202.43) -- (451.71,195.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.71,195.76) -- (451.71,198.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.71,198.69) -- (451.75,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.75,197.34) -- (451.75,202.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.75,202.30) -- (451.79,193.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79,193.05) -- (451.79,200.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.79,200.32) -- (451.83,191.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.83,191.24) -- (451.83,197.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.83,197.25) -- (451.87,197.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.87,197.93) -- (451.87,198.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.87,198.29) -- (451.91,190.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.91,190.67) -- (451.91,204.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.91,204.26) -- (451.95,199.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.95,199.09) -- (451.95,198.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.95,198.59) -- (451.99,197.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.99,197.82) -- (451.99,203.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.99,203.08) -- (452.03,196.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.03,196.05) -- (452.03,200.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.03,200.25) -- (452.08,190.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.08,190.26) -- (452.08,203.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.08,203.39) -- (452.12,199.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.12,199.35) -- (452.12,203.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.12,203.79) -- (452.16,197.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.16,197.07) -- (452.16,198.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.16,198.92) -- (452.20,195.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.20,195.00) -- (452.20,208.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.20,208.85) -- (452.24,192.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.24,192.96) -- (452.24,211.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.24,211.76) -- (452.28,197.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.28,197.96) -- (452.28,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.28,200.10) -- (452.32,194.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.32,194.30) -- (452.32,209.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.32,209.46) -- (452.36,194.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.36,194.20) -- (452.36,201.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.36,201.27) -- (452.40,196.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.40,196.13) -- (452.40,205.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.40,205.51) -- (452.45,186.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.45,186.41) -- (452.45,209.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.45,209.13) -- (452.49,192.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.49,192.55) -- (452.49,198.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.49,198.89) -- (452.53,195.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.53,195.64) -- (452.53,198.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.53,198.35) -- (452.57,193.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.57,193.63) -- (452.57,202.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.57,202.33) -- (452.61,197.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.61,197.38) -- (452.61,201.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.61,201.00) -- (452.65,190.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.65,190.80) -- (452.65,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.65,203.76) -- (452.69,197.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.69,197.54) -- (452.69,200.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.69,200.35) -- (452.73,193.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.73,193.37) -- (452.73,201.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.73,201.53) -- (452.77,190.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.77,190.01) -- (452.77,198.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.77,198.56) -- (452.82,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.82,199.37) -- (452.82,206.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.82,206.00) -- (452.86,198.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.86,198.01) -- (452.86,203.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.86,203.12) -- (452.90,191.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.90,191.87) -- (452.90,201.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.90,201.03) -- (452.94,189.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.94,189.88) -- (452.94,201.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.94,201.45) -- (452.98,194.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.98,194.34) -- (452.98,203.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.98,203.17) -- (453.02,200.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.02,200.11) -- (453.02,203.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.02,203.99) -- (453.06,202.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.06,202.37) -- (453.06,203.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.06,203.97) -- (453.10,187.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.10,187.82) -- (453.10,203.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.10,203.26) -- (453.14,194.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.14,194.13) -- (453.14,205.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.14,205.06) -- (453.19,190.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.19,190.33) -- (453.19,202.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.19,202.05) -- (453.23,191.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.23,191.35) -- (453.23,203.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.23,203.56) -- (453.27,189.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.27,189.89) -- (453.27,204.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.27,204.13) -- (453.31,193.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.31,193.94) -- (453.31,203.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.31,203.00) -- (453.35,187.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.35,187.12) -- (453.35,207.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.35,207.21) -- (453.39,199.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.39,199.10) -- (453.39,205.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.39,205.95) -- (453.43,196.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.43,196.27) -- (453.43,202.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.43,202.81) -- (453.47,197.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.47,197.13) -- (453.47,207.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.47,207.80) -- (453.52,191.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.52,191.34) -- (453.52,205.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.52,205.53) -- (453.56,191.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.56,191.54) -- (453.56,205.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.56,205.10) -- (453.60,187.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.60,187.67) -- (453.60,198.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.60,198.68) -- (453.64,197.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.64,197.59) -- (453.64,204.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.64,204.22) -- (453.68,194.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.68,194.78) -- (453.68,202.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.68,202.24) -- (453.72,195.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.72,195.58) -- (453.72,204.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.72,204.63) -- (453.76,198.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.76,198.75) -- (453.76,203.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.76,203.14) -- (453.80,196.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.80,196.98) -- (453.80,204.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.80,204.81) -- (453.84,196.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.84,196.90) -- (453.84,202.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.84,202.82) -- (453.89,194.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.89,194.76) -- (453.89,208.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.89,208.53) -- (453.93,196.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.93,196.55) -- (453.93,201.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.93,201.75) -- (453.97,197.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.97,197.80) -- (453.97,206.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.97,206.78) -- (454.01,192.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.01,192.54) -- (454.01,202.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.01,202.87) -- (454.05,194.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.05,194.52) -- (454.05,202.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.05,202.96) -- (454.09,191.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.09,191.63) -- (454.09,198.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.09,198.44) -- (454.13,193.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.13,193.95) -- (454.13,203.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.13,203.27) -- (454.17,185.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.17,185.92) -- (454.17,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.17,205.35) -- (454.21,204.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.21,204.21) -- (454.21,211.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.21,211.27) -- (454.26,193.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.26,193.03) -- (454.26,205.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.26,205.26) -- (454.30,204.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.30,204.57) -- (454.30,210.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.30,210.20) -- (454.34,196.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.34,196.40) -- (454.34,207.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.34,207.28) -- (454.38,196.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.38,196.22) -- (454.38,211.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.38,211.18) -- (454.42,194.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.42,194.15) -- (454.42,200.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.42,200.60) -- (454.46,197.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.46,197.05) -- (454.46,201.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.46,201.92) -- (454.50,195.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.50,195.61) -- (454.50,204.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.50,204.53) -- (454.54,190.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.54,190.25) -- (454.54,207.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.54,207.16) -- (454.58,188.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.58,188.04) -- (454.58,203.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.58,203.99) -- (454.63,189.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.63,189.40) -- (454.63,205.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.63,205.47) -- (454.67,192.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.67,192.48) -- (454.67,206.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.67,206.73) -- (454.71,197.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.71,197.04) -- (454.71,203.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.71,203.99) -- (454.75,189.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.75,189.78) -- (454.75,202.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.75,202.23) -- (454.79,192.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.79,192.40) -- (454.79,206.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.79,206.52) -- (454.83,190.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.83,190.11) -- (454.83,202.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.83,202.86) -- (454.87,194.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.87,194.91) -- (454.87,202.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.87,202.51) -- (454.91,194.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.91,194.65) -- (454.91,206.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.91,206.33) -- (454.95,195.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.95,195.12) -- (454.95,205.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.95,205.37) -- (455.00,190.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.00,190.15) -- (455.00,204.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.00,204.67) -- (455.04,190.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.04,190.18) -- (455.04,203.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.04,203.96) -- (455.08,188.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.08,188.47) -- (455.08,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.24,220.18) -- (455.24,204.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.24,204.99) -- (455.28,210.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.28,210.58) -- (455.28,208.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.28,208.52) -- (455.33,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.33,206.31) -- (455.33,208.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.41,202.53) -- (455.41,207.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.49,208.07) -- (455.49,209.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.49,209.87) -- (455.53,204.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.53,204.62) -- (455.53,198.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.53,198.23) -- (455.57,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.57,197.51) -- (455.57,193.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.57,193.41) -- (455.61,199.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.61,199.62) -- (455.61,197.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.61,197.64) -- (455.65,206.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.65,206.62) -- (455.65,200.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.74,212.14) -- (455.74,207.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.86,209.49) -- (455.86,205.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.86,205.86) -- (455.90,212.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.90,212.40) -- (455.90,206.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.90,206.31) -- (455.94,209.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.94,209.31) -- (455.94,198.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.94,198.99) -- (455.98,208.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.98,208.08) -- (455.98,198.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.98,198.79) -- (456.02,213.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.02,213.69) -- (456.02,185.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.11,210.13) -- (456.11,197.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.11,197.93) -- (456.15,209.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.15,209.80) -- (456.15,199.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.15,199.73) -- (456.19,208.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.19,208.30) -- (456.19,196.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.19,196.66) -- (456.23,213.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23,213.92) -- (456.23,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.23,198.26) -- (456.27,214.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.27,214.07) -- (456.27,200.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.27,200.12) -- (456.31,219.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.31,219.20) -- (456.31,193.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.31,193.28) -- (456.35,210.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.35,210.39) -- (456.35,194.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.35,194.57) -- (456.39,212.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.39,212.21) -- (456.39,196.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.39,196.58) -- (456.44,212.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.44,212.94) -- (456.44,191.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.44,191.91) -- (456.48,215.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.48,215.63) -- (456.48,195.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.48,195.60) -- (456.52,218.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.52,218.76) -- (456.52,190.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.52,190.82) -- (456.56,207.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.56,207.11) -- (456.56,197.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.56,197.72) -- (456.60,209.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.60,209.32) -- (456.60,198.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.60,198.71) -- (456.64,221.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.64,221.74) -- (456.64,191.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.64,191.21) -- (456.68,210.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.68,210.94) -- (456.68,199.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.76,209.88) -- (456.76,204.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.76,204.03) -- (456.81,211.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.81,211.27) -- (456.81,201.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.81,201.25) -- (456.85,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.85,202.80) -- (456.85,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.85,197.47) -- (456.89,206.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.89,206.23) -- (456.89,192.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.89,192.17) -- (456.93,201.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.93,201.52) -- (456.93,191.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.93,191.17) -- (456.97,222.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.97,222.27) -- (456.97,191.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.97,191.30) -- (457.01,228.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.01,228.74) -- (457.01,196.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.01,196.50) -- (457.05,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.05,206.44) -- (457.05,184.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.05,184.06) -- (457.09,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.09,205.39) -- (457.09,192.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.09,192.65) -- (457.14,210.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.14,210.20) -- (457.14,192.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.14,192.31) -- (457.18,207.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.18,207.26) -- (457.18,202.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.18,202.33) -- (457.22,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.22,205.93) -- (457.22,208.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.22,208.04) -- (457.26,206.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.26,206.24) -- (457.26,211.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.26,211.64) -- (457.30,214.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.30,214.31) -- (457.30,206.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.30,206.47) -- (457.34,206.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.34,206.63) -- (457.34,182.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.34,182.02) -- (457.38,200.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.38,200.36) -- (457.38,204.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.38,204.12) -- (457.42,209.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.42,209.93) -- (457.42,194.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.42,194.32) -- (457.46,202.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.46,202.91) -- (457.46,202.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.46,202.15) -- (457.51,207.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.51,207.36) -- (457.51,205.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.63,213.79) -- (457.63,201.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.63,201.09) -- (457.67,206.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.67,206.71) -- (457.67,203.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.67,203.54) -- (457.71,205.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.71,205.85) -- (457.71,201.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.71,201.71) -- (457.75,206.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.75,206.00) -- (457.75,203.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.75,203.27) -- (457.79,206.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.79,206.86) -- (457.79,202.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.79,202.58) -- (457.83,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.83,206.31) -- (457.83,204.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.83,204.19) -- (457.88,202.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.88,202.88) -- (457.88,187.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.96,205.01) -- (457.96,205.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (457.96,205.91) -- (458.00,206.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.00,206.18) -- (458.00,206.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.00,206.64) -- (458.04,205.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.04,205.10) -- (458.04,207.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.16,213.25) -- (458.16,205.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.16,205.35) -- (458.20,193.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,193.46) -- (458.20,194.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,194.23) -- (458.25,211.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.25,211.24) -- (458.25,186.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.25,186.87) -- (458.29,199.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.29,199.86) -- (458.29,208.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.29,208.51) -- (458.33,206.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.33,206.80) -- (458.33,206.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.33,206.62) -- (458.37,199.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.37,199.23) -- (458.37,206.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.37,206.22) -- (458.41,206.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.41,206.31) -- (458.41,186.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.41,186.62) -- (458.45,196.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.45,196.65) -- (458.45,209.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.45,209.63) -- (458.49,193.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.49,193.65) -- (458.49,207.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.49,207.54) -- (458.53,194.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.53,194.30) -- (458.53,205.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.53,205.52) -- (458.57,186.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.57,186.40) -- (458.57,207.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.57,207.47) -- (458.62,189.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.62,189.60) -- (458.62,200.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.62,200.74) -- (458.66,203.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.66,203.19) -- (458.66,203.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.66,203.04) -- (458.70,201.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.70,201.78) -- (458.70,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.70,200.66) -- (458.74,214.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.74,214.44) -- (458.74,201.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.74,201.79) -- (458.78,205.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.78,205.80) -- (458.78,205.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.78,205.45) -- (458.82,206.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.82,206.19) -- (458.82,205.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.82,205.08) -- (458.86,208.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.86,208.64) -- (458.86,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.86,206.21) -- (458.90,203.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.90,203.14) -- (458.90,201.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.90,201.81) -- (458.94,202.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.94,202.38) -- (458.94,190.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.94,190.56) -- (458.99,209.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.99,209.70) -- (458.99,197.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.99,197.51) -- (459.03,209.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.03,209.51) -- (459.03,202.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.03,202.43) -- (459.07,207.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.07,207.46) -- (459.07,204.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.07,204.78) -- (459.11,201.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.11,201.93) -- (459.11,207.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.11,207.04) -- (459.15,209.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.15,209.37) -- (459.15,204.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.15,204.28) -- (459.19,208.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.19,208.77) -- (459.19,182.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.19,182.56) -- (459.23,200.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.23,200.81) -- (459.23,200.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.23,200.27) -- (459.27,195.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.27,195.18) -- (459.27,205.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.27,205.31) -- (459.32,184.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.32,184.81) -- (459.32,204.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.32,204.38) -- (459.36,184.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.36,184.00) -- (459.36,201.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.36,201.27) -- (459.40,182.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.40,182.63) -- (459.40,201.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.40,201.16) -- (459.44,197.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.44,197.34) -- (459.44,207.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.44,207.17) -- (459.48,185.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.48,185.12) -- (459.48,202.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.48,202.45) -- (459.52,187.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.52,187.24) -- (459.52,198.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.52,198.66) -- (459.56,183.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.56,183.93) -- (459.56,201.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.56,201.18) -- (459.60,188.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.60,188.85) -- (459.60,197.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.60,197.43) -- (459.64,201.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.64,201.25) -- (459.64,203.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.64,203.06) -- (459.69,192.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.69,192.37) -- (459.69,201.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.69,201.64) -- (459.73,189.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.73,189.24) -- (459.73,207.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.73,207.26) -- (459.77,185.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.77,185.13) -- (459.77,204.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.77,204.13) -- (459.81,191.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.81,191.67) -- (459.81,203.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.81,203.31) -- (459.85,189.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.85,189.84) -- (459.85,210.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.85,210.24) -- (459.89,195.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.89,195.52) -- (459.89,203.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.89,203.72) -- (459.93,202.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93,202.47) -- (459.93,205.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.93,205.28) -- (459.97,186.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.97,186.23) -- (459.97,202.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.18,205.28) -- (460.18,199.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.18,199.95) -- (460.22,205.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.22,205.03) -- (460.22,200.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.22,200.83) -- (460.26,204.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.26,204.27) -- (460.26,201.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.26,201.91) -- (460.30,199.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.30,199.19) -- (460.30,203.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.30,203.22) -- (460.34,201.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.34,201.76) -- (460.34,206.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.34,206.03) -- (460.38,195.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.38,195.10) -- (460.38,203.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.38,203.39) -- (460.43,202.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.43,202.86) -- (460.43,203.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.43,203.68) -- (460.47,202.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.47,202.58) -- (460.47,196.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.55,204.88) -- (460.55,193.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.55,193.67) -- (460.59,209.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.59,209.34) -- (460.59,196.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.71,197.53) -- (460.71,205.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.71,205.09) -- (460.75,204.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.75,204.78) -- (460.75,208.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.75,208.12) -- (460.80,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.80,199.92) -- (460.80,199.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.80,199.76) -- (460.84,201.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.84,201.38) -- (460.84,201.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.84,201.68) -- (460.88,198.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.88,198.09) -- (460.88,201.71);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.88,201.71) -- (460.92,205.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.92,205.67) -- (460.92,188.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.92,188.77) -- (460.96,199.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.96,199.91) -- (460.96,202.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (460.96,202.24) -- (461.00,207.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.00,207.16) -- (461.00,205.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.00,205.87) -- (461.04,205.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.04,205.28) -- (461.04,205.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.04,205.67) -- (461.08,211.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.08,211.59) -- (461.08,195.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.08,195.90) -- (461.13,206.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.13,206.14) -- (461.13,206.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.13,206.34) -- (461.17,212.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,212.17) -- (461.17,203.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.17,203.75) -- (461.21,185.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.21,185.85) -- (461.21,211.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.21,211.31) -- (461.25,207.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.25,207.20) -- (461.25,202.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.25,202.16) -- (461.29,211.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.29,211.23) -- (461.29,194.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.29,194.80) -- (461.33,203.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.33,203.87) -- (461.33,209.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.33,209.04) -- (461.37,204.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.37,204.67) -- (461.37,206.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.37,206.58) -- (461.41,200.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.41,200.36) -- (461.41,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.41,203.90) -- (461.45,215.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.45,215.03) -- (461.45,196.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.45,196.94) -- (461.50,203.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.50,203.52) -- (461.50,205.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.50,205.27) -- (461.54,202.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.54,202.72) -- (461.54,205.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.54,205.03) -- (461.58,205.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.58,205.38) -- (461.58,204.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.58,204.86) -- (461.62,216.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.62,216.12) -- (461.62,186.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.62,186.91) -- (461.66,212.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.66,212.13) -- (461.66,198.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.66,198.02) -- (461.70,210.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.70,210.87) -- (461.70,194.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.70,194.19) -- (461.74,207.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.74,207.47) -- (461.74,195.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.74,195.19) -- (461.78,206.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.78,206.23) -- (461.78,196.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.78,196.81) -- (461.82,197.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.82,197.65) -- (461.82,200.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.82,200.39) -- (461.87,211.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.87,211.74) -- (461.87,190.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.87,190.47) -- (461.91,199.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.91,199.70) -- (461.91,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.91,204.33) -- (461.95,211.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.95,211.22) -- (461.95,192.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.95,192.95) -- (461.99,207.86);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.99,207.86) -- (461.99,200.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.99,200.31) -- (462.03,197.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.03,197.93) -- (462.03,201.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.03,201.00) -- (462.07,201.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.07,201.94) -- (462.07,204.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.07,204.33) -- (462.11,197.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.11,197.10) -- (462.11,205.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.11,205.73) -- (462.15,198.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.15,198.15) -- (462.15,207.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.15,207.31) -- (462.19,199.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.19,199.11) -- (462.19,206.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.19,206.73) -- (462.24,194.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.24,194.00) -- (462.24,202.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.24,202.05) -- (462.28,192.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.28,192.95) -- (462.28,201.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.28,201.55) -- (462.32,190.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.32,190.17) -- (462.32,200.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.32,200.85) -- (462.36,192.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.36,192.09) -- (462.36,201.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.36,201.30) -- (462.40,187.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.40,187.85) -- (462.40,200.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.40,200.76) -- (462.44,192.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.44,192.06) -- (462.44,202.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.44,202.09) -- (462.48,189.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.48,189.44) -- (462.48,201.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.48,201.57) -- (462.52,190.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.52,190.72) -- (462.52,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.52,200.55) -- (462.56,189.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.56,189.94) -- (462.56,199.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.56,199.29) -- (462.61,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.61,192.91) -- (462.61,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.61,201.44) -- (462.65,194.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.65,194.85) -- (462.65,203.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.65,203.94) -- (462.69,190.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.69,190.27) -- (462.69,199.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.69,199.01) -- (462.73,192.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.73,192.98) -- (462.73,198.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.73,198.90) -- (462.77,193.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.77,193.92) -- (462.77,202.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.77,202.01) -- (462.81,192.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.81,192.18) -- (462.81,198.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.81,198.99) -- (462.85,195.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.85,195.54) -- (462.85,203.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.85,203.66) -- (462.89,194.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.89,194.22) -- (462.89,200.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.89,200.56) -- (462.94,191.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.94,191.50) -- (462.94,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.94,200.55) -- (462.98,192.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.98,192.99) -- (462.98,199.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.98,199.72) -- (463.02,191.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.02,191.96) -- (463.02,200.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.02,200.49) -- (463.06,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.06,197.91) -- (463.06,201.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.06,201.02) -- (463.10,195.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,195.51) -- (463.10,204.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.10,204.14) -- (463.14,197.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,197.06) -- (463.14,202.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,202.52) -- (463.18,209.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.18,209.81) -- (463.18,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.18,202.10) -- (463.22,200.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.22,200.27) -- (463.22,200.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.22,200.30) -- (463.26,200.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.26,200.38) -- (463.26,209.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.26,209.88) -- (463.31,212.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.31,212.19) -- (463.31,215.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.31,215.75) -- (463.35,205.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.35,205.54) -- (463.35,193.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.35,193.70) -- (463.39,206.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.39,206.27) -- (463.39,199.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.39,199.78) -- (463.43,235.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.43,235.71) -- (463.43,194.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.43,194.21) -- (463.47,226.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.47,226.03) -- (463.47,200.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.47,200.46) -- (463.51,208.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.51,208.78) -- (463.51,203.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.51,203.37) -- (463.55,184.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.55,184.97) -- (463.55,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.55,193.47) -- (463.59,200.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.59,200.63) -- (463.59,201.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.59,201.96) -- (463.63,215.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.63,215.33) -- (463.63,195.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.63,195.22) -- (463.68,210.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.68,210.26) -- (463.68,199.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.68,199.24) -- (463.72,208.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72,208.95) -- (463.72,200.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72,200.96) -- (463.76,194.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.76,194.34) -- (463.76,190.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.76,190.04) -- (463.80,210.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.80,210.96) -- (463.80,203.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.80,203.87) -- (463.84,209.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.84,209.85) -- (463.84,199.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.96,206.29) -- (463.96,197.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.96,197.04) -- (464.00,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00,205.40) -- (464.00,207.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.00,207.96) -- (464.05,213.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.05,213.41) -- (464.05,206.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.05,206.83) -- (464.09,203.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.09,203.24) -- (464.09,196.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.17,202.91) -- (464.17,193.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.17,193.98) -- (464.21,206.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.21,206.74) -- (464.21,201.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.29,205.62) -- (464.29,200.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.29,200.43) -- (464.33,202.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.33,202.08) -- (464.33,202.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.46,210.46) -- (464.46,206.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.46,206.75) -- (464.50,204.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.50,204.06) -- (464.50,196.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.50,196.35) -- (464.54,210.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.54,210.90) -- (464.54,203.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.54,203.33) -- (464.58,222.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.58,222.77) -- (464.58,199.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.58,199.57) -- (464.62,207.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.62,207.08) -- (464.62,204.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.62,204.47) -- (464.66,202.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.66,202.92) -- (464.66,197.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.66,197.85) -- (464.70,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.70,203.59) -- (464.70,205.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.79,206.02) -- (464.79,200.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.79,200.72) -- (464.83,212.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.83,212.07) -- (464.83,204.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.83,204.50) -- (464.87,196.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.87,196.93) -- (464.87,194.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.87,194.59) -- (464.91,202.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.91,202.42) -- (464.91,208.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.91,208.41) -- (464.95,195.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.95,195.96) -- (464.95,192.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.95,192.78) -- (464.99,212.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.99,212.72) -- (464.99,199.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.99,199.47) -- (465.03,187.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.03,187.48) -- (465.03,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.03,193.07) -- (465.07,211.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.07,211.16) -- (465.07,196.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.07,196.04) -- (465.12,211.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.12,211.27) -- (465.12,210.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.20,210.99) -- (465.20,204.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.20,204.70) -- (465.24,215.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.24,215.35) -- (465.24,199.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.24,199.66) -- (465.28,212.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.28,212.39) -- (465.28,199.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.28,199.64) -- (465.32,214.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.32,214.44) -- (465.32,215.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.32,215.41) -- (465.36,210.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.36,210.75) -- (465.36,216.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.44,210.85) -- (465.44,208.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.53,202.81) -- (465.53,205.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.53,205.00) -- (465.57,201.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.57,201.60) -- (465.57,206.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.57,206.63) -- (465.61,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.61,199.69) -- (465.61,206.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.61,206.68) -- (465.65,200.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.65,200.35) -- (465.65,207.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.65,207.81) -- (465.69,200.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.69,200.06) -- (465.69,206.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.69,206.97) -- (465.73,199.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.73,199.37) -- (465.73,209.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.73,209.11) -- (465.77,199.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.77,199.47) -- (465.77,206.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.77,206.80) -- (465.81,197.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.81,197.73) -- (465.81,205.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.81,205.63) -- (465.86,196.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.86,196.71) -- (465.86,208.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.86,208.79) -- (465.90,196.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.90,196.97) -- (465.90,205.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.90,205.48) -- (465.94,196.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.94,196.99) -- (465.94,205.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.94,205.19) -- (465.98,198.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.98,198.19) -- (465.98,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (465.98,206.21) -- (466.02,198.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.02,198.17) -- (466.02,207.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.02,207.18) -- (466.06,197.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.06,197.91) -- (466.06,206.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.06,206.69) -- (466.10,197.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.10,197.51) -- (466.10,206.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.10,206.25) -- (466.14,196.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.14,196.38) -- (466.14,207.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.14,207.56) -- (466.18,198.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.18,198.59) -- (466.18,208.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.18,208.05) -- (466.23,198.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.23,198.94) -- (466.23,208.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.23,208.77) -- (466.27,199.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.27,199.31) -- (466.27,208.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.27,208.70) -- (466.31,199.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.31,199.47) -- (466.31,209.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.31,209.26) -- (466.35,197.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.35,197.90) -- (466.35,206.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.35,206.88) -- (466.39,200.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.39,200.09) -- (466.39,207.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.39,207.93) -- (466.43,197.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.43,197.33) -- (466.43,207.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.43,207.25) -- (466.47,199.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.47,199.12) -- (466.47,205.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.47,205.56) -- (466.51,204.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.51,204.65) -- (466.51,209.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.51,209.33) -- (466.55,204.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.55,204.33) -- (466.55,205.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.55,205.57) -- (466.60,205.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.60,205.81) -- (466.60,207.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.60,207.97) -- (466.64,205.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.64,205.02) -- (466.64,208.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.64,208.03) -- (466.68,205.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.68,205.42) -- (466.68,206.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.68,206.12) -- (466.72,205.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.72,205.69) -- (466.72,207.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.72,207.53) -- (466.76,205.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.76,205.03) -- (466.76,207.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.76,207.62) -- (466.80,206.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.80,206.73) -- (466.80,209.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.80,209.65) -- (466.84,208.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.84,208.41) -- (466.84,204.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.84,204.43) -- (466.88,204.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.88,204.91) -- (466.88,208.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.88,208.65) -- (466.93,203.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.93,203.36) -- (466.93,208.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.93,208.51) -- (466.97,201.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.97,201.52) -- (466.97,207.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (466.97,207.61) -- (467.01,200.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.01,200.70) -- (467.01,207.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.01,207.06) -- (467.05,201.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,201.58) -- (467.05,210.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.05,210.04) -- (467.09,203.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.09,203.38) -- (467.09,209.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.09,209.00) -- (467.13,200.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.13,200.81) -- (467.13,209.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.13,209.78) -- (467.17,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.17,201.17) -- (467.17,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.17,209.02) -- (467.21,201.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.21,201.91) -- (467.21,206.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.21,206.50) -- (467.25,203.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.25,203.02) -- (467.25,207.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.25,207.82) -- (467.30,210.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.30,210.04) -- (467.30,215.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.30,215.87) -- (467.34,209.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.34,209.13) -- (467.34,218.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.34,218.18) -- (467.38,210.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.38,210.54) -- (467.38,217.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.38,217.69) -- (467.42,210.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.42,210.69) -- (467.42,217.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.42,217.65) -- (467.46,208.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.46,208.06) -- (467.46,216.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.46,216.42) -- (467.50,211.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.50,211.10) -- (467.50,209.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.50,209.02) -- (467.54,207.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.54,207.94) -- (467.54,212.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.54,212.80) -- (467.58,206.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.58,206.74) -- (467.58,209.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.58,209.29) -- (467.62,207.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.62,207.74) -- (467.62,195.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.71,202.81) -- (467.71,196.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.71,196.01) -- (467.75,202.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.75,202.26) -- (467.75,200.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.75,200.21) -- (467.79,202.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.79,202.45) -- (467.79,202.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.79,202.03) -- (467.83,204.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.83,204.27) -- (467.83,203.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.83,203.72) -- (467.87,202.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.87,202.65) -- (467.87,207.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.87,207.94) -- (467.91,203.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.91,203.19) -- (467.91,209.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.91,209.19) -- (467.95,203.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.95,203.18) -- (467.95,207.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.95,207.95) -- (467.99,203.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.99,203.08) -- (467.99,209.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.99,209.05) -- (468.04,204.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.04,204.61) -- (468.04,210.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.04,210.11) -- (468.08,204.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.08,204.58) -- (468.08,209.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.08,209.85) -- (468.12,203.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.12,203.48) -- (468.12,207.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.12,207.07) -- (468.16,205.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.16,205.14) -- (468.16,207.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.16,207.83) -- (468.20,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.20,204.41) -- (468.20,208.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.20,208.23) -- (468.24,205.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.24,205.82) -- (468.24,208.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.24,208.80) -- (468.28,204.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.28,204.35) -- (468.28,207.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.28,207.98) -- (468.32,205.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.32,205.10) -- (468.32,208.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.32,208.27) -- (468.36,204.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.36,204.30) -- (468.36,209.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.36,209.12) -- (468.41,204.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.41,204.03) -- (468.41,210.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.41,210.77) -- (468.45,205.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.45,205.61) -- (468.45,208.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.53,205.73) -- (468.53,207.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.53,207.85) -- (468.57,221.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.57,221.16) -- (468.57,195.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.57,195.81) -- (468.61,206.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.61,206.32) -- (468.61,202.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.61,202.10) -- (468.65,200.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.65,200.02) -- (468.65,194.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.65,194.96) -- (468.69,206.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.69,206.75) -- (468.69,204.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.69,204.66) -- (468.74,203.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.74,203.04) -- (468.74,199.56);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.74,199.56) -- (468.78,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.78,205.39) -- (468.78,203.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.78,203.66) -- (468.82,204.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.82,204.23) -- (468.82,202.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.82,202.54) -- (468.86,204.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.86,204.76) -- (468.86,205.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.86,205.36) -- (468.90,208.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.90,208.26) -- (468.90,205.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.90,205.43) -- (468.94,206.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.94,206.75) -- (468.94,203.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.94,203.02) -- (468.98,205.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.98,205.55) -- (468.98,204.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.98,204.12) -- (469.02,203.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.02,203.17) -- (469.02,203.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.02,203.90) -- (469.06,204.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.06,204.41) -- (469.06,202.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.06,202.69) -- (469.11,205.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.11,205.63) -- (469.11,200.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.11,200.69) -- (469.15,203.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.15,203.98) -- (469.15,202.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.15,202.08) -- (469.19,205.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.19,205.18) -- (469.19,201.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.19,201.96) -- (469.23,204.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.23,204.08) -- (469.23,201.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.23,201.50) -- (469.27,201.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27,201.88) -- (469.27,201.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.27,201.07) -- (469.31,204.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.31,204.45) -- (469.31,201.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.31,201.20) -- (469.35,204.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.35,204.42) -- (469.35,200.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.35,200.58) -- (469.39,202.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.39,202.28) -- (469.39,201.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.39,201.94) -- (469.43,202.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43,202.00) -- (469.43,203.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.43,203.45) -- (469.48,201.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.48,201.02) -- (469.48,203.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.48,203.22) -- (469.52,202.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.52,202.44) -- (469.52,201.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.52,201.50) -- (469.56,211.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.56,211.03) -- (469.56,197.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.56,197.90) -- (469.60,206.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.60,206.95) -- (469.60,203.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.60,203.54) -- (469.64,205.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.64,205.61) -- (469.64,203.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.64,203.81) -- (469.68,213.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.68,213.62) -- (469.68,201.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.68,201.25) -- (469.72,204.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.72,204.66) -- (469.72,205.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.72,205.45) -- (469.76,199.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.76,199.13) -- (469.76,204.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.76,204.19) -- (469.80,202.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.80,202.58) -- (469.80,204.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.80,204.48) -- (469.85,206.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,206.44) -- (469.85,206.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.85,206.78) -- (469.89,214.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.89,214.72) -- (469.89,202.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.89,202.93) -- (469.93,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.93,203.59) -- (469.93,207.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.93,207.37) -- (469.97,208.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.97,208.67) -- (469.97,206.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.97,206.77) -- (470.01,204.53);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.01,204.53) -- (470.01,205.25);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.01,205.25) -- (470.05,202.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.05,202.52) -- (470.05,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.05,199.81) -- (470.09,199.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.09,199.69) -- (470.09,195.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.09,195.03) -- (470.13,215.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.13,215.85) -- (470.13,199.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.26,208.78) -- (470.26,203.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.26,203.32) -- (470.30,210.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.30,210.81) -- (470.30,204.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.30,204.27) -- (470.34,198.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.34,198.89) -- (470.34,193.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.34,193.88) -- (470.38,242.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.38,242.27) -- (470.38,190.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.38,190.30) -- (470.42,208.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.42,208.28) -- (470.42,192.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.42,192.39) -- (470.46,204.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.46,204.65) -- (470.46,193.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.46,193.43) -- (470.50,204.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.50,204.54) -- (470.50,200.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.50,200.04) -- (470.54,225.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.54,225.90) -- (470.54,203.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.54,203.24) -- (470.59,201.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.59,201.31) -- (470.59,211.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.59,211.50) -- (470.63,220.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.63,220.52) -- (470.63,200.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.63,200.03) -- (470.67,199.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.67,199.92) -- (470.67,193.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.67,193.49) -- (470.71,204.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.71,204.92) -- (470.71,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.71,196.22) -- (470.75,178.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.75,178.15) -- (470.75,189.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.75,189.99) -- (470.79,204.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.79,204.97) -- (470.79,201.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.79,201.46) -- (470.83,205.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.83,205.05) -- (470.83,201.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.83,201.46) -- (470.87,196.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.87,196.46) -- (470.87,194.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.87,194.85) -- (470.92,225.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.92,225.52) -- (470.92,189.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.92,189.97) -- (470.96,209.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.96,209.10) -- (470.96,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.04,203.90) -- (471.04,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.12,203.33) -- (471.12,192.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.12,192.27) -- (471.16,205.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.16,205.24) -- (471.16,192.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.16,192.05) -- (471.20,196.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.20,196.64) -- (471.20,190.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.20,190.77) -- (471.24,192.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.24,192.26) -- (471.24,188.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.24,188.03) -- (471.29,211.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.29,211.64) -- (471.29,200.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.29,200.77) -- (471.33,212.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.33,212.54) -- (471.33,207.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.33,207.81) -- (471.37,203.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.37,203.09) -- (471.37,191.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.37,191.80) -- (471.41,206.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.41,206.77) -- (471.41,193.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.41,193.47) -- (471.45,207.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.45,207.62) -- (471.45,195.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.53,239.82) -- (471.53,192.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.61,207.31) -- (471.61,197.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.61,197.39) -- (471.66,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.66,205.39) -- (471.66,197.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.66,197.97) -- (471.70,204.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.70,204.48) -- (471.70,197.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.70,197.83) -- (471.74,205.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.74,205.37) -- (471.74,197.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.74,197.96) -- (471.78,203.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.78,203.11) -- (471.78,196.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.78,196.40) -- (471.82,205.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.82,205.12) -- (471.82,194.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.82,194.12) -- (471.86,208.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.86,208.59) -- (471.86,196.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.86,196.49) -- (471.90,203.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.90,203.68) -- (471.90,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.90,199.97) -- (471.94,186.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.94,186.92) -- (471.94,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.94,195.72) -- (471.98,203.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.98,203.92) -- (471.98,199.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (471.98,199.13) -- (472.03,203.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.03,203.22) -- (472.03,199.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.03,199.10) -- (472.07,204.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.07,204.35) -- (472.07,200.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.07,200.02) -- (472.11,201.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.11,201.50) -- (472.11,195.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.11,195.64) -- (472.15,202.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.15,202.02) -- (472.15,198.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.15,198.95) -- (472.19,203.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.19,203.64) -- (472.19,197.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.19,197.37) -- (472.23,206.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.23,206.16) -- (472.23,199.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.23,199.42) -- (472.27,210.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.27,210.44) -- (472.27,198.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.27,198.36) -- (472.31,230.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.31,230.33) -- (472.31,204.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.31,204.61) -- (472.35,209.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.35,209.97) -- (472.35,202.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.35,202.50) -- (472.40,212.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.40,212.69) -- (472.40,204.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.40,204.73) -- (472.44,188.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.44,188.07) -- (472.44,199.35);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.44,199.35) -- (472.48,205.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.48,205.10) -- (472.48,200.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.48,200.81) -- (472.52,233.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,233.80) -- (472.52,211.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.52,211.15) -- (472.56,210.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.56,210.81) -- (472.56,215.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.56,215.34) -- (472.60,204.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.60,204.33) -- (472.60,221.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.60,221.31) -- (472.64,225.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.64,225.67) -- (472.64,199.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.64,199.30) -- (472.68,200.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.68,200.90) -- (472.68,220.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.68,220.82) -- (472.73,201.79);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.73,201.79) -- (472.73,209.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.73,209.92) -- (472.77,192.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.77,192.21) -- (472.77,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.77,192.38) -- (472.81,204.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.81,204.22) -- (472.81,211.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.81,211.88) -- (472.85,199.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.85,199.14) -- (472.85,196.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.85,196.07) -- (472.89,206.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.89,206.43) -- (472.89,208.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.89,208.79) -- (472.93,207.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.93,207.18) -- (472.93,210.73);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.93,210.73) -- (472.97,200.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.97,200.01) -- (472.97,207.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.97,207.89) -- (473.01,211.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.01,211.06) -- (473.01,202.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.10,203.63) -- (473.10,197.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.10,197.36) -- (473.14,213.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.14,213.59) -- (473.14,205.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.14,205.07) -- (473.18,197.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.18,197.71) -- (473.18,192.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.18,192.99) -- (473.22,204.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.22,204.42) -- (473.22,197.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.22,197.00) -- (473.26,216.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.26,216.29) -- (473.26,206.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.26,206.06) -- (473.30,207.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.30,207.73) -- (473.30,196.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.38,206.34) -- (473.38,191.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.38,191.65) -- (473.42,201.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.42,201.62) -- (473.42,192.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.42,192.80) -- (473.47,199.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.47,199.98) -- (473.47,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.47,193.53) -- (473.51,200.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.51,200.12) -- (473.51,188.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.51,188.21) -- (473.55,203.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.55,203.32) -- (473.55,190.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.55,190.33) -- (473.59,202.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.59,202.59) -- (473.59,192.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.59,192.44) -- (473.63,200.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.63,200.95) -- (473.63,193.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.63,193.94) -- (473.67,201.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.67,201.56) -- (473.67,191.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.67,191.34) -- (473.71,202.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.71,202.70) -- (473.71,192.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.71,192.39) -- (473.75,201.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.75,201.65) -- (473.75,195.89);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.75,195.89) -- (473.79,204.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.79,204.11) -- (473.79,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.79,197.06) -- (473.84,202.85);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.84,202.85) -- (473.84,196.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.84,196.91) -- (473.88,203.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.88,203.37) -- (473.88,190.98);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.88,190.98) -- (473.92,202.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.92,202.23) -- (473.92,192.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.92,192.60) -- (473.96,203.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.96,203.98) -- (473.96,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (473.96,197.44) -- (474.00,202.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.00,202.73) -- (474.00,192.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.00,192.80) -- (474.04,199.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,199.74) -- (474.04,190.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.04,190.72) -- (474.08,203.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.08,203.20) -- (474.08,190.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.08,190.80) -- (474.12,202.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.12,202.71) -- (474.12,189.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.12,189.78) -- (474.16,203.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.16,203.69) -- (474.16,194.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.16,194.64) -- (474.21,200.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.21,200.81) -- (474.21,192.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.21,192.72) -- (474.25,204.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.25,204.25) -- (474.25,190.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.25,190.43) -- (474.29,201.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.29,201.80) -- (474.29,192.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.29,192.06) -- (474.33,201.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.33,201.29) -- (474.33,192.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.33,192.78) -- (474.37,187.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.37,187.97) -- (474.37,196.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.37,196.19) -- (474.41,203.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.41,203.12) -- (474.41,191.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.41,191.87) -- (474.45,206.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.45,206.61) -- (474.45,199.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.45,199.87) -- (474.49,220.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.49,220.07) -- (474.49,188.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.49,188.75) -- (474.54,210.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.54,210.68) -- (474.54,194.42);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.54,194.42) -- (474.58,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.58,201.89) -- (474.58,191.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.58,191.55) -- (474.62,200.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.62,200.63) -- (474.62,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.62,193.36) -- (474.66,200.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.66,200.80) -- (474.66,196.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.66,196.05) -- (474.70,202.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.70,202.05) -- (474.70,194.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.70,194.87) -- (474.74,202.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.74,202.91) -- (474.74,193.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.74,193.09) -- (474.78,201.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.78,201.66) -- (474.78,195.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.78,195.91) -- (474.82,202.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.82,202.20) -- (474.82,194.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.82,194.50) -- (474.86,221.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.86,221.19) -- (474.86,193.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.86,193.87) -- (474.91,206.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.91,206.62) -- (474.91,198.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.91,198.04) -- (474.95,201.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.95,201.78) -- (474.95,193.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.95,193.28) -- (474.99,201.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.99,201.32) -- (474.99,191.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (474.99,191.11) -- (475.03,203.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.03,203.43) -- (475.03,190.88);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.03,190.88) -- (475.07,203.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.07,203.18) -- (475.07,190.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.07,190.24) -- (475.11,202.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.11,202.29) -- (475.11,190.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.11,190.83) -- (475.15,203.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.15,203.90) -- (475.15,191.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.15,191.80) -- (475.19,203.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.19,203.65) -- (475.19,191.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.19,191.12) -- (475.23,206.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.23,206.15) -- (475.23,194.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.23,194.97) -- (475.28,203.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.28,203.00) -- (475.28,194.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.28,194.22) -- (475.32,203.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.32,203.35) -- (475.32,191.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.32,191.43) -- (475.36,203.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.36,203.65) -- (475.36,194.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.36,194.46) -- (475.40,203.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.40,203.87) -- (475.40,191.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.40,191.83) -- (475.44,203.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.44,203.06) -- (475.44,189.68);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.44,189.68) -- (475.48,207.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.48,207.23) -- (475.48,195.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.48,195.43) -- (475.52,203.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.52,203.19) -- (475.52,191.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.52,191.22) -- (475.56,203.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.56,203.44) -- (475.56,193.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.56,193.31) -- (475.60,186.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.60,186.71) -- (475.60,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.60,199.08) -- (475.65,208.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.65,208.88) -- (475.65,201.59);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.65,201.59) -- (475.69,204.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.69,204.17) -- (475.69,193.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.69,193.16) -- (475.73,201.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.73,201.38) -- (475.73,193.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.73,193.02) -- (475.77,213.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.77,213.14) -- (475.77,198.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.77,198.52) -- (475.81,205.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.81,205.88) -- (475.81,201.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.81,201.65) -- (475.85,209.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.85,209.13) -- (475.85,197.93);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.85,197.93) -- (475.89,205.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.89,205.50) -- (475.89,200.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.89,200.48) -- (475.93,202.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.93,202.31) -- (475.93,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.93,201.69) -- (475.97,205.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.97,205.30) -- (475.97,193.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.97,193.07) -- (476.02,205.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.02,205.39) -- (476.02,201.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.02,201.44) -- (476.06,210.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.06,210.46) -- (476.06,207.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.06,207.27) -- (476.10,202.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.10,202.60) -- (476.10,193.36);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.10,193.36) -- (476.14,205.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.14,205.40) -- (476.14,196.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.14,196.78) -- (476.18,203.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.18,203.59) -- (476.18,201.48);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.18,201.48) -- (476.22,207.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.22,207.11) -- (476.22,201.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.22,201.86) -- (476.26,201.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.26,201.80) -- (476.26,194.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.26,194.38) -- (476.30,203.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.30,203.89) -- (476.30,201.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.30,201.51) -- (476.34,208.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.34,208.74) -- (476.34,192.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.34,192.04) -- (476.39,206.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.39,206.45) -- (476.39,205.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.47,206.93) -- (476.47,201.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.47,201.69) -- (476.51,205.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.51,205.30) -- (476.51,201.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.51,201.14) -- (476.55,199.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.55,199.32) -- (476.55,204.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.55,204.34) -- (476.59,206.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.59,206.18) -- (476.59,195.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.67,213.67) -- (476.67,201.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.67,201.30) -- (476.72,189.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.72,189.73) -- (476.72,199.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.72,199.55) -- (476.76,205.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.76,205.97) -- (476.76,207.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.84,206.99) -- (476.84,206.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.84,206.83) -- (476.88,210.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.88,210.18) -- (476.88,196.34);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.88,196.34) -- (476.92,202.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.92,202.57) -- (476.92,204.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.92,204.57) -- (476.96,208.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.96,208.68) -- (476.96,205.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.96,205.65) -- (477.00,222.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.00,222.24) -- (477.00,198.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.00,198.45) -- (477.04,203.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.04,203.65) -- (477.04,207.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.04,207.58) -- (477.09,203.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.09,203.72) -- (477.09,205.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.17,201.41) -- (477.17,209.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.17,209.66) -- (477.21,205.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.21,205.89) -- (477.21,205.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.21,205.87) -- (477.25,201.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.25,201.17) -- (477.25,206.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.25,206.77) -- (477.29,209.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.29,209.90) -- (477.29,202.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.29,202.00) -- (477.33,210.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.33,210.99) -- (477.33,199.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.33,199.26) -- (477.37,212.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.37,212.10) -- (477.37,207.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.46,207.25) -- (477.46,212.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.46,212.04) -- (477.50,200.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.50,200.41) -- (477.50,200.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.50,200.72) -- (477.54,207.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.54,207.90) -- (477.54,199.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.54,199.46) -- (477.58,206.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.58,206.82) -- (477.58,195.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.58,195.81) -- (477.62,201.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.62,201.09) -- (477.62,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.62,197.06) -- (477.66,203.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.66,203.64) -- (477.66,209.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.66,209.44) -- (477.70,214.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.70,214.88) -- (477.70,193.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.70,193.22) -- (477.74,209.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.74,209.46) -- (477.74,200.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.74,200.38) -- (477.78,211.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.78,211.55) -- (477.78,202.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.78,202.30) -- (477.83,207.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.83,207.70) -- (477.83,205.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.83,205.21) -- (477.87,208.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.87,208.31) -- (477.87,206.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.87,206.01) -- (477.91,195.10);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.91,195.10) -- (477.91,192.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.91,192.40) -- (477.95,195.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (477.95,195.75) -- (477.95,212.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.07,208.60) -- (478.07,208.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.07,208.97) -- (478.11,201.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.11,201.96) -- (478.11,198.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.11,198.60) -- (478.15,189.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.15,189.48) -- (478.15,206.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.24,204.42) -- (478.24,211.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.36,188.33) -- (478.36,202.31);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.36,202.31) -- (478.40,204.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.40,204.26) -- (478.40,206.21);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.40,206.21) -- (478.44,211.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.44,211.40) -- (478.44,208.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.53,213.06) -- (478.53,201.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.53,201.90) -- (478.57,212.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.57,212.90) -- (478.57,192.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.57,192.86) -- (478.61,208.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.61,208.75) -- (478.61,196.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.61,196.22) -- (478.65,208.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.65,208.48) -- (478.65,193.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.65,193.74) -- (478.69,204.30);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.69,204.30) -- (478.69,207.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.69,207.41) -- (478.73,210.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.73,210.35) -- (478.73,208.01);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.73,208.01) -- (478.77,193.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.77,193.21) -- (478.77,204.37);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.77,204.37) -- (478.81,193.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.81,193.81) -- (478.81,203.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.81,203.76) -- (478.85,187.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.85,187.96) -- (478.85,207.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.85,207.90) -- (478.90,232.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.90,232.18) -- (478.90,212.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.90,212.19) -- (478.94,197.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.94,197.09) -- (478.94,214.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.94,214.04) -- (478.98,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.98,194.28) -- (478.98,196.99);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (478.98,196.99) -- (479.02,202.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.02,202.05) -- (479.02,186.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.02,186.91) -- (479.06,213.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.06,213.78) -- (479.06,183.83);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.06,183.83) -- (479.10,197.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.10,197.68) -- (479.10,186.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.10,186.08) -- (479.14,206.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.14,206.78) -- (479.14,205.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.14,205.61) -- (479.18,201.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.18,201.47) -- (479.18,196.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.18,196.44) -- (479.22,204.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.22,204.16) -- (479.22,192.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.22,192.96) -- (479.27,205.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.27,205.75) -- (479.27,191.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.27,191.67) -- (479.31,206.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.31,206.68) -- (479.31,199.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.31,199.30) -- (479.35,215.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.35,215.62) -- (479.35,208.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.35,208.38) -- (479.39,206.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.39,206.76) -- (479.39,205.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.39,205.12) -- (479.43,213.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.43,213.68) -- (479.43,207.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.43,207.51) -- (479.47,207.35);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.47,207.35) -- (479.47,207.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.55,194.94) -- (479.55,197.57);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.55,197.57) -- (479.59,189.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.59,189.38) -- (479.59,193.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.59,193.84) -- (479.64,197.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.64,197.03) -- (479.64,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.64,200.55) -- (479.68,182.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.68,182.15) -- (479.68,200.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.68,200.55) -- (479.72,198.20);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.72,198.20) -- (479.72,203.65);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.72,203.65) -- (479.76,196.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.76,196.09) -- (479.76,201.85);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.76,201.85) -- (479.80,208.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.80,208.19) -- (479.80,199.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.80,199.39) -- (479.84,188.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.84,188.07) -- (479.84,197.55);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.84,197.55) -- (479.88,200.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.88,200.62) -- (479.88,198.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.88,198.27) -- (479.92,195.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.92,195.42) -- (479.92,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.92,198.03) -- (479.96,193.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.96,193.28) -- (479.96,200.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (479.96,200.50) -- (480.01,187.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.01,187.95) -- (480.01,198.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.01,198.14) -- (480.05,192.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.05,192.51) -- (480.05,198.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.05,198.82) -- (480.09,189.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09,189.26) -- (480.09,200.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.09,200.45) -- (480.13,191.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.13,191.68) -- (480.13,200.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.13,200.69) -- (480.17,191.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.17,191.82) -- (480.17,198.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.17,198.50) -- (480.21,201.38);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.21,201.38) -- (480.21,200.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.21,200.74) -- (480.25,183.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.25,183.91) -- (480.25,199.94);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.25,199.94) -- (480.29,191.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.29,191.05) -- (480.29,200.90);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.29,200.90) -- (480.34,186.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.34,186.90) -- (480.34,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.34,200.66) -- (480.38,191.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.38,191.09) -- (480.38,199.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.38,199.51) -- (480.42,190.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.42,190.83) -- (480.42,200.66);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.42,200.66) -- (480.46,195.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.46,195.75) -- (480.46,199.63);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.46,199.63) -- (480.50,198.74);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.50,198.74) -- (480.50,197.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.50,197.81) -- (480.54,189.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.54,189.22) -- (480.54,199.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.54,199.61) -- (480.58,196.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,196.61) -- (480.58,199.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.58,199.46) -- (480.62,194.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.62,194.71) -- (480.62,198.26);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.62,198.26) -- (480.66,190.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.66,190.59) -- (480.66,200.10);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.66,200.10) -- (480.71,192.03);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.71,192.03) -- (480.71,201.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.71,201.70) -- (480.75,197.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.75,197.45) -- (480.75,206.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.75,206.60) -- (480.79,194.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.79,194.21) -- (480.79,200.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.79,200.44) -- (480.83,194.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.83,194.89) -- (480.83,199.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.83,199.97) -- (480.87,197.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.87,197.63) -- (480.87,205.95);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.87,205.95) -- (480.91,194.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.91,194.71) -- (480.91,202.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.91,202.87) -- (480.95,196.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.95,196.78) -- (480.95,204.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.95,204.50) -- (480.99,190.18);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.99,190.18) -- (480.99,198.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (480.99,198.03) -- (481.03,193.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.03,193.81) -- (481.03,199.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.03,199.84) -- (481.08,190.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.08,190.23) -- (481.08,204.77);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.08,204.77) -- (481.12,190.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.12,190.31) -- (481.12,197.46);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.12,197.46) -- (481.16,180.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.16,180.22) -- (481.16,203.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.16,203.23) -- (481.20,187.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.20,187.68) -- (481.20,202.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.20,202.51) -- (481.24,195.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.24,195.63) -- (481.24,200.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.24,200.69) -- (481.28,191.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.28,191.46) -- (481.28,199.52);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.28,199.52) -- (481.32,199.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.32,199.33) -- (481.32,198.30);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.32,198.30) -- (481.36,194.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.36,194.28) -- (481.36,194.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.36,194.79) -- (481.40,202.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.40,202.88) -- (481.40,193.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.40,193.53) -- (481.45,199.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.45,199.54) -- (481.45,197.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.45,197.05) -- (481.49,200.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.49,200.05) -- (481.49,197.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.49,197.47) -- (481.53,194.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.53,194.37) -- (481.53,198.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.53,198.43) -- (481.57,192.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.57,192.68) -- (481.57,198.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.57,198.41) -- (481.61,198.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.61,198.15) -- (481.61,198.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.61,198.60) -- (481.65,197.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.65,197.87) -- (481.65,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.65,197.44) -- (481.69,203.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.69,203.29) -- (481.69,199.22);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.69,199.22) -- (481.73,195.00);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.73,195.00) -- (481.73,198.50);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.73,198.50) -- (481.77,202.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.77,202.81) -- (481.77,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.77,197.06) -- (481.82,199.08);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.82,199.08) -- (481.82,198.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.82,198.17) -- (481.86,197.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,197.25) -- (481.86,197.00);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.86,197.00) -- (481.90,199.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.90,199.06) -- (481.90,195.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.90,195.09) -- (481.94,202.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.94,202.34) -- (481.94,195.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.02,201.49) -- (482.02,205.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.10,203.38) -- (482.10,199.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.10,199.08) -- (482.15,199.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.15,199.64) -- (482.15,200.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.15,200.38) -- (482.19,204.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.19,204.75) -- (482.19,200.86);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.19,200.86) -- (482.23,220.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.23,220.75) -- (482.23,195.07);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.23,195.07) -- (482.27,227.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.27,227.19) -- (482.27,202.60);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.27,202.60) -- (482.31,226.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.31,226.47) -- (482.31,194.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.31,194.44) -- (482.35,226.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.35,226.26) -- (482.35,195.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.35,195.72) -- (482.39,201.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.39,201.89) -- (482.39,204.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.39,204.45) -- (482.43,193.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.43,193.11) -- (482.43,200.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.43,200.84) -- (482.47,205.71);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.47,205.71) -- (482.47,189.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.47,189.79) -- (482.52,219.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.52,219.46) -- (482.52,199.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.52,199.51) -- (482.56,209.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.56,209.21) -- (482.56,214.53);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.56,214.53) -- (482.60,203.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.60,203.90) -- (482.60,208.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.60,208.41) -- (482.64,226.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.64,226.94) -- (482.64,199.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.64,199.44) -- (482.68,202.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.68,202.80) -- (482.68,205.11);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.68,205.11) -- (482.72,207.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.72,207.80) -- (482.72,182.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.80,203.19) -- (482.80,195.84);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.80,195.84) -- (482.84,215.33);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.84,215.33) -- (482.84,197.44);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.84,197.44) -- (482.89,192.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.89,192.50) -- (482.89,195.87);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.89,195.87) -- (482.93,198.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.93,198.07) -- (482.93,199.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.93,199.81) -- (482.97,214.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.97,214.40) -- (482.97,199.75);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (482.97,199.75) -- (483.01,211.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.01,211.05) -- (483.01,197.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.01,197.61) -- (483.05,212.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.05,212.83) -- (483.05,194.49);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.05,194.49) -- (483.09,208.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.09,208.58) -- (483.09,200.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.09,200.45) -- (483.13,204.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.13,204.49) -- (483.13,196.32);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.13,196.32) -- (483.17,200.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.17,200.32) -- (483.17,202.05);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.17,202.05) -- (483.21,202.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.21,202.31) -- (483.21,201.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.30,208.26) -- (483.30,200.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.30,200.39) -- (483.34,207.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.34,207.93) -- (483.34,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.34,197.06) -- (483.38,209.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.38,209.04) -- (483.38,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.38,196.69) -- (483.42,208.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.42,208.72) -- (483.42,197.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.42,197.51) -- (483.46,206.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.46,206.27) -- (483.46,196.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.46,196.67) -- (483.50,207.24);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.50,207.24) -- (483.50,200.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.50,200.97) -- (483.54,210.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.54,210.12) -- (483.54,196.08);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.54,196.08) -- (483.58,207.76);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.58,207.76) -- (483.58,193.82);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.58,193.82) -- (483.63,204.60);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.63,204.60) -- (483.63,195.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.63,195.23) -- (483.67,207.57);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.67,207.57) -- (483.67,198.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.75,203.23) -- (483.75,209.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.75,209.58) -- (483.79,213.44);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.79,213.44) -- (483.79,204.23);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.79,204.23) -- (483.83,215.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.83,215.29) -- (483.83,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.83,197.06) -- (483.87,211.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.87,211.12) -- (483.87,192.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.87,192.39) -- (483.91,200.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.91,200.78) -- (483.91,200.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.91,200.64) -- (483.95,209.47);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.95,209.47) -- (483.95,199.24);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.95,199.24) -- (484.00,205.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.00,205.93) -- (484.00,197.41);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.00,197.41) -- (484.04,206.06);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.04,206.06) -- (484.04,203.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.04,203.72) -- (484.08,198.14);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.08,198.14) -- (484.08,196.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.08,196.33) -- (484.12,208.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.12,208.84) -- (484.12,199.70);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.12,199.70) -- (484.16,203.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.16,203.54) -- (484.16,206.97);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.16,206.97) -- (484.20,206.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.20,206.98) -- (484.20,197.18);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.20,197.18) -- (484.24,208.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.24,208.72) -- (484.24,194.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.24,194.69) -- (484.28,213.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.28,213.41) -- (484.28,199.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.28,199.40) -- (484.33,201.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.33,201.55) -- (484.33,198.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.33,198.58) -- (484.37,199.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.37,199.26) -- (484.37,196.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.37,196.74) -- (484.41,190.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.41,190.65) -- (484.41,187.76);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.41,187.76) -- (484.45,192.91);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.45,192.91) -- (484.45,191.74);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.45,191.74) -- (484.49,192.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.49,192.01) -- (484.49,193.79);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.49,193.79) -- (484.53,190.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,190.87) -- (484.53,192.15);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.53,192.15) -- (484.57,197.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.57,197.49) -- (484.57,195.80);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.57,195.80) -- (484.61,196.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.61,196.97) -- (484.61,195.12);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.61,195.12) -- (484.65,199.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.65,199.21) -- (484.65,192.29);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.65,192.29) -- (484.70,197.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.70,197.02) -- (484.70,190.72);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.70,190.72) -- (484.74,197.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.74,197.12) -- (484.74,191.19);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.74,191.19) -- (484.78,199.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.78,199.65) -- (484.78,195.78);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.78,195.78) -- (484.82,198.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.82,198.67) -- (484.82,193.51);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.82,193.51) -- (484.86,185.65);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (484.86,185.65) -- (484.86,188.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.11,186.19) -- (485.11,192.38);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.11,192.38) -- (485.15,186.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.15,186.90) -- (485.15,193.03);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.15,193.03) -- (485.19,186.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.19,186.28) -- (485.19,196.69);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.19,196.69) -- (485.23,187.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.23,187.51) -- (485.23,197.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.23,197.13) -- (485.27,184.21);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.27,184.21) -- (485.27,192.39);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.27,192.39) -- (485.31,184.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.31,184.98) -- (485.31,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.60,187.67) -- (485.60,194.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.60,194.61) -- (485.64,189.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,189.51) -- (485.64,198.40);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.64,198.40) -- (485.68,190.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.68,190.01) -- (485.68,194.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.76,188.32) -- (485.76,199.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.85,188.80) -- (485.85,197.06);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.85,197.06) -- (485.89,188.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.89,188.64) -- (485.89,199.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.97,191.83) -- (485.97,200.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.26,190.07) -- (486.26,202.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.50,163.25) rectangle (496.39,255.70);
\end{scope}
\begin{scope}
\path[clip] ( 46.60,255.70) rectangle (269.50,267.75);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,255.70) rectangle (269.50,267.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.05,259.52) {Delirious};
\end{scope}
\begin{scope}
\path[clip] (273.50,255.70) rectangle (496.39,267.75);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.50,255.70) rectangle (496.39,267.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.94,259.52) {Not Delirious};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,162.60) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,183.47) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,204.35) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,225.22) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00,246.10) {0.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,164.80) --
	( 46.60,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,185.68) --
	( 46.60,185.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,206.55) --
	( 46.60,206.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,227.43) --
	( 46.60,227.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,248.30) --
	( 46.60,248.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.94,209.48) {Degree (radians)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.18,275.75) rectangle (325.82,280.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.18,280.23) {Gaze Angle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.45,275.75) rectangle (275.90,290.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.89,282.98) -- (274.45,282.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (292.79,275.75) rectangle (307.24,290.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.23,282.98) -- (305.80,282.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (279.90,280.78) {phi};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (311.24,280.78) {theta};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 14.97,281.14) {II};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (500.39,157.25);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (500.39,157.25);
\end{scope}
\begin{scope}
\path[clip] ( 46.60, 27.82) rectangle (269.50,120.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.60, 27.82) rectangle (269.50,120.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60, 33.91) --
	(269.50, 33.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60, 60.66) --
	(269.50, 60.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60, 87.42) --
	(269.50, 87.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.60,114.17) --
	(269.50,114.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 77.26, 27.82) --
	( 77.26,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.40, 27.82) --
	(118.40,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.53, 27.82) --
	(159.53,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.67, 27.82) --
	(200.67,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (241.80, 27.82) --
	(241.80,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60, 47.29) --
	(269.50, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60, 74.04) --
	(269.50, 74.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.60,100.79) --
	(269.50,100.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69, 27.82) --
	( 56.69,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.83, 27.82) --
	( 97.83,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.96, 27.82) --
	(138.96,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.10, 27.82) --
	(180.10,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.23, 27.82) --
	(221.23,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.37, 27.82) --
	(262.37,120.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74, 89.94) --
	( 56.78, 89.85) --
	( 56.82, 89.80) --
	( 56.86, 89.74) --
	( 56.90, 89.79) --
	( 56.94, 89.76) --
	( 56.98, 89.74) --
	( 57.02, 89.86) --
	( 57.06, 90.22) --
	( 57.11, 90.07) --
	( 57.15, 89.91) --
	( 57.19, 89.98) --
	( 57.23, 90.04) --
	( 57.27, 90.06) --
	( 57.31, 90.21) --
	( 57.35, 90.10) --
	( 57.39, 90.12) --
	( 57.43, 90.19) --
	( 57.48, 90.07) --
	( 57.52, 90.05) --
	( 57.56, 90.02) --
	( 57.60, 89.74) --
	( 57.64, 90.26) --
	( 57.68, 89.91) --
	( 57.72, 89.95) --
	( 57.76, 89.54) --
	( 57.80, 89.69) --
	( 57.85, 89.67) --
	( 57.89, 89.65) --
	( 57.93, 89.67) --
	( 57.97, 89.63) --
	( 58.01, 89.72) --
	( 58.05, 89.75) --
	( 58.09, 89.57) --
	( 58.13, 89.52) --
	( 58.17, 89.25) --
	( 58.22, 88.85) --
	( 58.26, 88.84) --
	( 58.30, 89.13) --
	( 58.34, 89.02) --
	( 58.38, 89.03) --
	( 58.42, 88.95) --
	( 58.46, 88.72) --
	( 58.50, 88.75) --
	( 58.54, 88.81) --
	( 58.59, 89.11) --
	( 58.63, 88.97) --
	( 58.67, 89.44) --
	( 58.71, 89.82) --
	( 58.75, 89.82) --
	( 58.79, 90.02) --
	( 58.83, 89.76) --
	( 58.87, 89.23) --
	( 58.92, 89.35) --
	( 58.96, 89.64) --
	( 59.00, 89.90) --
	( 59.04, 90.14) --
	( 59.08, 90.14) --
	( 59.12, 90.22) --
	( 59.16, 89.94) --
	( 59.20, 89.69) --
	( 59.24, 89.58) --
	( 59.29, 89.59) --
	( 59.33, 89.48) --
	( 59.37, 89.35) --
	( 59.41, 89.37) --
	( 59.45, 89.30) --
	( 59.49, 89.75) --
	( 59.53, 89.76) --
	( 59.57, 89.81) --
	( 59.61, 89.35) --
	( 59.66, 89.56) --
	( 59.70, 89.49) --
	( 59.74, 89.53) --
	( 59.78, 89.70) --
	( 59.82, 89.76) --
	( 59.86, 89.45) --
	( 59.90, 89.54) --
	( 59.94, 89.66) --
	( 59.98, 89.79) --
	( 60.03, 89.91) --
	( 60.07, 89.84) --
	( 60.11, 89.68) --
	( 60.15, 89.59) --
	( 60.19, 89.72) --
	( 60.23, 89.64) --
	( 60.27, 89.65) --
	( 60.31, 89.75) --
	( 60.35, 89.83) --
	( 60.40, 89.78) --
	( 60.44, 89.60) --
	( 60.48, 89.76) --
	( 60.52, 89.80) --
	( 60.56, 89.87) --
	( 60.60, 89.84) --
	( 60.64, 90.37) --
	( 60.68, 89.90) --
	( 60.73, 89.85) --
	( 60.77, 89.54) --
	( 60.81, 89.35) --
	( 60.85, 89.41) --
	( 60.89, 89.74) --
	( 60.93, 89.89) --
	( 60.97, 89.64) --
	( 61.01, 89.89) --
	( 61.05, 90.04) --
	( 61.10, 90.27) --
	( 61.14, 90.62) --
	( 61.18, 90.83) --
	( 61.22, 90.92) --
	( 61.26, 90.96) --
	( 61.30, 90.76) --
	( 61.34, 90.49) --
	( 61.38, 90.19) --
	( 61.42, 90.22) --
	( 61.47, 90.11) --
	( 61.51, 90.00) --
	( 61.55, 90.14) --
	( 61.59, 90.31) --
	( 61.63, 90.05) --
	( 61.67, 89.87) --
	( 61.71, 89.62) --
	( 61.75, 89.42) --
	( 61.79, 89.33) --
	( 61.84, 89.71) --
	( 61.88, 89.07) --
	( 61.92, 88.86) --
	( 61.96, 89.13) --
	( 62.00, 89.08) --
	( 62.04, 88.86) --
	( 62.08, 89.36) --
	( 62.12, 88.96) --
	( 62.16, 88.86) --
	( 62.21, 88.98) --
	( 62.25, 88.75) --
	( 62.29, 88.90) --
	( 62.33, 88.81) --
	( 62.37, 88.95) --
	( 62.41, 89.02) --
	( 62.45, 89.06) --
	( 62.49, 89.13) --
	( 62.54, 88.91) --
	( 62.58, 89.11) --
	( 62.62, 89.53) --
	( 62.66, 89.36) --
	( 62.70, 89.16) --
	( 62.74, 89.11) --
	( 62.78, 88.95) --
	( 62.82, 89.15) --
	( 62.86, 89.21) --
	( 62.91, 89.23) --
	( 62.95, 88.88) --
	( 62.99, 88.99) --
	( 63.03, 89.19) --
	( 63.07, 89.11) --
	( 63.11, 89.13) --
	( 63.15, 89.34) --
	( 63.19, 89.01) --
	( 63.23, 89.33) --
	( 63.28, 89.17) --
	( 63.32, 89.69) --
	( 63.36, 89.21) --
	( 63.40, 89.06) --
	( 63.44, 89.37) --
	( 63.48, 89.47) --
	( 63.52, 89.49) --
	( 63.56, 89.32) --
	( 63.60, 89.22) --
	( 63.65, 89.39) --
	( 63.69, 89.30) --
	( 63.73, 89.19) --
	( 63.77, 88.89) --
	( 63.81, 89.69) --
	( 63.85, 90.37) --
	( 63.89, 90.23) --
	( 63.93, 89.57) --
	( 63.97, 89.41) --
	( 64.02, 89.46) --
	( 64.06, 89.56) --
	( 64.10, 89.63) --
	( 64.14, 90.14) --
	( 64.18, 90.31) --
	( 64.22, 90.01) --
	( 64.26, 89.97) --
	( 64.30, 89.73) --
	( 64.34, 89.61) --
	( 64.39, 89.36) --
	( 64.43, 89.10) --
	( 64.47, 89.35) --
	( 64.51, 89.36) --
	( 64.55, 89.10) --
	( 64.59, 89.25) --
	( 64.63, 89.50) --
	( 64.67, 89.68) --
	( 64.72, 89.40) --
	( 64.76, 89.52) --
	( 64.80, 89.95) --
	( 64.84, 89.33) --
	( 64.88, 89.01) --
	( 64.92, 89.49) --
	( 64.96, 89.58) --
	( 65.00, 89.39) --
	( 65.04, 89.06) --
	( 65.09, 88.92) --
	( 65.13, 89.19) --
	( 65.17, 89.88) --
	( 65.21, 91.09) --
	( 65.25, 91.39) --
	( 65.29, 91.08) --
	( 65.33, 90.94) --
	( 65.37, 91.03) --
	( 65.41, 91.16) --
	( 65.46, 91.01) --
	( 65.50, 90.81) --
	( 65.54, 90.95) --
	( 65.58, 91.02) --
	( 65.62, 91.01) --
	( 65.66, 91.36) --
	( 65.70, 91.65) --
	( 65.74, 91.74) --
	( 65.78, 92.45) --
	( 65.83, 92.82) --
	( 65.87, 93.59) --
	( 65.91, 94.20) --
	( 65.95, 94.18) --
	( 65.99, 94.27) --
	( 66.03, 94.23) --
	( 66.07, 94.21) --
	( 66.11, 94.22) --
	( 66.15, 94.33) --
	( 66.20, 94.26) --
	( 66.24, 94.39) --
	( 66.28, 94.59) --
	( 66.32, 94.51) --
	( 66.36, 94.49) --
	( 66.40, 94.41) --
	( 66.44, 94.41) --
	( 66.48, 94.47) --
	( 66.53, 94.45) --
	( 66.57, 94.49) --
	( 66.61, 94.00) --
	( 66.65, 93.99) --
	( 66.69, 93.69) --
	( 66.73, 93.23) --
	( 66.77, 93.29) --
	( 66.81, 93.22) --
	( 66.85, 92.92) --
	( 66.90, 92.50) --
	( 66.94, 92.62) --
	( 66.98, 92.57) --
	( 67.02, 92.42) --
	( 67.06, 92.53) --
	( 67.10, 92.02) --
	( 67.14, 92.15) --
	( 67.18, 91.97) --
	( 67.22, 92.08) --
	( 67.27, 92.11) --
	( 67.31, 92.13) --
	( 67.35, 92.30) --
	( 67.39, 92.11) --
	( 67.43, 92.11) --
	( 67.47, 92.19) --
	( 67.51, 92.18) --
	( 67.55, 91.95) --
	( 67.59, 91.98) --
	( 67.64, 91.79) --
	( 67.68, 91.75) --
	( 67.72, 91.74) --
	( 67.76, 91.54) --
	( 67.80, 91.30) --
	( 67.84, 91.31) --
	( 67.88, 91.39) --
	( 67.92, 91.27) --
	( 67.96, 91.37) --
	( 68.01, 91.36) --
	( 68.05, 91.28) --
	( 68.09, 91.29) --
	( 68.13, 91.35) --
	( 68.17, 91.45) --
	( 68.21, 91.49) --
	( 68.25, 91.43) --
	( 68.29, 91.42) --
	( 68.34, 91.30) --
	( 68.38, 91.47) --
	( 68.42, 91.46) --
	( 68.46, 91.49) --
	( 68.50, 91.69) --
	( 68.54, 91.82) --
	( 68.58, 91.69) --
	( 68.62, 91.40) --
	( 68.66, 91.23) --
	( 68.71, 91.29) --
	( 68.75, 91.34) --
	( 68.79, 91.36) --
	( 68.83, 91.51) --
	( 68.87, 91.49) --
	( 68.91, 91.79) --
	( 68.95, 91.95) --
	( 68.99, 91.88) --
	( 69.03, 92.00) --
	( 69.08, 91.88) --
	( 69.12, 91.76) --
	( 69.16, 91.97) --
	( 69.20, 91.98) --
	( 69.24, 91.79) --
	( 69.28, 91.72) --
	( 69.32, 91.82) --
	( 69.36, 91.60) --
	( 69.40, 91.47) --
	( 69.45, 91.54) --
	( 69.49, 92.06) --
	( 69.53, 92.32) --
	( 69.57, 92.48) --
	( 69.61, 92.14) --
	( 69.65, 91.75) --
	( 69.69, 91.65) --
	( 69.73, 91.78) --
	( 69.77, 91.53) --
	( 69.82, 91.19) --
	( 69.86, 91.28) --
	( 69.90, 91.19) --
	( 69.94, 91.40) --
	( 69.98, 91.62) --
	( 70.02, 91.65) --
	( 70.06, 91.77) --
	( 70.10, 91.79) --
	( 70.14, 91.86) --
	( 70.19, 91.87) --
	( 70.23, 91.86) --
	( 70.27, 91.90) --
	( 70.31, 91.91) --
	( 70.35, 91.91) --
	( 70.39, 92.03) --
	( 70.43, 92.21) --
	( 70.47, 92.15) --
	( 70.52, 92.14) --
	( 70.56, 91.93) --
	( 70.60, 91.95) --
	( 70.64, 91.95) --
	( 70.68, 91.87) --
	( 70.72, 92.07) --
	( 70.76, 92.12) --
	( 70.80, 92.10) --
	( 70.84, 92.21) --
	( 70.89, 92.25) --
	( 70.93, 92.23) --
	( 70.97, 92.38) --
	( 71.01, 92.39) --
	( 71.05, 92.25) --
	( 71.09, 92.13) --
	( 71.13, 91.82) --
	( 71.17, 91.63) --
	( 71.21, 91.22) --
	( 71.26, 91.52) --
	( 71.30, 91.65) --
	( 71.34, 92.02) --
	( 71.38, 92.04) --
	( 71.42, 92.14) --
	( 71.46, 92.26) --
	( 71.50, 92.30) --
	( 71.54, 92.03) --
	( 71.58, 91.87) --
	( 71.63, 92.22) --
	( 71.67, 92.28) --
	( 71.71, 92.27) --
	( 71.75, 92.21) --
	( 71.79, 92.15) --
	( 71.83, 92.21) --
	( 71.87, 92.33) --
	( 71.91, 92.23) --
	( 71.95, 92.24) --
	( 72.00, 92.18) --
	( 72.04, 92.06) --
	( 72.08, 92.09) --
	( 72.12, 92.38) --
	( 72.16, 92.35) --
	( 72.20, 92.28) --
	( 72.24, 92.26) --
	( 72.28, 92.27) --
	( 72.33, 92.50) --
	( 72.37, 92.84) --
	( 72.41, 93.18) --
	( 72.45, 93.47) --
	( 72.49, 93.74) --
	( 72.53, 93.87) --
	( 72.57, 93.84) --
	( 72.61, 93.70) --
	( 72.65, 93.32) --
	( 72.70, 93.89) --
	( 72.74, 94.02) --
	( 72.78, 94.29) --
	( 72.82, 94.36) --
	( 72.86, 94.30) --
	( 72.90, 94.42) --
	( 72.94, 94.20) --
	( 72.98, 93.97) --
	( 73.02, 92.22) --
	( 73.07, 90.29) --
	( 73.11, 90.40) --
	( 73.15, 90.30) --
	( 73.19, 90.45) --
	( 73.23, 90.45) --
	( 73.27, 90.34) --
	( 73.31, 90.53) --
	( 73.35, 90.64) --
	( 73.39, 90.58) --
	( 73.44, 90.55) --
	( 73.48, 90.76) --
	( 73.52, 90.94) --
	( 73.56, 90.83) --
	( 73.60, 90.80) --
	( 73.64, 90.66) --
	( 73.68, 89.40) --
	( 73.72, 90.54) --
	( 73.76, 90.98) --
	( 73.81, 90.99) --
	( 73.85, 90.23) --
	( 73.89, 90.69) --
	( 73.93, 90.70) --
	( 73.97, 90.87) --
	( 74.01, 90.95) --
	( 74.05, 91.07) --
	( 74.09, 91.11) --
	( 74.14, 90.53) --
	( 74.18, 90.92) --
	( 74.22, 91.20) --
	( 74.26, 91.29) --
	( 74.30, 91.36) --
	( 74.34, 91.47) --
	( 74.38, 90.42) --
	( 74.42, 90.63) --
	( 74.46, 90.12) --
	( 74.51, 90.04) --
	( 74.55, 90.06) --
	( 74.59, 90.36) --
	( 74.63, 90.49) --
	( 74.67, 89.68) --
	( 74.71, 89.90) --
	( 74.75, 89.92) --
	( 74.79, 90.17) --
	( 74.83, 91.41) --
	( 74.88, 91.53) --
	( 74.92, 91.87) --
	( 74.96, 91.72) --
	( 75.00, 92.97) --
	( 75.04, 91.65) --
	( 75.08, 91.03) --
	( 75.12, 91.94) --
	( 75.16, 91.87) --
	( 75.20, 93.24) --
	( 75.25, 92.92) --
	( 75.29, 93.45) --
	( 75.33, 92.72) --
	( 75.37, 93.76) --
	( 75.41, 93.69) --
	( 75.45, 93.34) --
	( 75.49, 93.99) --
	( 75.53, 94.35) --
	( 75.57, 93.04) --
	( 75.62, 92.28) --
	( 75.66, 92.42) --
	( 75.70, 93.17) --
	( 75.74, 93.30) --
	( 75.78, 93.18) --
	( 75.82, 93.35) --
	( 75.86, 93.26) --
	( 75.90, 93.45) --
	( 75.94, 94.39) --
	( 75.99, 93.65) --
	( 76.03, 94.23) --
	( 76.07, 93.44) --
	( 76.11, 92.81) --
	( 76.15, 92.82) --
	( 76.19, 92.09) --
	( 76.23, 91.83) --
	( 76.27, 91.70) --
	( 76.32, 91.66) --
	( 76.36, 91.37) --
	( 76.40, 91.96) --
	( 76.44, 91.76) --
	( 76.48, 92.61) --
	( 76.52, 91.25) --
	( 76.56, 92.51) --
	( 76.60, 93.59) --
	( 76.64, 91.53) --
	( 76.69, 90.73) --
	( 76.73, 90.81) --
	( 76.77, 91.13) --
	( 76.81, 93.04) --
	( 76.85, 92.62) --
	( 76.89, 92.39) --
	( 76.93, 92.41) --
	( 76.97, 93.85) --
	( 77.01, 92.70) --
	( 77.06, 92.72) --
	( 77.10, 93.02) --
	( 77.14, 94.26) --
	( 77.18, 93.76) --
	( 77.22, 93.59) --
	( 77.26, 92.72) --
	( 77.30, 93.24) --
	( 77.34, 94.48) --
	( 77.38, 93.13) --
	( 77.43, 93.43) --
	( 77.47, 94.44) --
	( 77.51, 94.46) --
	( 77.55, 94.29) --
	( 77.59, 94.37) --
	( 77.63, 94.47) --
	( 77.67, 94.06) --
	( 77.71, 94.03) --
	( 77.75, 93.49) --
	( 77.80, 93.07) --
	( 77.84, 93.50) --
	( 77.88, 94.48) --
	( 77.92, 93.91) --
	( 77.96, 94.50) --
	( 78.00, 93.63) --
	( 78.04, 93.67) --
	( 78.08, 93.70) --
	( 78.13, 93.61) --
	( 78.17, 93.76) --
	( 78.21, 93.96) --
	( 78.25, 94.01) --
	( 78.29, 93.99) --
	( 78.33, 93.97) --
	( 78.37, 94.02) --
	( 78.41, 94.69) --
	( 78.45, 94.46) --
	( 78.50, 94.06) --
	( 78.54, 93.51) --
	( 78.58, 94.23) --
	( 78.62, 94.48) --
	( 78.66, 93.81) --
	( 78.70, 93.95) --
	( 78.74, 94.16) --
	( 78.78, 94.03) --
	( 78.82, 94.58) --
	( 78.87, 94.24) --
	( 78.91, 93.84) --
	( 78.95, 93.92) --
	( 78.99, 93.72) --
	( 79.03, 94.25) --
	( 79.07, 94.38) --
	( 79.11, 94.45) --
	( 79.15, 94.34) --
	( 79.19, 94.15) --
	( 79.24, 94.62) --
	( 79.28, 94.18) --
	( 79.32, 94.23) --
	( 79.36, 94.83) --
	( 79.40, 94.68) --
	( 79.44, 94.32) --
	( 79.48, 94.19) --
	( 79.52, 93.99) --
	( 79.56, 93.93) --
	( 79.61, 93.90) --
	( 79.65, 93.64) --
	( 79.69, 92.43) --
	( 79.73, 93.78) --
	( 79.77, 94.36) --
	( 79.81, 94.47) --
	( 79.85, 93.69) --
	( 79.89, 93.50) --
	( 79.94, 93.39) --
	( 79.98, 92.73) --
	( 80.02, 93.23) --
	( 80.06, 94.54) --
	( 80.10, 94.81) --
	( 80.14, 93.08) --
	( 80.18, 94.68) --
	( 80.22, 94.16) --
	( 80.26, 93.75) --
	( 80.31, 93.94) --
	( 80.35, 93.34) --
	( 80.39, 94.34) --
	( 80.43, 94.74) --
	( 80.47, 94.03) --
	( 80.51, 94.17) --
	( 80.55, 94.08) --
	( 80.59, 94.03) --
	( 80.63, 94.31) --
	( 80.68, 94.03) --
	( 80.72, 93.76) --
	( 80.76, 94.65) --
	( 80.80, 94.84) --
	( 80.84, 94.73) --
	( 80.88, 94.48) --
	( 80.92, 94.62) --
	( 80.96, 94.22) --
	( 81.00, 94.28) --
	( 81.05, 94.59) --
	( 81.09, 94.21) --
	( 81.13, 93.78) --
	( 81.17, 94.33) --
	( 81.21, 93.71) --
	( 81.25, 93.47) --
	( 81.29, 93.43) --
	( 81.33, 93.15) --
	( 81.37, 93.59) --
	( 81.42, 94.91) --
	( 81.46, 93.16) --
	( 81.50, 92.50) --
	( 81.54, 94.17) --
	( 81.58, 93.78) --
	( 81.62, 94.27) --
	( 81.66, 92.66) --
	( 81.70, 93.88) --
	( 81.74, 93.69) --
	( 81.79, 92.32) --
	( 81.83, 91.71) --
	( 81.87, 93.57) --
	( 81.91, 92.97) --
	( 81.95, 93.50) --
	( 81.99, 93.18) --
	( 82.03, 92.98) --
	( 82.07, 93.51) --
	( 82.12, 93.33) --
	( 82.16, 92.99) --
	( 82.20, 92.92) --
	( 82.24, 93.32) --
	( 82.28, 93.32) --
	( 82.32, 93.58) --
	( 82.36, 93.82) --
	( 82.40, 93.80) --
	( 82.44, 93.83) --
	( 82.49, 93.83) --
	( 82.53, 93.92) --
	( 82.57, 94.00) --
	( 82.61, 94.01) --
	( 82.65, 93.95) --
	( 82.69, 93.93) --
	( 82.73, 93.88) --
	( 82.77, 93.95) --
	( 82.81, 94.12) --
	( 82.86, 93.96) --
	( 82.90, 93.92) --
	( 82.94, 94.37) --
	( 82.98, 94.60) --
	( 83.02, 94.30) --
	( 83.06, 94.34) --
	( 83.10, 94.00) --
	( 83.14, 94.02) --
	( 83.18, 94.16) --
	( 83.23, 94.17) --
	( 83.27, 94.11) --
	( 83.31, 94.01) --
	( 83.35, 93.96) --
	( 83.39, 93.91) --
	( 83.43, 93.88) --
	( 83.47, 93.88) --
	( 83.51, 93.83) --
	( 83.55, 93.82) --
	( 83.60, 93.74) --
	( 83.64, 93.82) --
	( 83.68, 93.81) --
	( 83.72, 93.63) --
	( 83.76, 93.44) --
	( 83.80, 89.65) --
	( 83.84, 90.42) --
	( 83.88, 87.81) --
	( 83.93, 86.29) --
	( 83.97, 86.77) --
	( 84.01, 89.08) --
	( 84.05, 87.04) --
	( 84.09, 86.20) --
	( 84.13, 89.72) --
	( 84.17, 94.05) --
	( 84.21, 93.98) --
	( 84.25, 93.98) --
	( 84.30, 94.11) --
	( 84.34, 94.17) --
	( 84.38, 94.12) --
	( 84.42, 94.11) --
	( 84.46, 94.19) --
	( 84.50, 94.24) --
	( 84.54, 94.14) --
	( 84.58, 94.18) --
	( 84.62, 94.08) --
	( 84.67, 94.19) --
	( 84.71, 94.02) --
	( 84.75, 93.93) --
	( 84.79, 93.99) --
	( 84.83, 93.92) --
	( 84.87, 93.91) --
	( 84.91, 93.99) --
	( 84.95, 93.94) --
	( 84.99, 94.00) --
	( 85.04, 93.97) --
	( 85.08, 93.98) --
	( 85.12, 94.05) --
	( 85.16, 93.99) --
	( 85.20, 93.95) --
	( 85.24, 93.97) --
	( 85.28, 93.94) --
	( 85.32, 93.90) --
	( 85.36, 94.41) --
	( 85.41, 94.48) --
	( 85.45, 93.74) --
	( 85.49, 93.58) --
	( 85.53, 93.66) --
	( 85.57, 93.65) --
	( 85.61, 93.62) --
	( 85.65, 93.67) --
	( 85.69, 94.36) --
	( 85.74, 93.85) --
	( 85.78, 94.56) --
	( 85.82, 94.01) --
	( 85.86, 93.86) --
	( 85.90, 93.61) --
	( 85.94, 93.63) --
	( 85.98, 93.71) --
	( 86.02, 93.60) --
	( 86.06, 93.77) --
	( 86.11, 93.85) --
	( 86.15, 93.78) --
	( 86.19, 93.74) --
	( 86.23, 93.61) --
	( 86.27, 93.78) --
	( 86.31, 93.84) --
	( 86.35, 93.69) --
	( 86.39, 93.88) --
	( 86.43, 93.71) --
	( 86.48, 93.71) --
	( 86.52, 93.90) --
	( 86.56, 94.31) --
	( 86.60, 94.73) --
	( 86.64, 94.40) --
	( 86.68, 94.02) --
	( 86.72, 93.77) --
	( 86.76, 93.66) --
	( 86.80, 93.50) --
	( 86.85, 93.14) --
	( 86.89, 93.06) --
	( 86.93, 92.60) --
	( 86.97, 92.04) --
	( 87.01, 91.79) --
	( 87.05, 91.81) --
	( 87.09, 91.84) --
	( 87.13, 91.98) --
	( 87.17, 91.94) --
	( 87.22, 92.05) --
	( 87.26, 92.17) --
	( 87.30, 92.19) --
	( 87.34, 92.14) --
	( 87.38, 92.20) --
	( 87.42, 92.26) --
	( 87.46, 92.31) --
	( 87.50, 92.33) --
	( 87.55, 92.35) --
	( 87.59, 92.32) --
	( 87.63, 92.51) --
	( 87.67, 92.45) --
	( 87.71, 92.53) --
	( 87.75, 92.52) --
	( 87.79, 92.32) --
	( 87.83, 92.28) --
	( 87.87, 92.39) --
	( 87.92, 92.45) --
	( 87.96, 92.50) --
	( 88.00, 92.55) --
	( 88.04, 92.59) --
	( 88.08, 92.63) --
	( 88.12, 92.61) --
	( 88.16, 92.70) --
	( 88.20, 92.55) --
	( 88.24, 92.53) --
	( 88.29, 92.08) --
	( 88.33, 90.71) --
	( 88.37, 89.51) --
	( 88.41, 89.09) --
	( 88.45, 88.46) --
	( 88.49, 88.68) --
	( 88.53, 88.47) --
	( 88.57, 88.67) --
	( 88.61, 88.58) --
	( 88.66, 88.70) --
	( 88.70, 88.81) --
	( 88.74, 88.84) --
	( 88.78, 88.75) --
	( 88.82, 88.91) --
	( 88.86, 88.63) --
	( 88.90, 88.35) --
	( 88.94, 88.82) --
	( 88.98, 88.88) --
	( 89.03, 88.88) --
	( 89.07, 88.85) --
	( 89.11, 88.63) --
	( 89.15, 88.53) --
	( 89.19, 88.98) --
	( 89.23, 88.66) --
	( 89.27, 89.14) --
	( 89.31, 88.98) --
	( 89.35, 88.63) --
	( 89.40, 88.75) --
	( 89.44, 88.72) --
	( 89.48, 88.66) --
	( 89.52, 88.76) --
	( 89.56, 88.75) --
	( 89.60, 88.68) --
	( 89.64, 88.50) --
	( 89.68, 88.84) --
	( 89.73, 88.78) --
	( 89.77, 88.70) --
	( 89.81, 88.88) --
	( 89.85, 89.45) --
	( 89.89, 89.03) --
	( 89.93, 89.57) --
	( 89.97, 89.32) --
	( 90.01, 88.69) --
	( 90.05, 88.72) --
	( 90.10, 88.59) --
	( 90.14, 88.57) --
	( 90.18, 88.51) --
	( 90.22, 88.52) --
	( 90.26, 88.31) --
	( 90.30, 88.28) --
	( 90.34, 88.19) --
	( 90.38, 88.41) --
	( 90.42, 88.32) --
	( 90.47, 88.40) --
	( 90.51, 88.83) --
	( 90.55, 88.51) --
	( 90.59, 88.39) --
	( 90.63, 88.43) --
	( 90.67, 88.66) --
	( 90.71, 88.39) --
	( 90.75, 88.29) --
	( 90.79, 88.38) --
	( 90.84, 88.45) --
	( 90.88, 88.29) --
	( 90.92, 88.35) --
	( 90.96, 88.49) --
	( 91.00, 88.33) --
	( 91.04, 88.24) --
	( 91.08, 88.16) --
	( 91.12, 88.16) --
	( 91.16, 88.24) --
	( 91.21, 88.27) --
	( 91.25, 88.05) --
	( 91.29, 88.24) --
	( 91.33, 89.45) --
	( 91.37, 91.54) --
	( 91.41, 94.07) --
	( 91.45, 93.89) --
	( 91.49, 91.83) --
	( 91.54, 91.22) --
	( 91.58, 91.56) --
	( 91.62, 92.96) --
	( 91.66, 92.54) --
	( 91.70, 92.03) --
	( 91.74, 93.04) --
	( 91.78, 93.51) --
	( 91.82, 92.86) --
	( 91.86, 94.01) --
	( 91.91, 94.35) --
	( 91.95, 94.10) --
	( 91.99, 93.72) --
	( 92.03, 93.83) --
	( 92.07, 93.90) --
	( 92.11, 94.18) --
	( 92.15, 94.02) --
	( 92.19, 94.05) --
	( 92.23, 94.09) --
	( 92.28, 94.09) --
	( 92.32, 94.16) --
	( 92.36, 94.11) --
	( 92.40, 93.99) --
	( 92.44, 94.17) --
	( 92.48, 94.09) --
	( 92.52, 94.19) --
	( 92.56, 94.08) --
	( 92.60, 94.10) --
	( 92.65, 93.98) --
	( 92.69, 94.08) --
	( 92.73, 94.07) --
	( 92.77, 93.98) --
	( 92.81, 93.97) --
	( 92.85, 94.06) --
	( 92.89, 94.14) --
	( 92.93, 94.13) --
	( 92.97, 94.20) --
	( 93.02, 94.16) --
	( 93.06, 94.14) --
	( 93.10, 94.45) --
	( 93.14, 94.29) --
	( 93.18, 94.42) --
	( 93.22, 94.48) --
	( 93.26, 94.32) --
	( 93.30, 94.47) --
	( 93.35, 94.38) --
	( 93.39, 94.47) --
	( 93.43, 94.34) --
	( 93.47, 94.37) --
	( 93.51, 94.33) --
	( 93.55, 94.07) --
	( 93.59, 93.88) --
	( 93.63, 93.98) --
	( 93.67, 93.84) --
	( 93.72, 93.62) --
	( 93.76, 93.57) --
	( 93.80, 93.49) --
	( 93.84, 93.58) --
	( 93.88, 93.75) --
	( 93.92, 93.92) --
	( 93.96, 93.86) --
	( 94.00, 93.97) --
	( 94.04, 94.02) --
	( 94.09, 93.96) --
	( 94.13, 93.89) --
	( 94.17, 93.90) --
	( 94.21, 93.84) --
	( 94.25, 93.78) --
	( 94.29, 93.77) --
	( 94.33, 93.92) --
	( 94.37, 94.10) --
	( 94.41, 94.11) --
	( 94.46, 93.91) --
	( 94.50, 93.91) --
	( 94.54, 93.94) --
	( 94.58, 93.81) --
	( 94.62, 93.75) --
	( 94.66, 93.78) --
	( 94.70, 93.83) --
	( 94.74, 93.87) --
	( 94.78, 94.04) --
	( 94.83, 94.00) --
	( 94.87, 94.02) --
	( 94.91, 94.17) --
	( 94.95, 94.16) --
	( 94.99, 94.13) --
	( 95.03, 94.23) --
	( 95.07, 94.09) --
	( 95.11, 94.06) --
	( 95.15, 94.01) --
	( 95.20, 94.05) --
	( 95.24, 94.07) --
	( 95.28, 93.94) --
	( 95.32, 93.97) --
	( 95.36, 94.13) --
	( 95.40, 94.08) --
	( 95.44, 94.20) --
	( 95.48, 94.15) --
	( 95.53, 94.05) --
	( 95.57, 94.18) --
	( 95.61, 93.90) --
	( 95.65, 94.04) --
	( 95.69, 94.15) --
	( 95.73, 94.05) --
	( 95.77, 94.08) --
	( 95.81, 94.08) --
	( 95.85, 94.10) --
	( 95.90, 94.15) --
	( 95.94, 94.00) --
	( 95.98, 94.08) --
	( 96.02, 94.08) --
	( 96.06, 94.10) --
	( 96.10, 94.17) --
	( 96.14, 94.18) --
	( 96.18, 94.00) --
	( 96.22, 94.22) --
	( 96.27, 93.98) --
	( 96.31, 93.87) --
	( 96.35, 93.96) --
	( 96.39, 94.02) --
	( 96.43, 94.22) --
	( 96.47, 94.32) --
	( 96.51, 94.18) --
	( 96.55, 94.31) --
	( 96.59, 94.23) --
	( 96.64, 94.29) --
	( 96.68, 94.33) --
	( 96.72, 94.06) --
	( 96.76, 94.23) --
	( 96.80, 94.32) --
	( 96.84, 94.28) --
	( 96.88, 94.17) --
	( 96.92, 94.50) --
	( 96.96, 94.49) --
	( 97.01, 94.47) --
	( 97.05, 94.35) --
	( 97.09, 94.05) --
	( 97.13, 94.05) --
	( 97.17, 94.25) --
	( 97.21, 94.44) --
	( 97.25, 94.51) --
	( 97.29, 94.28) --
	( 97.34, 94.18) --
	( 97.38, 94.19) --
	( 97.42, 94.09) --
	( 97.46, 94.17) --
	( 97.50, 94.18) --
	( 97.54, 94.11) --
	( 97.58, 94.31) --
	( 97.62, 94.17) --
	( 97.66, 94.16) --
	( 97.71, 94.13) --
	( 97.75, 94.08) --
	( 97.79, 94.03) --
	( 97.83, 94.06) --
	( 97.87, 94.13) --
	( 97.91, 94.28) --
	( 97.95, 94.31) --
	( 97.99, 94.19) --
	( 98.03, 94.14) --
	( 98.08, 94.09) --
	( 98.12, 94.06) --
	( 98.16, 94.11) --
	( 98.20, 94.28) --
	( 98.24, 94.11) --
	( 98.28, 94.06) --
	( 98.32, 94.06) --
	( 98.36, 93.97) --
	( 98.40, 93.80) --
	( 98.45, 93.65) --
	( 98.49, 93.65) --
	( 98.53, 93.74) --
	( 98.57, 93.79) --
	( 98.61, 93.86) --
	( 98.65, 93.89) --
	( 98.69, 93.98) --
	( 98.73, 93.99) --
	( 98.77, 93.92) --
	( 98.82, 93.93) --
	( 98.86, 93.97) --
	( 98.90, 94.11) --
	( 98.94, 94.12) --
	( 98.98, 94.08) --
	( 99.02, 93.90) --
	( 99.06, 94.03) --
	( 99.10, 94.19) --
	( 99.15, 94.23) --
	( 99.19, 93.98) --
	( 99.23, 94.22) --
	( 99.27, 94.20) --
	( 99.31, 94.24) --
	( 99.35, 94.31) --
	( 99.39, 94.28) --
	( 99.43, 94.31) --
	( 99.47, 94.29) --
	( 99.52, 94.29) --
	( 99.56, 94.32) --
	( 99.60, 94.17) --
	( 99.64, 93.98) --
	( 99.68, 94.21) --
	( 99.72, 94.24) --
	( 99.76, 94.13) --
	( 99.80, 93.96) --
	( 99.84, 93.89) --
	( 99.89, 93.86) --
	( 99.93, 93.91) --
	( 99.97, 93.92) --
	(100.01, 93.92) --
	(100.05, 93.82) --
	(100.09, 93.77) --
	(100.13, 93.85) --
	(100.17, 93.78) --
	(100.21, 93.72) --
	(100.26, 93.95) --
	(100.30, 94.09) --
	(100.34, 93.94) --
	(100.38, 94.04) --
	(100.42, 94.16) --
	(100.46, 94.05) --
	(100.50, 94.01) --
	(100.54, 94.03) --
	(100.58, 94.06) --
	(100.63, 94.12) --
	(100.67, 93.95) --
	(100.71, 94.08) --
	(100.75, 94.05) --
	(100.79, 94.10) --
	(100.83, 94.00) --
	(100.87, 94.14) --
	(100.91, 93.94) --
	(100.95, 94.10) --
	(101.00, 94.11) --
	(101.04, 94.03) --
	(101.08, 94.07) --
	(101.12, 93.95) --
	(101.16, 93.93) --
	(101.20, 94.00) --
	(101.24, 94.02) --
	(101.28, 94.09) --
	(101.33, 94.34) --
	(101.37, 94.42) --
	(101.41, 94.60) --
	(101.45, 94.49) --
	(101.49, 94.33) --
	(101.53, 94.10) --
	(101.57, 93.75) --
	(101.61, 93.57) --
	(101.65, 93.52) --
	(101.70, 93.36) --
	(101.74, 93.46) --
	(101.78, 93.39) --
	(101.82, 93.26) --
	(101.86, 93.21) --
	(101.90, 93.11) --
	(101.94, 93.08) --
	(101.98, 93.06) --
	(102.02, 93.03) --
	(102.07, 93.15) --
	(102.11, 93.38) --
	(102.15, 93.50) --
	(102.19, 93.29) --
	(102.23, 93.38) --
	(102.27, 93.40) --
	(102.31, 93.60) --
	(102.35, 93.71) --
	(102.39, 93.58) --
	(102.44, 93.71) --
	(102.48, 93.70) --
	(102.52, 93.68) --
	(102.56, 93.78) --
	(102.60, 93.63) --
	(102.64, 93.67) --
	(102.68, 93.67) --
	(102.72, 93.79) --
	(102.76, 93.66) --
	(102.81, 93.93) --
	(102.85, 93.72) --
	(102.89, 93.72) --
	(102.93, 93.89) --
	(102.97, 93.82) --
	(103.01, 93.72) --
	(103.05, 93.82) --
	(103.09, 93.86) --
	(103.14, 93.61) --
	(103.18, 93.65) --
	(103.22, 93.59) --
	(103.26, 93.61) --
	(103.30, 93.71) --
	(103.34, 93.87) --
	(103.38, 93.92) --
	(103.42, 93.69) --
	(103.46, 93.82) --
	(103.51, 93.78) --
	(103.55, 93.75) --
	(103.59, 93.86) --
	(103.63, 93.80) --
	(103.67, 93.86) --
	(103.71, 94.04) --
	(103.75, 93.79) --
	(103.79, 93.96) --
	(103.83, 93.92) --
	(103.88, 93.98) --
	(103.92, 93.68) --
	(103.96, 94.07) --
	(104.00, 94.16) --
	(104.04, 93.68) --
	(104.08, 94.26) --
	(104.12, 94.37) --
	(104.16, 94.33) --
	(104.20, 94.38) --
	(104.25, 94.20) --
	(104.29, 94.23) --
	(104.33, 94.09) --
	(104.37, 94.09) --
	(104.41, 94.01) --
	(104.45, 94.06) --
	(104.49, 94.24) --
	(104.53, 94.09) --
	(104.57, 94.03) --
	(104.62, 94.02) --
	(104.66, 94.21) --
	(104.70, 94.27) --
	(104.74, 94.27) --
	(104.78, 93.98) --
	(104.82, 93.79) --
	(104.86, 94.17) --
	(104.90, 94.02) --
	(104.95, 94.19) --
	(104.99, 94.27) --
	(105.03, 94.09) --
	(105.07, 94.10) --
	(105.11, 94.18) --
	(105.15, 94.23) --
	(105.19, 94.23) --
	(105.23, 94.12) --
	(105.27, 94.20) --
	(105.32, 94.15) --
	(105.36, 94.16) --
	(105.40, 94.37) --
	(105.44, 94.38) --
	(105.48, 94.32) --
	(105.52, 94.31) --
	(105.56, 94.34) --
	(105.60, 94.27) --
	(105.64, 94.26) --
	(105.69, 93.99) --
	(105.73, 93.83) --
	(105.77, 93.64) --
	(105.81, 93.19) --
	(105.85, 92.81) --
	(105.89, 92.64) --
	(105.93, 92.70) --
	(105.97, 92.63) --
	(106.01, 92.65) --
	(106.06, 92.55) --
	(106.10, 92.59) --
	(106.14, 92.79) --
	(106.18, 93.03) --
	(106.22, 93.12) --
	(106.26, 93.14) --
	(106.30, 93.39) --
	(106.34, 93.62) --
	(106.38, 93.79) --
	(106.43, 93.87) --
	(106.47, 93.98) --
	(106.51, 93.86) --
	(106.55, 93.65) --
	(106.59, 93.47) --
	(106.63, 93.61) --
	(106.67, 94.31) --
	(106.71, 94.57) --
	(106.75, 94.48) --
	(106.80, 94.40) --
	(106.84, 94.45) --
	(106.88, 94.43) --
	(106.92, 94.41) --
	(106.96, 94.40) --
	(107.00, 94.27) --
	(107.04, 94.12) --
	(107.08, 94.02) --
	(107.13, 94.20) --
	(107.17, 93.89) --
	(107.21, 93.79) --
	(107.25, 93.47) --
	(107.29, 93.22) --
	(107.33, 92.96) --
	(107.37, 92.54) --
	(107.41, 92.75) --
	(107.45, 93.07) --
	(107.50, 93.37) --
	(107.54, 93.52) --
	(107.58, 93.66) --
	(107.62, 93.91) --
	(107.66, 94.48) --
	(107.70, 94.71) --
	(107.74, 94.71) --
	(107.78, 94.86) --
	(107.82, 94.58) --
	(107.87, 94.68) --
	(107.91, 94.15) --
	(107.95, 94.33) --
	(107.99, 94.31) --
	(108.03, 94.40) --
	(108.07, 94.40) --
	(108.11, 94.38) --
	(108.15, 94.35) --
	(108.19, 94.41) --
	(108.24, 94.39) --
	(108.28, 94.28) --
	(108.32, 94.41) --
	(108.36, 94.48) --
	(108.40, 94.91) --
	(108.44, 94.56) --
	(108.48, 94.57) --
	(108.52, 94.70) --
	(108.56, 94.63) --
	(108.61, 94.29) --
	(108.65, 94.20) --
	(108.69, 94.10) --
	(108.73, 94.16) --
	(108.77, 94.27) --
	(108.81, 94.10) --
	(108.85, 94.11) --
	(108.89, 94.13) --
	(108.94, 94.13) --
	(108.98, 94.26) --
	(109.02, 94.43) --
	(109.06, 94.47) --
	(109.10, 93.47) --
	(109.14, 94.38) --
	(109.18, 94.64) --
	(109.22, 94.64) --
	(109.26, 94.66) --
	(109.31, 94.60) --
	(109.35, 94.70) --
	(109.39, 94.62) --
	(109.43, 94.63) --
	(109.47, 94.72) --
	(109.51, 94.76) --
	(109.55, 94.67) --
	(109.59, 94.46) --
	(109.63, 94.27) --
	(109.68, 94.33) --
	(109.72, 94.02) --
	(109.76, 94.09) --
	(109.80, 94.16) --
	(109.84, 94.25) --
	(109.88, 94.31) --
	(109.92, 94.34) --
	(109.96, 94.26) --
	(110.00, 94.33) --
	(110.05, 94.35) --
	(110.09, 94.40) --
	(110.13, 94.50) --
	(110.17, 94.49) --
	(110.21, 94.34) --
	(110.25, 94.32) --
	(110.29, 94.43) --
	(110.33, 94.30) --
	(110.37, 94.31) --
	(110.42, 94.46) --
	(110.46, 94.58) --
	(110.50, 94.56) --
	(110.54, 94.57) --
	(110.58, 94.56) --
	(110.62, 94.58) --
	(110.66, 94.56) --
	(110.70, 94.65) --
	(110.75, 94.77) --
	(110.79, 94.75) --
	(110.83, 94.68) --
	(110.87, 94.67) --
	(110.91, 94.69) --
	(110.95, 94.73) --
	(110.99, 94.77) --
	(111.03, 94.77) --
	(111.07, 94.70) --
	(111.12, 94.75) --
	(111.16, 94.14) --
	(111.20, 94.45) --
	(111.24, 94.70) --
	(111.28, 94.85) --
	(111.32, 94.36) --
	(111.36, 94.74) --
	(111.40, 94.60) --
	(111.44, 94.76) --
	(111.49, 94.77) --
	(111.53, 93.99) --
	(111.57, 94.18) --
	(111.61, 94.53) --
	(111.65, 94.56) --
	(111.69, 94.72) --
	(111.73, 94.65) --
	(111.77, 94.33) --
	(111.81, 94.52) --
	(111.86, 94.72) --
	(111.90, 94.77) --
	(111.94, 94.14) --
	(111.98, 94.53) --
	(112.02, 93.66) --
	(112.06, 94.41) --
	(112.10, 94.63) --
	(112.14, 94.75) --
	(112.18, 94.61) --
	(112.23, 94.60) --
	(112.27, 94.49) --
	(112.31, 94.59) --
	(112.35, 94.44) --
	(112.39, 94.40) --
	(112.43, 94.25) --
	(112.47, 93.82) --
	(112.51, 91.83) --
	(112.55, 91.10) --
	(112.60, 90.73) --
	(112.64, 90.63) --
	(112.68, 90.57) --
	(112.72, 90.58) --
	(112.76, 90.71) --
	(112.80, 91.63) --
	(112.84, 91.89) --
	(112.88, 91.18) --
	(112.93, 92.03) --
	(112.97, 93.53) --
	(113.01, 91.83) --
	(113.05, 90.92) --
	(113.09, 91.77) --
	(113.13, 91.19) --
	(113.17, 92.67) --
	(113.21, 91.98) --
	(113.25, 91.69) --
	(113.30, 90.73) --
	(113.34, 90.57) --
	(113.38, 91.50) --
	(113.42, 91.85) --
	(113.46, 90.64) --
	(113.50, 91.65) --
	(113.54, 93.44) --
	(113.58, 93.50) --
	(113.62, 93.95) --
	(113.67, 93.22) --
	(113.71, 93.85) --
	(113.75, 93.41) --
	(113.79, 93.28) --
	(113.83, 93.27) --
	(113.87, 92.06) --
	(113.91, 91.59) --
	(113.95, 91.49) --
	(113.99, 91.27) --
	(114.04, 91.59) --
	(114.08, 91.37) --
	(114.12, 91.13) --
	(114.16, 91.05) --
	(114.20, 90.97) --
	(114.24, 90.82) --
	(114.28, 90.75) --
	(114.32, 90.81) --
	(114.36, 90.76) --
	(114.41, 90.88) --
	(114.45, 90.75) --
	(114.49, 90.85) --
	(114.53, 91.23) --
	(114.57, 91.22) --
	(114.61, 91.32) --
	(114.65, 90.50) --
	(114.69, 91.04) --
	(114.74, 92.25) --
	(114.78, 91.13) --
	(114.82, 91.79) --
	(114.86, 92.26) --
	(114.90, 93.76) --
	(114.94, 93.96) --
	(114.98, 93.68) --
	(115.02, 94.69) --
	(115.06, 94.31) --
	(115.11, 93.74) --
	(115.15, 93.71) --
	(115.19, 94.34) --
	(115.23, 92.68) --
	(115.27, 93.82) --
	(115.31, 94.14) --
	(115.35, 94.56) --
	(115.39, 94.29) --
	(115.43, 93.90) --
	(115.48, 93.61) --
	(115.52, 93.20) --
	(115.56, 94.07) --
	(115.60, 94.09) --
	(115.64, 94.37) --
	(115.68, 94.17) --
	(115.72, 94.68) --
	(115.76, 93.72) --
	(115.80, 94.61) --
	(115.85, 94.30) --
	(115.89, 93.46) --
	(115.93, 93.33) --
	(115.97, 94.26) --
	(116.01, 94.38) --
	(116.05, 93.82) --
	(116.09, 92.89) --
	(116.13, 93.17) --
	(116.17, 94.55) --
	(116.22, 94.38) --
	(116.26, 94.26) --
	(116.30, 94.26) --
	(116.34, 93.99) --
	(116.38, 93.10) --
	(116.42, 93.98) --
	(116.46, 93.25) --
	(116.50, 93.09) --
	(116.55, 94.57) --
	(116.59, 93.53) --
	(116.63, 93.71) --
	(116.67, 93.13) --
	(116.71, 93.04) --
	(116.75, 93.10) --
	(116.79, 93.23) --
	(116.83, 94.48) --
	(116.87, 94.40) --
	(116.92, 93.43) --
	(116.96, 93.18) --
	(117.00, 93.24) --
	(117.04, 93.38) --
	(117.08, 93.38) --
	(117.12, 93.46) --
	(117.16, 93.31) --
	(117.20, 94.08) --
	(117.24, 94.76) --
	(117.29, 93.92) --
	(117.33, 93.36) --
	(117.37, 93.96) --
	(117.41, 94.29) --
	(117.45, 93.73) --
	(117.49, 94.98) --
	(117.53, 94.11) --
	(117.57, 94.55) --
	(117.61, 94.84) --
	(117.66, 93.81) --
	(117.70, 93.71) --
	(117.74, 93.97) --
	(117.78, 93.89) --
	(117.82, 93.78) --
	(117.86, 94.62) --
	(117.90, 94.00) --
	(117.94, 93.91) --
	(117.98, 93.65) --
	(118.03, 94.53) --
	(118.07, 94.66) --
	(118.11, 93.94) --
	(118.15, 93.68) --
	(118.19, 93.67) --
	(118.23, 93.60) --
	(118.27, 93.48) --
	(118.31, 94.39) --
	(118.36, 93.92) --
	(118.40, 94.86) --
	(118.44, 94.36) --
	(118.48, 93.92) --
	(118.52, 94.51) --
	(118.56, 94.32) --
	(118.60, 94.63) --
	(118.64, 94.61) --
	(118.68, 94.61) --
	(118.73, 94.31) --
	(118.77, 94.13) --
	(118.81, 94.00) --
	(118.85, 94.24) --
	(118.89, 94.27) --
	(118.93, 93.78) --
	(118.97, 93.34) --
	(119.01, 93.21) --
	(119.05, 93.89) --
	(119.10, 93.54) --
	(119.14, 93.18) --
	(119.18, 93.93) --
	(119.22, 93.79) --
	(119.26, 93.79) --
	(119.30, 93.38) --
	(119.34, 94.29) --
	(119.38, 94.14) --
	(119.42, 94.05) --
	(119.47, 94.57) --
	(119.51, 94.91) --
	(119.55, 94.26) --
	(119.59, 94.52) --
	(119.63, 93.68) --
	(119.67, 93.22) --
	(119.71, 93.58) --
	(119.75, 93.14) --
	(119.79, 93.05) --
	(119.84, 94.10) --
	(119.88, 94.62) --
	(119.92, 93.64) --
	(119.96, 93.55) --
	(120.00, 94.67) --
	(120.04, 94.74) --
	(120.08, 94.25) --
	(120.12, 94.21) --
	(120.16, 94.40) --
	(120.21, 93.68) --
	(120.25, 93.22) --
	(120.29, 93.36) --
	(120.33, 93.34) --
	(120.37, 93.12) --
	(120.41, 93.27) --
	(120.45, 93.38) --
	(120.49, 94.33) --
	(120.54, 94.70) --
	(120.58, 94.67) --
	(120.62, 94.73) --
	(120.66, 94.76) --
	(120.70, 94.77) --
	(120.74, 94.94) --
	(120.78, 94.64) --
	(120.82, 94.44) --
	(120.86, 94.32) --
	(120.91, 94.25) --
	(120.95, 94.20) --
	(120.99, 94.25) --
	(121.03, 94.27) --
	(121.07, 94.78) --
	(121.11, 94.30) --
	(121.15, 94.21) --
	(121.19, 94.03) --
	(121.23, 94.05) --
	(121.28, 94.75) --
	(121.32, 94.37) --
	(121.36, 94.19) --
	(121.40, 94.11) --
	(121.44, 94.03) --
	(121.48, 94.63) --
	(121.52, 94.71) --
	(121.56, 94.24) --
	(121.60, 94.45) --
	(121.65, 94.89) --
	(121.69, 94.84) --
	(121.73, 94.84) --
	(121.77, 94.76) --
	(121.81, 94.43) --
	(121.85, 94.10) --
	(121.89, 93.77) --
	(121.93, 94.56) --
	(121.97, 94.19) --
	(122.02, 93.90) --
	(122.06, 94.09) --
	(122.10, 93.96) --
	(122.14, 93.80) --
	(122.18, 93.50) --
	(122.22, 94.14) --
	(122.26, 93.70) --
	(122.30, 93.77) --
	(122.35, 93.87) --
	(122.39, 94.07) --
	(122.43, 94.09) --
	(122.47, 94.08) --
	(122.51, 94.13) --
	(122.55, 94.17) --
	(122.59, 94.33) --
	(122.63, 94.53) --
	(122.67, 94.26) --
	(122.72, 94.61) --
	(122.76, 94.52) --
	(122.80, 94.51) --
	(122.84, 94.45) --
	(122.88, 94.27) --
	(122.92, 94.27) --
	(122.96, 94.34) --
	(123.00, 94.29) --
	(123.04, 94.13) --
	(123.09, 94.31) --
	(123.13, 94.30) --
	(123.17, 94.26) --
	(123.21, 94.37) --
	(123.25, 94.09) --
	(123.29, 93.77) --
	(123.33, 93.93) --
	(123.37, 93.85) --
	(123.41, 94.59) --
	(123.46, 94.18) --
	(123.50, 93.81) --
	(123.54, 93.79) --
	(123.58, 94.12) --
	(123.62, 94.21) --
	(123.66, 94.27) --
	(123.70, 94.30) --
	(123.74, 94.28) --
	(123.78, 94.60) --
	(123.83, 94.87) --
	(123.87, 94.88) --
	(123.91, 94.43) --
	(123.95, 94.61) --
	(123.99, 94.79) --
	(124.03, 94.80) --
	(124.07, 94.78) --
	(124.11, 94.60) --
	(124.16, 94.41) --
	(124.20, 94.09) --
	(124.24, 94.44) --
	(124.28, 94.29) --
	(124.32, 94.17) --
	(124.36, 94.19) --
	(124.40, 94.14) --
	(124.44, 94.68) --
	(124.48, 94.41) --
	(124.53, 94.42) --
	(124.57, 94.84) --
	(124.61, 94.55) --
	(124.65, 94.39) --
	(124.69, 94.32) --
	(124.73, 93.97) --
	(124.77, 94.24) --
	(124.81, 94.50) --
	(124.85, 94.28) --
	(124.90, 94.04) --
	(124.94, 94.12) --
	(124.98, 94.45) --
	(125.02, 94.42) --
	(125.06, 94.31) --
	(125.10, 94.40) --
	(125.14, 94.14) --
	(125.18, 94.07) --
	(125.22, 94.99) --
	(125.27, 94.46) --
	(125.31, 94.37) --
	(125.35, 94.86) --
	(125.39, 94.56) --
	(125.43, 94.36) --
	(125.47, 94.41) --
	(125.51, 94.26) --
	(125.55, 94.13) --
	(125.59, 94.01) --
	(125.64, 94.03) --
	(125.68, 93.88) --
	(125.72, 93.94) --
	(125.76, 94.22) --
	(125.80, 94.28) --
	(125.84, 94.05) --
	(125.88, 94.06) --
	(125.92, 94.25) --
	(125.96, 94.16) --
	(126.01, 94.31) --
	(126.05, 94.14) --
	(126.09, 94.35) --
	(126.13, 94.43) --
	(126.17, 94.39) --
	(126.21, 94.14) --
	(126.25, 94.37) --
	(126.29, 94.52) --
	(126.34, 94.23) --
	(126.38, 94.40) --
	(126.42, 94.25) --
	(126.46, 94.18) --
	(126.50, 94.84) --
	(126.54, 94.52) --
	(126.58, 94.12) --
	(126.62, 94.08) --
	(126.66, 93.78) --
	(126.71, 94.39) --
	(126.75, 94.39) --
	(126.79, 92.58) --
	(126.83, 91.75) --
	(126.87, 91.30) --
	(126.91, 91.85) --
	(126.95, 92.63) --
	(126.99, 93.10) --
	(127.03, 92.08) --
	(127.08, 91.81) --
	(127.12, 92.60) --
	(127.16, 93.03) --
	(127.20, 93.98) --
	(127.24, 93.29) --
	(127.28, 93.19) --
	(127.32, 93.31) --
	(127.36, 93.25) --
	(127.40, 93.94) --
	(127.45, 94.80) --
	(127.49, 94.20) --
	(127.53, 94.54) --
	(127.57, 94.95) --
	(127.61, 94.04) --
	(127.65, 94.42) --
	(127.69, 93.35) --
	(127.73, 93.12) --
	(127.77, 95.01) --
	(127.82, 94.31) --
	(127.86, 94.60) --
	(127.90, 93.73) --
	(127.94, 93.32) --
	(127.98, 94.32) --
	(128.02, 93.98) --
	(128.06, 94.38) --
	(128.10, 93.85) --
	(128.15, 93.96) --
	(128.19, 94.21) --
	(128.23, 94.00) --
	(128.27, 94.75) --
	(128.31, 94.85) --
	(128.35, 94.48) --
	(128.39, 95.01) --
	(128.43, 94.31) --
	(128.47, 93.89) --
	(128.52, 94.63) --
	(128.56, 94.73) --
	(128.60, 93.96) --
	(128.64, 94.57) --
	(128.68, 93.97) --
	(128.72, 93.71) --
	(128.76, 94.14) --
	(128.80, 93.74) --
	(128.84, 93.72) --
	(128.89, 93.76) --
	(128.93, 94.58) --
	(128.97, 94.13) --
	(129.01, 93.83) --
	(129.05, 94.87) --
	(129.09, 94.44) --
	(129.13, 94.83) --
	(129.17, 94.48) --
	(129.21, 94.18) --
	(129.26, 94.87) --
	(129.30, 93.96) --
	(129.34, 93.87) --
	(129.38, 93.97) --
	(129.42, 93.80) --
	(129.46, 93.76) --
	(129.50, 93.57) --
	(129.54, 93.94) --
	(129.58, 93.62) --
	(129.63, 93.41) --
	(129.67, 93.74) --
	(129.71, 93.62) --
	(129.75, 93.46) --
	(129.79, 91.90) --
	(129.83, 92.37) --
	(129.87, 91.34) --
	(129.91, 91.37) --
	(129.96, 91.61) --
	(130.00, 93.05) --
	(130.04, 94.20) --
	(130.08, 93.35) --
	(130.12, 93.55) --
	(130.16, 93.09) --
	(130.20, 93.39) --
	(130.24, 93.31) --
	(130.28, 91.95) --
	(130.33, 92.86) --
	(130.37, 92.12) --
	(130.41, 91.95) --
	(130.45, 91.93) --
	(130.49, 91.99) --
	(130.53, 93.55) --
	(130.57, 93.04) --
	(130.61, 93.59) --
	(130.65, 92.52) --
	(130.70, 92.37) --
	(130.74, 92.25) --
	(130.78, 92.33) --
	(130.82, 93.21) --
	(130.86, 92.52) --
	(130.90, 92.62) --
	(130.94, 92.89) --
	(130.98, 93.78) --
	(131.02, 94.07) --
	(131.07, 94.74) --
	(131.11, 94.51) --
	(131.15, 93.61) --
	(131.19, 92.99) --
	(131.23, 92.84) --
	(131.27, 92.86) --
	(131.31, 93.90) --
	(131.35, 93.05) --
	(131.39, 93.80) --
	(131.44, 93.17) --
	(131.48, 92.70) --
	(131.52, 92.60) --
	(131.56, 93.49) --
	(131.60, 93.35) --
	(131.64, 92.68) --
	(131.68, 92.52) --
	(131.72, 94.62) --
	(131.76, 94.48) --
	(131.81, 94.22) --
	(131.85, 93.05) --
	(131.89, 93.19) --
	(131.93, 93.57) --
	(131.97, 93.18) --
	(132.01, 92.92) --
	(132.05, 93.04) --
	(132.09, 93.23) --
	(132.14, 93.24) --
	(132.18, 93.15) --
	(132.22, 93.16) --
	(132.26, 93.04) --
	(132.30, 92.87) --
	(132.34, 93.94) --
	(132.38, 93.07) --
	(132.42, 92.92) --
	(132.46, 92.99) --
	(132.51, 93.85) --
	(132.55, 94.34) --
	(132.59, 94.56) --
	(132.63, 93.53) --
	(132.67, 92.69) --
	(132.71, 92.78) --
	(132.75, 93.26) --
	(132.79, 94.22) --
	(132.83, 93.68) --
	(132.88, 94.59) --
	(132.92, 93.94) --
	(132.96, 93.45) --
	(133.00, 93.40) --
	(133.04, 93.33) --
	(133.08, 93.67) --
	(133.12, 93.43) --
	(133.16, 94.06) --
	(133.20, 94.20) --
	(133.25, 93.90) --
	(133.29, 93.22) --
	(133.33, 93.58) --
	(133.37, 92.80) --
	(133.41, 92.35) --
	(133.45, 92.33) --
	(133.49, 92.08) --
	(133.53, 92.04) --
	(133.57, 92.02) --
	(133.62, 91.76) --
	(133.66, 91.92) --
	(133.70, 91.80) --
	(133.74, 91.62) --
	(133.78, 92.98) --
	(133.82, 93.51) --
	(133.86, 94.14) --
	(133.90, 93.81) --
	(133.95, 94.27) --
	(133.99, 93.69) --
	(134.03, 94.04) --
	(134.07, 94.43) --
	(134.11, 94.09) --
	(134.15, 94.33) --
	(134.19, 94.69) --
	(134.23, 94.61) --
	(134.27, 93.85) --
	(134.32, 93.60) --
	(134.36, 93.60) --
	(134.40, 93.65) --
	(134.44, 94.05) --
	(134.48, 93.79) --
	(134.52, 93.89) --
	(134.56, 93.87) --
	(134.60, 93.82) --
	(134.64, 93.83) --
	(134.69, 93.91) --
	(134.73, 93.84) --
	(134.77, 93.85) --
	(134.81, 94.37) --
	(134.85, 93.49) --
	(134.89, 92.87) --
	(134.93, 92.69) --
	(134.97, 92.77) --
	(135.01, 92.84) --
	(135.06, 92.93) --
	(135.10, 92.97) --
	(135.14, 94.05) --
	(135.18, 94.68) --
	(135.22, 93.64) --
	(135.26, 93.05) --
	(135.30, 93.28) --
	(135.34, 93.26) --
	(135.38, 93.57) --
	(135.43, 93.92) --
	(135.47, 93.34) --
	(135.51, 93.84) --
	(135.55, 93.59) --
	(135.59, 93.25) --
	(135.63, 92.95) --
	(135.67, 92.90) --
	(135.71, 92.84) --
	(135.76, 92.86) --
	(135.80, 92.69) --
	(135.84, 93.58) --
	(135.88, 93.21) --
	(135.92, 93.70) --
	(135.96, 94.01) --
	(136.00, 94.23) --
	(136.04, 94.45) --
	(136.08, 93.96) --
	(136.13, 94.45) --
	(136.17, 94.74) --
	(136.21, 94.66) --
	(136.25, 94.79) --
	(136.29, 94.30) --
	(136.33, 94.33) --
	(136.37, 93.80) --
	(136.41, 94.12) --
	(136.45, 94.05) --
	(136.50, 93.97) --
	(136.54, 94.19) --
	(136.58, 94.27) --
	(136.62, 94.32) --
	(136.66, 93.65) --
	(136.70, 93.41) --
	(136.74, 93.94) --
	(136.78, 94.12) --
	(136.82, 94.07) --
	(136.87, 94.04) --
	(136.91, 93.53) --
	(136.95, 93.26) --
	(136.99, 92.87) --
	(137.03, 92.95) --
	(137.07, 92.94) --
	(137.11, 93.47) --
	(137.15, 94.17) --
	(137.19, 94.17) --
	(137.24, 94.22) --
	(137.28, 93.81) --
	(137.32, 94.27) --
	(137.36, 93.75) --
	(137.40, 93.68) --
	(137.44, 93.79) --
	(137.48, 93.61) --
	(137.52, 93.90) --
	(137.56, 93.54) --
	(137.61, 93.95) --
	(137.65, 93.97) --
	(137.69, 94.81) --
	(137.73, 94.08) --
	(137.77, 94.21) --
	(137.81, 93.95) --
	(137.85, 94.26) --
	(137.89, 93.50) --
	(137.94, 94.11) --
	(137.98, 93.84) --
	(138.02, 93.77) --
	(138.06, 94.67) --
	(138.10, 94.69) --
	(138.14, 94.48) --
	(138.18, 94.40) --
	(138.22, 94.18) --
	(138.26, 94.19) --
	(138.31, 94.21) --
	(138.35, 94.04) --
	(138.39, 93.57) --
	(138.43, 93.89) --
	(138.47, 93.05) --
	(138.51, 93.84) --
	(138.55, 94.05) --
	(138.59, 93.83) --
	(138.63, 93.76) --
	(138.68, 93.79) --
	(138.72, 94.25) --
	(138.76, 94.32) --
	(138.80, 94.17) --
	(138.84, 93.54) --
	(138.88, 93.72) --
	(138.92, 94.10) --
	(138.96, 94.32) --
	(139.00, 94.49) --
	(139.05, 94.48) --
	(139.09, 94.00) --
	(139.13, 94.27) --
	(139.17, 94.66) --
	(139.21, 94.02) --
	(139.25, 93.94) --
	(139.29, 93.57) --
	(139.33, 94.01) --
	(139.37, 94.36) --
	(139.42, 93.51) --
	(139.46, 94.31) --
	(139.50, 94.40) --
	(139.54, 94.31) --
	(139.58, 94.53) --
	(139.62, 94.57) --
	(139.66, 94.87) --
	(139.70, 94.62) --
	(139.75, 94.44) --
	(139.79, 94.41) --
	(139.83, 94.25) --
	(139.87, 94.23) --
	(139.91, 94.30) --
	(139.95, 94.12) --
	(139.99, 94.21) --
	(140.03, 94.53) --
	(140.07, 94.90) --
	(140.12, 94.25) --
	(140.16, 94.41) --
	(140.20, 94.63) --
	(140.24, 94.38) --
	(140.28, 94.53) --
	(140.32, 94.13) --
	(140.36, 93.65) --
	(140.40, 93.21) --
	(140.44, 93.47) --
	(140.49, 93.45) --
	(140.53, 93.79) --
	(140.57, 94.05) --
	(140.61, 93.93) --
	(140.65, 93.49) --
	(140.69, 93.97) --
	(140.73, 94.17) --
	(140.77, 94.14) --
	(140.81, 94.07) --
	(140.86, 94.35) --
	(140.90, 94.49) --
	(140.94, 94.02) --
	(140.98, 94.02) --
	(141.02, 94.33) --
	(141.06, 94.11) --
	(141.10, 94.41) --
	(141.14, 94.43) --
	(141.18, 94.17) --
	(141.23, 94.14) --
	(141.27, 94.28) --
	(141.31, 94.09) --
	(141.35, 94.03) --
	(141.39, 94.09) --
	(141.43, 94.13) --
	(141.47, 94.17) --
	(141.51, 94.37) --
	(141.56, 94.39) --
	(141.60, 94.28) --
	(141.64, 94.17) --
	(141.68, 94.46) --
	(141.72, 94.12) --
	(141.76, 94.15) --
	(141.80, 94.38) --
	(141.84, 94.23) --
	(141.88, 94.26) --
	(141.93, 94.10) --
	(141.97, 94.27) --
	(142.01, 94.28) --
	(142.05, 94.39) --
	(142.09, 94.38) --
	(142.13, 94.75) --
	(142.17, 94.59) --
	(142.21, 94.40) --
	(142.25, 94.56) --
	(142.30, 94.70) --
	(142.34, 94.56) --
	(142.38, 94.68) --
	(142.42, 94.39) --
	(142.46, 94.54) --
	(142.50, 94.00) --
	(142.54, 94.09) --
	(142.58, 94.14) --
	(142.62, 94.63) --
	(142.67, 93.89) --
	(142.71, 94.07) --
	(142.75, 93.86) --
	(142.79, 94.49) --
	(142.83, 94.11) --
	(142.87, 93.67) --
	(142.91, 93.29) --
	(142.95, 93.17) --
	(142.99, 93.53) --
	(143.04, 93.50) --
	(143.08, 93.24) --
	(143.12, 93.11) --
	(143.16, 93.10) --
	(143.20, 93.14) --
	(143.24, 93.15) --
	(143.28, 93.27) --
	(143.32, 93.14) --
	(143.36, 93.97) --
	(143.41, 93.69) --
	(143.45, 93.71) --
	(143.49, 93.58) --
	(143.53, 93.45) --
	(143.57, 93.70) --
	(143.61, 93.67) --
	(143.65, 93.58) --
	(143.69, 93.65) --
	(143.74, 93.92) --
	(143.78, 93.94) --
	(143.82, 93.83) --
	(143.86, 93.75) --
	(143.90, 93.70) --
	(143.94, 93.79) --
	(143.98, 93.82) --
	(144.02, 93.89) --
	(144.06, 93.98) --
	(144.11, 94.09) --
	(144.15, 94.21) --
	(144.19, 93.93) --
	(144.23, 94.06) --
	(144.27, 94.65) --
	(144.31, 94.40) --
	(144.35, 94.51) --
	(144.39, 94.30) --
	(144.43, 94.89) --
	(144.48, 94.72) --
	(144.52, 94.49) --
	(144.56, 94.37) --
	(144.60, 94.41) --
	(144.64, 94.48) --
	(144.68, 94.13) --
	(144.72, 94.33) --
	(144.76, 94.44) --
	(144.80, 94.44) --
	(144.85, 94.49) --
	(144.89, 94.23) --
	(144.93, 94.19) --
	(144.97, 94.33) --
	(145.01, 94.15) --
	(145.05, 94.10) --
	(145.09, 94.42) --
	(145.13, 94.23) --
	(145.17, 94.34) --
	(145.22, 94.51) --
	(145.26, 94.36) --
	(145.30, 94.95) --
	(145.34, 94.40) --
	(145.38, 94.62) --
	(145.42, 94.30) --
	(145.46, 94.10) --
	(145.50, 94.53) --
	(145.55, 94.40) --
	(145.59, 94.61) --
	(145.63, 94.36) --
	(145.67, 94.65) --
	(145.71, 94.75) --
	(145.75, 94.17) --
	(145.79, 94.33) --
	(145.83, 94.67) --
	(145.87, 94.80) --
	(145.92, 94.74) --
	(145.96, 94.32) --
	(146.00, 93.96) --
	(146.04, 94.26) --
	(146.08, 94.05) --
	(146.12, 93.98) --
	(146.16, 94.05) --
	(146.20, 94.10) --
	(146.24, 93.97) --
	(146.29, 93.74) --
	(146.33, 93.72) --
	(146.37, 93.62) --
	(146.41, 93.50) --
	(146.45, 93.38) --
	(146.49, 93.43) --
	(146.53, 93.59) --
	(146.57, 93.34) --
	(146.61, 93.31) --
	(146.66, 93.94) --
	(146.70, 93.71) --
	(146.74, 93.61) --
	(146.78, 93.56) --
	(146.82, 93.57) --
	(146.86, 93.61) --
	(146.90, 93.58) --
	(146.94, 93.47) --
	(146.98, 94.22) --
	(147.03, 94.34) --
	(147.07, 93.83) --
	(147.11, 94.01) --
	(147.15, 94.19) --
	(147.19, 94.33) --
	(147.23, 94.84) --
	(147.27, 94.24) --
	(147.31, 94.26) --
	(147.36, 94.30) --
	(147.40, 94.34) --
	(147.44, 94.32) --
	(147.48, 94.15) --
	(147.52, 94.22) --
	(147.56, 94.27) --
	(147.60, 94.33) --
	(147.64, 94.34) --
	(147.68, 94.30) --
	(147.73, 93.95) --
	(147.77, 93.96) --
	(147.81, 94.08) --
	(147.85, 94.13) --
	(147.89, 93.97) --
	(147.93, 93.90) --
	(147.97, 93.78) --
	(148.01, 93.83) --
	(148.05, 93.75) --
	(148.10, 93.50) --
	(148.14, 93.52) --
	(148.18, 93.56) --
	(148.22, 93.77) --
	(148.26, 93.66) --
	(148.30, 93.71) --
	(148.34, 93.93) --
	(148.38, 93.95) --
	(148.42, 94.09) --
	(148.47, 94.01) --
	(148.51, 93.85) --
	(148.55, 93.94) --
	(148.59, 94.05) --
	(148.63, 94.46) --
	(148.67, 93.40) --
	(148.71, 93.29) --
	(148.75, 93.67) --
	(148.79, 93.45) --
	(148.84, 93.36) --
	(148.88, 93.37) --
	(148.92, 93.62) --
	(148.96, 93.36) --
	(149.00, 93.22) --
	(149.04, 93.16) --
	(149.08, 93.34) --
	(149.12, 93.29) --
	(149.16, 93.26) --
	(149.21, 93.25) --
	(149.25, 93.50) --
	(149.29, 93.89) --
	(149.33, 93.91) --
	(149.37, 93.70) --
	(149.41, 93.87) --
	(149.45, 93.84) --
	(149.49, 93.85) --
	(149.54, 93.67) --
	(149.58, 93.96) --
	(149.62, 94.02) --
	(149.66, 94.04) --
	(149.70, 94.09) --
	(149.74, 94.09) --
	(149.78, 93.77) --
	(149.82, 93.84) --
	(149.86, 93.81) --
	(149.91, 93.88) --
	(149.95, 93.63) --
	(149.99, 93.52) --
	(150.03, 93.91) --
	(150.07, 94.10) --
	(150.11, 94.30) --
	(150.15, 94.20) --
	(150.19, 93.94) --
	(150.23, 94.01) --
	(150.28, 93.91) --
	(150.32, 93.96) --
	(150.36, 93.93) --
	(150.40, 93.89) --
	(150.44, 93.96) --
	(150.48, 94.39) --
	(150.52, 93.93) --
	(150.56, 94.04) --
	(150.60, 93.79) --
	(150.65, 93.79) --
	(150.69, 93.90) --
	(150.73, 93.86) --
	(150.77, 93.95) --
	(150.81, 93.78) --
	(150.85, 93.89) --
	(150.89, 94.59) --
	(150.93, 94.61) --
	(150.97, 94.42) --
	(151.02, 94.43) --
	(151.06, 94.62) --
	(151.10, 94.08) --
	(151.14, 94.38) --
	(151.18, 94.61) --
	(151.22, 94.90) --
	(151.26, 94.75) --
	(151.30, 94.33) --
	(151.35, 94.22) --
	(151.39, 94.23) --
	(151.43, 94.22) --
	(151.47, 94.06) --
	(151.51, 94.15) --
	(151.55, 93.93) --
	(151.59, 93.62) --
	(151.63, 93.55) --
	(151.67, 93.70) --
	(151.72, 93.77) --
	(151.76, 93.71) --
	(151.80, 93.67) --
	(151.84, 93.71) --
	(151.88, 93.86) --
	(151.92, 93.88) --
	(151.96, 93.81) --
	(152.00, 93.79) --
	(152.04, 93.81) --
	(152.09, 93.75) --
	(152.13, 93.70) --
	(152.17, 93.75) --
	(152.21, 93.79) --
	(152.25, 93.69) --
	(152.29, 93.77) --
	(152.33, 93.73) --
	(152.37, 93.99) --
	(152.41, 93.97) --
	(152.46, 93.82) --
	(152.50, 93.71) --
	(152.54, 93.71) --
	(152.58, 93.69) --
	(152.62, 93.74) --
	(152.66, 93.74) --
	(152.70, 94.10) --
	(152.74, 94.06) --
	(152.78, 94.52) --
	(152.83, 94.84) --
	(152.87, 94.35) --
	(152.91, 94.32) --
	(152.95, 94.72) --
	(152.99, 94.63) --
	(153.03, 94.76) --
	(153.07, 94.36) --
	(153.11, 93.95) --
	(153.16, 93.94) --
	(153.20, 93.82) --
	(153.24, 93.87) --
	(153.28, 93.86) --
	(153.32, 93.73) --
	(153.36, 93.57) --
	(153.40, 93.52) --
	(153.44, 93.54) --
	(153.48, 93.64) --
	(153.53, 93.68) --
	(153.57, 93.78) --
	(153.61, 93.84) --
	(153.65, 93.89) --
	(153.69, 93.71) --
	(153.73, 93.66) --
	(153.77, 93.62) --
	(153.81, 93.62) --
	(153.85, 93.55) --
	(153.90, 93.56) --
	(153.94, 93.53) --
	(153.98, 93.53) --
	(154.02, 93.61) --
	(154.06, 93.67) --
	(154.10, 93.51) --
	(154.14, 93.50) --
	(154.18, 93.50) --
	(154.22, 93.64) --
	(154.27, 93.59) --
	(154.31, 93.47) --
	(154.35, 93.30) --
	(154.39, 93.41) --
	(154.43, 93.53) --
	(154.47, 93.55) --
	(154.51, 93.54) --
	(154.55, 93.67) --
	(154.59, 93.70) --
	(154.64, 93.72) --
	(154.68, 93.85) --
	(154.72, 93.82) --
	(154.76, 93.73) --
	(154.80, 93.88) --
	(154.84, 94.26) --
	(154.88, 93.94) --
	(154.92, 93.80) --
	(154.97, 93.85) --
	(155.01, 93.75) --
	(155.05, 93.78) --
	(155.09, 93.85) --
	(155.13, 93.89) --
	(155.17, 93.82) --
	(155.21, 93.70) --
	(155.25, 94.06) --
	(155.29, 93.73) --
	(155.34, 93.50) --
	(155.38, 93.49) --
	(155.42, 93.79) --
	(155.46, 93.79) --
	(155.50, 93.75) --
	(155.54, 93.72) --
	(155.58, 93.77) --
	(155.62, 93.80) --
	(155.66, 93.76) --
	(155.71, 93.75) --
	(155.75, 93.74) --
	(155.79, 93.71) --
	(155.83, 93.80) --
	(155.87, 93.91) --
	(155.91, 93.87) --
	(155.95, 93.72) --
	(155.99, 93.73) --
	(156.03, 93.77) --
	(156.08, 93.62) --
	(156.12, 93.62) --
	(156.16, 93.65) --
	(156.20, 93.64) --
	(156.24, 93.75) --
	(156.28, 93.78) --
	(156.32, 93.69) --
	(156.36, 93.84) --
	(156.40, 93.70) --
	(156.45, 93.68) --
	(156.49, 93.60) --
	(156.53, 93.53) --
	(156.57, 93.74) --
	(156.61, 93.66) --
	(156.65, 93.91) --
	(156.69, 94.45) --
	(156.73, 93.92) --
	(156.77, 93.92) --
	(156.82, 93.76) --
	(156.86, 94.56) --
	(156.90, 94.12) --
	(156.94, 93.98) --
	(156.98, 93.91) --
	(157.02, 93.93) --
	(157.06, 93.85) --
	(157.10, 93.91) --
	(157.15, 93.88) --
	(157.19, 93.90) --
	(157.23, 93.88) --
	(157.27, 93.61) --
	(157.31, 93.85) --
	(157.35, 94.09) --
	(157.39, 94.15) --
	(157.43, 94.03) --
	(157.47, 94.19) --
	(157.52, 94.32) --
	(157.56, 94.41) --
	(157.60, 94.20) --
	(157.64, 94.17) --
	(157.68, 94.24) --
	(157.72, 94.13) --
	(157.76, 94.10) --
	(157.80, 94.15) --
	(157.84, 93.88) --
	(157.89, 93.99) --
	(157.93, 93.97) --
	(157.97, 93.99) --
	(158.01, 93.90) --
	(158.05, 93.86) --
	(158.09, 93.79) --
	(158.13, 93.72) --
	(158.17, 93.63) --
	(158.21, 93.58) --
	(158.26, 93.49) --
	(158.30, 93.78) --
	(158.34, 93.82) --
	(158.38, 93.69) --
	(158.42, 94.20) --
	(158.46, 94.28) --
	(158.50, 94.11) --
	(158.54, 94.01) --
	(158.58, 93.69) --
	(158.63, 93.55) --
	(158.67, 93.41) --
	(158.71, 93.65) --
	(158.75, 93.65) --
	(158.79, 93.66) --
	(158.83, 93.45) --
	(158.87, 93.61) --
	(158.91, 93.72) --
	(158.96, 93.70) --
	(159.00, 93.90) --
	(159.04, 93.91) --
	(159.08, 93.60) --
	(159.12, 93.62) --
	(159.16, 93.47) --
	(159.20, 93.66) --
	(159.24, 93.59) --
	(159.28, 93.82) --
	(159.33, 93.49) --
	(159.37, 93.55) --
	(159.41, 93.23) --
	(159.45, 93.26) --
	(159.49, 93.41) --
	(159.53, 93.25) --
	(159.57, 93.09) --
	(159.61, 93.41) --
	(159.65, 93.50) --
	(159.70, 93.47) --
	(159.74, 93.16) --
	(159.78, 93.24) --
	(159.82, 93.24) --
	(159.86, 93.10) --
	(159.90, 93.26) --
	(159.94, 93.43) --
	(159.98, 93.53) --
	(160.02, 93.59) --
	(160.07, 93.43) --
	(160.11, 93.40) --
	(160.15, 93.32) --
	(160.19, 93.54) --
	(160.23, 93.76) --
	(160.27, 93.87) --
	(160.31, 93.88) --
	(160.35, 93.93) --
	(160.39, 93.94) --
	(160.44, 93.75) --
	(160.48, 93.48) --
	(160.52, 93.49) --
	(160.56, 93.70) --
	(160.60, 93.47) --
	(160.64, 93.64) --
	(160.68, 93.52) --
	(160.72, 93.61) --
	(160.77, 93.54) --
	(160.81, 93.59) --
	(160.85, 93.52) --
	(160.89, 93.46) --
	(160.93, 93.52) --
	(160.97, 93.52) --
	(161.01, 93.80) --
	(161.05, 93.68) --
	(161.09, 93.52) --
	(161.14, 93.56) --
	(161.18, 93.51) --
	(161.22, 93.47) --
	(161.26, 93.42) --
	(161.30, 93.34) --
	(161.34, 93.29) --
	(161.38, 93.33) --
	(161.42, 93.24) --
	(161.46, 93.38) --
	(161.51, 93.75) --
	(161.55, 93.75) --
	(161.59, 93.46) --
	(161.63, 93.30) --
	(161.67, 93.48) --
	(161.71, 93.29) --
	(161.75, 93.29) --
	(161.79, 93.42) --
	(161.83, 93.71) --
	(161.88, 93.35) --
	(161.92, 93.50) --
	(161.96, 93.60) --
	(162.00, 93.66) --
	(162.04, 93.66) --
	(162.08, 93.33) --
	(162.12, 93.34) --
	(162.16, 93.38) --
	(162.20, 93.58) --
	(162.25, 93.56) --
	(162.29, 93.68) --
	(162.33, 93.70) --
	(162.37, 93.52) --
	(162.41, 93.40) --
	(162.45, 93.59) --
	(162.49, 93.53) --
	(162.53, 93.52) --
	(162.57, 93.59) --
	(162.62, 93.49) --
	(162.66, 93.63) --
	(162.70, 93.51) --
	(162.74, 93.53) --
	(162.78, 93.61) --
	(162.82, 93.72) --
	(162.86, 93.70) --
	(162.90, 93.44) --
	(162.95, 93.23) --
	(162.99, 93.21) --
	(163.03, 93.24) --
	(163.07, 93.37) --
	(163.11, 93.30) --
	(163.15, 93.33) --
	(163.19, 93.39) --
	(163.23, 93.29) --
	(163.27, 93.23) --
	(163.32, 93.30) --
	(163.36, 93.20) --
	(163.40, 93.15) --
	(163.44, 93.14) --
	(163.48, 93.12) --
	(163.52, 93.29) --
	(163.56, 93.25) --
	(163.60, 93.34) --
	(163.64, 93.19) --
	(163.69, 93.38) --
	(163.73, 93.86) --
	(163.77, 93.91) --
	(163.81, 93.52) --
	(163.85, 93.38) --
	(163.89, 93.43) --
	(163.93, 93.55) --
	(163.97, 93.37) --
	(164.01, 93.21) --
	(164.06, 93.64) --
	(164.10, 93.43) --
	(164.14, 93.27) --
	(164.18, 93.20) --
	(164.22, 93.31) --
	(164.26, 93.38) --
	(164.30, 93.35) --
	(164.34, 93.29) --
	(164.38, 93.43) --
	(164.43, 93.32) --
	(164.47, 93.25) --
	(164.51, 93.59) --
	(164.55, 93.86) --
	(164.59, 93.73) --
	(164.63, 93.72) --
	(164.67, 93.61) --
	(164.71, 93.69) --
	(164.76, 93.56) --
	(164.80, 93.49) --
	(164.84, 93.46) --
	(164.88, 93.38) --
	(164.92, 93.26) --
	(164.96, 93.26) --
	(165.00, 93.29) --
	(165.04, 93.23) --
	(165.08, 92.76) --
	(165.13, 92.48) --
	(165.17, 92.47) --
	(165.21, 92.56) --
	(165.25, 92.88) --
	(165.29, 93.83) --
	(165.33, 93.91) --
	(165.37, 93.46) --
	(165.41, 92.88) --
	(165.45, 93.42) --
	(165.50, 93.56) --
	(165.54, 93.70) --
	(165.58, 93.42) --
	(165.62, 93.32) --
	(165.66, 93.52) --
	(165.70, 93.41) --
	(165.74, 93.17) --
	(165.78, 93.14) --
	(165.82, 93.40) --
	(165.87, 94.02) --
	(165.91, 93.74) --
	(165.95, 93.69) --
	(165.99, 93.69) --
	(166.03, 93.67) --
	(166.07, 93.64) --
	(166.11, 93.55) --
	(166.15, 93.46) --
	(166.19, 93.42) --
	(166.24, 93.54) --
	(166.28, 93.47) --
	(166.32, 93.58) --
	(166.36, 93.69) --
	(166.40, 93.65) --
	(166.44, 94.08) --
	(166.48, 93.81) --
	(166.52, 93.81) --
	(166.57, 93.20) --
	(166.61, 92.71) --
	(166.65, 93.42) --
	(166.69, 93.54) --
	(166.73, 93.21) --
	(166.77, 93.01) --
	(166.81, 93.43) --
	(166.85, 93.55) --
	(166.89, 93.62) --
	(166.94, 93.51) --
	(166.98, 93.16) --
	(167.02, 93.08) --
	(167.06, 92.97) --
	(167.10, 93.48) --
	(167.14, 93.08) --
	(167.18, 93.06) --
	(167.22, 92.95) --
	(167.26, 93.24) --
	(167.31, 93.31) --
	(167.35, 93.38) --
	(167.39, 93.38) --
	(167.43, 93.50) --
	(167.47, 93.52) --
	(167.51, 93.51) --
	(167.55, 93.63) --
	(167.59, 93.52) --
	(167.63, 93.61) --
	(167.68, 93.32) --
	(167.72, 93.46) --
	(167.76, 93.60) --
	(167.80, 93.58) --
	(167.84, 93.50) --
	(167.88, 93.35) --
	(167.92, 93.40) --
	(167.96, 93.99) --
	(168.00, 93.63) --
	(168.05, 93.78) --
	(168.09, 93.34) --
	(168.13, 93.19) --
	(168.17, 93.41) --
	(168.21, 92.92) --
	(168.25, 93.09) --
	(168.29, 93.09) --
	(168.33, 92.89) --
	(168.37, 93.03) --
	(168.42, 92.88) --
	(168.46, 92.92) --
	(168.50, 92.92) --
	(168.54, 94.07) --
	(168.58, 93.30) --
	(168.62, 92.94) --
	(168.66, 92.63) --
	(168.70, 92.76) --
	(168.75, 92.88) --
	(168.79, 92.92) --
	(168.83, 92.84) --
	(168.87, 92.71) --
	(168.91, 92.93) --
	(168.95, 92.90) --
	(168.99, 93.09) --
	(169.03, 93.25) --
	(169.07, 93.28) --
	(169.12, 93.24) --
	(169.16, 92.91) --
	(169.20, 92.99) --
	(169.24, 93.08) --
	(169.28, 93.06) --
	(169.32, 93.04) --
	(169.36, 93.10) --
	(169.40, 93.83) --
	(169.44, 93.10) --
	(169.49, 93.47) --
	(169.53, 93.01) --
	(169.57, 92.81) --
	(169.61, 92.76) --
	(169.65, 93.46) --
	(169.69, 93.67) --
	(169.73, 93.21) --
	(169.77, 92.83) --
	(169.81, 92.57) --
	(169.86, 92.45) --
	(169.90, 92.03) --
	(169.94, 92.82) --
	(169.98, 91.93) --
	(170.02, 91.64) --
	(170.06, 91.54) --
	(170.10, 91.53) --
	(170.14, 91.33) --
	(170.18, 91.38) --
	(170.23, 91.63) --
	(170.27, 91.71) --
	(170.31, 92.78) --
	(170.35, 92.58) --
	(170.39, 91.99) --
	(170.43, 92.18) --
	(170.47, 92.27) --
	(170.51, 93.33) --
	(170.56, 94.53) --
	(170.60, 94.53) --
	(170.64, 94.10) --
	(170.68, 93.94) --
	(170.72, 93.04) --
	(170.76, 92.57) --
	(170.80, 92.51) --
	(170.84, 92.49) --
	(170.88, 92.40) --
	(170.93, 92.41) --
	(170.97, 92.38) --
	(171.01, 92.38) --
	(171.05, 92.26) --
	(171.09, 92.27) --
	(171.13, 92.39) --
	(171.17, 92.33) --
	(171.21, 93.39) --
	(171.25, 93.11) --
	(171.30, 92.80) --
	(171.34, 92.93) --
	(171.38, 93.08) --
	(171.42, 92.77) --
	(171.46, 93.63) --
	(171.50, 93.19) --
	(171.54, 94.34) --
	(171.58, 93.44) --
	(171.62, 93.10) --
	(171.67, 93.82) --
	(171.71, 93.18) --
	(171.75, 93.27) --
	(171.79, 93.33) --
	(171.83, 93.28) --
	(171.87, 93.35) --
	(171.91, 93.27) --
	(171.95, 93.45) --
	(171.99, 93.55) --
	(172.04, 93.63) --
	(172.08, 94.29) --
	(172.12, 93.89) --
	(172.16, 93.49) --
	(172.20, 93.30) --
	(172.24, 93.20) --
	(172.28, 93.18) --
	(172.32, 93.28) --
	(172.37, 93.33) --
	(172.41, 93.36) --
	(172.45, 93.44) --
	(172.49, 93.43) --
	(172.53, 93.33) --
	(172.57, 93.16) --
	(172.61, 93.25) --
	(172.65, 93.05) --
	(172.69, 92.97) --
	(172.74, 93.02) --
	(172.78, 93.13) --
	(172.82, 93.20) --
	(172.86, 93.20) --
	(172.90, 93.25) --
	(172.94, 93.12) --
	(172.98, 93.13) --
	(173.02, 93.11) --
	(173.06, 92.77) --
	(173.11, 93.04) --
	(173.15, 93.06) --
	(173.19, 93.18) --
	(173.23, 93.17) --
	(173.27, 93.16) --
	(173.31, 93.15) --
	(173.35, 93.75) --
	(173.39, 93.00) --
	(173.43, 92.88) --
	(173.48, 93.11) --
	(173.52, 93.20) --
	(173.56, 93.42) --
	(173.60, 93.33) --
	(173.64, 93.28) --
	(173.68, 93.30) --
	(173.72, 93.42) --
	(173.76, 93.39) --
	(173.80, 93.39) --
	(173.85, 93.25) --
	(173.89, 93.34) --
	(173.93, 93.36) --
	(173.97, 93.34) --
	(174.01, 93.51) --
	(174.05, 93.44) --
	(174.09, 93.40) --
	(174.13, 93.46) --
	(174.17, 93.34) --
	(174.22, 93.37) --
	(174.26, 93.26) --
	(174.30, 92.80) --
	(174.34, 91.74) --
	(174.38, 90.52) --
	(174.42, 90.26) --
	(174.46, 90.89) --
	(174.50, 89.67) --
	(174.55, 88.59) --
	(174.59, 88.02) --
	(174.63, 86.39) --
	(174.67, 85.31) --
	(174.71, 84.39) --
	(174.75, 84.76) --
	(174.79, 85.30) --
	(174.83, 84.02) --
	(174.87, 84.88) --
	(174.92, 85.35) --
	(174.96, 84.60) --
	(175.00, 84.71) --
	(175.04, 84.89) --
	(175.08, 85.78) --
	(175.12, 86.22) --
	(175.16, 85.04) --
	(175.20, 85.88) --
	(175.24, 86.61) --
	(175.29, 86.55) --
	(175.33, 88.00) --
	(175.37, 89.16) --
	(175.41, 89.01) --
	(175.45, 90.07) --
	(175.49, 89.87) --
	(175.53, 90.04) --
	(175.57, 88.24) --
	(175.61, 88.44) --
	(175.66, 89.34) --
	(175.70, 88.38) --
	(175.74, 88.18) --
	(175.78, 88.22) --
	(175.82, 88.91) --
	(175.86, 88.58) --
	(175.90, 88.26) --
	(175.94, 88.24) --
	(175.98, 89.51) --
	(176.03, 89.91) --
	(176.07, 90.42) --
	(176.11, 89.51) --
	(176.15, 90.63) --
	(176.19, 92.68) --
	(176.23, 94.16) --
	(176.27, 92.33) --
	(176.31, 90.11) --
	(176.36, 89.56) --
	(176.40, 89.39) --
	(176.44, 88.81) --
	(176.48, 88.40) --
	(176.52, 88.22) --
	(176.56, 88.80) --
	(176.60, 89.90) --
	(176.64, 90.35) --
	(176.68, 91.30) --
	(176.73, 91.89) --
	(176.77, 92.64) --
	(176.81, 93.66) --
	(176.85, 94.12) --
	(176.89, 93.86) --
	(176.93, 93.05) --
	(176.97, 92.95) --
	(177.01, 93.55) --
	(177.05, 93.51) --
	(177.10, 93.82) --
	(177.14, 93.87) --
	(177.18, 93.85) --
	(177.22, 93.86) --
	(177.26, 93.67) --
	(177.30, 93.76) --
	(177.34, 93.80) --
	(177.38, 93.97) --
	(177.42, 94.53) --
	(177.47, 94.24) --
	(177.51, 94.69) --
	(177.55, 94.62) --
	(177.59, 93.90) --
	(177.63, 93.84) --
	(177.67, 93.78) --
	(177.71, 93.81) --
	(177.75, 93.83) --
	(177.79, 93.83) --
	(177.84, 93.56) --
	(177.88, 93.60) --
	(177.92, 93.66) --
	(177.96, 93.90) --
	(178.00, 93.94) --
	(178.04, 94.01) --
	(178.08, 93.97) --
	(178.12, 93.87) --
	(178.17, 93.90) --
	(178.21, 93.98) --
	(178.25, 93.99) --
	(178.29, 93.75) --
	(178.33, 93.76) --
	(178.37, 93.81) --
	(178.41, 93.81) --
	(178.45, 93.79) --
	(178.49, 93.57) --
	(178.54, 93.36) --
	(178.58, 93.38) --
	(178.62, 93.26) --
	(178.66, 93.28) --
	(178.70, 93.26) --
	(178.74, 93.39) --
	(178.78, 93.37) --
	(178.82, 93.37) --
	(178.86, 93.49) --
	(178.91, 93.54) --
	(178.95, 93.57) --
	(178.99, 93.59) --
	(179.03, 93.58) --
	(179.07, 93.46) --
	(179.11, 93.40) --
	(179.15, 93.55) --
	(179.19, 93.41) --
	(179.23, 93.39) --
	(179.28, 93.36) --
	(179.32, 93.37) --
	(179.36, 93.37) --
	(179.40, 93.25) --
	(179.44, 93.28) --
	(179.48, 93.24) --
	(179.52, 93.30) --
	(179.56, 93.37) --
	(179.60, 93.48) --
	(179.65, 93.69) --
	(179.69, 93.72) --
	(179.73, 93.13) --
	(179.77, 93.00) --
	(179.81, 93.15) --
	(179.85, 93.27) --
	(179.89, 93.26) --
	(179.93, 93.22) --
	(179.97, 93.22) --
	(180.02, 93.00) --
	(180.06, 92.78) --
	(180.10, 92.68) --
	(180.14, 92.54) --
	(180.18, 92.51) --
	(180.22, 92.41) --
	(180.26, 92.50) --
	(180.30, 93.06) --
	(180.35, 93.40) --
	(180.39, 93.31) --
	(180.43, 93.24) --
	(180.47, 93.15) --
	(180.51, 93.11) --
	(180.55, 93.11) --
	(180.59, 93.12) --
	(180.63, 93.08) --
	(180.67, 93.14) --
	(180.72, 93.06) --
	(180.76, 93.06) --
	(180.80, 93.00) --
	(180.84, 93.07) --
	(180.88, 93.06) --
	(180.92, 93.04) --
	(180.96, 93.13) --
	(181.00, 93.10) --
	(181.04, 93.13) --
	(181.09, 93.18) --
	(181.13, 93.12) --
	(181.17, 93.09) --
	(181.21, 93.18) --
	(181.25, 93.16) --
	(181.29, 93.05) --
	(181.33, 93.01) --
	(181.37, 92.85) --
	(181.41, 92.88) --
	(181.46, 92.89) --
	(181.50, 92.90) --
	(181.54, 92.86) --
	(181.58, 92.80) --
	(181.62, 92.91) --
	(181.66, 92.95) --
	(181.70, 93.03) --
	(181.74, 92.89) --
	(181.78, 93.06) --
	(181.83, 93.00) --
	(181.87, 92.85) --
	(181.91, 93.02) --
	(181.95, 93.05) --
	(181.99, 92.87) --
	(182.03, 92.87) --
	(182.07, 92.83) --
	(182.11, 92.86) --
	(182.16, 92.81) --
	(182.20, 92.84) --
	(182.24, 92.94) --
	(182.28, 92.94) --
	(182.32, 92.85) --
	(182.36, 92.94) --
	(182.40, 92.98) --
	(182.44, 93.08) --
	(182.48, 93.47) --
	(182.53, 93.73) --
	(182.57, 93.49) --
	(182.61, 93.38) --
	(182.65, 93.20) --
	(182.69, 92.63) --
	(182.73, 92.57) --
	(182.77, 90.77) --
	(182.81, 90.48) --
	(182.85, 90.15) --
	(182.90, 90.15) --
	(182.94, 90.18) --
	(182.98, 89.94) --
	(183.02, 89.82) --
	(183.06, 89.33) --
	(183.10, 90.54) --
	(183.14, 90.37) --
	(183.18, 89.60) --
	(183.22, 89.39) --
	(183.27, 89.02) --
	(183.31, 89.63) --
	(183.35, 90.78) --
	(183.39, 90.55) --
	(183.43, 90.58) --
	(183.47, 90.60) --
	(183.51, 90.58) --
	(183.55, 90.96) --
	(183.59, 91.20) --
	(183.64, 91.27) --
	(183.68, 91.08) --
	(183.72, 91.26) --
	(183.76, 91.42) --
	(183.80, 91.58) --
	(183.84, 91.21) --
	(183.88, 91.26) --
	(183.92, 91.40) --
	(183.97, 91.22) --
	(184.01, 91.33) --
	(184.05, 91.32) --
	(184.09, 91.85) --
	(184.13, 91.63) --
	(184.17, 91.35) --
	(184.21, 91.19) --
	(184.25, 91.48) --
	(184.29, 91.46) --
	(184.34, 91.11) --
	(184.38, 91.01) --
	(184.42, 91.32) --
	(184.46, 91.34) --
	(184.50, 91.45) --
	(184.54, 91.61) --
	(184.58, 91.62) --
	(184.62, 92.93) --
	(184.66, 92.43) --
	(184.71, 92.15) --
	(184.75, 92.03) --
	(184.79, 92.06) --
	(184.83, 93.29) --
	(184.87, 92.69) --
	(184.91, 92.20) --
	(184.95, 92.07) --
	(184.99, 93.08) --
	(185.03, 92.42) --
	(185.08, 92.06) --
	(185.12, 91.95) --
	(185.16, 91.56) --
	(185.20, 92.53) --
	(185.24, 92.86) --
	(185.28, 92.20) --
	(185.32, 93.05) --
	(185.36, 92.26) --
	(185.40, 92.02) --
	(185.45, 93.29) --
	(185.49, 93.57) --
	(185.53, 94.24) --
	(185.57, 94.34) --
	(185.61, 93.21) --
	(185.65, 94.19) --
	(185.69, 93.63) --
	(185.73, 93.47) --
	(185.78, 92.45) --
	(185.82, 91.94) --
	(185.86, 93.00) --
	(185.90, 92.33) --
	(185.94, 92.24) --
	(185.98, 92.94) --
	(186.02, 92.12) --
	(186.06, 93.93) --
	(186.10, 93.54) --
	(186.15, 93.10) --
	(186.19, 92.21) --
	(186.23, 93.05) --
	(186.27, 93.17) --
	(186.31, 93.18) --
	(186.35, 93.11) --
	(186.39, 93.39) --
	(186.43, 92.30) --
	(186.47, 93.27) --
	(186.52, 94.06) --
	(186.56, 94.66) --
	(186.60, 94.82) --
	(186.64, 94.69) --
	(186.68, 94.11) --
	(186.72, 93.69) --
	(186.76, 93.42) --
	(186.80, 93.67) --
	(186.84, 94.10) --
	(186.89, 94.14) --
	(186.93, 94.12) --
	(186.97, 94.26) --
	(187.01, 93.99) --
	(187.05, 94.08) --
	(187.09, 94.01) --
	(187.13, 94.02) --
	(187.17, 94.52) --
	(187.21, 94.30) --
	(187.26, 94.32) --
	(187.30, 94.30) --
	(187.34, 94.43) --
	(187.38, 94.60) --
	(187.42, 94.63) --
	(187.46, 94.44) --
	(187.50, 94.62) --
	(187.54, 94.84) --
	(187.58, 94.94) --
	(187.63, 94.59) --
	(187.67, 94.03) --
	(187.71, 94.50) --
	(187.75, 94.16) --
	(187.79, 93.91) --
	(187.83, 94.24) --
	(187.87, 94.47) --
	(187.91, 94.59) --
	(187.96, 94.63) --
	(188.00, 94.72) --
	(188.04, 94.59) --
	(188.08, 94.80) --
	(188.12, 94.28) --
	(188.16, 94.16) --
	(188.20, 94.12) --
	(188.24, 94.08) --
	(188.28, 93.98) --
	(188.33, 94.10) --
	(188.37, 94.42) --
	(188.41, 92.69) --
	(188.45, 92.31) --
	(188.49, 92.58) --
	(188.53, 91.98) --
	(188.57, 91.35) --
	(188.61, 92.37) --
	(188.65, 91.91) --
	(188.70, 92.69) --
	(188.74, 92.55) --
	(188.78, 92.50) --
	(188.82, 92.19) --
	(188.86, 92.37) --
	(188.90, 91.78) --
	(188.94, 90.97) --
	(188.98, 91.03) --
	(189.02, 91.23) --
	(189.07, 91.14) --
	(189.11, 90.84) --
	(189.15, 91.46) --
	(189.19, 92.25) --
	(189.23, 93.15) --
	(189.27, 93.69) --
	(189.31, 91.97) --
	(189.35, 91.60) --
	(189.39, 92.61) --
	(189.44, 92.15) --
	(189.48, 91.70) --
	(189.52, 91.69) --
	(189.56, 91.61) --
	(189.60, 91.47) --
	(189.64, 93.13) --
	(189.68, 92.48) --
	(189.72, 91.73) --
	(189.77, 91.34) --
	(189.81, 91.38) --
	(189.85, 91.79) --
	(189.89, 92.63) --
	(189.93, 94.05) --
	(189.97, 93.47) --
	(190.01, 93.03) --
	(190.05, 92.86) --
	(190.09, 92.82) --
	(190.14, 93.15) --
	(190.18, 93.50) --
	(190.22, 93.99) --
	(190.26, 94.04) --
	(190.30, 94.51) --
	(190.34, 94.45) --
	(190.38, 94.36) --
	(190.42, 94.21) --
	(190.46, 94.00) --
	(190.51, 93.99) --
	(190.55, 93.97) --
	(190.59, 93.93) --
	(190.63, 94.09) --
	(190.67, 94.23) --
	(190.71, 94.05) --
	(190.75, 94.12) --
	(190.79, 94.02) --
	(190.83, 93.94) --
	(190.88, 94.14) --
	(190.92, 94.01) --
	(190.96, 94.20) --
	(191.00, 94.03) --
	(191.04, 93.80) --
	(191.08, 93.72) --
	(191.12, 94.09) --
	(191.16, 94.07) --
	(191.20, 93.97) --
	(191.25, 93.89) --
	(191.29, 93.85) --
	(191.33, 93.94) --
	(191.37, 93.87) --
	(191.41, 93.88) --
	(191.45, 94.03) --
	(191.49, 94.03) --
	(191.53, 94.50) --
	(191.58, 94.23) --
	(191.62, 93.02) --
	(191.66, 93.24) --
	(191.70, 92.90) --
	(191.74, 92.94) --
	(191.78, 93.40) --
	(191.82, 93.16) --
	(191.86, 92.75) --
	(191.90, 92.60) --
	(191.95, 92.59) --
	(191.99, 93.83) --
	(192.03, 93.04) --
	(192.07, 94.43) --
	(192.11, 94.27) --
	(192.15, 94.02) --
	(192.19, 93.68) --
	(192.23, 94.50) --
	(192.27, 94.38) --
	(192.32, 94.53) --
	(192.36, 93.33) --
	(192.40, 93.01) --
	(192.44, 93.88) --
	(192.48, 94.54) --
	(192.52, 93.09) --
	(192.56, 92.63) --
	(192.60, 92.61) --
	(192.64, 92.43) --
	(192.69, 92.21) --
	(192.73, 93.25) --
	(192.77, 92.93) --
	(192.81, 93.22) --
	(192.85, 92.60) --
	(192.89, 92.21) --
	(192.93, 92.43) --
	(192.97, 94.32) --
	(193.01, 94.06) --
	(193.06, 93.75) --
	(193.10, 93.35) --
	(193.14, 93.28) --
	(193.18, 92.40) --
	(193.22, 92.47) --
	(193.26, 93.17) --
	(193.30, 92.27) --
	(193.34, 92.53) --
	(193.38, 92.26) --
	(193.43, 93.24) --
	(193.47, 92.49) --
	(193.51, 92.24) --
	(193.55, 93.11) --
	(193.59, 92.42) --
	(193.63, 92.21) --
	(193.67, 92.20) --
	(193.71, 92.19) --
	(193.76, 94.33) --
	(193.80, 93.69) --
	(193.84, 93.75) --
	(193.88, 94.00) --
	(193.92, 93.50) --
	(193.96, 93.28) --
	(194.00, 94.11) --
	(194.04, 91.56) --
	(194.08, 94.02) --
	(194.13, 94.44) --
	(194.17, 94.77) --
	(194.21, 94.58) --
	(194.25, 93.11) --
	(194.29, 93.27) --
	(194.33, 93.24) --
	(194.37, 93.56) --
	(194.41, 93.63) --
	(194.45, 94.99) --
	(194.50, 94.72) --
	(194.54, 93.71) --
	(194.58, 93.13) --
	(194.62, 93.10) --
	(194.66, 93.75) --
	(194.70, 93.07) --
	(194.74, 94.83) --
	(194.78, 94.66) --
	(194.82, 94.50) --
	(194.87, 94.37) --
	(194.91, 94.69) --
	(194.95, 94.62) --
	(194.99, 94.70) --
	(195.03, 94.67) --
	(195.07, 94.68) --
	(195.11, 94.37) --
	(195.15, 94.04) --
	(195.19, 94.02) --
	(195.24, 94.49) --
	(195.28, 94.06) --
	(195.32, 94.24) --
	(195.36, 94.29) --
	(195.40, 94.95) --
	(195.44, 94.34) --
	(195.48, 94.42) --
	(195.52, 94.39) --
	(195.57, 94.43) --
	(195.61, 94.09) --
	(195.65, 94.01) --
	(195.69, 93.98) --
	(195.73, 93.52) --
	(195.77, 93.50) --
	(195.81, 93.49) --
	(195.85, 93.27) --
	(195.89, 94.33) --
	(195.94, 93.95) --
	(195.98, 94.45) --
	(196.02, 94.40) --
	(196.06, 94.25) --
	(196.10, 93.88) --
	(196.14, 94.36) --
	(196.18, 94.22) --
	(196.22, 93.94) --
	(196.26, 94.01) --
	(196.31, 94.98) --
	(196.35, 94.20) --
	(196.39, 94.42) --
	(196.43, 94.64) --
	(196.47, 94.63) --
	(196.51, 94.32) --
	(196.55, 94.73) --
	(196.59, 94.59) --
	(196.63, 94.61) --
	(196.68, 94.33) --
	(196.72, 93.88) --
	(196.76, 93.86) --
	(196.80, 93.97) --
	(196.84, 93.71) --
	(196.88, 93.60) --
	(196.92, 93.50) --
	(196.96, 93.87) --
	(197.00, 93.81) --
	(197.05, 93.94) --
	(197.09, 94.10) --
	(197.13, 93.56) --
	(197.17, 93.31) --
	(197.21, 93.69) --
	(197.25, 94.44) --
	(197.29, 94.76) --
	(197.33, 93.86) --
	(197.38, 94.52) --
	(197.42, 94.24) --
	(197.46, 94.12) --
	(197.50, 94.08) --
	(197.54, 94.02) --
	(197.58, 94.06) --
	(197.62, 94.28) --
	(197.66, 94.37) --
	(197.70, 94.59) --
	(197.75, 94.52) --
	(197.79, 94.26) --
	(197.83, 94.48) --
	(197.87, 94.20) --
	(197.91, 94.40) --
	(197.95, 94.23) --
	(197.99, 94.27) --
	(198.03, 94.36) --
	(198.07, 94.31) --
	(198.12, 94.35) --
	(198.16, 94.37) --
	(198.20, 94.10) --
	(198.24, 94.21) --
	(198.28, 94.17) --
	(198.32, 94.18) --
	(198.36, 94.40) --
	(198.40, 94.29) --
	(198.44, 94.50) --
	(198.49, 94.59) --
	(198.53, 94.30) --
	(198.57, 94.46) --
	(198.61, 94.30) --
	(198.65, 94.34) --
	(198.69, 94.73) --
	(198.73, 94.88) --
	(198.77, 94.11) --
	(198.81, 94.38) --
	(198.86, 94.02) --
	(198.90, 94.22) --
	(198.94, 94.60) --
	(198.98, 94.31) --
	(199.02, 94.46) --
	(199.06, 94.03) --
	(199.10, 94.23) --
	(199.14, 94.13) --
	(199.18, 94.03) --
	(199.23, 94.50) --
	(199.27, 94.76) --
	(199.31, 94.70) --
	(199.35, 93.99) --
	(199.39, 94.03) --
	(199.43, 94.15) --
	(199.47, 94.13) --
	(199.51, 94.18) --
	(199.56, 94.11) --
	(199.60, 94.15) --
	(199.64, 94.30) --
	(199.68, 94.22) --
	(199.72, 94.61) --
	(199.76, 94.39) --
	(199.80, 94.66) --
	(199.84, 94.70) --
	(199.88, 94.63) --
	(199.93, 94.33) --
	(199.97, 94.49) --
	(200.01, 94.74) --
	(200.05, 94.80) --
	(200.09, 94.75) --
	(200.13, 94.21) --
	(200.17, 94.08) --
	(200.21, 94.01) --
	(200.25, 93.87) --
	(200.30, 93.87) --
	(200.34, 93.88) --
	(200.38, 93.98) --
	(200.42, 94.12) --
	(200.46, 94.31) --
	(200.50, 94.15) --
	(200.54, 94.28) --
	(200.58, 94.32) --
	(200.62, 94.12) --
	(200.67, 94.63) --
	(200.71, 94.45) --
	(200.75, 94.26) --
	(200.79, 94.32) --
	(200.83, 94.36) --
	(200.87, 94.30) --
	(200.91, 94.34) --
	(200.95, 94.59) --
	(200.99, 94.55) --
	(201.04, 94.39) --
	(201.08, 93.99) --
	(201.12, 94.11) --
	(201.16, 94.36) --
	(201.20, 94.18) --
	(201.24, 94.12) --
	(201.28, 94.19) --
	(201.32, 94.16) --
	(201.37, 94.25) --
	(201.41, 94.42) --
	(201.45, 94.34) --
	(201.49, 94.17) --
	(201.53, 94.64) --
	(201.57, 94.58) --
	(201.61, 94.27) --
	(201.65, 94.30) --
	(201.69, 94.22) --
	(201.74, 94.16) --
	(201.78, 94.12) --
	(201.82, 94.37) --
	(201.86, 94.30) --
	(201.90, 94.01) --
	(201.94, 93.87) --
	(201.98, 94.14) --
	(202.02, 94.31) --
	(202.06, 94.48) --
	(202.11, 93.57) --
	(202.15, 94.63) --
	(202.19, 94.13) --
	(202.23, 94.15) --
	(202.27, 93.98) --
	(202.31, 93.64) --
	(202.35, 93.84) --
	(202.39, 93.94) --
	(202.43, 94.77) --
	(202.48, 94.23) --
	(202.52, 94.07) --
	(202.56, 94.54) --
	(202.60, 94.53) --
	(202.64, 94.71) --
	(202.68, 94.00) --
	(202.72, 93.78) --
	(202.76, 94.48) --
	(202.80, 94.73) --
	(202.85, 94.49) --
	(202.89, 94.39) --
	(202.93, 94.79) --
	(202.97, 94.19) --
	(203.01, 94.88) --
	(203.05, 94.25) --
	(203.09, 94.00) --
	(203.13, 94.18) --
	(203.18, 94.24) --
	(203.22, 94.16) --
	(203.26, 94.07) --
	(203.30, 93.80) --
	(203.34, 93.99) --
	(203.38, 94.54) --
	(203.42, 94.35) --
	(203.46, 94.44) --
	(203.50, 94.63) --
	(203.55, 94.21) --
	(203.59, 94.48) --
	(203.63, 94.69) --
	(203.67, 94.82) --
	(203.71, 94.82) --
	(203.75, 94.61) --
	(203.79, 94.39) --
	(203.83, 93.94) --
	(203.87, 93.99) --
	(203.92, 93.85) --
	(203.96, 94.48) --
	(204.00, 94.22) --
	(204.04, 94.14) --
	(204.08, 94.38) --
	(204.12, 94.19) --
	(204.16, 94.19) --
	(204.20, 94.69) --
	(204.24, 94.43) --
	(204.29, 94.45) --
	(204.33, 93.82) --
	(204.37, 94.31) --
	(204.41, 94.76) --
	(204.45, 94.19) --
	(204.49, 94.53) --
	(204.53, 94.34) --
	(204.57, 94.49) --
	(204.61, 94.18) --
	(204.66, 94.38) --
	(204.70, 94.36) --
	(204.74, 94.06) --
	(204.78, 94.05) --
	(204.82, 93.91) --
	(204.86, 93.95) --
	(204.90, 94.21) --
	(204.94, 94.08) --
	(204.98, 94.06) --
	(205.03, 94.23) --
	(205.07, 94.79) --
	(205.11, 94.59) --
	(205.15, 94.36) --
	(205.19, 94.45) --
	(205.23, 94.75) --
	(205.27, 94.78) --
	(205.31, 94.45) --
	(205.36, 94.47) --
	(205.40, 94.72) --
	(205.44, 94.61) --
	(205.48, 94.52) --
	(205.52, 94.52) --
	(205.56, 93.64) --
	(205.60, 93.79) --
	(205.64, 93.59) --
	(205.68, 93.53) --
	(205.73, 94.63) --
	(205.77, 93.95) --
	(205.81, 93.73) --
	(205.85, 93.70) --
	(205.89, 93.96) --
	(205.93, 93.67) --
	(205.97, 93.71) --
	(206.01, 94.26) --
	(206.05, 94.38) --
	(206.10, 94.65) --
	(206.14, 94.50) --
	(206.18, 94.24) --
	(206.22, 94.51) --
	(206.26, 94.18) --
	(206.30, 94.02) --
	(206.34, 94.00) --
	(206.38, 93.93) --
	(206.42, 94.37) --
	(206.47, 94.29) --
	(206.51, 93.93) --
	(206.55, 93.91) --
	(206.59, 93.92) --
	(206.63, 94.04) --
	(206.67, 94.12) --
	(206.71, 94.49) --
	(206.75, 94.37) --
	(206.79, 93.89) --
	(206.84, 94.21) --
	(206.88, 93.90) --
	(206.92, 94.35) --
	(206.96, 94.59) --
	(207.00, 93.92) --
	(207.04, 94.47) --
	(207.08, 94.48) --
	(207.12, 94.46) --
	(207.17, 94.36) --
	(207.21, 94.31) --
	(207.25, 93.88) --
	(207.29, 93.70) --
	(207.33, 93.75) --
	(207.37, 93.98) --
	(207.41, 93.73) --
	(207.45, 93.96) --
	(207.49, 94.63) --
	(207.54, 94.47) --
	(207.58, 93.91) --
	(207.62, 94.20) --
	(207.66, 94.85) --
	(207.70, 94.73) --
	(207.74, 94.55) --
	(207.78, 94.48) --
	(207.82, 94.49) --
	(207.86, 94.56) --
	(207.91, 94.53) --
	(207.95, 94.13) --
	(207.99, 94.14) --
	(208.03, 94.03) --
	(208.07, 93.95) --
	(208.11, 93.98) --
	(208.15, 94.09) --
	(208.19, 94.32) --
	(208.23, 94.12) --
	(208.28, 94.47) --
	(208.32, 94.16) --
	(208.36, 93.71) --
	(208.40, 93.56) --
	(208.44, 93.65) --
	(208.48, 93.47) --
	(208.52, 93.63) --
	(208.56, 93.71) --
	(208.60, 93.56) --
	(208.65, 94.24) --
	(208.69, 93.65) --
	(208.73, 94.55) --
	(208.77, 93.91) --
	(208.81, 94.13) --
	(208.85, 93.79) --
	(208.89, 94.24) --
	(208.93, 93.69) --
	(208.98, 93.62) --
	(209.02, 93.82) --
	(209.06, 94.10) --
	(209.10, 93.88) --
	(209.14, 93.79) --
	(209.18, 94.06) --
	(209.22, 93.97) --
	(209.26, 93.92) --
	(209.30, 94.04) --
	(209.35, 93.93) --
	(209.39, 93.77) --
	(209.43, 94.47) --
	(209.47, 93.78) --
	(209.51, 93.84) --
	(209.55, 93.65) --
	(209.59, 93.71) --
	(209.63, 93.65) --
	(209.67, 93.81) --
	(209.72, 93.77) --
	(209.76, 93.50) --
	(209.80, 93.85) --
	(209.84, 93.79) --
	(209.88, 93.67) --
	(209.92, 93.70) --
	(209.96, 93.73) --
	(210.00, 93.81) --
	(210.04, 93.73) --
	(210.09, 93.96) --
	(210.13, 93.81) --
	(210.17, 93.65) --
	(210.21, 93.83) --
	(210.25, 93.67) --
	(210.29, 93.79) --
	(210.33, 93.72) --
	(210.37, 93.67) --
	(210.41, 93.86) --
	(210.46, 93.83) --
	(210.50, 94.47) --
	(210.54, 94.09) --
	(210.58, 93.60) --
	(210.62, 93.87) --
	(210.66, 93.67) --
	(210.70, 93.61) --
	(210.74, 93.56) --
	(210.78, 93.84) --
	(210.83, 93.97) --
	(210.87, 93.88) --
	(210.91, 93.78) --
	(210.95, 93.91) --
	(210.99, 93.74) --
	(211.03, 94.26) --
	(211.07, 93.80) --
	(211.11, 93.54) --
	(211.16, 93.49) --
	(211.20, 93.62) --
	(211.24, 93.72) --
	(211.28, 93.74) --
	(211.32, 93.69) --
	(211.36, 93.62) --
	(211.40, 93.65) --
	(211.44, 93.56) --
	(211.48, 93.64) --
	(211.53, 93.54) --
	(211.57, 93.43) --
	(211.61, 93.51) --
	(211.65, 93.55) --
	(211.69, 93.73) --
	(211.73, 93.55) --
	(211.77, 93.57) --
	(211.81, 93.45) --
	(211.85, 93.56) --
	(211.90, 93.74) --
	(211.94, 93.89) --
	(211.98, 93.86) --
	(212.02, 93.82) --
	(212.06, 93.63) --
	(212.10, 93.67) --
	(212.14, 93.53) --
	(212.18, 93.47) --
	(212.22, 93.98) --
	(212.27, 93.95) --
	(212.31, 93.69) --
	(212.35, 93.49) --
	(212.39, 94.04) --
	(212.43, 93.99) --
	(212.47, 93.75) --
	(212.51, 93.42) --
	(212.55, 93.38) --
	(212.59, 93.42) --
	(212.64, 93.65) --
	(212.68, 93.80) --
	(212.72, 94.00) --
	(212.76, 93.90) --
	(212.80, 93.70) --
	(212.84, 93.57) --
	(212.88, 93.82) --
	(212.92, 93.69) --
	(212.97, 93.46) --
	(213.01, 93.57) --
	(213.05, 93.78) --
	(213.09, 93.97) --
	(213.13, 93.77) --
	(213.17, 93.80) --
	(213.21, 93.65) --
	(213.25, 93.46) --
	(213.29, 93.98) --
	(213.34, 94.13) --
	(213.38, 93.93) --
	(213.42, 93.69) --
	(213.46, 93.70) --
	(213.50, 93.90) --
	(213.54, 93.62) --
	(213.58, 93.68) --
	(213.62, 93.86) --
	(213.66, 94.10) --
	(213.71, 94.05) --
	(213.75, 93.90) --
	(213.79, 93.94) --
	(213.83, 94.34) --
	(213.87, 93.99) --
	(213.91, 93.73) --
	(213.95, 93.94) --
	(213.99, 94.17) --
	(214.03, 93.72) --
	(214.08, 94.10) --
	(214.12, 94.03) --
	(214.16, 93.96) --
	(214.20, 93.90) --
	(214.24, 93.48) --
	(214.28, 93.63) --
	(214.32, 93.67) --
	(214.36, 94.03) --
	(214.40, 93.65) --
	(214.45, 93.52) --
	(214.49, 93.68) --
	(214.53, 94.13) --
	(214.57, 94.11) --
	(214.61, 94.38) --
	(214.65, 94.26) --
	(214.69, 94.21) --
	(214.73, 93.97) --
	(214.78, 93.87) --
	(214.82, 93.99) --
	(214.86, 93.85) --
	(214.90, 93.91) --
	(214.94, 93.78) --
	(214.98, 93.81) --
	(215.02, 93.58) --
	(215.06, 93.55) --
	(215.10, 93.69) --
	(215.15, 93.82) --
	(215.19, 93.88) --
	(215.23, 93.87) --
	(215.27, 94.05) --
	(215.31, 94.11) --
	(215.35, 93.84) --
	(215.39, 93.52) --
	(215.43, 93.33) --
	(215.47, 93.25) --
	(215.52, 92.76) --
	(215.56, 92.77) --
	(215.60, 93.82) --
	(215.64, 94.64) --
	(215.68, 94.60) --
	(215.72, 94.76) --
	(215.76, 94.51) --
	(215.80, 94.18) --
	(215.84, 94.15) --
	(215.89, 94.07) --
	(215.93, 94.01) --
	(215.97, 93.83) --
	(216.01, 94.09) --
	(216.05, 94.05) --
	(216.09, 93.88) --
	(216.13, 94.01) --
	(216.17, 93.99) --
	(216.21, 93.74) --
	(216.26, 93.81) --
	(216.30, 93.83) --
	(216.34, 93.91) --
	(216.38, 93.81) --
	(216.42, 93.69) --
	(216.46, 93.99) --
	(216.50, 94.17) --
	(216.54, 93.79) --
	(216.59, 93.91) --
	(216.63, 93.96) --
	(216.67, 94.86) --
	(216.71, 94.50) --
	(216.75, 94.15) --
	(216.79, 93.90) --
	(216.83, 93.99) --
	(216.87, 93.91) --
	(216.91, 93.75) --
	(216.96, 94.09) --
	(217.00, 94.27) --
	(217.04, 94.30) --
	(217.08, 94.49) --
	(217.12, 94.62) --
	(217.16, 94.32) --
	(217.20, 93.96) --
	(217.24, 94.00) --
	(217.28, 94.04) --
	(217.33, 94.52) --
	(217.37, 94.90) --
	(217.41, 94.28) --
	(217.45, 93.96) --
	(217.49, 93.93) --
	(217.53, 93.78) --
	(217.57, 93.85) --
	(217.61, 93.76) --
	(217.65, 93.81) --
	(217.70, 93.91) --
	(217.74, 94.24) --
	(217.78, 94.63) --
	(217.82, 94.38) --
	(217.86, 94.09) --
	(217.90, 94.13) --
	(217.94, 94.08) --
	(217.98, 93.92) --
	(218.02, 94.06) --
	(218.07, 94.03) --
	(218.11, 94.12) --
	(218.15, 93.97) --
	(218.19, 93.92) --
	(218.23, 94.00) --
	(218.27, 94.06) --
	(218.31, 93.78) --
	(218.35, 93.64) --
	(218.39, 93.54) --
	(218.44, 93.51) --
	(218.48, 93.70) --
	(218.52, 93.61) --
	(218.56, 93.58) --
	(218.60, 93.85) --
	(218.64, 93.86) --
	(218.68, 93.59) --
	(218.72, 93.56) --
	(218.77, 93.78) --
	(218.81, 94.02) --
	(218.85, 93.80) --
	(218.89, 93.97) --
	(218.93, 93.99) --
	(218.97, 94.06) --
	(219.01, 93.91) --
	(219.05, 93.95) --
	(219.09, 93.73) --
	(219.14, 93.69) --
	(219.18, 93.74) --
	(219.22, 93.61) --
	(219.26, 93.40) --
	(219.30, 93.53) --
	(219.34, 93.66) --
	(219.38, 94.42) --
	(219.42, 93.37) --
	(219.46, 93.96) --
	(219.51, 94.02) --
	(219.55, 93.05) --
	(219.59, 93.91) --
	(219.63, 93.96) --
	(219.67, 94.05) --
	(219.71, 93.97) --
	(219.75, 94.03) --
	(219.79, 93.93) --
	(219.83, 93.62) --
	(219.88, 93.45) --
	(219.92, 93.61) --
	(219.96, 93.60) --
	(220.00, 93.58) --
	(220.04, 94.11) --
	(220.08, 94.05) --
	(220.12, 93.77) --
	(220.16, 93.62) --
	(220.20, 93.75) --
	(220.25, 94.31) --
	(220.29, 94.09) --
	(220.33, 93.63) --
	(220.37, 93.39) --
	(220.41, 93.71) --
	(220.45, 94.53) --
	(220.49, 94.77) --
	(220.53, 94.69) --
	(220.58, 94.74) --
	(220.62, 94.70) --
	(220.66, 94.57) --
	(220.70, 94.54) --
	(220.74, 94.33) --
	(220.78, 94.73) --
	(220.82, 94.71) --
	(220.86, 94.37) --
	(220.90, 94.19) --
	(220.95, 94.49) --
	(220.99, 94.53) --
	(221.03, 94.58) --
	(221.07, 94.48) --
	(221.11, 94.66) --
	(221.15, 94.83) --
	(221.19, 94.24) --
	(221.23, 94.19) --
	(221.27, 94.98) --
	(221.32, 94.17) --
	(221.36, 93.92) --
	(221.40, 94.16) --
	(221.44, 94.24) --
	(221.48, 94.15) --
	(221.52, 94.11) --
	(221.56, 94.16) --
	(221.60, 94.31) --
	(221.64, 94.41) --
	(221.69, 94.23) --
	(221.73, 94.18) --
	(221.77, 94.67) --
	(221.81, 94.69) --
	(221.85, 94.74) --
	(221.89, 94.47) --
	(221.93, 94.56) --
	(221.97, 94.80) --
	(222.01, 94.71) --
	(222.06, 94.79) --
	(222.10, 94.57) --
	(222.14, 94.43) --
	(222.18, 94.17) --
	(222.22, 94.60) --
	(222.26, 93.89) --
	(222.30, 93.63) --
	(222.34, 91.80) --
	(222.39, 90.97) --
	(222.43, 90.68) --
	(222.47, 90.76) --
	(222.51, 90.78) --
	(222.55, 90.81) --
	(222.59, 90.85) --
	(222.63, 91.43) --
	(222.67, 92.01) --
	(222.71, 92.42) --
	(222.76, 92.58) --
	(222.80, 92.84) --
	(222.84, 93.03) --
	(222.88, 93.21) --
	(222.92, 93.42) --
	(222.96, 93.69) --
	(223.00, 93.74) --
	(223.04, 93.82) --
	(223.08, 93.92) --
	(223.13, 93.94) --
	(223.17, 93.94) --
	(223.21, 93.45) --
	(223.25, 93.36) --
	(223.29, 93.41) --
	(223.33, 93.25) --
	(223.37, 93.27) --
	(223.41, 93.42) --
	(223.45, 93.34) --
	(223.50, 93.47) --
	(223.54, 93.35) --
	(223.58, 93.48) --
	(223.62, 93.57) --
	(223.66, 93.78) --
	(223.70, 93.45) --
	(223.74, 93.25) --
	(223.78, 93.20) --
	(223.82, 93.30) --
	(223.87, 93.19) --
	(223.91, 93.25) --
	(223.95, 93.28) --
	(223.99, 93.29) --
	(224.03, 93.29) --
	(224.07, 93.46) --
	(224.11, 93.57) --
	(224.15, 93.74) --
	(224.19, 93.87) --
	(224.24, 94.14) --
	(224.28, 93.87) --
	(224.32, 93.28) --
	(224.36, 93.04) --
	(224.40, 92.87) --
	(224.44, 92.82) --
	(224.48, 93.01) --
	(224.52, 93.23) --
	(224.57, 92.72) --
	(224.61, 92.15) --
	(224.65, 91.13) --
	(224.69, 90.83) --
	(224.73, 89.91) --
	(224.77, 89.98) --
	(224.81, 90.29) --
	(224.85, 90.56) --
	(224.89, 90.92) --
	(224.94, 91.18) --
	(224.98, 91.23) --
	(225.02, 91.47) --
	(225.06, 91.78) --
	(225.10, 91.84) --
	(225.14, 91.81) --
	(225.18, 92.00) --
	(225.22, 92.30) --
	(225.26, 92.27) --
	(225.31, 92.09) --
	(225.35, 92.04) --
	(225.39, 92.12) --
	(225.43, 92.02) --
	(225.47, 91.93) --
	(225.51, 92.34) --
	(225.55, 92.31) --
	(225.59, 92.26) --
	(225.63, 92.19) --
	(225.68, 92.29) --
	(225.72, 92.20) --
	(225.76, 91.99) --
	(225.80, 91.81) --
	(225.84, 91.84) --
	(225.88, 91.89) --
	(225.92, 91.95) --
	(225.96, 91.93) --
	(226.00, 92.04) --
	(226.05, 92.18) --
	(226.09, 92.30) --
	(226.13, 92.38) --
	(226.17, 92.42) --
	(226.21, 92.49) --
	(226.25, 92.26) --
	(226.29, 92.42) --
	(226.33, 92.45) --
	(226.38, 92.36) --
	(226.42, 92.31) --
	(226.46, 92.28) --
	(226.50, 92.26) --
	(226.54, 92.43) --
	(226.58, 92.62) --
	(226.62, 92.65) --
	(226.66, 92.82) --
	(226.70, 92.88) --
	(226.75, 93.06) --
	(226.79, 93.08) --
	(226.83, 93.03) --
	(226.87, 92.94) --
	(226.91, 92.95) --
	(226.95, 92.97) --
	(226.99, 92.71) --
	(227.03, 92.65) --
	(227.07, 92.61) --
	(227.12, 92.79) --
	(227.16, 92.67) --
	(227.20, 92.52) --
	(227.24, 92.55) --
	(227.28, 92.65) --
	(227.32, 92.43) --
	(227.36, 92.38) --
	(227.40, 92.49) --
	(227.44, 92.45) --
	(227.49, 92.42) --
	(227.53, 92.46) --
	(227.57, 92.50) --
	(227.61, 92.40) --
	(227.65, 92.47) --
	(227.69, 92.49) --
	(227.73, 92.56) --
	(227.77, 92.56) --
	(227.81, 92.49) --
	(227.86, 92.57) --
	(227.90, 92.78) --
	(227.94, 93.01) --
	(227.98, 92.85) --
	(228.02, 92.80) --
	(228.06, 92.93) --
	(228.10, 92.87) --
	(228.14, 92.87) --
	(228.19, 92.91) --
	(228.23, 93.01) --
	(228.27, 93.03) --
	(228.31, 93.02) --
	(228.35, 93.06) --
	(228.39, 93.15) --
	(228.43, 93.25) --
	(228.47, 93.13) --
	(228.51, 93.15) --
	(228.56, 92.93) --
	(228.60, 92.85) --
	(228.64, 92.97) --
	(228.68, 92.93) --
	(228.72, 92.91) --
	(228.76, 92.89) --
	(228.80, 92.89) --
	(228.84, 92.82) --
	(228.88, 92.51) --
	(228.93, 92.54) --
	(228.97, 92.62) --
	(229.01, 93.01) --
	(229.05, 93.49) --
	(229.09, 93.54) --
	(229.13, 93.50) --
	(229.17, 93.49) --
	(229.21, 93.50) --
	(229.25, 93.50) --
	(229.30, 93.32) --
	(229.34, 93.20) --
	(229.38, 93.22) --
	(229.42, 93.33) --
	(229.46, 93.15) --
	(229.50, 93.17) --
	(229.54, 93.29) --
	(229.58, 93.20) --
	(229.62, 93.23) --
	(229.67, 93.17) --
	(229.71, 93.30) --
	(229.75, 93.24) --
	(229.79, 93.41) --
	(229.83, 93.35) --
	(229.87, 93.43) --
	(229.91, 93.59) --
	(229.95, 93.46) --
	(229.99, 93.43) --
	(230.04, 93.37) --
	(230.08, 93.37) --
	(230.12, 93.51) --
	(230.16, 93.42) --
	(230.20, 93.14) --
	(230.24, 93.16) --
	(230.28, 93.20) --
	(230.32, 93.19) --
	(230.37, 93.06) --
	(230.41, 93.05) --
	(230.45, 93.21) --
	(230.49, 93.25) --
	(230.53, 93.43) --
	(230.57, 93.45) --
	(230.61, 93.53) --
	(230.65, 93.39) --
	(230.69, 93.47) --
	(230.74, 93.52) --
	(230.78, 93.42) --
	(230.82, 93.35) --
	(230.86, 93.40) --
	(230.90, 93.43) --
	(230.94, 93.52) --
	(230.98, 93.53) --
	(231.02, 93.37) --
	(231.06, 93.38) --
	(231.11, 93.36) --
	(231.15, 93.45) --
	(231.19, 93.40) --
	(231.23, 93.52) --
	(231.27, 93.47) --
	(231.31, 93.55) --
	(231.35, 93.65) --
	(231.39, 93.82) --
	(231.43, 93.81) --
	(231.48, 93.87) --
	(231.52, 93.80) --
	(231.56, 93.82) --
	(231.60, 93.80) --
	(231.64, 93.92) --
	(231.68, 93.90) --
	(231.72, 93.89) --
	(231.76, 93.95) --
	(231.80, 93.97) --
	(231.85, 93.91) --
	(231.89, 93.71) --
	(231.93, 93.79) --
	(231.97, 93.79) --
	(232.01, 93.81) --
	(232.05, 93.91) --
	(232.09, 93.94) --
	(232.13, 93.97) --
	(232.18, 93.92) --
	(232.22, 94.02) --
	(232.26, 94.11) --
	(232.30, 94.18) --
	(232.34, 94.17) --
	(232.38, 94.16) --
	(232.42, 93.87) --
	(232.46, 93.94) --
	(232.50, 93.77) --
	(232.55, 93.56) --
	(232.59, 93.55) --
	(232.63, 93.85) --
	(232.67, 93.47) --
	(232.71, 93.40) --
	(232.75, 93.05) --
	(232.79, 92.89) --
	(232.83, 92.83) --
	(232.87, 92.71) --
	(232.92, 92.53) --
	(232.96, 92.58) --
	(233.00, 92.50) --
	(233.04, 92.70) --
	(233.08, 92.97) --
	(233.12, 93.18) --
	(233.16, 93.70) --
	(233.20, 93.52) --
	(233.24, 93.48) --
	(233.29, 93.67) --
	(233.33, 93.79) --
	(233.37, 93.81) --
	(233.41, 93.71) --
	(233.45, 93.69) --
	(233.49, 93.40) --
	(233.53, 93.53) --
	(233.57, 93.52) --
	(233.61, 93.53) --
	(233.66, 93.59) --
	(233.70, 93.53) --
	(233.74, 93.53) --
	(233.78, 93.43) --
	(233.82, 93.52) --
	(233.86, 93.53) --
	(233.90, 93.42) --
	(233.94, 93.55) --
	(233.99, 93.50) --
	(234.03, 93.50) --
	(234.07, 93.47) --
	(234.11, 93.35) --
	(234.15, 93.17) --
	(234.19, 93.11) --
	(234.23, 93.12) --
	(234.27, 93.14) --
	(234.31, 93.08) --
	(234.36, 93.06) --
	(234.40, 93.22) --
	(234.44, 93.31) --
	(234.48, 93.26) --
	(234.52, 93.26) --
	(234.56, 93.30) --
	(234.60, 93.31) --
	(234.64, 93.33) --
	(234.68, 93.40) --
	(234.73, 93.88) --
	(234.77, 93.86) --
	(234.81, 93.92) --
	(234.85, 93.79) --
	(234.89, 94.01) --
	(234.93, 93.90) --
	(234.97, 93.78) --
	(235.01, 93.83) --
	(235.05, 93.71) --
	(235.10, 93.69) --
	(235.14, 93.71) --
	(235.18, 93.73) --
	(235.22, 93.87) --
	(235.26, 93.93) --
	(235.30, 93.88) --
	(235.34, 94.03) --
	(235.38, 93.76) --
	(235.42, 93.50) --
	(235.47, 93.56) --
	(235.51, 93.55) --
	(235.55, 93.80) --
	(235.59, 93.64) --
	(235.63, 93.54) --
	(235.67, 93.52) --
	(235.71, 93.44) --
	(235.75, 93.39) --
	(235.79, 93.34) --
	(235.84, 93.26) --
	(235.88, 93.23) --
	(235.92, 93.36) --
	(235.96, 93.69) --
	(236.00, 93.88) --
	(236.04, 93.97) --
	(236.08, 93.68) --
	(236.12, 93.66) --
	(236.17, 93.53) --
	(236.21, 93.57) --
	(236.25, 93.52) --
	(236.29, 93.80) --
	(236.33, 93.78) --
	(236.37, 93.83) --
	(236.41, 93.93) --
	(236.45, 93.77) --
	(236.49, 93.66) --
	(236.54, 93.44) --
	(236.58, 93.46) --
	(236.62, 93.51) --
	(236.66, 93.45) --
	(236.70, 93.35) --
	(236.74, 93.38) --
	(236.78, 93.43) --
	(236.82, 93.38) --
	(236.86, 93.75) --
	(236.91, 93.67) --
	(236.95, 93.69) --
	(236.99, 93.65) --
	(237.03, 93.55) --
	(237.07, 93.77) --
	(237.11, 93.74) --
	(237.15, 93.53) --
	(237.19, 93.41) --
	(237.23, 93.42) --
	(237.28, 93.45) --
	(237.32, 93.53) --
	(237.36, 93.53) --
	(237.40, 93.36) --
	(237.44, 93.34) --
	(237.48, 93.32) --
	(237.52, 93.28) --
	(237.56, 93.20) --
	(237.60, 93.43) --
	(237.65, 93.11) --
	(237.69, 93.20) --
	(237.73, 93.28) --
	(237.77, 93.24) --
	(237.81, 93.10) --
	(237.85, 93.13) --
	(237.89, 93.23) --
	(237.93, 93.32) --
	(237.98, 93.27) --
	(238.02, 93.22) --
	(238.06, 93.17) --
	(238.10, 93.33) --
	(238.14, 93.53) --
	(238.18, 93.65) --
	(238.22, 93.81) --
	(238.26, 93.85) --
	(238.30, 93.65) --
	(238.35, 93.44) --
	(238.39, 93.59) --
	(238.43, 93.72) --
	(238.47, 93.78) --
	(238.51, 93.55) --
	(238.55, 93.75) --
	(238.59, 93.74) --
	(238.63, 93.75) --
	(238.67, 93.68) --
	(238.72, 93.60) --
	(238.76, 93.56) --
	(238.80, 93.45) --
	(238.84, 93.49) --
	(238.88, 93.42) --
	(238.92, 93.53) --
	(238.96, 93.53) --
	(239.00, 93.44) --
	(239.04, 93.47) --
	(239.09, 93.53) --
	(239.13, 93.48) --
	(239.17, 93.47) --
	(239.21, 93.47) --
	(239.25, 93.58) --
	(239.29, 93.65) --
	(239.33, 93.54) --
	(239.37, 93.72) --
	(239.41, 93.83) --
	(239.46, 93.75) --
	(239.50, 93.69) --
	(239.54, 93.57) --
	(239.58, 93.66) --
	(239.62, 93.77) --
	(239.66, 93.79) --
	(239.70, 93.82) --
	(239.74, 93.72) --
	(239.79, 93.47) --
	(239.83, 93.47) --
	(239.87, 93.42) --
	(239.91, 93.44) --
	(239.95, 93.44) --
	(239.99, 93.28) --
	(240.03, 93.06) --
	(240.07, 93.09) --
	(240.11, 92.90) --
	(240.16, 92.92) --
	(240.20, 92.94) --
	(240.24, 93.07) --
	(240.28, 93.14) --
	(240.32, 93.24) --
	(240.36, 93.36) --
	(240.40, 93.46) --
	(240.44, 93.42) --
	(240.48, 93.46) --
	(240.53, 93.32) --
	(240.57, 93.27) --
	(240.61, 93.40) --
	(240.65, 93.41) --
	(240.69, 93.14) --
	(240.73, 93.24) --
	(240.77, 92.86) --
	(240.81, 92.68) --
	(240.85, 92.63) --
	(240.90, 92.58) --
	(240.94, 92.97) --
	(240.98, 93.07) --
	(241.02, 93.18) --
	(241.06, 93.41) --
	(241.10, 93.63) --
	(241.14, 93.70) --
	(241.18, 93.92) --
	(241.22, 93.70) --
	(241.27, 93.64) --
	(241.31, 93.70) --
	(241.35, 93.79) --
	(241.39, 93.73) --
	(241.43, 93.77) --
	(241.47, 93.69) --
	(241.51, 93.47) --
	(241.55, 93.54) --
	(241.59, 93.56) --
	(241.64, 93.60) --
	(241.68, 93.49) --
	(241.72, 93.26) --
	(241.76, 93.38) --
	(241.80, 93.45) --
	(241.84, 93.58) --
	(241.88, 93.55) --
	(241.92, 93.49) --
	(241.97, 93.39) --
	(242.01, 93.43) --
	(242.05, 93.59) --
	(242.09, 93.59) --
	(242.13, 93.68) --
	(242.17, 93.61) --
	(242.21, 93.63) --
	(242.25, 93.67) --
	(242.29, 93.86) --
	(242.34, 93.55) --
	(242.38, 93.27) --
	(242.42, 92.79) --
	(242.46, 92.61) --
	(242.50, 92.59) --
	(242.54, 92.74) --
	(242.58, 92.68) --
	(242.62, 92.72) --
	(242.66, 92.97) --
	(242.71, 93.01) --
	(242.75, 93.02) --
	(242.79, 93.05) --
	(242.83, 93.21) --
	(242.87, 93.21) --
	(242.91, 93.36) --
	(242.95, 93.65) --
	(242.99, 93.98) --
	(243.03, 94.33) --
	(243.08, 94.60) --
	(243.12, 94.52) --
	(243.16, 94.83) --
	(243.20, 94.96) --
	(243.24, 94.78) --
	(243.28, 93.56) --
	(243.32, 94.50) --
	(243.36, 94.67) --
	(243.40, 94.74) --
	(243.45, 94.65) --
	(243.49, 94.30) --
	(243.53, 94.24) --
	(243.57, 94.19) --
	(243.61, 94.17) --
	(243.65, 94.19) --
	(243.69, 94.21) --
	(243.73, 94.17) --
	(243.78, 94.05) --
	(243.82, 94.06) --
	(243.86, 94.18) --
	(243.90, 94.16) --
	(243.94, 94.23) --
	(243.98, 94.09) --
	(244.02, 93.80) --
	(244.06, 93.89) --
	(244.10, 93.89) --
	(244.15, 93.90) --
	(244.19, 94.01) --
	(244.23, 93.85) --
	(244.27, 93.87) --
	(244.31, 93.91) --
	(244.35, 93.92) --
	(244.39, 93.81) --
	(244.43, 93.87) --
	(244.47, 94.03) --
	(244.52, 94.01) --
	(244.56, 93.70) --
	(244.60, 93.77) --
	(244.64, 93.97) --
	(244.68, 93.87) --
	(244.72, 93.88) --
	(244.76, 93.97) --
	(244.80, 93.80) --
	(244.84, 93.88) --
	(244.89, 94.01) --
	(244.93, 94.08) --
	(244.97, 94.14) --
	(245.01, 94.26) --
	(245.05, 94.28) --
	(245.09, 94.17) --
	(245.13, 94.08) --
	(245.17, 93.94) --
	(245.21, 94.09) --
	(245.26, 94.08) --
	(245.30, 94.10) --
	(245.34, 94.25) --
	(245.38, 94.22) --
	(245.42, 94.12) --
	(245.46, 94.09) --
	(245.50, 94.03) --
	(245.54, 93.99) --
	(245.59, 93.95) --
	(245.63, 94.03) --
	(245.67, 93.81) --
	(245.71, 93.77) --
	(245.75, 93.63) --
	(245.79, 93.90) --
	(245.83, 93.84) --
	(245.87, 93.99) --
	(245.91, 93.85) --
	(245.96, 94.00) --
	(246.00, 93.68) --
	(246.04, 93.89) --
	(246.08, 93.85) --
	(246.12, 93.90) --
	(246.16, 93.94) --
	(246.20, 94.06) --
	(246.24, 93.91) --
	(246.28, 93.92) --
	(246.33, 93.85) --
	(246.37, 93.79) --
	(246.41, 93.76) --
	(246.45, 93.79) --
	(246.49, 93.96) --
	(246.53, 93.94) --
	(246.57, 93.99) --
	(246.61, 93.83) --
	(246.65, 93.92) --
	(246.70, 94.15) --
	(246.74, 93.71) --
	(246.78, 93.70) --
	(246.82, 93.60) --
	(246.86, 93.70) --
	(246.90, 93.60) --
	(246.94, 93.53) --
	(246.98, 93.82) --
	(247.02, 93.90) --
	(247.07, 93.86) --
	(247.11, 94.00) --
	(247.15, 93.87) --
	(247.19, 93.87) --
	(247.23, 93.97) --
	(247.27, 93.94) --
	(247.31, 94.01) --
	(247.35, 94.10) --
	(247.39, 94.33) --
	(247.44, 94.29) --
	(247.48, 94.24) --
	(247.52, 94.20) --
	(247.56, 94.16) --
	(247.60, 94.06) --
	(247.64, 93.97) --
	(247.68, 93.81) --
	(247.72, 94.09) --
	(247.77, 93.66) --
	(247.81, 93.55) --
	(247.85, 93.65) --
	(247.89, 93.61) --
	(247.93, 93.61) --
	(247.97, 93.55) --
	(248.01, 93.45) --
	(248.05, 93.42) --
	(248.09, 93.51) --
	(248.14, 93.53) --
	(248.18, 93.51) --
	(248.22, 93.64) --
	(248.26, 93.67) --
	(248.30, 93.60) --
	(248.34, 93.64) --
	(248.38, 93.55) --
	(248.42, 93.68) --
	(248.46, 93.63) --
	(248.51, 93.62) --
	(248.55, 93.34) --
	(248.59, 93.11) --
	(248.63, 93.10) --
	(248.67, 93.17) --
	(248.71, 93.16) --
	(248.75, 93.19) --
	(248.79, 93.45) --
	(248.83, 93.38) --
	(248.88, 93.58) --
	(248.92, 93.58) --
	(248.96, 93.57) --
	(249.00, 93.63) --
	(249.04, 93.90) --
	(249.08, 93.93) --
	(249.12, 93.88) --
	(249.16, 93.99) --
	(249.20, 93.90) --
	(249.25, 94.06) --
	(249.29, 94.11) --
	(249.33, 94.17) --
	(249.37, 94.11) --
	(249.41, 94.10) --
	(249.45, 94.17) --
	(249.49, 94.17) --
	(249.53, 94.16) --
	(249.58, 94.20) --
	(249.62, 93.85) --
	(249.66, 93.95) --
	(249.70, 94.12) --
	(249.74, 94.03) --
	(249.78, 94.14) --
	(249.82, 94.08) --
	(249.86, 94.01) --
	(249.90, 94.15) --
	(249.95, 94.05) --
	(249.99, 93.96) --
	(250.03, 93.80) --
	(250.07, 93.66) --
	(250.11, 93.72) --
	(250.15, 93.74) --
	(250.19, 93.57) --
	(250.23, 93.75) --
	(250.27, 93.69) --
	(250.32, 93.63) --
	(250.36, 93.71) --
	(250.40, 93.64) --
	(250.44, 93.60) --
	(250.48, 93.47) --
	(250.52, 93.64) --
	(250.56, 94.02) --
	(250.60, 93.85) --
	(250.64, 93.93) --
	(250.69, 94.04) --
	(250.73, 94.05) --
	(250.77, 94.10) --
	(250.81, 94.09) --
	(250.85, 94.24) --
	(250.89, 94.19) --
	(250.93, 94.39) --
	(250.97, 94.41) --
	(251.01, 94.22) --
	(251.06, 94.23) --
	(251.10, 94.03) --
	(251.14, 94.14) --
	(251.18, 94.23) --
	(251.22, 94.07) --
	(251.26, 93.89) --
	(251.30, 93.87) --
	(251.34, 93.87) --
	(251.39, 93.75) --
	(251.43, 93.80) --
	(251.47, 93.88) --
	(251.51, 94.02) --
	(251.55, 93.95) --
	(251.59, 93.87) --
	(251.63, 93.77) --
	(251.67, 93.89) --
	(251.71, 93.91) --
	(251.76, 93.88) --
	(251.80, 93.91) --
	(251.84, 93.87) --
	(251.88, 93.82) --
	(251.92, 93.67) --
	(251.96, 93.70) --
	(252.00, 93.82) --
	(252.04, 93.83) --
	(252.08, 93.81) --
	(252.13, 93.90) --
	(252.17, 94.02) --
	(252.21, 93.95) --
	(252.25, 93.90) --
	(252.29, 93.92) --
	(252.33, 93.76) --
	(252.37, 93.64) --
	(252.41, 93.78) --
	(252.45, 93.70) --
	(252.50, 93.66) --
	(252.54, 93.85) --
	(252.58, 93.79) --
	(252.62, 93.72) --
	(252.66, 93.61) --
	(252.70, 93.75) --
	(252.74, 93.83) --
	(252.78, 93.74) --
	(252.82, 94.08) --
	(252.87, 94.01) --
	(252.91, 93.98) --
	(252.95, 93.95) --
	(252.99, 93.96) --
	(253.03, 93.78) --
	(253.07, 93.93) --
	(253.11, 93.92) --
	(253.15, 93.94) --
	(253.20, 93.96) --
	(253.24, 93.96) --
	(253.28, 93.72) --
	(253.32, 93.65) --
	(253.36, 93.57) --
	(253.40, 93.20) --
	(253.44, 92.87) --
	(253.48, 92.99) --
	(253.52, 92.90) --
	(253.57, 92.86) --
	(253.61, 92.98) --
	(253.65, 92.92) --
	(253.69, 92.94) --
	(253.73, 93.12) --
	(253.77, 93.14) --
	(253.81, 93.16) --
	(253.85, 93.86) --
	(253.89, 93.88) --
	(253.94, 93.96) --
	(253.98, 93.96) --
	(254.02, 93.81) --
	(254.06, 93.53) --
	(254.10, 93.44) --
	(254.14, 93.38) --
	(254.18, 93.28) --
	(254.22, 93.09) --
	(254.26, 93.21) --
	(254.31, 93.26) --
	(254.35, 93.40) --
	(254.39, 93.45) --
	(254.43, 93.58) --
	(254.47, 93.68) --
	(254.51, 93.64) --
	(254.55, 93.78) --
	(254.59, 93.93) --
	(254.63, 94.07) --
	(254.68, 94.02) --
	(254.72, 93.94) --
	(254.76, 93.86) --
	(254.80, 93.72) --
	(254.84, 93.50) --
	(254.88, 93.47) --
	(254.92, 93.46) --
	(254.96, 93.29) --
	(255.00, 93.30) --
	(255.05, 93.38) --
	(255.09, 93.36) --
	(255.13, 93.39) --
	(255.17, 93.53) --
	(255.21, 93.79) --
	(255.25, 93.90) --
	(255.29, 93.56) --
	(255.33, 93.42) --
	(255.38, 93.54) --
	(255.42, 93.84) --
	(255.46, 93.90) --
	(255.50, 93.87) --
	(255.54, 93.53) --
	(255.58, 93.48) --
	(255.62, 93.75) --
	(255.66, 93.63) --
	(255.70, 93.71) --
	(255.75, 93.91) --
	(255.79, 94.11) --
	(255.83, 94.13) --
	(255.87, 94.24) --
	(255.91, 94.26) --
	(255.95, 94.21) --
	(255.99, 94.15) --
	(256.03, 94.24) --
	(256.07, 94.31) --
	(256.12, 94.16) --
	(256.16, 94.05) --
	(256.20, 94.05) --
	(256.24, 94.21) --
	(256.28, 94.01) --
	(256.32, 94.04) --
	(256.36, 94.14) --
	(256.40, 93.95) --
	(256.44, 93.83) --
	(256.49, 93.89) --
	(256.53, 93.97) --
	(256.57, 93.97) --
	(256.61, 93.97) --
	(256.65, 93.95) --
	(256.69, 94.08) --
	(256.73, 94.12) --
	(256.77, 93.98) --
	(256.81, 94.20) --
	(256.86, 94.18) --
	(256.90, 94.20) --
	(256.94, 94.14) --
	(256.98, 94.03);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74, 49.65) --
	( 56.78, 49.86) --
	( 56.82, 50.05) --
	( 56.86, 49.81) --
	( 56.90, 49.72) --
	( 56.94, 49.50) --
	( 56.98, 49.82) --
	( 57.02, 49.70) --
	( 57.06, 49.25) --
	( 57.11, 49.36) --
	( 57.15, 49.47) --
	( 57.19, 50.20) --
	( 57.23, 50.01) --
	( 57.27, 49.94) --
	( 57.31, 49.73) --
	( 57.35, 49.67) --
	( 57.39, 49.86) --
	( 57.43, 50.13) --
	( 57.48, 50.27) --
	( 57.52, 49.95) --
	( 57.56, 49.89) --
	( 57.60, 49.94) --
	( 57.64, 49.38) --
	( 57.68, 49.87) --
	( 57.72, 49.07) --
	( 57.76, 49.41) --
	( 57.80, 49.49) --
	( 57.85, 49.73) --
	( 57.89, 49.72) --
	( 57.93, 49.87) --
	( 57.97, 49.82) --
	( 58.01, 49.72) --
	( 58.05, 49.90) --
	( 58.09, 49.91) --
	( 58.13, 50.48) --
	( 58.17, 50.95) --
	( 58.22, 53.50) --
	( 58.26, 54.66) --
	( 58.30, 53.74) --
	( 58.34, 53.54) --
	( 58.38, 53.43) --
	( 58.42, 53.44) --
	( 58.46, 54.07) --
	( 58.50, 54.20) --
	( 58.54, 54.24) --
	( 58.59, 53.46) --
	( 58.63, 53.48) --
	( 58.67, 53.07) --
	( 58.71, 53.47) --
	( 58.75, 53.00) --
	( 58.79, 52.94) --
	( 58.83, 51.65) --
	( 58.87, 52.68) --
	( 58.92, 52.46) --
	( 58.96, 52.08) --
	( 59.00, 51.88) --
	( 59.04, 52.31) --
	( 59.08, 52.13) --
	( 59.12, 52.62) --
	( 59.16, 52.05) --
	( 59.20, 51.58) --
	( 59.24, 51.08) --
	( 59.29, 50.92) --
	( 59.33, 50.65) --
	( 59.37, 50.68) --
	( 59.41, 50.95) --
	( 59.45, 50.61) --
	( 59.49, 49.86) --
	( 59.53, 50.43) --
	( 59.57, 50.67) --
	( 59.61, 49.98) --
	( 59.66, 50.62) --
	( 59.70, 51.12) --
	( 59.74, 50.84) --
	( 59.78, 50.93) --
	( 59.82, 51.03) --
	( 59.86, 50.99) --
	( 59.90, 51.27) --
	( 59.94, 51.31) --
	( 59.98, 51.26) --
	( 60.03, 50.82) --
	( 60.07, 50.68) --
	( 60.11, 50.75) --
	( 60.15, 50.79) --
	( 60.19, 50.70) --
	( 60.23, 50.55) --
	( 60.27, 50.41) --
	( 60.31, 50.43) --
	( 60.35, 50.65) --
	( 60.40, 50.63) --
	( 60.44, 50.55) --
	( 60.48, 50.82) --
	( 60.52, 50.43) --
	( 60.56, 50.99) --
	( 60.60, 51.28) --
	( 60.64, 51.12) --
	( 60.68, 50.76) --
	( 60.73, 50.82) --
	( 60.77, 49.72) --
	( 60.81, 49.80) --
	( 60.85, 48.80) --
	( 60.89, 48.39) --
	( 60.93, 48.45) --
	( 60.97, 48.85) --
	( 61.01, 48.80) --
	( 61.05, 49.46) --
	( 61.10, 49.81) --
	( 61.14, 48.73) --
	( 61.18, 48.50) --
	( 61.22, 48.70) --
	( 61.26, 48.74) --
	( 61.30, 49.23) --
	( 61.34, 49.55) --
	( 61.38, 49.22) --
	( 61.42, 49.15) --
	( 61.47, 48.92) --
	( 61.51, 48.74) --
	( 61.55, 49.48) --
	( 61.59, 49.11) --
	( 61.63, 49.67) --
	( 61.67, 49.35) --
	( 61.71, 49.83) --
	( 61.75, 49.80) --
	( 61.79, 49.81) --
	( 61.84, 50.16) --
	( 61.88, 50.29) --
	( 61.92, 51.15) --
	( 61.96, 51.46) --
	( 62.00, 50.62) --
	( 62.04, 50.50) --
	( 62.08, 50.61) --
	( 62.12, 50.56) --
	( 62.16, 50.67) --
	( 62.21, 50.14) --
	( 62.25, 50.30) --
	( 62.29, 50.65) --
	( 62.33, 50.62) --
	( 62.37, 50.68) --
	( 62.41, 50.52) --
	( 62.45, 51.04) --
	( 62.49, 51.10) --
	( 62.54, 51.00) --
	( 62.58, 51.18) --
	( 62.62, 51.53) --
	( 62.66, 52.02) --
	( 62.70, 52.04) --
	( 62.74, 51.55) --
	( 62.78, 51.72) --
	( 62.82, 51.15) --
	( 62.86, 50.74) --
	( 62.91, 50.91) --
	( 62.95, 51.97) --
	( 62.99, 51.94) --
	( 63.03, 51.78) --
	( 63.07, 51.93) --
	( 63.11, 50.82) --
	( 63.15, 49.89) --
	( 63.19, 51.40) --
	( 63.23, 50.69) --
	( 63.28, 50.48) --
	( 63.32, 50.34) --
	( 63.36, 50.46) --
	( 63.40, 50.56) --
	( 63.44, 50.79) --
	( 63.48, 50.35) --
	( 63.52, 49.92) --
	( 63.56, 50.34) --
	( 63.60, 50.54) --
	( 63.65, 50.39) --
	( 63.69, 50.41) --
	( 63.73, 50.62) --
	( 63.77, 50.47) --
	( 63.81, 50.03) --
	( 63.85, 50.95) --
	( 63.89, 51.35) --
	( 63.93, 51.76) --
	( 63.97, 52.32) --
	( 64.02, 51.84) --
	( 64.06, 51.89) --
	( 64.10, 51.70) --
	( 64.14, 51.52) --
	( 64.18, 51.08) --
	( 64.22, 50.58) --
	( 64.26, 50.42) --
	( 64.30, 50.53) --
	( 64.34, 50.65) --
	( 64.39, 50.42) --
	( 64.43, 50.40) --
	( 64.47, 51.35) --
	( 64.51, 51.53) --
	( 64.55, 50.43) --
	( 64.59, 50.40) --
	( 64.63, 50.21) --
	( 64.67, 50.55) --
	( 64.72, 49.99) --
	( 64.76, 50.25) --
	( 64.80, 50.46) --
	( 64.84, 49.80) --
	( 64.88, 49.90) --
	( 64.92, 49.09) --
	( 64.96, 48.99) --
	( 65.00, 49.56) --
	( 65.04, 49.52) --
	( 65.09, 50.23) --
	( 65.13, 50.28) --
	( 65.17, 50.25) --
	( 65.21, 49.42) --
	( 65.25, 48.40) --
	( 65.29, 49.01) --
	( 65.33, 48.87) --
	( 65.37, 48.72) --
	( 65.41, 48.69) --
	( 65.46, 49.11) --
	( 65.50, 49.36) --
	( 65.54, 49.33) --
	( 65.58, 49.02) --
	( 65.62, 48.83) --
	( 65.66, 48.97) --
	( 65.70, 48.50) --
	( 65.74, 49.41) --
	( 65.78, 50.45) --
	( 65.83, 50.88) --
	( 65.87, 46.49) --
	( 65.91, 36.85) --
	( 65.95,107.24) --
	( 65.99,105.74) --
	( 66.03,104.87) --
	( 66.07,105.73) --
	( 66.11,105.80) --
	( 66.15,105.01) --
	( 66.20,104.36) --
	( 66.24,109.26) --
	( 66.28,113.23) --
	( 66.32, 34.86) --
	( 66.36, 38.74) --
	( 66.40, 35.12) --
	( 66.44,110.45) --
	( 66.48,108.13) --
	( 66.53,108.79) --
	( 66.57, 32.12) --
	( 66.61, 38.72) --
	( 66.65, 44.12) --
	( 66.69, 46.22) --
	( 66.73, 46.66) --
	( 66.77, 45.59) --
	( 66.81, 46.44) --
	( 66.85, 46.87) --
	( 66.90, 47.83) --
	( 66.94, 48.65) --
	( 66.98, 48.13) --
	( 67.02, 47.04) --
	( 67.06, 46.68) --
	( 67.10, 46.12) --
	( 67.14, 47.33) --
	( 67.18, 49.53) --
	( 67.22, 48.07) --
	( 67.27, 47.02) --
	( 67.31, 46.80) --
	( 67.35, 46.66) --
	( 67.39, 45.75) --
	( 67.43, 45.62) --
	( 67.47, 47.08) --
	( 67.51, 48.12) --
	( 67.55, 49.57) --
	( 67.59, 49.05) --
	( 67.64, 48.85) --
	( 67.68, 48.47) --
	( 67.72, 47.90) --
	( 67.76, 47.27) --
	( 67.80, 49.08) --
	( 67.84, 48.35) --
	( 67.88, 48.31) --
	( 67.92, 47.91) --
	( 67.96, 48.08) --
	( 68.01, 48.05) --
	( 68.05, 47.81) --
	( 68.09, 47.70) --
	( 68.13, 47.55) --
	( 68.17, 47.76) --
	( 68.21, 47.31) --
	( 68.25, 47.68) --
	( 68.29, 47.19) --
	( 68.34, 47.48) --
	( 68.38, 47.28) --
	( 68.42, 47.01) --
	( 68.46, 47.00) --
	( 68.50, 47.34) --
	( 68.54, 47.67) --
	( 68.58, 47.72) --
	( 68.62, 47.20) --
	( 68.66, 46.90) --
	( 68.71, 47.35) --
	( 68.75, 46.84) --
	( 68.79, 46.48) --
	( 68.83, 45.96) --
	( 68.87, 45.40) --
	( 68.91, 46.24) --
	( 68.95, 46.26) --
	( 68.99, 46.58) --
	( 69.03, 46.54) --
	( 69.08, 46.30) --
	( 69.12, 46.35) --
	( 69.16, 46.36) --
	( 69.20, 46.38) --
	( 69.24, 46.45) --
	( 69.28, 46.23) --
	( 69.32, 46.78) --
	( 69.36, 45.93) --
	( 69.40, 46.06) --
	( 69.45, 46.05) --
	( 69.49, 48.52) --
	( 69.53, 49.25) --
	( 69.57, 49.07) --
	( 69.61, 47.95) --
	( 69.65, 47.64) --
	( 69.69, 47.85) --
	( 69.73, 49.05) --
	( 69.77, 48.49) --
	( 69.82, 47.87) --
	( 69.86, 47.63) --
	( 69.90, 47.48) --
	( 69.94, 47.45) --
	( 69.98, 47.23) --
	( 70.02, 46.98) --
	( 70.06, 47.31) --
	( 70.10, 47.06) --
	( 70.14, 47.36) --
	( 70.19, 47.00) --
	( 70.23, 47.07) --
	( 70.27, 47.63) --
	( 70.31, 47.83) --
	( 70.35, 47.43) --
	( 70.39, 47.56) --
	( 70.43, 47.38) --
	( 70.47, 47.46) --
	( 70.52, 47.50) --
	( 70.56, 46.90) --
	( 70.60, 47.00) --
	( 70.64, 46.57) --
	( 70.68, 46.51) --
	( 70.72, 46.85) --
	( 70.76, 47.63) --
	( 70.80, 47.91) --
	( 70.84, 47.93) --
	( 70.89, 48.49) --
	( 70.93, 48.63) --
	( 70.97, 47.58) --
	( 71.01, 47.50) --
	( 71.05, 47.02) --
	( 71.09, 47.03) --
	( 71.13, 47.54) --
	( 71.17, 46.44) --
	( 71.21, 45.66) --
	( 71.26, 46.03) --
	( 71.30, 46.24) --
	( 71.34, 47.41) --
	( 71.38, 46.70) --
	( 71.42, 47.13) --
	( 71.46, 48.02) --
	( 71.50, 48.00) --
	( 71.54, 47.17) --
	( 71.58, 46.72) --
	( 71.63, 48.09) --
	( 71.67, 48.00) --
	( 71.71, 47.55) --
	( 71.75, 47.82) --
	( 71.79, 48.00) --
	( 71.83, 47.95) --
	( 71.87, 48.13) --
	( 71.91, 48.60) --
	( 71.95, 48.17) --
	( 72.00, 48.53) --
	( 72.04, 47.88) --
	( 72.08, 47.72) --
	( 72.12, 48.14) --
	( 72.16, 48.18) --
	( 72.20, 47.79) --
	( 72.24, 48.15) --
	( 72.28, 47.91) --
	( 72.33, 47.17) --
	( 72.37, 46.45) --
	( 72.41, 46.45) --
	( 72.45, 45.16) --
	( 72.49, 45.10) --
	( 72.53, 44.36) --
	( 72.57, 44.41) --
	( 72.61, 44.31) --
	( 72.65, 44.87) --
	( 72.70, 42.70) --
	( 72.74, 38.34) --
	( 72.78, 34.91) --
	( 72.82, 32.08) --
	( 72.86,112.08) --
	( 72.90,110.00) --
	( 72.94,104.76) --
	( 72.98,101.05) --
	( 73.02, 98.83) --
	( 73.07, 98.48) --
	( 73.11, 98.65) --
	( 73.15, 98.98) --
	( 73.19, 98.70) --
	( 73.23, 98.98) --
	( 73.27, 99.36) --
	( 73.31, 99.52) --
	( 73.35, 99.28) --
	( 73.39, 99.30) --
	( 73.44, 98.84) --
	( 73.48, 98.44) --
	( 73.52, 98.40) --
	( 73.56, 98.54) --
	( 73.60, 98.80) --
	( 73.64, 99.21) --
	( 73.68, 98.08) --
	( 73.72, 98.22) --
	( 73.76, 98.43) --
	( 73.81, 98.48) --
	( 73.85, 97.90) --
	( 73.89, 98.01) --
	( 73.93, 99.07) --
	( 73.97, 99.23) --
	( 74.01, 98.91) --
	( 74.05, 98.73) --
	( 74.09, 98.57) --
	( 74.14, 98.82) --
	( 74.18, 99.43) --
	( 74.22, 99.52) --
	( 74.26, 99.58) --
	( 74.30, 99.90) --
	( 74.34, 99.54) --
	( 74.38, 99.20) --
	( 74.42, 99.60) --
	( 74.46, 99.54) --
	( 74.51, 99.53) --
	( 74.55, 99.45) --
	( 74.59, 99.94) --
	( 74.63, 99.75) --
	( 74.67, 99.21) --
	( 74.71, 99.31) --
	( 74.75, 98.95) --
	( 74.79, 98.62) --
	( 74.83, 98.75) --
	( 74.88, 99.77) --
	( 74.92, 99.57) --
	( 74.96, 99.64) --
	( 75.00,101.58) --
	( 75.04, 98.19) --
	( 75.08, 98.15) --
	( 75.12,100.19) --
	( 75.16,100.17) --
	( 75.20,101.44) --
	( 75.25,100.43) --
	( 75.29,102.61) --
	( 75.33,102.65) --
	( 75.37,105.19) --
	( 75.41,102.17) --
	( 75.45,102.04) --
	( 75.49,105.77) --
	( 75.53,106.52) --
	( 75.57, 97.78) --
	( 75.62, 97.61) --
	( 75.66, 97.88) --
	( 75.70, 96.22) --
	( 75.74,100.66) --
	( 75.78,102.47) --
	( 75.82,102.11) --
	( 75.86,102.05) --
	( 75.90,100.91) --
	( 75.94,100.78) --
	( 75.99,100.88) --
	( 76.03,103.27) --
	( 76.07,101.82) --
	( 76.11,100.53) --
	( 76.15, 99.24) --
	( 76.19, 99.14) --
	( 76.23, 97.99) --
	( 76.27, 97.77) --
	( 76.32, 98.04) --
	( 76.36, 98.29) --
	( 76.40, 98.62) --
	( 76.44, 98.43) --
	( 76.48, 98.94) --
	( 76.52, 96.88) --
	( 76.56,102.47) --
	( 76.60,101.35) --
	( 76.64, 97.41) --
	( 76.69, 97.87) --
	( 76.73, 97.71) --
	( 76.77, 97.18) --
	( 76.81, 98.67) --
	( 76.85, 98.71) --
	( 76.89, 98.57) --
	( 76.93, 96.12) --
	( 76.97, 96.95) --
	( 77.01, 99.71) --
	( 77.06,102.12) --
	( 77.10,100.14) --
	( 77.14,103.01) --
	( 77.18,100.61) --
	( 77.22, 99.94) --
	( 77.26, 98.81) --
	( 77.30, 97.92) --
	( 77.34, 93.52) --
	( 77.38, 96.78) --
	( 77.43, 97.30) --
	( 77.47,100.08) --
	( 77.51, 99.33) --
	( 77.55, 96.37) --
	( 77.59, 87.82) --
	( 77.63, 66.38) --
	( 77.67, 86.21) --
	( 77.71, 90.12) --
	( 77.75, 93.30) --
	( 77.80, 94.27) --
	( 77.84, 93.75) --
	( 77.88, 88.20) --
	( 77.92, 96.80) --
	( 77.96, 96.15) --
	( 78.00, 97.97) --
	( 78.04, 96.46) --
	( 78.08, 96.86) --
	( 78.13, 96.75) --
	( 78.17, 98.06) --
	( 78.21, 97.99) --
	( 78.25, 98.90) --
	( 78.29, 97.11) --
	( 78.33, 98.02) --
	( 78.37, 95.89) --
	( 78.41, 87.10) --
	( 78.45, 61.45) --
	( 78.50, 98.45) --
	( 78.54, 95.62) --
	( 78.58, 95.62) --
	( 78.62, 87.48) --
	( 78.66, 97.15) --
	( 78.70, 95.95) --
	( 78.74, 90.25) --
	( 78.78, 89.30) --
	( 78.82, 81.45) --
	( 78.87, 98.33) --
	( 78.91,104.11) --
	( 78.95,105.94) --
	( 78.99,106.21) --
	( 79.03,100.14) --
	( 79.07, 91.35) --
	( 79.11, 93.10) --
	( 79.15, 96.42) --
	( 79.19,100.14) --
	( 79.24, 69.52) --
	( 79.28,100.17) --
	( 79.32, 94.83) --
	( 79.36, 87.82) --
	( 79.40, 73.64) --
	( 79.44, 92.45) --
	( 79.48,101.21) --
	( 79.52, 99.08) --
	( 79.56, 97.08) --
	( 79.61, 97.15) --
	( 79.65, 99.17) --
	( 79.69, 97.57) --
	( 79.73, 96.65) --
	( 79.77, 95.40) --
	( 79.81, 90.98) --
	( 79.85, 91.75) --
	( 79.89, 92.81) --
	( 79.94, 93.06) --
	( 79.98, 94.67) --
	( 80.02, 97.08) --
	( 80.06, 98.06) --
	( 80.10, 90.42) --
	( 80.14, 94.41) --
	( 80.18, 78.27) --
	( 80.22, 90.05) --
	( 80.26, 90.13) --
	( 80.31, 89.36) --
	( 80.35, 97.27) --
	( 80.39, 88.79) --
	( 80.43, 84.56) --
	( 80.47, 81.13) --
	( 80.51, 86.79) --
	( 80.55, 95.26) --
	( 80.59,100.00) --
	( 80.63, 95.63) --
	( 80.68, 97.55) --
	( 80.72, 96.18) --
	( 80.76, 94.37) --
	( 80.80,103.91) --
	( 80.84,104.00) --
	( 80.88, 98.72) --
	( 80.92, 58.92) --
	( 80.96, 94.58) --
	( 81.00, 93.86) --
	( 81.05, 62.60) --
	( 81.09, 96.43) --
	( 81.13, 98.09) --
	( 81.17,101.00) --
	( 81.21, 98.74) --
	( 81.25, 98.47) --
	( 81.29, 97.79) --
	( 81.33, 96.91) --
	( 81.37, 95.81) --
	( 81.42, 93.14) --
	( 81.46, 96.03) --
	( 81.50, 96.11) --
	( 81.54, 98.72) --
	( 81.58, 95.20) --
	( 81.62, 95.63) --
	( 81.66, 96.22) --
	( 81.70, 95.67) --
	( 81.74, 98.02) --
	( 81.79, 96.76) --
	( 81.83, 97.97) --
	( 81.87,104.14) --
	( 81.91,105.92) --
	( 81.95,115.08) --
	( 81.99, 33.24) --
	( 82.03, 35.35) --
	( 82.07,101.32) --
	( 82.12,100.01) --
	( 82.16, 94.78) --
	( 82.20, 95.91) --
	( 82.24, 97.41) --
	( 82.28, 98.63) --
	( 82.32, 98.66) --
	( 82.36, 97.48) --
	( 82.40, 96.62) --
	( 82.44, 96.99) --
	( 82.49, 96.72) --
	( 82.53, 96.90) --
	( 82.57, 96.85) --
	( 82.61, 95.86) --
	( 82.65, 95.98) --
	( 82.69, 96.64) --
	( 82.73, 96.59) --
	( 82.77, 98.13) --
	( 82.81, 95.07) --
	( 82.86, 97.25) --
	( 82.90, 97.44) --
	( 82.94, 86.67) --
	( 82.98, 64.44) --
	( 83.02, 97.64) --
	( 83.06, 99.87) --
	( 83.10,104.48) --
	( 83.14,103.40) --
	( 83.18,102.70) --
	( 83.23,103.49) --
	( 83.27,103.92) --
	( 83.31,102.92) --
	( 83.35,101.99) --
	( 83.39,100.56) --
	( 83.43, 98.32) --
	( 83.47, 98.96) --
	( 83.51, 99.40) --
	( 83.55, 97.50) --
	( 83.60, 98.74) --
	( 83.64, 97.53) --
	( 83.68, 98.25) --
	( 83.72,103.06) --
	( 83.76, 32.18) --
	( 83.80, 43.21) --
	( 83.84, 46.49) --
	( 83.88, 49.79) --
	( 83.93, 50.26) --
	( 83.97, 49.96) --
	( 84.01, 46.89) --
	( 84.05, 47.55) --
	( 84.09, 48.20) --
	( 84.13, 45.72) --
	( 84.17,102.48) --
	( 84.21, 99.68) --
	( 84.25, 98.24) --
	( 84.30, 98.40) --
	( 84.34, 98.58) --
	( 84.38,100.13) --
	( 84.42,100.10) --
	( 84.46, 99.93) --
	( 84.50, 99.33) --
	( 84.54, 99.55) --
	( 84.58,100.90) --
	( 84.62,100.57) --
	( 84.67, 99.62) --
	( 84.71,100.59) --
	( 84.75,100.14) --
	( 84.79,101.34) --
	( 84.83, 98.98) --
	( 84.87, 97.55) --
	( 84.91, 99.13) --
	( 84.95,100.85) --
	( 84.99,101.05) --
	( 85.04, 99.12) --
	( 85.08, 99.24) --
	( 85.12, 97.98) --
	( 85.16, 96.39) --
	( 85.20, 98.56) --
	( 85.24, 97.68) --
	( 85.28, 97.78) --
	( 85.32, 95.65) --
	( 85.36, 56.74) --
	( 85.41, 97.41) --
	( 85.45, 97.64) --
	( 85.49, 97.90) --
	( 85.53, 97.71) --
	( 85.57, 97.48) --
	( 85.61,100.43) --
	( 85.65,101.46) --
	( 85.69,105.43) --
	( 85.74,100.16) --
	( 85.78,105.90) --
	( 85.82,101.17) --
	( 85.86, 99.67) --
	( 85.90, 98.89) --
	( 85.94, 96.93) --
	( 85.98, 96.07) --
	( 86.02, 97.72) --
	( 86.06, 97.26) --
	( 86.11, 96.66) --
	( 86.15, 99.91) --
	( 86.19, 97.38) --
	( 86.23, 96.78) --
	( 86.27, 95.59) --
	( 86.31, 95.42) --
	( 86.35, 96.65) --
	( 86.39, 97.88) --
	( 86.43,100.55) --
	( 86.48,102.90) --
	( 86.52,105.66) --
	( 86.56,107.21) --
	( 86.60,115.11) --
	( 86.64, 41.12) --
	( 86.68, 48.73) --
	( 86.72, 46.69) --
	( 86.76, 46.69) --
	( 86.80, 49.64) --
	( 86.85, 52.40) --
	( 86.89, 50.29) --
	( 86.93, 49.57) --
	( 86.97, 48.89) --
	( 87.01, 49.21) --
	( 87.05, 48.70) --
	( 87.09, 48.73) --
	( 87.13, 48.58) --
	( 87.17, 48.75) --
	( 87.22, 48.86) --
	( 87.26, 49.26) --
	( 87.30, 48.21) --
	( 87.34, 46.70) --
	( 87.38, 47.69) --
	( 87.42, 47.55) --
	( 87.46, 47.77) --
	( 87.50, 48.26) --
	( 87.55, 48.24) --
	( 87.59, 48.62) --
	( 87.63, 47.87) --
	( 87.67, 48.68) --
	( 87.71, 48.15) --
	( 87.75, 48.39) --
	( 87.79, 48.62) --
	( 87.83, 47.67) --
	( 87.87, 47.34) --
	( 87.92, 47.28) --
	( 87.96, 47.19) --
	( 88.00, 47.63) --
	( 88.04, 47.74) --
	( 88.08, 49.05) --
	( 88.12, 50.21) --
	( 88.16, 50.34) --
	( 88.20, 49.06) --
	( 88.24, 48.44) --
	( 88.29, 48.84) --
	( 88.33, 50.14) --
	( 88.37, 50.37) --
	( 88.41, 50.22) --
	( 88.45, 50.12) --
	( 88.49, 51.40) --
	( 88.53, 51.28) --
	( 88.57, 51.47) --
	( 88.61, 50.46) --
	( 88.66, 50.81) --
	( 88.70, 50.85) --
	( 88.74, 50.86) --
	( 88.78, 50.15) --
	( 88.82, 50.48) --
	( 88.86, 50.66) --
	( 88.90, 51.21) --
	( 88.94, 51.89) --
	( 88.98, 51.27) --
	( 89.03, 51.40) --
	( 89.07, 51.80) --
	( 89.11, 51.88) --
	( 89.15, 51.93) --
	( 89.19, 52.24) --
	( 89.23, 51.03) --
	( 89.27, 51.67) --
	( 89.31, 51.32) --
	( 89.35, 50.38) --
	( 89.40, 50.79) --
	( 89.44, 51.35) --
	( 89.48, 51.19) --
	( 89.52, 50.93) --
	( 89.56, 51.31) --
	( 89.60, 50.98) --
	( 89.64, 50.31) --
	( 89.68, 51.27) --
	( 89.73, 51.08) --
	( 89.77, 50.96) --
	( 89.81, 51.69) --
	( 89.85, 51.37) --
	( 89.89, 52.11) --
	( 89.93, 51.07) --
	( 89.97, 51.23) --
	( 90.01, 51.45) --
	( 90.05, 51.42) --
	( 90.10, 51.29) --
	( 90.14, 51.20) --
	( 90.18, 51.09) --
	( 90.22, 50.80) --
	( 90.26, 50.54) --
	( 90.30, 50.40) --
	( 90.34, 50.98) --
	( 90.38, 50.87) --
	( 90.42, 50.79) --
	( 90.47, 50.72) --
	( 90.51, 50.47) --
	( 90.55, 50.63) --
	( 90.59, 50.60) --
	( 90.63, 50.43) --
	( 90.67, 50.57) --
	( 90.71, 50.74) --
	( 90.75, 50.80) --
	( 90.79, 50.59) --
	( 90.84, 50.72) --
	( 90.88, 50.93) --
	( 90.92, 50.80) --
	( 90.96, 50.43) --
	( 91.00, 50.67) --
	( 91.04, 50.90) --
	( 91.08, 50.90) --
	( 91.12, 50.60) --
	( 91.16, 50.41) --
	( 91.21, 50.49) --
	( 91.25, 50.64) --
	( 91.29, 50.61) --
	( 91.33, 50.42) --
	( 91.37, 50.30) --
	( 91.41, 52.92) --
	( 91.45, 93.40) --
	( 91.49, 97.51) --
	( 91.54, 97.03) --
	( 91.58, 97.11) --
	( 91.62, 95.25) --
	( 91.66, 96.53) --
	( 91.70, 96.29) --
	( 91.74, 96.42) --
	( 91.78, 96.14) --
	( 91.82, 97.89) --
	( 91.86,101.32) --
	( 91.91,108.33) --
	( 91.95, 41.85) --
	( 91.99, 44.26) --
	( 92.03, 44.37) --
	( 92.07, 44.37) --
	( 92.11, 45.58) --
	( 92.15, 47.37) --
	( 92.19, 45.40) --
	( 92.23, 43.55) --
	( 92.28, 41.96) --
	( 92.32, 41.26) --
	( 92.36, 42.17) --
	( 92.40, 41.00) --
	( 92.44, 40.96) --
	( 92.48, 42.10) --
	( 92.52, 40.02) --
	( 92.56, 39.32) --
	( 92.60, 38.53) --
	( 92.65, 38.71) --
	( 92.69, 37.99) --
	( 92.73, 39.14) --
	( 92.77, 39.08) --
	( 92.81, 42.31) --
	( 92.85, 40.61) --
	( 92.89, 41.07) --
	( 92.93, 41.47) --
	( 92.97, 41.74) --
	( 93.02, 42.66) --
	( 93.06, 41.31) --
	( 93.10, 44.12) --
	( 93.14, 42.39) --
	( 93.18, 40.74) --
	( 93.22, 39.51) --
	( 93.26, 41.97) --
	( 93.30, 42.53) --
	( 93.35, 41.38) --
	( 93.39, 40.56) --
	( 93.43, 48.79) --
	( 93.47, 50.99) --
	( 93.51, 40.90) --
	( 93.55, 39.79) --
	( 93.59, 39.14) --
	( 93.63, 41.79) --
	( 93.67, 48.42) --
	( 93.72, 42.75) --
	( 93.76, 44.04) --
	( 93.80, 44.89) --
	( 93.84, 45.28) --
	( 93.88, 45.48) --
	( 93.92, 45.75) --
	( 93.96, 46.81) --
	( 94.00, 45.72) --
	( 94.04, 45.23) --
	( 94.09, 45.88) --
	( 94.13, 45.77) --
	( 94.17, 46.26) --
	( 94.21, 45.01) --
	( 94.25, 44.87) --
	( 94.29, 44.40) --
	( 94.33, 44.00) --
	( 94.37, 43.50) --
	( 94.41, 42.95) --
	( 94.46, 42.67) --
	( 94.50, 42.57) --
	( 94.54, 43.94) --
	( 94.58, 44.82) --
	( 94.62, 44.27) --
	( 94.66, 44.71) --
	( 94.70, 45.73) --
	( 94.74, 46.24) --
	( 94.78, 48.06) --
	( 94.83, 46.60) --
	( 94.87, 45.47) --
	( 94.91, 45.40) --
	( 94.95, 43.45) --
	( 94.99, 42.74) --
	( 95.03, 42.78) --
	( 95.07, 45.06) --
	( 95.11, 43.50) --
	( 95.15, 43.37) --
	( 95.20, 42.79) --
	( 95.24, 43.15) --
	( 95.28, 45.46) --
	( 95.32, 44.81) --
	( 95.36, 44.31) --
	( 95.40, 43.43) --
	( 95.44, 42.31) --
	( 95.48, 42.23) --
	( 95.53, 43.89) --
	( 95.57, 45.76) --
	( 95.61, 46.43) --
	( 95.65, 47.88) --
	( 95.69, 48.69) --
	( 95.73, 49.28) --
	( 95.77, 48.77) --
	( 95.81, 47.48) --
	( 95.85, 47.17) --
	( 95.90, 46.76) --
	( 95.94, 47.19) --
	( 95.98, 45.71) --
	( 96.02, 45.45) --
	( 96.06, 45.69) --
	( 96.10, 46.27) --
	( 96.14, 45.86) --
	( 96.18, 44.87) --
	( 96.22, 42.84) --
	( 96.27, 38.27) --
	( 96.31, 38.12) --
	( 96.35, 36.56) --
	( 96.39, 36.60) --
	( 96.43, 40.70) --
	( 96.47, 40.55) --
	( 96.51, 38.69) --
	( 96.55, 40.48) --
	( 96.59, 39.58) --
	( 96.64, 39.46) --
	( 96.68, 40.98) --
	( 96.72, 40.72) --
	( 96.76, 40.78) --
	( 96.80, 37.37) --
	( 96.84, 38.41) --
	( 96.88, 38.46) --
	( 96.92, 41.88) --
	( 96.96, 43.26) --
	( 97.01, 40.87) --
	( 97.05, 38.04) --
	( 97.09, 36.98) --
	( 97.13, 37.98) --
	( 97.17, 40.54) --
	( 97.21, 44.20) --
	( 97.25, 47.66) --
	( 97.29, 41.27) --
	( 97.34, 44.30) --
	( 97.38, 44.93) --
	( 97.42, 45.71) --
	( 97.46, 44.89) --
	( 97.50, 48.75) --
	( 97.54, 48.52) --
	( 97.58, 49.03) --
	( 97.62, 49.87) --
	( 97.66, 50.14) --
	( 97.71, 48.85) --
	( 97.75, 48.03) --
	( 97.79, 46.80) --
	( 97.83, 48.25) --
	( 97.87, 49.42) --
	( 97.91, 51.50) --
	( 97.95, 52.08) --
	( 97.99, 50.95) --
	( 98.03, 49.69) --
	( 98.08, 49.32) --
	( 98.12, 48.10) --
	( 98.16, 48.86) --
	( 98.20, 50.12) --
	( 98.24, 50.08) --
	( 98.28, 50.34) --
	( 98.32, 49.43) --
	( 98.36, 47.66) --
	( 98.40, 51.42) --
	( 98.45, 51.78) --
	( 98.49, 48.32) --
	( 98.53, 45.32) --
	( 98.57, 42.64) --
	( 98.61, 43.44) --
	( 98.65, 42.44) --
	( 98.69, 41.97) --
	( 98.73, 41.32) --
	( 98.77, 39.60) --
	( 98.82, 40.49) --
	( 98.86, 41.98) --
	( 98.90, 41.21) --
	( 98.94, 40.26) --
	( 98.98, 42.55) --
	( 99.02, 41.02) --
	( 99.06, 41.49) --
	( 99.10, 40.68) --
	( 99.15, 39.32) --
	( 99.19, 38.85) --
	( 99.23, 41.62) --
	( 99.27, 39.51) --
	( 99.31, 41.16) --
	( 99.35, 47.19) --
	( 99.39, 47.46) --
	( 99.43, 43.81) --
	( 99.47, 44.78) --
	( 99.52, 41.56) --
	( 99.56, 42.61) --
	( 99.60, 42.00) --
	( 99.64, 50.00) --
	( 99.68, 48.51) --
	( 99.72, 45.61) --
	( 99.76, 45.86) --
	( 99.80, 47.35) --
	( 99.84, 45.56) --
	( 99.89, 46.49) --
	( 99.93, 45.91) --
	( 99.97, 45.40) --
	(100.01, 46.39) --
	(100.05, 46.58) --
	(100.09, 46.37) --
	(100.13, 44.62) --
	(100.17, 45.77) --
	(100.21, 45.22) --
	(100.26, 46.83) --
	(100.30, 48.19) --
	(100.34, 47.18) --
	(100.38, 47.06) --
	(100.42, 47.65) --
	(100.46, 48.70) --
	(100.50, 48.26) --
	(100.54, 48.07) --
	(100.58, 47.62) --
	(100.63, 47.26) --
	(100.67, 45.54) --
	(100.71, 46.40) --
	(100.75, 47.96) --
	(100.79, 48.63) --
	(100.83, 48.22) --
	(100.87, 46.83) --
	(100.91, 46.59) --
	(100.95, 46.03) --
	(101.00, 47.16) --
	(101.04, 48.74) --
	(101.08, 48.95) --
	(101.12, 47.73) --
	(101.16, 47.91) --
	(101.20, 48.17) --
	(101.24, 50.08) --
	(101.28, 50.54) --
	(101.33, 46.98) --
	(101.37, 46.08) --
	(101.41, 44.04) --
	(101.45, 47.59) --
	(101.49, 41.08) --
	(101.53, 43.44) --
	(101.57, 45.22) --
	(101.61, 45.97) --
	(101.65, 46.76) --
	(101.70, 43.24) --
	(101.74, 43.29) --
	(101.78, 46.72) --
	(101.82, 44.35) --
	(101.86, 41.35) --
	(101.90, 41.32) --
	(101.94, 40.49) --
	(101.98, 40.08) --
	(102.02, 40.04) --
	(102.07, 38.90) --
	(102.11, 42.74) --
	(102.15, 43.44) --
	(102.19, 42.13) --
	(102.23, 40.04) --
	(102.27, 41.66) --
	(102.31, 36.78) --
	(102.35, 41.71) --
	(102.39, 46.35) --
	(102.44, 50.09) --
	(102.48, 41.71) --
	(102.52, 41.41) --
	(102.56, 42.22) --
	(102.60, 42.72) --
	(102.64, 42.04) --
	(102.68, 41.76) --
	(102.72, 49.40) --
	(102.76, 56.09) --
	(102.81, 53.92) --
	(102.85, 54.74) --
	(102.89, 53.77) --
	(102.93, 51.82) --
	(102.97, 54.25) --
	(103.01, 54.70) --
	(103.05, 54.93) --
	(103.09, 54.95) --
	(103.14, 57.97) --
	(103.18, 59.04) --
	(103.22, 58.81) --
	(103.26, 56.94) --
	(103.30, 55.89) --
	(103.34, 54.99) --
	(103.38, 53.59) --
	(103.42, 56.89) --
	(103.46, 53.53) --
	(103.51, 53.74) --
	(103.55, 50.24) --
	(103.59, 52.14) --
	(103.63, 50.80) --
	(103.67, 51.10) --
	(103.71, 46.52) --
	(103.75, 46.00) --
	(103.79, 42.84) --
	(103.83, 41.74) --
	(103.88, 41.64) --
	(103.92, 52.16) --
	(103.96, 46.41) --
	(104.00, 43.40) --
	(104.04, 52.75) --
	(104.08, 46.83) --
	(104.12, 47.12) --
	(104.16, 48.52) --
	(104.20, 44.37) --
	(104.25, 43.48) --
	(104.29, 47.28) --
	(104.33, 45.65) --
	(104.37, 44.82) --
	(104.41, 41.80) --
	(104.45, 42.24) --
	(104.49, 43.60) --
	(104.53, 42.95) --
	(104.57, 42.72) --
	(104.62, 42.31) --
	(104.66, 43.37) --
	(104.70, 47.30) --
	(104.74, 45.61) --
	(104.78, 54.25) --
	(104.82, 55.63) --
	(104.86, 52.93) --
	(104.90, 50.56) --
	(104.95, 51.21) --
	(104.99, 51.64) --
	(105.03, 50.69) --
	(105.07, 50.70) --
	(105.11, 52.89) --
	(105.15, 50.58) --
	(105.19, 49.43) --
	(105.23, 49.50) --
	(105.27, 47.02) --
	(105.32, 46.83) --
	(105.36, 47.49) --
	(105.40, 49.15) --
	(105.44, 50.75) --
	(105.48, 49.95) --
	(105.52, 48.22) --
	(105.56, 49.85) --
	(105.60, 51.29) --
	(105.64, 50.83) --
	(105.69, 50.57) --
	(105.73, 49.93) --
	(105.77, 49.18) --
	(105.81, 48.21) --
	(105.85, 46.81) --
	(105.89, 46.43) --
	(105.93, 46.38) --
	(105.97, 46.34) --
	(106.01, 46.43) --
	(106.06, 46.22) --
	(106.10, 46.24) --
	(106.14, 46.31) --
	(106.18, 46.24) --
	(106.22, 46.80) --
	(106.26, 46.72) --
	(106.30, 45.33) --
	(106.34, 43.81) --
	(106.38, 42.14) --
	(106.43, 42.16) --
	(106.47, 40.60) --
	(106.51, 41.50) --
	(106.55, 44.17) --
	(106.59, 44.61) --
	(106.63, 44.61) --
	(106.67, 45.74) --
	(106.71, 52.72) --
	(106.75, 54.43) --
	(106.80, 53.34) --
	(106.84, 51.10) --
	(106.88, 50.60) --
	(106.92, 48.50) --
	(106.96, 50.58) --
	(107.00, 50.10) --
	(107.04, 45.48) --
	(107.08, 47.74) --
	(107.13, 50.80) --
	(107.17, 47.46) --
	(107.21, 49.30) --
	(107.25, 47.98) --
	(107.29, 47.83) --
	(107.33, 48.10) --
	(107.37, 48.98) --
	(107.41, 49.93) --
	(107.45, 49.39) --
	(107.50, 49.41) --
	(107.54, 49.70) --
	(107.58, 48.85) --
	(107.62, 49.79) --
	(107.66, 54.83) --
	(107.70, 61.06) --
	(107.74, 73.81) --
	(107.78, 86.97) --
	(107.82, 64.48) --
	(107.87, 91.55) --
	(107.91,101.39) --
	(107.95,103.91) --
	(107.99,104.34) --
	(108.03,103.44) --
	(108.07,104.90) --
	(108.11,104.90) --
	(108.15,105.54) --
	(108.19,104.78) --
	(108.24,105.96) --
	(108.28,105.14) --
	(108.32,104.79) --
	(108.36,106.02) --
	(108.40, 89.60) --
	(108.44, 59.69) --
	(108.48, 59.64) --
	(108.52, 47.56) --
	(108.56, 50.82) --
	(108.61, 53.08) --
	(108.65, 50.22) --
	(108.69, 50.82) --
	(108.73, 49.66) --
	(108.77, 50.01) --
	(108.81, 49.31) --
	(108.85, 47.99) --
	(108.89, 49.31) --
	(108.94, 48.51) --
	(108.98, 47.73) --
	(109.02, 46.86) --
	(109.06, 52.77) --
	(109.10, 62.52) --
	(109.14, 63.31) --
	(109.18, 58.32) --
	(109.22, 49.99) --
	(109.26, 48.30) --
	(109.31, 45.11) --
	(109.35, 48.54) --
	(109.39, 50.09) --
	(109.43, 49.96) --
	(109.47, 51.51) --
	(109.51, 53.20) --
	(109.55, 50.99) --
	(109.59, 47.20) --
	(109.63, 43.35) --
	(109.68, 43.78) --
	(109.72, 42.71) --
	(109.76, 40.56) --
	(109.80, 39.90) --
	(109.84, 38.94) --
	(109.88, 36.53) --
	(109.92, 36.25) --
	(109.96,106.96) --
	(110.00,112.09) --
	(110.05,109.43) --
	(110.09,109.49) --
	(110.13,109.43) --
	(110.17,110.73) --
	(110.21,109.32) --
	(110.25,107.75) --
	(110.29,108.50) --
	(110.33,108.62) --
	(110.37,108.05) --
	(110.42,108.85) --
	(110.46,110.23) --
	(110.50,110.11) --
	(110.54,109.09) --
	(110.58,110.02) --
	(110.62,110.22) --
	(110.66,112.48) --
	(110.70,109.89) --
	(110.75,110.51) --
	(110.79, 36.28) --
	(110.83, 38.78) --
	(110.87, 38.88) --
	(110.91, 39.75) --
	(110.95, 43.21) --
	(110.99, 42.11) --
	(111.03, 45.65) --
	(111.07, 48.00) --
	(111.12, 57.77) --
	(111.16, 61.77) --
	(111.20, 57.50) --
	(111.24, 54.09) --
	(111.28, 58.90) --
	(111.32, 63.32) --
	(111.36, 68.72) --
	(111.40, 62.60) --
	(111.44, 65.77) --
	(111.49, 67.29) --
	(111.53, 61.20) --
	(111.57, 60.48) --
	(111.61, 62.59) --
	(111.65, 56.76) --
	(111.69, 51.95) --
	(111.73, 51.28) --
	(111.77, 55.98) --
	(111.81, 54.42) --
	(111.86, 55.61) --
	(111.90, 55.57) --
	(111.94, 60.37) --
	(111.98, 60.17) --
	(112.02, 60.26) --
	(112.06, 58.62) --
	(112.10, 48.38) --
	(112.14, 41.80) --
	(112.18, 33.58) --
	(112.23,114.16) --
	(112.27,114.59) --
	(112.31, 32.50) --
	(112.35, 47.55) --
	(112.39, 50.10) --
	(112.43,107.02) --
	(112.47,101.77) --
	(112.51, 97.48) --
	(112.55, 95.96) --
	(112.60, 95.15) --
	(112.64, 95.17) --
	(112.68, 95.35) --
	(112.72, 95.37) --
	(112.76, 95.36) --
	(112.80, 97.34) --
	(112.84, 97.94) --
	(112.88, 98.45) --
	(112.93, 99.84) --
	(112.97,100.39) --
	(113.01, 98.82) --
	(113.05, 97.51) --
	(113.09, 97.72) --
	(113.13, 97.69) --
	(113.17, 99.38) --
	(113.21, 98.49) --
	(113.25, 97.81) --
	(113.30, 97.49) --
	(113.34, 97.11) --
	(113.38, 97.65) --
	(113.42, 97.80) --
	(113.46, 97.21) --
	(113.50, 97.00) --
	(113.54, 99.26) --
	(113.58,101.60) --
	(113.62, 99.43) --
	(113.67,100.02) --
	(113.71,101.32) --
	(113.75, 99.39) --
	(113.79, 99.82) --
	(113.83, 99.73) --
	(113.87, 98.31) --
	(113.91, 98.12) --
	(113.95, 98.21) --
	(113.99, 99.16) --
	(114.04, 98.56) --
	(114.08, 97.73) --
	(114.12, 96.38) --
	(114.16, 95.27) --
	(114.20, 95.67) --
	(114.24, 95.70) --
	(114.28, 95.36) --
	(114.32, 97.62) --
	(114.36, 97.52) --
	(114.41, 96.90) --
	(114.45, 97.34) --
	(114.49, 97.78) --
	(114.53, 97.96) --
	(114.57, 98.14) --
	(114.61, 98.39) --
	(114.65, 98.25) --
	(114.69, 98.00) --
	(114.74,100.40) --
	(114.78, 97.22) --
	(114.82, 97.45) --
	(114.86, 97.43) --
	(114.90, 95.26) --
	(114.94, 91.78) --
	(114.98, 97.43) --
	(115.02, 84.33) --
	(115.06, 93.94) --
	(115.11, 97.55) --
	(115.15, 91.73) --
	(115.19, 90.55) --
	(115.23, 96.86) --
	(115.27, 92.58) --
	(115.31, 90.63) --
	(115.35, 80.08) --
	(115.39, 93.25) --
	(115.43, 96.70) --
	(115.48, 94.14) --
	(115.52, 94.57) --
	(115.56, 91.10) --
	(115.60, 88.29) --
	(115.64, 91.56) --
	(115.68, 93.73) --
	(115.72, 72.88) --
	(115.76, 94.83) --
	(115.80, 77.70) --
	(115.85, 89.86) --
	(115.89, 95.16) --
	(115.93, 94.70) --
	(115.97, 91.84) --
	(116.01, 92.58) --
	(116.05, 95.06) --
	(116.09, 94.93) --
	(116.13, 95.01) --
	(116.17, 78.14) --
	(116.22, 85.71) --
	(116.26, 88.90) --
	(116.30, 89.16) --
	(116.34, 86.93) --
	(116.38, 94.12) --
	(116.42, 91.03) --
	(116.46, 94.26) --
	(116.50, 94.98) --
	(116.55, 84.13) --
	(116.59, 95.24) --
	(116.63, 97.27) --
	(116.67, 98.34) --
	(116.71, 98.32) --
	(116.75, 98.85) --
	(116.79, 98.49) --
	(116.83, 99.85) --
	(116.87,102.72) --
	(116.92,100.48) --
	(116.96,101.80) --
	(117.00,101.68) --
	(117.04,100.75) --
	(117.08,100.77) --
	(117.12,101.23) --
	(117.16,101.90) --
	(117.20,103.93) --
	(117.24,114.35) --
	(117.29,102.18) --
	(117.33,100.93) --
	(117.37,100.50) --
	(117.41,101.87) --
	(117.45,100.10) --
	(117.49, 44.40) --
	(117.53,100.67) --
	(117.57, 51.93) --
	(117.61, 36.31) --
	(117.66,102.35) --
	(117.70,102.71) --
	(117.74,102.00) --
	(117.78,100.23) --
	(117.82, 99.57) --
	(117.86,101.69) --
	(117.90, 98.90) --
	(117.94, 98.47) --
	(117.98, 99.21) --
	(118.03, 97.61) --
	(118.07, 96.58) --
	(118.11, 96.88) --
	(118.15, 96.53) --
	(118.19, 96.83) --
	(118.23, 98.21) --
	(118.27, 97.60) --
	(118.31, 96.86) --
	(118.36, 99.46) --
	(118.40, 66.66) --
	(118.44, 90.85) --
	(118.48, 94.36) --
	(118.52, 94.60) --
	(118.56, 85.86) --
	(118.60, 73.17) --
	(118.64, 70.05) --
	(118.68, 79.65) --
	(118.73, 93.86) --
	(118.77, 92.52) --
	(118.81, 97.35) --
	(118.85,100.39) --
	(118.89,101.76) --
	(118.93, 99.99) --
	(118.97, 95.80) --
	(119.01,100.13) --
	(119.05,100.27) --
	(119.10,100.28) --
	(119.14,102.01) --
	(119.18,104.06) --
	(119.22,102.44) --
	(119.26,103.24) --
	(119.30,100.14) --
	(119.34,104.11) --
	(119.38,104.72) --
	(119.42,104.07) --
	(119.47,109.48) --
	(119.51, 91.63) --
	(119.55,101.58) --
	(119.59,105.73) --
	(119.63,101.35) --
	(119.67,102.52) --
	(119.71,103.80) --
	(119.75,102.38) --
	(119.79,102.46) --
	(119.84,103.45) --
	(119.88,109.17) --
	(119.92,102.51) --
	(119.96,103.75) --
	(120.00,107.45) --
	(120.04, 80.92) --
	(120.08, 85.35) --
	(120.12, 92.28) --
	(120.16, 99.33) --
	(120.21, 99.51) --
	(120.25,100.25) --
	(120.29,101.22) --
	(120.33,102.03) --
	(120.37,103.13) --
	(120.41,100.66) --
	(120.45, 99.12) --
	(120.49, 74.09) --
	(120.54, 81.16) --
	(120.58,100.73) --
	(120.62,106.90) --
	(120.66,109.70) --
	(120.70,109.44) --
	(120.74, 95.64) --
	(120.78, 90.87) --
	(120.82, 91.16) --
	(120.86, 88.62) --
	(120.91, 84.03) --
	(120.95, 95.93) --
	(120.99, 79.49) --
	(121.03, 91.29) --
	(121.07, 77.94) --
	(121.11, 94.34) --
	(121.15, 95.85) --
	(121.19, 94.66) --
	(121.23, 95.04) --
	(121.28, 80.58) --
	(121.32, 91.62) --
	(121.36, 92.44) --
	(121.40, 93.67) --
	(121.44, 93.66) --
	(121.48, 81.43) --
	(121.52, 76.89) --
	(121.56, 94.54) --
	(121.60, 86.39) --
	(121.65, 46.58) --
	(121.69, 45.74) --
	(121.73, 38.36) --
	(121.77, 35.43) --
	(121.81, 94.02) --
	(121.85, 84.38) --
	(121.89, 93.10) --
	(121.93, 89.56) --
	(121.97, 92.84) --
	(122.02, 94.79) --
	(122.06, 83.70) --
	(122.10, 72.26) --
	(122.14, 79.19) --
	(122.18, 85.53) --
	(122.22, 77.69) --
	(122.26, 90.13) --
	(122.30, 86.12) --
	(122.35, 93.93) --
	(122.39, 95.45) --
	(122.43, 94.44) --
	(122.47, 93.51) --
	(122.51, 95.07) --
	(122.55, 93.26) --
	(122.59, 95.10) --
	(122.63, 80.80) --
	(122.67, 90.06) --
	(122.72, 69.89) --
	(122.76, 84.25) --
	(122.80, 92.76) --
	(122.84, 97.18) --
	(122.88, 99.93) --
	(122.92, 95.22) --
	(122.96, 93.75) --
	(123.00, 93.17) --
	(123.04, 92.58) --
	(123.09, 93.55) --
	(123.13, 93.41) --
	(123.17, 92.95) --
	(123.21, 99.94) --
	(123.25,102.09) --
	(123.29, 99.39) --
	(123.33,101.42) --
	(123.37,101.91) --
	(123.41,106.05) --
	(123.46,101.10) --
	(123.50,102.23) --
	(123.54,101.84) --
	(123.58, 97.42) --
	(123.62,101.00) --
	(123.66, 95.57) --
	(123.70, 92.73) --
	(123.74, 90.24) --
	(123.78, 94.03) --
	(123.83, 52.92) --
	(123.87, 61.82) --
	(123.91, 80.11) --
	(123.95, 64.22) --
	(123.99, 71.02) --
	(124.03, 71.13) --
	(124.07, 62.10) --
	(124.11, 65.87) --
	(124.16, 90.47) --
	(124.20, 94.91) --
	(124.24, 89.71) --
	(124.28, 91.90) --
	(124.32, 92.17) --
	(124.36, 94.30) --
	(124.40, 95.17) --
	(124.44, 77.77) --
	(124.48, 83.17) --
	(124.53, 88.70) --
	(124.57,102.53) --
	(124.61,100.25) --
	(124.65, 95.03) --
	(124.69, 96.20) --
	(124.73, 98.89) --
	(124.77, 93.55) --
	(124.81, 88.12) --
	(124.85, 96.26) --
	(124.90, 95.57) --
	(124.94, 99.04) --
	(124.98, 90.93) --
	(125.02, 90.22) --
	(125.06, 92.01) --
	(125.10, 89.70) --
	(125.14, 99.63) --
	(125.18,100.12) --
	(125.22,109.29) --
	(125.27, 93.09) --
	(125.31, 91.70) --
	(125.35, 35.21) --
	(125.39, 77.56) --
	(125.43, 86.67) --
	(125.47, 90.59) --
	(125.51, 97.07) --
	(125.55, 96.59) --
	(125.59, 97.00) --
	(125.64, 99.40) --
	(125.68,103.02) --
	(125.72,100.99) --
	(125.76, 97.96) --
	(125.80, 94.12) --
	(125.84, 95.83) --
	(125.88, 99.60) --
	(125.92, 93.67) --
	(125.96, 93.93) --
	(126.01, 88.12) --
	(126.05, 96.04) --
	(126.09, 86.22) --
	(126.13, 88.29) --
	(126.17, 94.28) --
	(126.21, 97.52) --
	(126.25, 87.80) --
	(126.29, 95.47) --
	(126.34, 95.50) --
	(126.38, 90.83) --
	(126.42, 94.64) --
	(126.46, 95.09) --
	(126.50, 95.77) --
	(126.54, 92.28) --
	(126.58, 99.05) --
	(126.62, 97.93) --
	(126.66, 97.93) --
	(126.71, 98.29) --
	(126.75,113.70) --
	(126.79, 99.58) --
	(126.83, 99.83) --
	(126.87, 98.90) --
	(126.91, 98.55) --
	(126.95, 99.15) --
	(126.99, 99.94) --
	(127.03, 98.91) --
	(127.08, 98.69) --
	(127.12,100.89) --
	(127.16,101.58) --
	(127.20,104.41) --
	(127.24, 97.53) --
	(127.28, 99.63) --
	(127.32, 97.12) --
	(127.36, 96.39) --
	(127.40, 97.41) --
	(127.45, 96.67) --
	(127.49, 54.46) --
	(127.53, 98.23) --
	(127.57, 70.12) --
	(127.61, 98.28) --
	(127.65,104.69) --
	(127.69, 95.82) --
	(127.73, 95.43) --
	(127.77, 47.05) --
	(127.82, 98.57) --
	(127.86, 99.13) --
	(127.90, 97.14) --
	(127.94, 97.29) --
	(127.98,102.07) --
	(128.02, 99.57) --
	(128.06,103.55) --
	(128.10,100.59) --
	(128.15,101.50) --
	(128.19, 90.43) --
	(128.23, 91.66) --
	(128.27, 77.22) --
	(128.31, 92.82) --
	(128.35,107.30) --
	(128.39, 37.62) --
	(128.43, 99.17) --
	(128.47, 94.58) --
	(128.52, 93.40) --
	(128.56, 96.24) --
	(128.60,100.29) --
	(128.64, 54.33) --
	(128.68, 97.09) --
	(128.72, 98.32) --
	(128.76, 94.95) --
	(128.80,101.30) --
	(128.84,102.06) --
	(128.89,102.03) --
	(128.93, 97.21) --
	(128.97, 99.86) --
	(129.01, 99.97) --
	(129.05, 58.55) --
	(129.09, 59.35) --
	(129.13, 53.36) --
	(129.17, 82.64) --
	(129.21, 94.68) --
	(129.26, 77.70) --
	(129.30, 97.58) --
	(129.34, 98.36) --
	(129.38, 99.90) --
	(129.42, 98.51) --
	(129.46, 96.57) --
	(129.50, 96.02) --
	(129.54, 98.04) --
	(129.58, 97.50) --
	(129.63, 96.31) --
	(129.67, 97.81) --
	(129.71, 98.63) --
	(129.75, 97.37) --
	(129.79, 98.03) --
	(129.83,100.06) --
	(129.87, 99.20) --
	(129.91, 99.23) --
	(129.96, 99.94) --
	(130.00,101.97) --
	(130.04,110.08) --
	(130.08,102.28) --
	(130.12,103.29) --
	(130.16,101.22) --
	(130.20,101.12) --
	(130.24,101.46) --
	(130.28, 99.27) --
	(130.33,100.79) --
	(130.37, 98.68) --
	(130.41, 98.84) --
	(130.45, 98.64) --
	(130.49, 99.04) --
	(130.53,100.30) --
	(130.57, 98.27) --
	(130.61, 97.69) --
	(130.65, 97.11) --
	(130.70, 97.16) --
	(130.74, 97.21) --
	(130.78, 97.45) --
	(130.82, 98.79) --
	(130.86, 98.40) --
	(130.90, 98.48) --
	(130.94, 98.90) --
	(130.98, 99.82) --
	(131.02,100.39) --
	(131.07, 52.52) --
	(131.11, 99.52) --
	(131.15, 99.96) --
	(131.19, 98.08) --
	(131.23, 98.42) --
	(131.27, 98.41) --
	(131.31, 98.99) --
	(131.35, 97.53) --
	(131.39, 97.47) --
	(131.44, 98.63) --
	(131.48, 98.31) --
	(131.52, 98.53) --
	(131.56, 99.45) --
	(131.60, 99.30) --
	(131.64, 98.39) --
	(131.68, 98.94) --
	(131.72,108.09) --
	(131.76,103.75) --
	(131.81,103.22) --
	(131.85,101.49) --
	(131.89,100.59) --
	(131.93,101.28) --
	(131.97,103.83) --
	(132.01,100.66) --
	(132.05, 98.94) --
	(132.09, 99.97) --
	(132.14, 99.02) --
	(132.18, 99.63) --
	(132.22,100.47) --
	(132.26,100.66) --
	(132.30,100.99) --
	(132.34,102.87) --
	(132.38,100.80) --
	(132.42, 99.99) --
	(132.46, 99.85) --
	(132.51,101.95) --
	(132.55,102.39) --
	(132.59, 43.81) --
	(132.63,101.45) --
	(132.67,100.78) --
	(132.71,100.16) --
	(132.75,101.00) --
	(132.79,103.85) --
	(132.83,101.28) --
	(132.88, 49.76) --
	(132.92,101.59) --
	(132.96,100.12) --
	(133.00,102.23) --
	(133.04,100.92) --
	(133.08,103.00) --
	(133.12,102.39) --
	(133.16,103.07) --
	(133.20,110.83) --
	(133.25,105.29) --
	(133.29,104.21) --
	(133.33,105.05) --
	(133.37,104.49) --
	(133.41,103.89) --
	(133.45,103.82) --
	(133.49,103.23) --
	(133.53,103.06) --
	(133.57,103.18) --
	(133.62,101.64) --
	(133.66,102.26) --
	(133.70,102.61) --
	(133.74,102.93) --
	(133.78,107.15) --
	(133.82,108.53) --
	(133.86,104.42) --
	(133.90,104.73) --
	(133.95,109.88) --
	(133.99,106.43) --
	(134.03,108.23) --
	(134.07,108.03) --
	(134.11,108.15) --
	(134.15,104.55) --
	(134.19, 36.51) --
	(134.23,112.84) --
	(134.27,103.92) --
	(134.32,102.36) --
	(134.36,102.45) --
	(134.40,102.83) --
	(134.44,103.71) --
	(134.48,102.40) --
	(134.52,104.50) --
	(134.56,101.88) --
	(134.60,101.53) --
	(134.64,103.92) --
	(134.69,104.99) --
	(134.73,103.39) --
	(134.77,102.66) --
	(134.81,115.72) --
	(134.85,106.86) --
	(134.89,106.92) --
	(134.93,106.98) --
	(134.97,106.94) --
	(135.01,106.69) --
	(135.06,105.53) --
	(135.10,102.02) --
	(135.14,101.41) --
	(135.18, 35.06) --
	(135.22,102.68) --
	(135.26,101.75) --
	(135.30,102.42) --
	(135.34,101.49) --
	(135.38,101.63) --
	(135.43,105.82) --
	(135.47,102.36) --
	(135.51,103.54) --
	(135.55,101.95) --
	(135.59,105.80) --
	(135.63,104.18) --
	(135.67,104.92) --
	(135.71,104.17) --
	(135.76,103.73) --
	(135.80,104.26) --
	(135.84,105.95) --
	(135.88,104.69) --
	(135.92,103.70) --
	(135.96,104.62) --
	(136.00,112.81) --
	(136.04,105.25) --
	(136.08,106.22) --
	(136.13, 33.58) --
	(136.17, 33.84) --
	(136.21, 43.03) --
	(136.25,105.02) --
	(136.29, 34.02) --
	(136.33, 35.28) --
	(136.37,104.91) --
	(136.41,106.29) --
	(136.45,104.20) --
	(136.50,103.04) --
	(136.54, 40.98) --
	(136.58,111.16) --
	(136.62, 46.09) --
	(136.66,108.43) --
	(136.70,106.62) --
	(136.74,112.68) --
	(136.78, 39.21) --
	(136.82, 34.37) --
	(136.87,108.31) --
	(136.91,104.72) --
	(136.95,104.77) --
	(136.99,103.09) --
	(137.03,103.13) --
	(137.07,103.43) --
	(137.11,105.56) --
	(137.15,111.12) --
	(137.19, 43.76) --
	(137.24,115.28) --
	(137.28,106.26) --
	(137.32,113.74) --
	(137.36,109.93) --
	(137.40,114.52) --
	(137.44,115.12) --
	(137.48,111.20) --
	(137.52, 32.23) --
	(137.56,110.93) --
	(137.61,107.27) --
	(137.65,107.89) --
	(137.69,115.98) --
	(137.73,115.08) --
	(137.77, 38.02) --
	(137.81, 46.45) --
	(137.85, 35.08) --
	(137.89,105.98) --
	(137.94,104.13) --
	(137.98,107.82) --
	(138.02,112.90) --
	(138.06, 37.53) --
	(138.10,101.71) --
	(138.14,100.16) --
	(138.18, 99.87) --
	(138.22,105.37) --
	(138.26,103.32) --
	(138.31,115.16) --
	(138.35,106.63) --
	(138.39,105.81) --
	(138.43,111.76) --
	(138.47,110.78) --
	(138.51,115.03) --
	(138.55, 34.44) --
	(138.59, 45.47) --
	(138.63,109.16) --
	(138.68,112.10) --
	(138.72,106.46) --
	(138.76, 32.85) --
	(138.80,114.41) --
	(138.84,109.45) --
	(138.88,108.45) --
	(138.92,115.31) --
	(138.96, 45.45) --
	(139.00, 36.17) --
	(139.05,105.34) --
	(139.09,104.51) --
	(139.13,103.70) --
	(139.17, 36.54) --
	(139.21,106.23) --
	(139.25,106.08) --
	(139.29,107.20) --
	(139.33, 42.70) --
	(139.37,111.10) --
	(139.42,108.25) --
	(139.46,104.55) --
	(139.50,107.15) --
	(139.54,105.40) --
	(139.58, 99.46) --
	(139.62, 46.76) --
	(139.66, 88.68) --
	(139.70, 52.51) --
	(139.75, 96.41) --
	(139.79,105.80) --
	(139.83, 91.61) --
	(139.87, 89.14) --
	(139.91,105.35) --
	(139.95,107.08) --
	(139.99,106.08) --
	(140.03, 98.92) --
	(140.07, 37.96) --
	(140.12, 93.08) --
	(140.16, 90.90) --
	(140.20, 57.08) --
	(140.24, 75.54) --
	(140.28, 84.85) --
	(140.32, 75.53) --
	(140.36, 70.80) --
	(140.40, 64.24) --
	(140.44, 54.60) --
	(140.49, 50.72) --
	(140.53, 47.60) --
	(140.57, 43.62) --
	(140.61, 40.11) --
	(140.65, 40.09) --
	(140.69, 40.32) --
	(140.73, 36.42) --
	(140.77, 37.20) --
	(140.81, 36.57) --
	(140.86, 39.20) --
	(140.90, 41.55) --
	(140.94, 37.49) --
	(140.98, 37.60) --
	(141.02, 34.93) --
	(141.06, 36.79) --
	(141.10, 40.92) --
	(141.14, 37.15) --
	(141.18, 35.24) --
	(141.23, 36.17) --
	(141.27, 35.61) --
	(141.31, 32.24) --
	(141.35, 36.17) --
	(141.39, 34.93) --
	(141.43, 34.27) --
	(141.47, 34.57) --
	(141.51, 35.28) --
	(141.56, 33.42) --
	(141.60, 34.67) --
	(141.64, 33.99) --
	(141.68, 38.05) --
	(141.72,115.55) --
	(141.76,114.64) --
	(141.80, 33.08) --
	(141.84,115.32) --
	(141.88,116.07) --
	(141.93,115.94) --
	(141.97,112.44) --
	(142.01,109.91) --
	(142.05,110.30) --
	(142.09,109.64) --
	(142.13,105.95) --
	(142.17,112.80) --
	(142.21,104.72) --
	(142.25,107.71) --
	(142.30,104.89) --
	(142.34, 51.48) --
	(142.38,113.62) --
	(142.42,113.17) --
	(142.46,100.32) --
	(142.50,113.07) --
	(142.54,106.14) --
	(142.58, 48.35) --
	(142.62, 48.12) --
	(142.67,104.52) --
	(142.71,112.56) --
	(142.75,112.51) --
	(142.79, 44.81) --
	(142.83,107.02) --
	(142.87,110.68) --
	(142.91,110.89) --
	(142.95,109.69) --
	(142.99, 41.53) --
	(143.04,112.94) --
	(143.08,108.23) --
	(143.12,107.61) --
	(143.16,107.76) --
	(143.20,107.73) --
	(143.24,107.84) --
	(143.28,107.92) --
	(143.32,109.08) --
	(143.36,108.45) --
	(143.41,109.50) --
	(143.45,113.37) --
	(143.49,112.51) --
	(143.53,111.48) --
	(143.57,112.11) --
	(143.61,111.93) --
	(143.65,112.22) --
	(143.69,111.95) --
	(143.74, 38.49) --
	(143.78,114.97) --
	(143.82,114.24) --
	(143.86,113.06) --
	(143.90,113.60) --
	(143.94,115.64) --
	(143.98,114.99) --
	(144.02,114.75) --
	(144.06,113.10) --
	(144.11,110.44) --
	(144.15,109.36) --
	(144.19,101.77) --
	(144.23,103.23) --
	(144.27, 33.45) --
	(144.31,103.82) --
	(144.35, 99.62) --
	(144.39,100.37) --
	(144.43,104.60) --
	(144.48,105.90) --
	(144.52,112.40) --
	(144.56,109.47) --
	(144.60,107.98) --
	(144.64,114.28) --
	(144.68,108.41) --
	(144.72,103.02) --
	(144.76,100.62) --
	(144.80,106.60) --
	(144.85,101.67) --
	(144.89,106.02) --
	(144.93,104.05) --
	(144.97,109.33) --
	(145.01,111.19) --
	(145.05,108.28) --
	(145.09,105.34) --
	(145.13,106.33) --
	(145.17,104.18) --
	(145.22,104.32) --
	(145.26,105.16) --
	(145.30,103.37) --
	(145.34,111.39) --
	(145.38,107.63) --
	(145.42,110.04) --
	(145.46,111.49) --
	(145.50,115.50) --
	(145.55,104.68) --
	(145.59,101.57) --
	(145.63,104.84) --
	(145.67,103.91) --
	(145.71,102.41) --
	(145.75,103.76) --
	(145.79,107.09) --
	(145.83,107.27) --
	(145.87,114.74) --
	(145.92,107.52) --
	(145.96,109.52) --
	(146.00,106.88) --
	(146.04,109.30) --
	(146.08,109.70) --
	(146.12,108.51) --
	(146.16,107.72) --
	(146.20,107.44) --
	(146.24,106.84) --
	(146.29,105.85) --
	(146.33,106.18) --
	(146.37,107.63) --
	(146.41,107.14) --
	(146.45,108.52) --
	(146.49,107.54) --
	(146.53,106.62) --
	(146.57,109.50) --
	(146.61,108.75) --
	(146.66, 33.63) --
	(146.70,112.03) --
	(146.74,107.09) --
	(146.78,106.22) --
	(146.82,106.60) --
	(146.86,106.30) --
	(146.90,106.85) --
	(146.94,107.62) --
	(146.98,108.74) --
	(147.03,107.66) --
	(147.07,109.47) --
	(147.11,111.41) --
	(147.15,111.66) --
	(147.19,110.19) --
	(147.23,105.84) --
	(147.27,107.33) --
	(147.31,108.47) --
	(147.36,108.23) --
	(147.40,108.42) --
	(147.44,104.14) --
	(147.48,107.00) --
	(147.52,107.53) --
	(147.56,105.98) --
	(147.60,105.79) --
	(147.64,107.91) --
	(147.68,113.78) --
	(147.73, 32.51) --
	(147.77, 35.59) --
	(147.81,114.28) --
	(147.85,115.00) --
	(147.89,114.38) --
	(147.93,115.05) --
	(147.97,113.22) --
	(148.01,111.98) --
	(148.05,111.32) --
	(148.10,110.01) --
	(148.14,109.78) --
	(148.18,110.73) --
	(148.22,109.88) --
	(148.26,107.29) --
	(148.30,110.47) --
	(148.34,109.71) --
	(148.38,107.72) --
	(148.42,109.46) --
	(148.47,109.55) --
	(148.51,112.72) --
	(148.55,113.95) --
	(148.59, 32.58) --
	(148.63, 35.10) --
	(148.67, 48.66) --
	(148.71, 47.66) --
	(148.75, 46.08) --
	(148.79, 48.68) --
	(148.84, 49.47) --
	(148.88, 48.72) --
	(148.92, 48.92) --
	(148.96, 39.00) --
	(149.00, 36.54) --
	(149.04, 37.54) --
	(149.08, 35.34) --
	(149.12,115.52) --
	(149.16,115.86) --
	(149.21,115.77) --
	(149.25, 32.25) --
	(149.29, 32.68) --
	(149.33, 32.15) --
	(149.37,114.69) --
	(149.41, 36.33) --
	(149.45,114.39) --
	(149.49,113.74) --
	(149.54,112.70) --
	(149.58,109.29) --
	(149.62,110.19) --
	(149.66,110.40) --
	(149.70,107.30) --
	(149.74,110.26) --
	(149.78,109.81) --
	(149.82,109.30) --
	(149.86,111.87) --
	(149.91,111.83) --
	(149.95,112.81) --
	(149.99,111.96) --
	(150.03,112.49) --
	(150.07,115.97) --
	(150.11,112.82) --
	(150.15,110.66) --
	(150.19,109.51) --
	(150.23,109.06) --
	(150.28,111.48) --
	(150.32,109.50) --
	(150.36,107.42) --
	(150.40,106.83) --
	(150.44,105.95) --
	(150.48,105.43) --
	(150.52,110.38) --
	(150.56,109.48) --
	(150.60,110.84) --
	(150.65,112.13) --
	(150.69,110.99) --
	(150.73,110.38) --
	(150.77,110.07) --
	(150.81,111.14) --
	(150.85,108.72) --
	(150.89, 99.61) --
	(150.93, 84.18) --
	(150.97, 63.63) --
	(151.02, 73.51) --
	(151.06, 70.50) --
	(151.10, 49.79) --
	(151.14, 42.15) --
	(151.18, 34.15) --
	(151.22, 35.20) --
	(151.26,106.65) --
	(151.30,107.54) --
	(151.35,106.00) --
	(151.39,104.40) --
	(151.43,101.94) --
	(151.47,108.04) --
	(151.51,109.06) --
	(151.55,111.09) --
	(151.59,109.18) --
	(151.63,109.44) --
	(151.67,109.63) --
	(151.72,110.08) --
	(151.76,110.89) --
	(151.80,110.41) --
	(151.84,110.84) --
	(151.88,110.01) --
	(151.92,111.25) --
	(151.96,109.63) --
	(152.00,108.60) --
	(152.04,107.57) --
	(152.09,107.70) --
	(152.13,107.64) --
	(152.17,107.62) --
	(152.21,107.22) --
	(152.25,107.73) --
	(152.29,110.23) --
	(152.33,110.74) --
	(152.37, 36.61) --
	(152.41,112.34) --
	(152.46,110.16) --
	(152.50,109.38) --
	(152.54,107.34) --
	(152.58,108.73) --
	(152.62,109.00) --
	(152.66,109.04) --
	(152.70,112.45) --
	(152.74,112.07) --
	(152.78,112.68) --
	(152.83, 64.06) --
	(152.87, 36.91) --
	(152.91, 35.45) --
	(152.95, 37.31) --
	(152.99, 39.94) --
	(153.03, 41.20) --
	(153.07,114.79) --
	(153.11,112.63) --
	(153.16,113.16) --
	(153.20,111.39) --
	(153.24,111.81) --
	(153.28,110.85) --
	(153.32,109.40) --
	(153.36,108.80) --
	(153.40,107.44) --
	(153.44,108.01) --
	(153.48,107.52) --
	(153.53,109.21) --
	(153.57,108.35) --
	(153.61,105.93) --
	(153.65,108.55) --
	(153.69,107.84) --
	(153.73,108.10) --
	(153.77,106.92) --
	(153.81,106.63) --
	(153.85,107.45) --
	(153.90,107.36) --
	(153.94,108.25) --
	(153.98,108.20) --
	(154.02,107.82) --
	(154.06,106.37) --
	(154.10,108.42) --
	(154.14,109.30) --
	(154.18,108.62) --
	(154.22,105.92) --
	(154.27,106.68) --
	(154.31,107.81) --
	(154.35,107.99) --
	(154.39,108.62) --
	(154.43,109.07) --
	(154.47,108.80) --
	(154.51,109.70) --
	(154.55,108.35) --
	(154.59,106.72) --
	(154.64,106.67) --
	(154.68,106.66) --
	(154.72,108.25) --
	(154.76,108.85) --
	(154.80,108.61) --
	(154.84,108.44) --
	(154.88,110.05) --
	(154.92,111.75) --
	(154.97,110.84) --
	(155.01,111.78) --
	(155.05,113.03) --
	(155.09,112.11) --
	(155.13,111.91) --
	(155.17,110.45) --
	(155.21,111.39) --
	(155.25,111.05) --
	(155.29,111.86) --
	(155.34,112.38) --
	(155.38,112.26) --
	(155.42,111.80) --
	(155.46,110.85) --
	(155.50,108.65) --
	(155.54,108.06) --
	(155.58,107.48) --
	(155.62,107.20) --
	(155.66,107.31) --
	(155.71,106.64) --
	(155.75,107.52) --
	(155.79,108.62) --
	(155.83,108.42) --
	(155.87,108.34) --
	(155.91,108.62) --
	(155.95,109.31) --
	(155.99,110.47) --
	(156.03,111.68) --
	(156.08,114.76) --
	(156.12,114.64) --
	(156.16,115.33) --
	(156.20,114.99) --
	(156.24,110.97) --
	(156.28,110.24) --
	(156.32,110.58) --
	(156.36, 35.82) --
	(156.40,112.44) --
	(156.45,111.39) --
	(156.49,109.97) --
	(156.53,108.77) --
	(156.57,108.62) --
	(156.61,107.69) --
	(156.65,108.13) --
	(156.69,108.93) --
	(156.73,111.31) --
	(156.77,110.82) --
	(156.82,114.18) --
	(156.86,110.78) --
	(156.90,111.11) --
	(156.94,113.15) --
	(156.98,112.33) --
	(157.02,107.88) --
	(157.06,107.91) --
	(157.10,108.54) --
	(157.15,107.60) --
	(157.19,108.23) --
	(157.23,108.87) --
	(157.27,109.77) --
	(157.31,109.64) --
	(157.35,110.41) --
	(157.39,112.21) --
	(157.43,112.94) --
	(157.47,114.75) --
	(157.52, 33.12) --
	(157.56, 34.67) --
	(157.60, 32.28) --
	(157.64, 35.80) --
	(157.68, 34.11) --
	(157.72,115.16) --
	(157.76,114.38) --
	(157.80,115.31) --
	(157.84,115.82) --
	(157.89, 32.05) --
	(157.93,114.43) --
	(157.97,113.40) --
	(158.01,113.32) --
	(158.05,111.96) --
	(158.09,111.02) --
	(158.13,111.15) --
	(158.17,111.41) --
	(158.21,112.54) --
	(158.26,112.08) --
	(158.30, 36.72) --
	(158.34,114.79) --
	(158.38,114.49) --
	(158.42,114.24) --
	(158.46, 32.40) --
	(158.50,115.67) --
	(158.54, 32.23) --
	(158.58, 34.53) --
	(158.63, 37.28) --
	(158.67, 37.31) --
	(158.71, 35.73) --
	(158.75, 34.36) --
	(158.79,114.58) --
	(158.83, 32.17) --
	(158.87,115.09) --
	(158.91,114.60) --
	(158.96,115.01) --
	(159.00,115.65) --
	(159.04,115.35) --
	(159.08, 34.92) --
	(159.12, 33.84) --
	(159.16, 33.56) --
	(159.20, 34.17) --
	(159.24, 33.12) --
	(159.28, 33.21) --
	(159.33, 34.04) --
	(159.37, 34.32) --
	(159.41, 33.03) --
	(159.45, 35.83) --
	(159.49, 41.86) --
	(159.53, 42.64) --
	(159.57, 40.23) --
	(159.61, 34.84) --
	(159.65,115.52) --
	(159.70,115.06) --
	(159.74, 33.77) --
	(159.78,114.86) --
	(159.82,114.72) --
	(159.86,114.96) --
	(159.90,114.10) --
	(159.94,114.00) --
	(159.98,113.24) --
	(160.02,113.51) --
	(160.07,114.68) --
	(160.11,114.45) --
	(160.15,113.97) --
	(160.19,113.31) --
	(160.23,113.21) --
	(160.27,113.75) --
	(160.31,114.69) --
	(160.35, 32.99) --
	(160.39, 32.19) --
	(160.44,115.22) --
	(160.48,114.43) --
	(160.52,114.13) --
	(160.56,113.87) --
	(160.60,114.17) --
	(160.64,115.81) --
	(160.68,114.86) --
	(160.72,115.15) --
	(160.77,115.16) --
	(160.81, 32.49) --
	(160.85, 32.53) --
	(160.89,115.05) --
	(160.93,113.31) --
	(160.97,114.20) --
	(161.01,115.64) --
	(161.05,115.04) --
	(161.09,114.47) --
	(161.14,115.71) --
	(161.18,114.10) --
	(161.22,113.17) --
	(161.26,112.49) --
	(161.30,111.41) --
	(161.34,110.80) --
	(161.38,111.01) --
	(161.42,111.03) --
	(161.46,110.23) --
	(161.51,112.83) --
	(161.55,114.76) --
	(161.59,113.82) --
	(161.63,113.49) --
	(161.67,114.48) --
	(161.71,115.13) --
	(161.75,114.37) --
	(161.79,114.48) --
	(161.83,114.85) --
	(161.88,113.81) --
	(161.92,113.24) --
	(161.96,112.56) --
	(162.00,112.76) --
	(162.04,113.15) --
	(162.08,111.77) --
	(162.12,111.60) --
	(162.16,111.28) --
	(162.20,111.98) --
	(162.25,112.24) --
	(162.29,111.66) --
	(162.33,112.06) --
	(162.37,112.87) --
	(162.41,111.52) --
	(162.45,110.70) --
	(162.49,110.59) --
	(162.53,112.67) --
	(162.57,111.90) --
	(162.62,112.69) --
	(162.66,113.81) --
	(162.70,115.11) --
	(162.74,114.98) --
	(162.78, 34.30) --
	(162.82, 36.90) --
	(162.86, 34.93) --
	(162.90,115.59) --
	(162.95,113.54) --
	(162.99,113.15) --
	(163.03,112.59) --
	(163.07,112.28) --
	(163.11,112.04) --
	(163.15,111.89) --
	(163.19,111.69) --
	(163.23,111.35) --
	(163.27,112.01) --
	(163.32,111.95) --
	(163.36,111.92) --
	(163.40,111.65) --
	(163.44,111.52) --
	(163.48,111.01) --
	(163.52,111.14) --
	(163.56,111.47) --
	(163.60,111.62) --
	(163.64,111.89) --
	(163.69,112.08) --
	(163.73,111.47) --
	(163.77,112.26) --
	(163.81,110.53) --
	(163.85,110.55) --
	(163.89,110.74) --
	(163.93,111.71) --
	(163.97,111.33) --
	(164.01,111.63) --
	(164.06,112.80) --
	(164.10,111.64) --
	(164.14,111.34) --
	(164.18,111.67) --
	(164.22,110.76) --
	(164.26,111.56) --
	(164.30,111.60) --
	(164.34,111.16) --
	(164.38,112.54) --
	(164.43,112.61) --
	(164.47,112.59) --
	(164.51,111.39) --
	(164.55,110.31) --
	(164.59,110.37) --
	(164.63,112.16) --
	(164.67,110.52) --
	(164.71,111.13) --
	(164.76,112.06) --
	(164.80,112.16) --
	(164.84,111.23) --
	(164.88,112.36) --
	(164.92,112.91) --
	(164.96,112.93) --
	(165.00,112.12) --
	(165.04,112.31) --
	(165.08,105.04) --
	(165.13,102.35) --
	(165.17,101.82) --
	(165.21,101.93) --
	(165.25,103.22) --
	(165.29,107.40) --
	(165.33,113.97) --
	(165.37,107.69) --
	(165.41,105.19) --
	(165.45,108.67) --
	(165.50,114.07) --
	(165.54,112.23) --
	(165.58,107.39) --
	(165.62,107.23) --
	(165.66,113.44) --
	(165.70,107.09) --
	(165.74,104.83) --
	(165.78,106.89) --
	(165.82,108.74) --
	(165.87,113.90) --
	(165.91,110.61) --
	(165.95,110.67) --
	(165.99,106.75) --
	(166.03,105.03) --
	(166.07,105.65) --
	(166.11,105.88) --
	(166.15,107.01) --
	(166.19,107.89) --
	(166.24,108.74) --
	(166.28,107.76) --
	(166.32,107.72) --
	(166.36,110.44) --
	(166.40,108.59) --
	(166.44, 35.24) --
	(166.48,110.85) --
	(166.52,108.62) --
	(166.57,105.82) --
	(166.61,101.72) --
	(166.65,108.44) --
	(166.69,108.25) --
	(166.73,108.00) --
	(166.77,107.25) --
	(166.81,106.14) --
	(166.85,105.13) --
	(166.89,105.25) --
	(166.94,105.02) --
	(166.98,109.01) --
	(167.02,108.19) --
	(167.06,108.23) --
	(167.10, 33.22) --
	(167.14,109.43) --
	(167.18,110.97) --
	(167.22,109.98) --
	(167.26,109.92) --
	(167.31,110.46) --
	(167.35,108.57) --
	(167.39,110.78) --
	(167.43,110.08) --
	(167.47,108.77) --
	(167.51,109.00) --
	(167.55,108.50) --
	(167.59,108.36) --
	(167.63,111.02) --
	(167.68,110.35) --
	(167.72,109.38) --
	(167.76,109.48) --
	(167.80,109.73) --
	(167.84,109.01) --
	(167.88,109.22) --
	(167.92,108.57) --
	(167.96, 33.02) --
	(168.00,112.18) --
	(168.05, 35.59) --
	(168.09,109.82) --
	(168.13,109.23) --
	(168.17,109.65) --
	(168.21,108.80) --
	(168.25,108.26) --
	(168.29,107.85) --
	(168.33,106.96) --
	(168.37,107.17) --
	(168.42,106.56) --
	(168.46,107.52) --
	(168.50,107.69) --
	(168.54, 32.46) --
	(168.58,107.34) --
	(168.62,106.11) --
	(168.66,105.32) --
	(168.70,105.56) --
	(168.75,105.55) --
	(168.79,105.93) --
	(168.83,106.00) --
	(168.87,105.61) --
	(168.91,105.55) --
	(168.95,105.25) --
	(168.99,106.08) --
	(169.03,107.17) --
	(169.07,106.79) --
	(169.12,107.21) --
	(169.16,106.77) --
	(169.20,106.33) --
	(169.24,106.95) --
	(169.28,107.55) --
	(169.32,107.76) --
	(169.36,106.91) --
	(169.40,111.84) --
	(169.44,107.05) --
	(169.49,108.00) --
	(169.53,105.72) --
	(169.57,105.04) --
	(169.61,104.87) --
	(169.65,107.42) --
	(169.69,109.20) --
	(169.73,105.35) --
	(169.77,104.15) --
	(169.81,103.91) --
	(169.86,103.53) --
	(169.90,102.83) --
	(169.94,105.02) --
	(169.98,103.13) --
	(170.02,102.64) --
	(170.06,102.31) --
	(170.10,102.05) --
	(170.14,101.64) --
	(170.18,100.96) --
	(170.23,100.97) --
	(170.27,101.83) --
	(170.31,102.95) --
	(170.35,102.90) --
	(170.39,102.18) --
	(170.43,101.81) --
	(170.47,101.90) --
	(170.51,103.48) --
	(170.56, 35.49) --
	(170.60, 37.85) --
	(170.64,106.86) --
	(170.68,105.89) --
	(170.72,102.50) --
	(170.76,101.31) --
	(170.80,101.25) --
	(170.84,102.39) --
	(170.88,102.89) --
	(170.93,103.23) --
	(170.97,103.51) --
	(171.01,103.20) --
	(171.05,103.80) --
	(171.09,104.01) --
	(171.13,104.66) --
	(171.17,104.35) --
	(171.21,105.48) --
	(171.25,103.34) --
	(171.30,102.63) --
	(171.34,102.83) --
	(171.38,102.53) --
	(171.42,102.47) --
	(171.46,105.07) --
	(171.50,104.08) --
	(171.54,112.68) --
	(171.58,103.10) --
	(171.62,102.76) --
	(171.67,105.15) --
	(171.71,103.99) --
	(171.75,105.24) --
	(171.79,105.72) --
	(171.83,105.90) --
	(171.87,106.98) --
	(171.91,108.04) --
	(171.95,108.54) --
	(171.99,108.55) --
	(172.04,109.35) --
	(172.08, 34.45) --
	(172.12,108.78) --
	(172.16,105.94) --
	(172.20,105.04) --
	(172.24,104.83) --
	(172.28,104.47) --
	(172.32,103.40) --
	(172.37,104.49) --
	(172.41,105.73) --
	(172.45,105.44) --
	(172.49,107.29) --
	(172.53,107.27) --
	(172.57,106.48) --
	(172.61,106.92) --
	(172.65,107.50) --
	(172.69,107.29) --
	(172.74,107.44) --
	(172.78,106.73) --
	(172.82,107.78) --
	(172.86,107.72) --
	(172.90,107.47) --
	(172.94,106.31) --
	(172.98,106.16) --
	(173.02,106.70) --
	(173.06,106.24) --
	(173.11,106.16) --
	(173.15,106.22) --
	(173.19,106.19) --
	(173.23,106.14) --
	(173.27,105.81) --
	(173.31,107.05) --
	(173.35,111.02) --
	(173.39,106.25) --
	(173.43,106.03) --
	(173.48,105.30) --
	(173.52,105.60) --
	(173.56,106.70) --
	(173.60,107.22) --
	(173.64,107.05) --
	(173.68,107.63) --
	(173.72,108.58) --
	(173.76,106.24) --
	(173.80,105.69) --
	(173.85,104.91) --
	(173.89,105.96) --
	(173.93,105.56) --
	(173.97,104.90) --
	(174.01,103.95) --
	(174.05,102.34) --
	(174.09,102.03) --
	(174.13,100.69) --
	(174.17,100.34) --
	(174.22,100.60) --
	(174.26,104.84) --
	(174.30,103.58) --
	(174.34,101.68) --
	(174.38,101.15) --
	(174.42,101.48) --
	(174.46,102.18) --
	(174.50,100.71) --
	(174.55, 99.45) --
	(174.59, 98.59) --
	(174.63, 97.39) --
	(174.67, 96.75) --
	(174.71, 95.73) --
	(174.75, 95.61) --
	(174.79, 95.70) --
	(174.83, 95.18) --
	(174.87, 95.67) --
	(174.92, 95.94) --
	(174.96, 95.50) --
	(175.00, 95.46) --
	(175.04, 96.03) --
	(175.08, 96.30) --
	(175.12, 96.93) --
	(175.16, 97.71) --
	(175.20, 98.67) --
	(175.24, 99.26) --
	(175.29, 99.23) --
	(175.33, 99.66) --
	(175.37,100.12) --
	(175.41, 99.67) --
	(175.45,100.18) --
	(175.49, 99.92) --
	(175.53,100.05) --
	(175.57, 98.86) --
	(175.61, 99.06) --
	(175.66,100.03) --
	(175.70, 99.71) --
	(175.74, 99.78) --
	(175.78, 99.75) --
	(175.82,100.44) --
	(175.86,100.26) --
	(175.90, 99.92) --
	(175.94,100.04) --
	(175.98,101.12) --
	(176.03,100.97) --
	(176.07,102.08) --
	(176.11,100.82) --
	(176.15,101.88) --
	(176.19,102.42) --
	(176.23,113.72) --
	(176.27, 48.78) --
	(176.31, 49.84) --
	(176.36, 49.95) --
	(176.40, 50.12) --
	(176.44, 50.52) --
	(176.48, 51.10) --
	(176.52, 52.25) --
	(176.56, 52.13) --
	(176.60, 51.96) --
	(176.64, 51.14) --
	(176.68, 48.21) --
	(176.73, 47.12) --
	(176.77, 45.72) --
	(176.81, 41.56) --
	(176.85,111.74) --
	(176.89,104.90) --
	(176.93,103.77) --
	(176.97,105.12) --
	(177.01,107.02) --
	(177.05,107.28) --
	(177.10,113.19) --
	(177.14, 32.48) --
	(177.18, 33.57) --
	(177.22,114.92) --
	(177.26,112.77) --
	(177.30,111.40) --
	(177.34,112.16) --
	(177.38,112.73) --
	(177.42,111.56) --
	(177.47,111.52) --
	(177.51,107.08) --
	(177.55,113.68) --
	(177.59,115.48) --
	(177.63,113.22) --
	(177.67, 33.69) --
	(177.71, 32.64) --
	(177.75, 33.05) --
	(177.79, 35.31) --
	(177.84, 35.80) --
	(177.88, 38.66) --
	(177.92, 39.27) --
	(177.96, 38.54) --
	(178.00, 37.87) --
	(178.04, 36.71) --
	(178.08, 39.34) --
	(178.12, 40.05) --
	(178.17, 40.20) --
	(178.21, 38.70) --
	(178.25, 38.61) --
	(178.29, 39.01) --
	(178.33, 38.12) --
	(178.37, 39.05) --
	(178.41, 40.93) --
	(178.45, 41.88) --
	(178.49, 42.44) --
	(178.54, 42.59) --
	(178.58, 42.01) --
	(178.62, 42.49) --
	(178.66, 42.76) --
	(178.70, 42.20) --
	(178.74, 41.58) --
	(178.78, 41.05) --
	(178.82, 41.17) --
	(178.86, 42.20) --
	(178.91, 40.46) --
	(178.95, 40.59) --
	(178.99, 40.94) --
	(179.03, 41.05) --
	(179.07, 41.47) --
	(179.11, 42.06) --
	(179.15, 43.09) --
	(179.19, 42.36) --
	(179.23, 42.43) --
	(179.28, 42.09) --
	(179.32, 42.25) --
	(179.36, 42.10) --
	(179.40, 42.35) --
	(179.44, 42.20) --
	(179.48, 41.63) --
	(179.52, 42.47) --
	(179.56, 42.01) --
	(179.60, 42.52) --
	(179.65, 37.43) --
	(179.69, 35.42) --
	(179.73, 35.07) --
	(179.77, 36.75) --
	(179.81, 36.66) --
	(179.85, 37.94) --
	(179.89, 40.79) --
	(179.93, 41.59) --
	(179.97, 42.06) --
	(180.02, 41.19) --
	(180.06, 39.49) --
	(180.10, 40.09) --
	(180.14, 40.72) --
	(180.18, 39.62) --
	(180.22, 38.51) --
	(180.26, 37.99) --
	(180.30, 39.43) --
	(180.35, 42.16) --
	(180.39, 41.89) --
	(180.43, 42.36) --
	(180.47, 42.38) --
	(180.51, 42.97) --
	(180.55, 44.41) --
	(180.59, 43.81) --
	(180.63, 44.01) --
	(180.67, 43.43) --
	(180.72, 43.24) --
	(180.76, 42.03) --
	(180.80, 42.48) --
	(180.84, 42.08) --
	(180.88, 42.27) --
	(180.92, 42.38) --
	(180.96, 42.55) --
	(181.00, 42.15) --
	(181.04, 42.24) --
	(181.09, 42.36) --
	(181.13, 42.55) --
	(181.17, 42.59) --
	(181.21, 42.52) --
	(181.25, 42.85) --
	(181.29, 42.95) --
	(181.33, 43.09) --
	(181.37, 42.46) --
	(181.41, 42.89) --
	(181.46, 43.14) --
	(181.50, 42.63) --
	(181.54, 42.88) --
	(181.58, 43.25) --
	(181.62, 43.32) --
	(181.66, 44.10) --
	(181.70, 43.52) --
	(181.74, 43.29) --
	(181.78, 44.57) --
	(181.83, 44.59) --
	(181.87, 43.48) --
	(181.91, 42.90) --
	(181.95, 43.33) --
	(181.99, 43.55) --
	(182.03, 43.64) --
	(182.07, 44.63) --
	(182.11, 44.04) --
	(182.16, 43.47) --
	(182.20, 42.71) --
	(182.24, 42.71) --
	(182.28, 43.71) --
	(182.32, 43.01) --
	(182.36, 43.12) --
	(182.40, 42.87) --
	(182.44, 41.42) --
	(182.48, 40.21) --
	(182.53, 36.03) --
	(182.57,112.47) --
	(182.61,111.95) --
	(182.65,108.87) --
	(182.69,104.63) --
	(182.73,105.09) --
	(182.77,102.45) --
	(182.81,102.13) --
	(182.85,100.99) --
	(182.90,100.53) --
	(182.94,100.74) --
	(182.98,100.33) --
	(183.02, 99.83) --
	(183.06, 99.59) --
	(183.10,100.84) --
	(183.14,100.58) --
	(183.18, 99.76) --
	(183.22, 99.61) --
	(183.27, 99.60) --
	(183.31, 99.87) --
	(183.35,101.39) --
	(183.39,101.11) --
	(183.43,100.39) --
	(183.47,100.61) --
	(183.51,101.17) --
	(183.55,101.67) --
	(183.59,102.63) --
	(183.64,103.02) --
	(183.68,102.87) --
	(183.72,103.46) --
	(183.76,103.52) --
	(183.80,103.84) --
	(183.84,102.59) --
	(183.88,102.59) --
	(183.92,103.25) --
	(183.97,102.92) --
	(184.01,103.32) --
	(184.05,103.11) --
	(184.09,103.88) --
	(184.13,103.25) --
	(184.17,103.34) --
	(184.21,102.79) --
	(184.25,103.28) --
	(184.29,102.92) --
	(184.34,102.61) --
	(184.38,102.81) --
	(184.42,103.54) --
	(184.46,103.74) --
	(184.50,103.70) --
	(184.54,103.67) --
	(184.58,102.14) --
	(184.62,102.07) --
	(184.66,101.64) --
	(184.71,101.30) --
	(184.75,100.99) --
	(184.79,100.87) --
	(184.83,101.71) --
	(184.87,101.73) --
	(184.91,100.81) --
	(184.95,101.60) --
	(184.99,104.64) --
	(185.03,104.06) --
	(185.08,102.98) --
	(185.12,101.99) --
	(185.16,101.26) --
	(185.20,102.43) --
	(185.24,100.69) --
	(185.28, 99.47) --
	(185.32, 99.81) --
	(185.36, 98.79) --
	(185.40, 98.59) --
	(185.45, 99.47) --
	(185.49, 99.06) --
	(185.53,104.51) --
	(185.57, 99.51) --
	(185.61, 95.84) --
	(185.65, 93.57) --
	(185.69, 95.90) --
	(185.73, 95.47) --
	(185.78, 95.63) --
	(185.82, 95.38) --
	(185.86, 96.18) --
	(185.90, 96.72) --
	(185.94, 98.70) --
	(185.98, 99.32) --
	(186.02, 98.73) --
	(186.06, 98.45) --
	(186.10, 98.82) --
	(186.15,101.03) --
	(186.19, 99.79) --
	(186.23,100.43) --
	(186.27,101.95) --
	(186.31,102.43) --
	(186.35, 99.39) --
	(186.39,100.41) --
	(186.43, 98.95) --
	(186.47, 98.68) --
	(186.52, 97.60) --
	(186.56, 90.72) --
	(186.60, 99.34) --
	(186.64, 49.18) --
	(186.68, 42.32) --
	(186.72, 43.16) --
	(186.76, 41.40) --
	(186.80, 39.98) --
	(186.84, 38.71) --
	(186.89, 34.09) --
	(186.93,113.55) --
	(186.97,111.91) --
	(187.01,110.32) --
	(187.05,109.66) --
	(187.09,105.56) --
	(187.13,104.50) --
	(187.17, 89.16) --
	(187.21, 90.71) --
	(187.26, 94.08) --
	(187.30, 94.78) --
	(187.34, 95.00) --
	(187.38, 88.47) --
	(187.42, 88.35) --
	(187.46, 79.20) --
	(187.50, 88.13) --
	(187.54,107.42) --
	(187.58,111.08) --
	(187.63, 72.28) --
	(187.67, 60.79) --
	(187.71, 37.33) --
	(187.75,113.71) --
	(187.79,112.44) --
	(187.83,114.93) --
	(187.87,113.09) --
	(187.91,113.29) --
	(187.96, 35.80) --
	(188.00, 32.09) --
	(188.04, 36.72) --
	(188.08,114.91) --
	(188.12,112.28) --
	(188.16,113.46) --
	(188.20,111.45) --
	(188.24,111.19) --
	(188.28,111.11) --
	(188.33,112.73) --
	(188.37,113.35) --
	(188.41,101.19) --
	(188.45,100.60) --
	(188.49, 97.47) --
	(188.53, 99.86) --
	(188.57,100.59) --
	(188.61,100.82) --
	(188.65,101.99) --
	(188.70,103.24) --
	(188.74,103.16) --
	(188.78,101.96) --
	(188.82,102.04) --
	(188.86,102.01) --
	(188.90,101.91) --
	(188.94,101.42) --
	(188.98,100.98) --
	(189.02, 99.72) --
	(189.07, 97.39) --
	(189.11,100.44) --
	(189.15, 98.27) --
	(189.19, 93.21) --
	(189.23, 98.28) --
	(189.27,101.10) --
	(189.31, 99.96) --
	(189.35, 99.96) --
	(189.39,100.65) --
	(189.44, 99.83) --
	(189.48, 99.65) --
	(189.52,100.29) --
	(189.56,100.50) --
	(189.60,100.59) --
	(189.64, 90.11) --
	(189.68, 77.00) --
	(189.72, 73.93) --
	(189.77, 72.45) --
	(189.81, 71.27) --
	(189.85, 70.82) --
	(189.89, 69.09) --
	(189.93, 81.95) --
	(189.97,102.82) --
	(190.01,103.95) --
	(190.05,103.66) --
	(190.09,105.14) --
	(190.14,104.25) --
	(190.18,103.99) --
	(190.22,108.77) --
	(190.26,108.73) --
	(190.30,100.12) --
	(190.34, 99.05) --
	(190.38,100.05) --
	(190.42,100.05) --
	(190.46,102.22) --
	(190.51,102.01) --
	(190.55, 97.81) --
	(190.59, 96.29) --
	(190.63, 97.35) --
	(190.67, 97.98) --
	(190.71, 96.55) --
	(190.75, 97.46) --
	(190.79, 97.60) --
	(190.83, 96.76) --
	(190.88, 95.28) --
	(190.92, 94.83) --
	(190.96, 95.70) --
	(191.00, 93.56) --
	(191.04, 94.44) --
	(191.08, 94.60) --
	(191.12, 94.77) --
	(191.16, 94.75) --
	(191.20, 94.19) --
	(191.25, 97.11) --
	(191.29, 97.34) --
	(191.33, 97.55) --
	(191.37,102.23) --
	(191.41,102.27) --
	(191.45,100.96) --
	(191.49, 99.20) --
	(191.53, 75.43) --
	(191.58, 66.53) --
	(191.62, 92.27) --
	(191.66, 90.72) --
	(191.70, 95.04) --
	(191.74, 93.75) --
	(191.78, 94.69) --
	(191.82, 92.35) --
	(191.86, 96.01) --
	(191.90, 97.71) --
	(191.95, 97.72) --
	(191.99, 91.91) --
	(192.03, 96.20) --
	(192.07, 80.16) --
	(192.11, 80.73) --
	(192.15, 86.68) --
	(192.19, 72.79) --
	(192.23, 87.80) --
	(192.27, 74.55) --
	(192.32,101.15) --
	(192.36, 97.49) --
	(192.40, 96.49) --
	(192.44, 95.22) --
	(192.48, 86.49) --
	(192.52, 96.80) --
	(192.56, 97.18) --
	(192.60, 96.28) --
	(192.64, 96.48) --
	(192.69, 97.28) --
	(192.73, 98.58) --
	(192.77,100.23) --
	(192.81, 98.88) --
	(192.85, 99.31) --
	(192.89, 99.43) --
	(192.93, 99.32) --
	(192.97,100.25) --
	(193.01, 99.15) --
	(193.06, 99.37) --
	(193.10,100.01) --
	(193.14,100.05) --
	(193.18, 99.33) --
	(193.22, 99.36) --
	(193.26, 99.57) --
	(193.30, 99.47) --
	(193.34, 99.86) --
	(193.38, 99.94) --
	(193.43, 99.75) --
	(193.47, 99.84) --
	(193.51, 99.75) --
	(193.55,100.62) --
	(193.59,100.23) --
	(193.63,100.05) --
	(193.67, 99.88) --
	(193.71,100.33) --
	(193.76,103.09) --
	(193.80,100.51) --
	(193.84,101.12) --
	(193.88,100.74) --
	(193.92,103.19) --
	(193.96,106.25) --
	(194.00, 40.25) --
	(194.04, 47.92) --
	(194.08,111.15) --
	(194.13,113.60) --
	(194.17, 46.96) --
	(194.21,100.79) --
	(194.25,100.69) --
	(194.29,101.59) --
	(194.33,100.17) --
	(194.37, 98.86) --
	(194.41,100.98) --
	(194.45, 48.53) --
	(194.50,102.62) --
	(194.54,101.65) --
	(194.58,101.37) --
	(194.62,101.46) --
	(194.66, 99.99) --
	(194.70,100.74) --
	(194.74, 97.62) --
	(194.78, 95.65) --
	(194.82, 93.04) --
	(194.87, 99.02) --
	(194.91,102.11) --
	(194.95,112.62) --
	(194.99, 38.07) --
	(195.03,113.44) --
	(195.07, 32.61) --
	(195.11,106.88) --
	(195.15,108.00) --
	(195.19,108.81) --
	(195.24, 40.43) --
	(195.28,105.19) --
	(195.32, 99.76) --
	(195.36, 97.03) --
	(195.40,102.86) --
	(195.44,104.57) --
	(195.48, 37.05) --
	(195.52, 59.32) --
	(195.57, 90.98) --
	(195.61, 95.08) --
	(195.65, 95.61) --
	(195.69, 92.88) --
	(195.73, 96.44) --
	(195.77, 96.82) --
	(195.81, 96.18) --
	(195.85, 96.43) --
	(195.89, 96.31) --
	(195.94, 97.74) --
	(195.98, 98.67) --
	(196.02, 94.94) --
	(196.06,101.20) --
	(196.10,103.76) --
	(196.14,100.68) --
	(196.18, 65.77) --
	(196.22, 33.17) --
	(196.26,106.69) --
	(196.31, 41.40) --
	(196.35, 67.47) --
	(196.39, 81.54) --
	(196.43, 99.47) --
	(196.47, 94.44) --
	(196.51, 81.76) --
	(196.55, 88.66) --
	(196.59, 39.79) --
	(196.63, 61.41) --
	(196.68, 89.03) --
	(196.72, 98.76) --
	(196.76, 99.45) --
	(196.80,102.63) --
	(196.84,104.34) --
	(196.88,105.54) --
	(196.92,107.09) --
	(196.96,103.29) --
	(197.00,100.64) --
	(197.05,104.51) --
	(197.09, 98.16) --
	(197.13,102.73) --
	(197.17,100.10) --
	(197.21, 96.95) --
	(197.25, 56.67) --
	(197.29,101.98) --
	(197.33, 57.88) --
	(197.38, 80.96) --
	(197.42, 84.28) --
	(197.46, 76.09) --
	(197.50, 80.45) --
	(197.54, 81.69) --
	(197.58, 81.26) --
	(197.62, 81.76) --
	(197.66, 80.82) --
	(197.70, 84.39) --
	(197.75, 82.01) --
	(197.79, 78.70) --
	(197.83, 77.00) --
	(197.87, 78.65) --
	(197.91, 79.78) --
	(197.95, 78.97) --
	(197.99, 78.79) --
	(198.03, 81.34) --
	(198.07, 88.12) --
	(198.12, 86.15) --
	(198.16, 81.77) --
	(198.20, 69.39) --
	(198.24, 73.73) --
	(198.28, 78.64) --
	(198.32, 78.61) --
	(198.36, 80.24) --
	(198.40, 62.34) --
	(198.44, 74.89) --
	(198.49, 95.61) --
	(198.53,113.57) --
	(198.57,104.79) --
	(198.61,104.50) --
	(198.65,108.12) --
	(198.69, 96.79) --
	(198.73, 90.39) --
	(198.77,105.33) --
	(198.81,102.08) --
	(198.86,104.85) --
	(198.90,105.01) --
	(198.94, 96.94) --
	(198.98,102.92) --
	(199.02, 97.69) --
	(199.06,104.51) --
	(199.10,103.73) --
	(199.14,100.15) --
	(199.18, 99.65) --
	(199.23, 98.54) --
	(199.27, 56.83) --
	(199.31, 89.42) --
	(199.35,100.75) --
	(199.39,100.28) --
	(199.43,102.79) --
	(199.47,106.57) --
	(199.51,106.13) --
	(199.56,107.68) --
	(199.60,106.44) --
	(199.64,109.12) --
	(199.68,111.22) --
	(199.72, 92.45) --
	(199.76,104.69) --
	(199.80,110.43) --
	(199.84, 33.36) --
	(199.88,109.09) --
	(199.93,110.99) --
	(199.97,108.32) --
	(200.01, 98.68) --
	(200.05, 96.71) --
	(200.09,108.70) --
	(200.13,108.94) --
	(200.17,109.57) --
	(200.21,108.47) --
	(200.25,107.29) --
	(200.30,105.92) --
	(200.34,107.29) --
	(200.38,108.45) --
	(200.42,112.29) --
	(200.46,113.40) --
	(200.50,110.89) --
	(200.54,114.60) --
	(200.58,111.55) --
	(200.62,109.51) --
	(200.67,101.76) --
	(200.71,103.24) --
	(200.75,107.03) --
	(200.79,105.45) --
	(200.83,105.55) --
	(200.87,103.80) --
	(200.91,106.47) --
	(200.95,107.51) --
	(200.99,109.70) --
	(201.04,107.66) --
	(201.08,107.39) --
	(201.12,106.02) --
	(201.16,112.45) --
	(201.20,107.59) --
	(201.24,113.09) --
	(201.28,110.60) --
	(201.32,109.64) --
	(201.37,113.36) --
	(201.41,112.37) --
	(201.45,112.37) --
	(201.49,106.84) --
	(201.53, 88.01) --
	(201.57, 81.37) --
	(201.61, 61.54) --
	(201.65, 71.50) --
	(201.69, 77.00) --
	(201.74, 78.80) --
	(201.78, 85.50) --
	(201.82, 64.02) --
	(201.86, 72.76) --
	(201.90, 84.83) --
	(201.94, 80.82) --
	(201.98, 68.75) --
	(202.02, 73.24) --
	(202.06, 80.43) --
	(202.11, 56.95) --
	(202.15, 41.73) --
	(202.19,109.83) --
	(202.23,107.93) --
	(202.27,112.22) --
	(202.31,113.02) --
	(202.35,110.72) --
	(202.39,109.99) --
	(202.43, 91.60) --
	(202.48,106.12) --
	(202.52,108.49) --
	(202.56,102.96) --
	(202.60, 55.37) --
	(202.64, 73.04) --
	(202.68,109.44) --
	(202.72,109.80) --
	(202.76, 51.74) --
	(202.80, 48.90) --
	(202.85, 91.10) --
	(202.89, 97.04) --
	(202.93, 53.15) --
	(202.97, 56.85) --
	(203.01,102.80) --
	(203.05,105.04) --
	(203.09,109.86) --
	(203.13, 40.13) --
	(203.18, 35.39) --
	(203.22,115.72) --
	(203.26,111.75) --
	(203.30,112.23) --
	(203.34,111.26) --
	(203.38,106.47) --
	(203.42,107.34) --
	(203.46, 47.84) --
	(203.50, 68.31) --
	(203.55,107.59) --
	(203.59,106.51) --
	(203.63, 56.98) --
	(203.67,104.94) --
	(203.71, 41.21) --
	(203.75,106.05) --
	(203.79,107.39) --
	(203.83,108.24) --
	(203.87,108.41) --
	(203.92,105.44) --
	(203.96, 44.29) --
	(204.00,114.03) --
	(204.04,107.55) --
	(204.08, 39.07) --
	(204.12, 47.07) --
	(204.16, 45.18) --
	(204.20,102.83) --
	(204.24,100.84) --
	(204.29,103.50) --
	(204.33,108.58) --
	(204.37, 36.32) --
	(204.41, 94.63) --
	(204.45,100.75) --
	(204.49, 87.08) --
	(204.53, 89.69) --
	(204.57, 92.10) --
	(204.61, 95.95) --
	(204.66, 92.86) --
	(204.70, 97.71) --
	(204.74,108.49) --
	(204.78,108.29) --
	(204.82,109.12) --
	(204.86,109.50) --
	(204.90, 34.17) --
	(204.94, 32.76) --
	(204.98,111.01) --
	(205.03, 41.98) --
	(205.07, 37.89) --
	(205.11, 81.51) --
	(205.15, 80.66) --
	(205.19, 84.15) --
	(205.23, 41.90) --
	(205.27, 90.77) --
	(205.31, 83.44) --
	(205.36, 66.00) --
	(205.40,111.09) --
	(205.44, 93.66) --
	(205.48,100.12) --
	(205.52, 35.77) --
	(205.56,109.34) --
	(205.60,109.96) --
	(205.64,107.85) --
	(205.68,106.58) --
	(205.73, 35.22) --
	(205.77,107.34) --
	(205.81,105.49) --
	(205.85,107.12) --
	(205.89,108.44) --
	(205.93,106.85) --
	(205.97,107.09) --
	(206.01, 35.24) --
	(206.05, 48.32) --
	(206.10, 75.82) --
	(206.14, 74.70) --
	(206.18,101.66) --
	(206.22, 89.40) --
	(206.26,105.58) --
	(206.30,104.15) --
	(206.34,102.09) --
	(206.38,107.90) --
	(206.42,107.65) --
	(206.47,106.24) --
	(206.51,106.86) --
	(206.55,107.17) --
	(206.59,111.60) --
	(206.63,112.83) --
	(206.67,108.70) --
	(206.71,101.39) --
	(206.75,107.97) --
	(206.79,109.93) --
	(206.84,104.90) --
	(206.88,103.14) --
	(206.92,106.38) --
	(206.96, 96.05) --
	(207.00,106.49) --
	(207.04, 36.04) --
	(207.08, 49.59) --
	(207.12, 44.82) --
	(207.17,104.17) --
	(207.21,101.77) --
	(207.25,107.76) --
	(207.29,107.30) --
	(207.33,108.70) --
	(207.37,110.54) --
	(207.41,110.98) --
	(207.45,110.46) --
	(207.49,107.80) --
	(207.54,105.84) --
	(207.58,108.20) --
	(207.62,112.51) --
	(207.66,109.12) --
	(207.70, 83.68) --
	(207.74, 84.70) --
	(207.78, 92.49) --
	(207.82, 89.54) --
	(207.86, 84.96) --
	(207.91, 82.52) --
	(207.95,105.59) --
	(207.99,107.72) --
	(208.03,109.68) --
	(208.07,110.52) --
	(208.11,110.40) --
	(208.15,112.71) --
	(208.19,114.19) --
	(208.23,115.50) --
	(208.28,106.10) --
	(208.32,104.98) --
	(208.36,109.27) --
	(208.40,110.50) --
	(208.44,111.28) --
	(208.48,108.82) --
	(208.52,108.98) --
	(208.56,109.39) --
	(208.60,109.24) --
	(208.65,107.95) --
	(208.69,109.74) --
	(208.73,102.06) --
	(208.77,106.88) --
	(208.81,107.31) --
	(208.85,109.54) --
	(208.89, 34.67) --
	(208.93,109.99) --
	(208.98,110.85) --
	(209.02,112.11) --
	(209.06,112.03) --
	(209.10,111.44) --
	(209.14,111.55) --
	(209.18,108.68) --
	(209.22,106.84) --
	(209.26,107.32) --
	(209.30,111.52) --
	(209.35,110.25) --
	(209.39,110.02) --
	(209.43,111.26) --
	(209.47,107.95) --
	(209.51,110.83) --
	(209.55,107.12) --
	(209.59,109.95) --
	(209.63,109.00) --
	(209.67,110.31) --
	(209.72,109.36) --
	(209.76,108.96) --
	(209.80,113.95) --
	(209.84,111.07) --
	(209.88,109.69) --
	(209.92,109.27) --
	(209.96,109.29) --
	(210.00,110.22) --
	(210.04,109.56) --
	(210.09,108.29) --
	(210.13,109.96) --
	(210.17,107.84) --
	(210.21,108.41) --
	(210.25,108.92) --
	(210.29,108.36) --
	(210.33,109.29) --
	(210.37,109.77) --
	(210.41,110.24) --
	(210.46,105.41) --
	(210.50, 34.42) --
	(210.54,112.50) --
	(210.58,108.61) --
	(210.62,111.83) --
	(210.66,110.28) --
	(210.70,110.48) --
	(210.74,110.72) --
	(210.78,112.81) --
	(210.83,113.10) --
	(210.87,112.75) --
	(210.91,113.05) --
	(210.95,108.24) --
	(210.99,108.12) --
	(211.03, 34.09) --
	(211.07,107.83) --
	(211.11,108.21) --
	(211.16,109.31) --
	(211.20,108.69) --
	(211.24,107.57) --
	(211.28,107.09) --
	(211.32,106.93) --
	(211.36,108.78) --
	(211.40,109.47) --
	(211.44,107.19) --
	(211.48,110.21) --
	(211.53,109.07) --
	(211.57,108.52) --
	(211.61,109.03) --
	(211.65,110.34) --
	(211.69,113.10) --
	(211.73,113.76) --
	(211.77, 32.48) --
	(211.81,114.90) --
	(211.85,112.03) --
	(211.90,109.09) --
	(211.94,106.57) --
	(211.98,108.60) --
	(212.02,107.80) --
	(212.06,107.91) --
	(212.10,108.18) --
	(212.14,108.99) --
	(212.18,109.74) --
	(212.22,112.79) --
	(212.27,112.50) --
	(212.31,110.36) --
	(212.35,112.14) --
	(212.39,116.02) --
	(212.43, 33.99) --
	(212.47,114.32) --
	(212.51,115.27) --
	(212.55,113.47) --
	(212.59,112.35) --
	(212.64,110.88) --
	(212.68,113.25) --
	(212.72,113.11) --
	(212.76,107.71) --
	(212.80,107.22) --
	(212.84,110.13) --
	(212.88,111.35) --
	(212.92,111.98) --
	(212.97,108.63) --
	(213.01,108.89) --
	(213.05,108.45) --
	(213.09,103.64) --
	(213.13,104.70) --
	(213.17,103.57) --
	(213.21,104.80) --
	(213.25,107.92) --
	(213.29, 35.63) --
	(213.34,108.87) --
	(213.38,107.31) --
	(213.42,109.39) --
	(213.46,108.09) --
	(213.50,106.59) --
	(213.54,111.05) --
	(213.58,111.03) --
	(213.62,109.06) --
	(213.66,108.52) --
	(213.71,108.12) --
	(213.75,106.14) --
	(213.79,104.58) --
	(213.83, 99.63) --
	(213.87,102.61) --
	(213.91,105.38) --
	(213.95,102.56) --
	(213.99, 99.51) --
	(214.03,103.97) --
	(214.08, 99.81) --
	(214.12, 99.70) --
	(214.16,104.33) --
	(214.20,105.09) --
	(214.24,106.32) --
	(214.28,105.53) --
	(214.32,105.43) --
	(214.36, 32.04) --
	(214.40,113.07) --
	(214.45,111.71) --
	(214.49,112.76) --
	(214.53,110.47) --
	(214.57,108.51) --
	(214.61,106.36) --
	(214.65, 43.12) --
	(214.69,113.24) --
	(214.73,109.42) --
	(214.78,109.16) --
	(214.82,106.05) --
	(214.86,106.44) --
	(214.90,107.62) --
	(214.94,109.56) --
	(214.98,110.00) --
	(215.02,112.02) --
	(215.06,112.73) --
	(215.10,115.12) --
	(215.15,115.31) --
	(215.19, 32.28) --
	(215.23,115.01) --
	(215.27, 32.81) --
	(215.31, 34.94) --
	(215.35, 37.78) --
	(215.39, 35.25) --
	(215.43, 34.64) --
	(215.47, 34.73) --
	(215.52, 36.86) --
	(215.56, 36.72) --
	(215.60, 37.82) --
	(215.64, 48.22) --
	(215.68, 57.77) --
	(215.72, 51.45) --
	(215.76,114.55) --
	(215.80,113.69) --
	(215.84,112.91) --
	(215.89,114.30) --
	(215.93,115.56) --
	(215.97,115.74) --
	(216.01,115.83) --
	(216.05, 32.10) --
	(216.09, 35.39) --
	(216.13, 34.48) --
	(216.17, 36.87) --
	(216.21, 35.99) --
	(216.26, 35.32) --
	(216.30, 34.78) --
	(216.34, 33.71) --
	(216.38, 33.42) --
	(216.42, 33.32) --
	(216.46, 34.02) --
	(216.50, 33.47) --
	(216.54, 33.59) --
	(216.59, 33.18) --
	(216.63, 33.10) --
	(216.67,115.94) --
	(216.71,111.93) --
	(216.75, 32.18) --
	(216.79, 35.83) --
	(216.83, 36.42) --
	(216.87, 35.70) --
	(216.91, 38.43) --
	(216.96, 39.92) --
	(217.00, 39.48) --
	(217.04, 60.30) --
	(217.08, 58.01) --
	(217.12, 45.66) --
	(217.16, 34.78) --
	(217.20,114.65) --
	(217.24,114.10) --
	(217.28,114.18) --
	(217.33, 63.60) --
	(217.37, 37.63) --
	(217.41, 32.35) --
	(217.45,114.78) --
	(217.49, 34.06) --
	(217.53, 35.88) --
	(217.57, 34.28) --
	(217.61, 34.60) --
	(217.65, 34.90) --
	(217.70, 32.96) --
	(217.74, 34.80) --
	(217.78,115.32) --
	(217.82,113.55) --
	(217.86,114.92) --
	(217.90, 34.39) --
	(217.94, 33.94) --
	(217.98, 33.42) --
	(218.02,116.01) --
	(218.07, 32.77) --
	(218.11, 34.23) --
	(218.15, 32.24) --
	(218.19, 32.93) --
	(218.23, 36.25) --
	(218.27, 35.16) --
	(218.31, 34.94) --
	(218.35, 36.31) --
	(218.39, 36.46) --
	(218.44, 36.14) --
	(218.48, 36.62) --
	(218.52, 38.13) --
	(218.56, 38.80) --
	(218.60, 37.20) --
	(218.64, 34.32) --
	(218.68, 33.92) --
	(218.72, 33.15) --
	(218.77, 34.53) --
	(218.81,114.71) --
	(218.85,113.17) --
	(218.89,114.92) --
	(218.93,113.27) --
	(218.97,112.08) --
	(219.01,112.92) --
	(219.05,115.02) --
	(219.09,113.15) --
	(219.14,111.71) --
	(219.18,109.39) --
	(219.22,106.62) --
	(219.26,105.54) --
	(219.30,105.82) --
	(219.34,106.69) --
	(219.38, 98.10) --
	(219.42,101.42) --
	(219.46,104.53) --
	(219.51,107.19) --
	(219.55,103.54) --
	(219.59,105.19) --
	(219.63,100.06) --
	(219.67, 98.40) --
	(219.71, 98.64) --
	(219.75, 97.66) --
	(219.79,103.98) --
	(219.83,105.62) --
	(219.88,104.44) --
	(219.92,105.26) --
	(219.96,106.26) --
	(220.00,105.64) --
	(220.04,103.77) --
	(220.08,105.75) --
	(220.12,106.75) --
	(220.16,109.73) --
	(220.20,106.89) --
	(220.25,110.41) --
	(220.29, 59.75) --
	(220.33, 61.83) --
	(220.37, 61.68) --
	(220.41, 62.92) --
	(220.45, 67.67) --
	(220.49, 76.57) --
	(220.53,105.32) --
	(220.58,103.72) --
	(220.62, 92.23) --
	(220.66, 79.55) --
	(220.70, 79.30) --
	(220.74,101.81) --
	(220.78, 65.73) --
	(220.82, 85.78) --
	(220.86,100.12) --
	(220.90,100.47) --
	(220.95,101.00) --
	(220.99, 98.63) --
	(221.03,102.03) --
	(221.07,105.62) --
	(221.11, 77.93) --
	(221.15, 64.24) --
	(221.19, 73.61) --
	(221.23, 74.92) --
	(221.27, 95.12) --
	(221.32,109.29) --
	(221.36,110.24) --
	(221.40,106.88) --
	(221.44,109.69) --
	(221.48,108.63) --
	(221.52,112.38) --
	(221.56,112.97) --
	(221.60,113.35) --
	(221.64,112.08) --
	(221.69,114.70) --
	(221.73,113.56) --
	(221.77,112.03) --
	(221.81, 33.80) --
	(221.85, 68.39) --
	(221.89, 36.16) --
	(221.93, 34.50) --
	(221.97,113.53) --
	(222.01,111.08) --
	(222.06,109.55) --
	(222.10,114.71) --
	(222.14,114.98) --
	(222.18, 37.94) --
	(222.22, 41.46) --
	(222.26, 44.36) --
	(222.30, 44.55) --
	(222.34, 44.88) --
	(222.39, 46.39) --
	(222.43, 47.18) --
	(222.47, 47.07) --
	(222.51, 46.89) --
	(222.55, 46.80) --
	(222.59, 46.27) --
	(222.63, 46.83) --
	(222.67, 47.30) --
	(222.71, 47.21) --
	(222.76, 45.75) --
	(222.80, 45.07) --
	(222.84, 44.88) --
	(222.88, 41.23) --
	(222.92, 41.31) --
	(222.96, 42.40) --
	(223.00, 42.63) --
	(223.04, 42.95) --
	(223.08, 41.98) --
	(223.13, 40.77) --
	(223.17, 40.25) --
	(223.21, 39.93) --
	(223.25, 40.27) --
	(223.29, 40.49) --
	(223.33, 41.06) --
	(223.37, 41.05) --
	(223.41, 42.39) --
	(223.45, 39.20) --
	(223.50, 38.15) --
	(223.54, 37.46) --
	(223.58, 38.12) --
	(223.62, 38.35) --
	(223.66, 37.58) --
	(223.70, 38.48) --
	(223.74, 37.46) --
	(223.78, 39.46) --
	(223.82, 40.11) --
	(223.87, 40.56) --
	(223.91, 41.47) --
	(223.95, 40.48) --
	(223.99, 40.45) --
	(224.03, 40.63) --
	(224.07, 43.39) --
	(224.11, 43.39) --
	(224.15, 43.77) --
	(224.19, 41.16) --
	(224.24, 45.48) --
	(224.28, 50.12) --
	(224.32, 53.80) --
	(224.36, 54.27) --
	(224.40, 53.47) --
	(224.44, 53.81) --
	(224.48, 54.32) --
	(224.52, 55.38) --
	(224.57, 57.32) --
	(224.61, 58.04) --
	(224.65, 61.11) --
	(224.69, 59.73) --
	(224.73, 54.98) --
	(224.77, 54.65) --
	(224.81, 54.39) --
	(224.85, 54.32) --
	(224.89, 54.31) --
	(224.94, 53.79) --
	(224.98, 52.99) --
	(225.02, 53.16) --
	(225.06, 53.01) --
	(225.10, 52.67) --
	(225.14, 52.68) --
	(225.18, 52.45) --
	(225.22, 51.90) --
	(225.26, 51.10) --
	(225.31, 51.12) --
	(225.35, 51.16) --
	(225.39, 52.86) --
	(225.43, 54.22) --
	(225.47, 54.01) --
	(225.51, 53.66) --
	(225.55, 52.91) --
	(225.59, 52.40) --
	(225.63, 52.16) --
	(225.68, 52.29) --
	(225.72, 51.82) --
	(225.76, 50.70) --
	(225.80, 50.72) --
	(225.84, 50.36) --
	(225.88, 50.82) --
	(225.92, 51.00) --
	(225.96, 51.28) --
	(226.00, 50.40) --
	(226.05, 51.30) --
	(226.09, 52.51) --
	(226.13, 52.02) --
	(226.17, 51.49) --
	(226.21, 51.21) --
	(226.25, 49.64) --
	(226.29, 49.55) --
	(226.33, 49.91) --
	(226.38, 50.10) --
	(226.42, 50.06) --
	(226.46, 50.00) --
	(226.50, 49.89) --
	(226.54, 50.71) --
	(226.58, 50.16) --
	(226.62, 49.76) --
	(226.66, 50.63) --
	(226.70, 50.82) --
	(226.75, 49.73) --
	(226.79, 48.25) --
	(226.83, 46.64) --
	(226.87, 47.83) --
	(226.91, 48.82) --
	(226.95, 48.82) --
	(226.99, 47.29) --
	(227.03, 47.64) --
	(227.07, 48.84) --
	(227.12, 49.54) --
	(227.16, 48.41) --
	(227.20, 49.29) --
	(227.24, 49.93) --
	(227.28, 50.01) --
	(227.32, 48.81) --
	(227.36, 48.68) --
	(227.40, 49.46) --
	(227.44, 50.02) --
	(227.49, 48.65) --
	(227.53, 49.18) --
	(227.57, 48.70) --
	(227.61, 48.79) --
	(227.65, 47.85) --
	(227.69, 48.41) --
	(227.73, 49.15) --
	(227.77, 48.68) --
	(227.81, 48.62) --
	(227.86, 49.15) --
	(227.90, 49.53) --
	(227.94, 51.01) --
	(227.98, 49.74) --
	(228.02, 51.26) --
	(228.06, 51.97) --
	(228.10, 52.17) --
	(228.14, 51.93) --
	(228.19, 51.72) --
	(228.23, 51.73) --
	(228.27, 51.29) --
	(228.31, 52.35) --
	(228.35, 52.08) --
	(228.39, 52.16) --
	(228.43, 50.24) --
	(228.47, 48.25) --
	(228.51, 48.63) --
	(228.56, 47.98) --
	(228.60, 47.62) --
	(228.64, 48.20) --
	(228.68, 48.99) --
	(228.72, 49.11) --
	(228.76, 49.30) --
	(228.80, 48.83) --
	(228.84, 49.97) --
	(228.88, 51.01) --
	(228.93, 50.24) --
	(228.97, 50.02) --
	(229.01, 51.25) --
	(229.05, 49.61) --
	(229.09, 49.00) --
	(229.13, 49.62) --
	(229.17, 50.76) --
	(229.21, 51.04) --
	(229.25, 48.30) --
	(229.30, 51.61) --
	(229.34, 51.07) --
	(229.38, 51.79) --
	(229.42, 50.35) --
	(229.46, 50.74) --
	(229.50, 51.34) --
	(229.54, 51.34) --
	(229.58, 51.03) --
	(229.62, 51.91) --
	(229.67, 51.45) --
	(229.71, 51.14) --
	(229.75, 50.40) --
	(229.79, 50.75) --
	(229.83, 51.00) --
	(229.87, 52.87) --
	(229.91, 51.15) --
	(229.95, 50.29) --
	(229.99, 50.34) --
	(230.04, 50.17) --
	(230.08, 50.61) --
	(230.12, 47.91) --
	(230.16, 48.26) --
	(230.20, 48.17) --
	(230.24, 48.43) --
	(230.28, 48.60) --
	(230.32, 49.24) --
	(230.37, 48.37) --
	(230.41, 48.39) --
	(230.45, 48.46) --
	(230.49, 47.14) --
	(230.53, 45.24) --
	(230.57, 44.31) --
	(230.61, 44.75) --
	(230.65, 45.40) --
	(230.69, 45.07) --
	(230.74, 47.17) --
	(230.78, 45.74) --
	(230.82, 45.57) --
	(230.86, 44.28) --
	(230.90, 44.09) --
	(230.94, 45.54) --
	(230.98, 45.16) --
	(231.02, 44.97) --
	(231.06, 47.25) --
	(231.11, 45.32) --
	(231.15, 45.78) --
	(231.19, 46.81) --
	(231.23, 45.77) --
	(231.27, 45.27) --
	(231.31, 44.44) --
	(231.35, 43.52) --
	(231.39, 44.82) --
	(231.43, 44.43) --
	(231.48, 43.48) --
	(231.52, 43.34) --
	(231.56, 43.79) --
	(231.60, 43.88) --
	(231.64, 44.60) --
	(231.68, 44.91) --
	(231.72, 44.52) --
	(231.76, 44.22) --
	(231.80, 45.04) --
	(231.85, 46.08) --
	(231.89, 46.50) --
	(231.93, 48.32) --
	(231.97, 47.45) --
	(232.01, 47.32) --
	(232.05, 47.19) --
	(232.09, 46.89) --
	(232.13, 46.61) --
	(232.18, 43.61) --
	(232.22, 44.53) --
	(232.26, 44.76) --
	(232.30, 45.31) --
	(232.34, 44.37) --
	(232.38, 43.92) --
	(232.42, 45.01) --
	(232.46, 46.28) --
	(232.50, 46.24) --
	(232.55, 46.33) --
	(232.59, 46.44) --
	(232.63, 36.07) --
	(232.67, 36.35) --
	(232.71, 39.10) --
	(232.75, 42.78) --
	(232.79, 42.83) --
	(232.83, 43.09) --
	(232.87, 42.48) --
	(232.92, 40.73) --
	(232.96, 40.30) --
	(233.00, 38.23) --
	(233.04, 37.70) --
	(233.08, 38.42) --
	(233.12, 38.16) --
	(233.16, 42.71) --
	(233.20, 42.44) --
	(233.24, 42.62) --
	(233.29, 42.92) --
	(233.33, 42.52) --
	(233.37, 43.84) --
	(233.41, 43.56) --
	(233.45, 44.26) --
	(233.49, 45.20) --
	(233.53, 45.11) --
	(233.57, 43.15) --
	(233.61, 42.95) --
	(233.66, 42.05) --
	(233.70, 43.40) --
	(233.74, 44.03) --
	(233.78, 43.63) --
	(233.82, 43.53) --
	(233.86, 43.68) --
	(233.90, 42.84) --
	(233.94, 43.04) --
	(233.99, 43.07) --
	(234.03, 43.10) --
	(234.07, 43.40) --
	(234.11, 43.03) --
	(234.15, 44.17) --
	(234.19, 45.63) --
	(234.23, 46.01) --
	(234.27, 44.22) --
	(234.31, 42.97) --
	(234.36, 42.39) --
	(234.40, 42.35) --
	(234.44, 43.02) --
	(234.48, 43.28) --
	(234.52, 43.31) --
	(234.56, 43.54) --
	(234.60, 43.39) --
	(234.64, 42.80) --
	(234.68, 42.69) --
	(234.73, 42.63) --
	(234.77, 43.49) --
	(234.81, 42.18) --
	(234.85, 43.25) --
	(234.89, 43.13) --
	(234.93, 43.41) --
	(234.97, 43.82) --
	(235.01, 42.34) --
	(235.05, 42.85) --
	(235.10, 44.03) --
	(235.14, 43.94) --
	(235.18, 43.27) --
	(235.22, 45.81) --
	(235.26, 45.96) --
	(235.30, 43.04) --
	(235.34, 42.91) --
	(235.38, 43.56) --
	(235.42, 43.93) --
	(235.47, 43.56) --
	(235.51, 42.70) --
	(235.55, 42.26) --
	(235.59, 42.69) --
	(235.63, 42.42) --
	(235.67, 42.76) --
	(235.71, 43.06) --
	(235.75, 44.11) --
	(235.79, 43.96) --
	(235.84, 44.99) --
	(235.88, 45.61) --
	(235.92, 43.77) --
	(235.96, 44.23) --
	(236.00, 43.46) --
	(236.04, 43.87) --
	(236.08, 44.30) --
	(236.12, 43.18) --
	(236.17, 43.31) --
	(236.21, 43.50) --
	(236.25, 44.56) --
	(236.29, 43.63) --
	(236.33, 43.41) --
	(236.37, 44.33) --
	(236.41, 44.60) --
	(236.45, 44.36) --
	(236.49, 45.10) --
	(236.54, 43.60) --
	(236.58, 44.27) --
	(236.62, 44.49) --
	(236.66, 44.56) --
	(236.70, 45.05) --
	(236.74, 43.67) --
	(236.78, 43.64) --
	(236.82, 44.15) --
	(236.86, 43.52) --
	(236.91, 43.74) --
	(236.95, 42.33) --
	(236.99, 42.77) --
	(237.03, 43.97) --
	(237.07, 43.37) --
	(237.11, 43.89) --
	(237.15, 42.93) --
	(237.19, 44.51) --
	(237.23, 44.89) --
	(237.28, 43.99) --
	(237.32, 44.93) --
	(237.36, 43.58) --
	(237.40, 44.13) --
	(237.44, 43.64) --
	(237.48, 43.64) --
	(237.52, 43.56) --
	(237.56, 43.34) --
	(237.60, 43.76) --
	(237.65, 43.05) --
	(237.69, 43.41) --
	(237.73, 43.53) --
	(237.77, 44.03) --
	(237.81, 46.33) --
	(237.85, 46.47) --
	(237.89, 45.55) --
	(237.93, 46.41) --
	(237.98, 46.33) --
	(238.02, 44.91) --
	(238.06, 45.22) --
	(238.10, 45.15) --
	(238.14, 44.35) --
	(238.18, 44.67) --
	(238.22, 44.24) --
	(238.26, 44.79) --
	(238.30, 43.85) --
	(238.35, 43.62) --
	(238.39, 43.19) --
	(238.43, 40.45) --
	(238.47, 41.82) --
	(238.51, 42.94) --
	(238.55, 44.30) --
	(238.59, 44.02) --
	(238.63, 46.31) --
	(238.67, 47.93) --
	(238.72, 46.25) --
	(238.76, 47.84) --
	(238.80, 49.10) --
	(238.84, 45.94) --
	(238.88, 45.80) --
	(238.92, 47.27) --
	(238.96, 45.81) --
	(239.00, 44.64) --
	(239.04, 44.73) --
	(239.09, 43.88) --
	(239.13, 44.28) --
	(239.17, 43.91) --
	(239.21, 43.91) --
	(239.25, 43.39) --
	(239.29, 43.54) --
	(239.33, 43.58) --
	(239.37, 44.71) --
	(239.41, 46.71) --
	(239.46, 46.03) --
	(239.50, 44.51) --
	(239.54, 42.43) --
	(239.58, 43.27) --
	(239.62, 44.98) --
	(239.66, 45.57) --
	(239.70, 46.00) --
	(239.74, 44.50) --
	(239.79, 43.76) --
	(239.83, 44.43) --
	(239.87, 45.15) --
	(239.91, 44.49) --
	(239.95, 44.17) --
	(239.99, 45.54) --
	(240.03, 47.16) --
	(240.07, 46.45) --
	(240.11, 46.30) --
	(240.16, 44.98) --
	(240.20, 45.10) --
	(240.24, 44.79) --
	(240.28, 43.73) --
	(240.32, 43.46) --
	(240.36, 45.00) --
	(240.40, 44.78) --
	(240.44, 44.54) --
	(240.48, 43.69) --
	(240.53, 42.96) --
	(240.57, 43.04) --
	(240.61, 43.64) --
	(240.65, 43.39) --
	(240.69, 43.23) --
	(240.73, 43.26) --
	(240.77, 45.51) --
	(240.81, 45.57) --
	(240.85, 46.14) --
	(240.90, 45.75) --
	(240.94, 46.87) --
	(240.98, 45.86) --
	(241.02, 45.15) --
	(241.06, 46.42) --
	(241.10, 46.62) --
	(241.14, 46.15) --
	(241.18, 46.63) --
	(241.22, 44.75) --
	(241.27, 44.29) --
	(241.31, 45.12) --
	(241.35, 44.86) --
	(241.39, 44.37) --
	(241.43, 45.46) --
	(241.47, 45.69) --
	(241.51, 45.93) --
	(241.55, 45.82) --
	(241.59, 44.85) --
	(241.64, 45.25) --
	(241.68, 45.99) --
	(241.72, 45.48) --
	(241.76, 47.11) --
	(241.80, 46.95) --
	(241.84, 46.27) --
	(241.88, 44.92) --
	(241.92, 43.37) --
	(241.97, 43.22) --
	(242.01, 43.49) --
	(242.05, 42.72) --
	(242.09, 43.05) --
	(242.13, 43.78) --
	(242.17, 42.90) --
	(242.21, 43.27) --
	(242.25, 43.52) --
	(242.29, 43.08) --
	(242.34, 43.86) --
	(242.38, 43.34) --
	(242.42, 45.20) --
	(242.46, 45.21) --
	(242.50, 45.65) --
	(242.54, 45.34) --
	(242.58, 45.61) --
	(242.62, 46.05) --
	(242.66, 44.17) --
	(242.71, 43.39) --
	(242.75, 43.39) --
	(242.79, 43.07) --
	(242.83, 41.84) --
	(242.87, 43.25) --
	(242.91, 43.07) --
	(242.95, 42.65) --
	(242.99, 42.33) --
	(243.03, 40.03) --
	(243.08, 50.54) --
	(243.12, 72.19) --
	(243.16, 79.81) --
	(243.20, 90.89) --
	(243.24,106.05) --
	(243.28, 52.18) --
	(243.32, 35.64) --
	(243.36,107.65) --
	(243.40, 48.04) --
	(243.45, 41.85) --
	(243.49, 37.26) --
	(243.53, 37.43) --
	(243.57, 37.26) --
	(243.61, 36.80) --
	(243.65, 36.19) --
	(243.69, 36.98) --
	(243.73, 37.52) --
	(243.78, 37.80) --
	(243.82, 37.42) --
	(243.86, 38.44) --
	(243.90, 39.68) --
	(243.94, 37.94) --
	(243.98, 40.24) --
	(244.02, 40.56) --
	(244.06, 41.46) --
	(244.10, 42.36) --
	(244.15, 42.42) --
	(244.19, 40.56) --
	(244.23, 42.04) --
	(244.27, 42.58) --
	(244.31, 41.50) --
	(244.35, 40.95) --
	(244.39, 40.93) --
	(244.43, 41.25) --
	(244.47, 38.45) --
	(244.52, 37.25) --
	(244.56, 38.65) --
	(244.60, 38.61) --
	(244.64, 37.79) --
	(244.68, 37.83) --
	(244.72, 37.87) --
	(244.76, 36.42) --
	(244.80, 37.16) --
	(244.84, 36.26) --
	(244.89, 40.27) --
	(244.93, 40.23) --
	(244.97, 38.95) --
	(245.01, 37.68) --
	(245.05, 39.45) --
	(245.09, 42.05) --
	(245.13, 41.16) --
	(245.17, 43.17) --
	(245.21, 42.39) --
	(245.26, 42.03) --
	(245.30, 41.70) --
	(245.34, 40.17) --
	(245.38, 39.46) --
	(245.42, 40.89) --
	(245.46, 40.41) --
	(245.50, 40.01) --
	(245.54, 40.95) --
	(245.59, 41.37) --
	(245.63, 40.44) --
	(245.67, 40.14) --
	(245.71, 40.72) --
	(245.75, 40.97) --
	(245.79, 42.05) --
	(245.83, 42.58) --
	(245.87, 41.12) --
	(245.91, 41.72) --
	(245.96, 41.50) --
	(246.00, 42.74) --
	(246.04, 40.89) --
	(246.08, 40.26) --
	(246.12, 40.84) --
	(246.16, 40.68) --
	(246.20, 38.59) --
	(246.24, 39.23) --
	(246.28, 39.37) --
	(246.33, 39.65) --
	(246.37, 39.62) --
	(246.41, 40.99) --
	(246.45, 39.41) --
	(246.49, 38.89) --
	(246.53, 36.71) --
	(246.57, 38.03) --
	(246.61, 39.99) --
	(246.65, 40.65) --
	(246.70, 42.26) --
	(246.74, 42.29) --
	(246.78, 43.08) --
	(246.82, 44.92) --
	(246.86, 43.49) --
	(246.90, 40.20) --
	(246.94, 38.68) --
	(246.98, 40.20) --
	(247.02, 38.59) --
	(247.07, 37.26) --
	(247.11, 39.34) --
	(247.15, 39.19) --
	(247.19, 40.17) --
	(247.23, 40.69) --
	(247.27, 40.66) --
	(247.31, 41.09) --
	(247.35, 41.32) --
	(247.39, 44.13) --
	(247.44, 40.59) --
	(247.48, 43.47) --
	(247.52, 40.28) --
	(247.56, 39.16) --
	(247.60, 41.26) --
	(247.64, 42.62) --
	(247.68, 42.68) --
	(247.72, 40.35) --
	(247.77, 42.39) --
	(247.81, 41.76) --
	(247.85, 41.15) --
	(247.89, 41.31) --
	(247.93, 41.44) --
	(247.97, 42.45) --
	(248.01, 43.67) --
	(248.05, 43.17) --
	(248.09, 41.22) --
	(248.14, 41.68) --
	(248.18, 41.51) --
	(248.22, 41.32) --
	(248.26, 41.55) --
	(248.30, 43.42) --
	(248.34, 40.64) --
	(248.38, 40.79) --
	(248.42, 41.71) --
	(248.46, 41.44) --
	(248.51, 41.30) --
	(248.55, 43.46) --
	(248.59, 44.27) --
	(248.63, 44.52) --
	(248.67, 44.60) --
	(248.71, 44.31) --
	(248.75, 46.14) --
	(248.79, 43.88) --
	(248.83, 43.66) --
	(248.88, 46.65) --
	(248.92, 45.98) --
	(248.96, 45.07) --
	(249.00, 46.28) --
	(249.04, 45.90) --
	(249.08, 44.98) --
	(249.12, 44.13) --
	(249.16, 42.46) --
	(249.20, 43.51) --
	(249.25, 41.49) --
	(249.29, 40.25) --
	(249.33, 39.38) --
	(249.37, 41.36) --
	(249.41, 41.39) --
	(249.45, 37.95) --
	(249.49, 37.98) --
	(249.53, 35.78) --
	(249.58, 33.12) --
	(249.62, 38.70) --
	(249.66, 38.48) --
	(249.70, 36.48) --
	(249.74, 35.70) --
	(249.78, 36.03) --
	(249.82, 38.03) --
	(249.86, 38.53) --
	(249.90, 37.53) --
	(249.95, 41.10) --
	(249.99, 43.08) --
	(250.03, 42.90) --
	(250.07, 44.40) --
	(250.11, 43.17) --
	(250.15, 43.68) --
	(250.19, 42.60) --
	(250.23, 43.27) --
	(250.27, 42.79) --
	(250.32, 41.62) --
	(250.36, 41.62) --
	(250.40, 41.71) --
	(250.44, 43.35) --
	(250.48, 44.48) --
	(250.52, 44.55) --
	(250.56, 43.96) --
	(250.60, 42.49) --
	(250.64, 41.22) --
	(250.69, 39.04) --
	(250.73, 40.50) --
	(250.77, 39.23) --
	(250.81, 39.40) --
	(250.85, 41.20) --
	(250.89, 43.19) --
	(250.93, 47.44) --
	(250.97, 43.16) --
	(251.01, 40.96) --
	(251.06, 41.35) --
	(251.10, 45.40) --
	(251.14, 45.07) --
	(251.18, 42.97) --
	(251.22, 44.35) --
	(251.26, 43.61) --
	(251.30, 45.24) --
	(251.34, 45.48) --
	(251.39, 44.86) --
	(251.43, 41.91) --
	(251.47, 40.95) --
	(251.51, 36.90) --
	(251.55, 38.68) --
	(251.59, 39.45) --
	(251.63, 39.01) --
	(251.67, 38.05) --
	(251.71, 39.18) --
	(251.76, 38.15) --
	(251.80, 38.95) --
	(251.84, 39.33) --
	(251.88, 39.62) --
	(251.92, 40.48) --
	(251.96, 42.45) --
	(252.00, 43.03) --
	(252.04, 41.42) --
	(252.08, 42.33) --
	(252.13, 43.24) --
	(252.17, 43.65) --
	(252.21, 43.30) --
	(252.25, 42.86) --
	(252.29, 42.09) --
	(252.33, 43.49) --
	(252.37, 44.11) --
	(252.41, 43.01) --
	(252.45, 39.81) --
	(252.50, 39.93) --
	(252.54, 40.71) --
	(252.58, 41.19) --
	(252.62, 42.88) --
	(252.66, 41.74) --
	(252.70, 39.96) --
	(252.74, 44.16) --
	(252.78, 45.36) --
	(252.82, 47.32) --
	(252.87, 46.16) --
	(252.91, 43.42) --
	(252.95, 44.19) --
	(252.99, 43.82) --
	(253.03, 42.65) --
	(253.07, 41.51) --
	(253.11, 42.48) --
	(253.15, 42.69) --
	(253.20, 41.85) --
	(253.24, 44.38) --
	(253.28, 45.48) --
	(253.32, 43.74) --
	(253.36, 45.07) --
	(253.40, 46.37) --
	(253.44, 45.48) --
	(253.48, 44.70) --
	(253.52, 44.38) --
	(253.57, 45.00) --
	(253.61, 44.97) --
	(253.65, 44.85) --
	(253.69, 44.70) --
	(253.73, 44.10) --
	(253.77, 44.06) --
	(253.81, 44.61) --
	(253.85, 45.85) --
	(253.89, 45.48) --
	(253.94, 44.50) --
	(253.98, 44.20) --
	(254.02, 44.29) --
	(254.06, 43.96) --
	(254.10, 45.64) --
	(254.14, 45.07) --
	(254.18, 44.90) --
	(254.22, 46.53) --
	(254.26, 46.73) --
	(254.31, 46.85) --
	(254.35, 45.74) --
	(254.39, 45.84) --
	(254.43, 46.04) --
	(254.47, 46.71) --
	(254.51, 46.35) --
	(254.55, 46.63) --
	(254.59, 47.08) --
	(254.63, 46.77) --
	(254.68, 44.07) --
	(254.72, 44.38) --
	(254.76, 44.46) --
	(254.80, 44.77) --
	(254.84, 45.65) --
	(254.88, 45.78) --
	(254.92, 45.71) --
	(254.96, 46.27) --
	(255.00, 45.60) --
	(255.05, 45.76) --
	(255.09, 46.47) --
	(255.13, 44.96) --
	(255.17, 46.63) --
	(255.21, 45.48) --
	(255.25, 45.23) --
	(255.29, 46.29) --
	(255.33, 46.99) --
	(255.38, 46.71) --
	(255.42, 46.75) --
	(255.46, 46.02) --
	(255.50, 46.03) --
	(255.54, 46.66) --
	(255.58, 46.66) --
	(255.62, 47.41) --
	(255.66, 48.04) --
	(255.70, 48.09) --
	(255.75, 48.14) --
	(255.79, 48.51) --
	(255.83, 49.21) --
	(255.87, 51.13) --
	(255.91, 49.20) --
	(255.95, 47.96) --
	(255.99, 48.16) --
	(256.03, 50.15) --
	(256.07, 51.05) --
	(256.12, 48.86) --
	(256.16, 50.80) --
	(256.20, 48.92) --
	(256.24, 45.36) --
	(256.28, 45.23) --
	(256.32, 45.89) --
	(256.36, 46.20) --
	(256.40, 44.84) --
	(256.44, 45.42) --
	(256.49, 45.63) --
	(256.53, 45.25) --
	(256.57, 44.87) --
	(256.61, 43.42) --
	(256.65, 42.76) --
	(256.69, 43.44) --
	(256.73, 45.45) --
	(256.77, 47.84) --
	(256.81, 47.52) --
	(256.86, 48.06) --
	(256.90, 48.24) --
	(256.94, 46.74) --
	(256.98, 46.99);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.74,114.66) --
	( 56.78,114.84) --
	( 56.82,114.99) --
	( 56.86,114.75) --
	( 56.90,114.69) --
	( 56.94,114.45) --
	( 56.98,114.76) --
	( 57.02,114.68) --
	( 57.06,114.15) --
	( 57.11,114.33) --
	( 57.15,114.47) --
	( 57.19,115.14) --
	( 57.23,114.99) --
	( 57.27,114.93) --
	( 57.31,114.81) --
	( 57.35,114.76) --
	( 57.39,114.95) --
	( 57.43,115.19) --
	( 57.48,115.28) --
	( 57.52,114.96) --
	( 57.56,114.91) --
	( 57.60,114.96) --
	( 57.64,114.33) --
	( 57.68,114.86) --
	( 57.72,114.07) --
	( 57.76,114.55) --
	( 57.80,114.64) --
	( 57.85,114.83) --
	( 57.89,114.82) --
	( 57.93,114.94) --
	( 57.97,114.91) --
	( 58.01,114.83) --
	( 58.05,114.98) --
	( 58.09,114.86) --
	( 58.13,115.36) --
	( 58.17,115.80) --
	( 58.22, 34.16) --
	( 58.26, 35.35) --
	( 58.30, 34.62) --
	( 58.34, 34.44) --
	( 58.38, 34.37) --
	( 58.42, 34.37) --
	( 58.46, 34.92) --
	( 58.50, 35.05) --
	( 58.54, 35.13) --
	( 58.59, 34.45) --
	( 58.63, 34.41) --
	( 58.67, 33.87) --
	( 58.71, 34.21) --
	( 58.75, 33.76) --
	( 58.79, 33.74) --
	( 58.83, 32.52) --
	( 58.87, 33.47) --
	( 58.92, 33.42) --
	( 58.96, 33.20) --
	( 59.00, 32.93) --
	( 59.04, 33.25) --
	( 59.08, 33.13) --
	( 59.12, 33.53) --
	( 59.16, 32.88) --
	( 59.20, 32.48) --
	( 59.24, 32.09) --
	( 59.29,115.98) --
	( 59.33,115.70) --
	( 59.37,115.72) --
	( 59.41,115.93) --
	( 59.45,115.68) --
	( 59.49,114.99) --
	( 59.53,115.38) --
	( 59.57,115.62) --
	( 59.61,115.07) --
	( 59.66,115.63) --
	( 59.70, 32.09) --
	( 59.74,115.99) --
	( 59.78,116.00) --
	( 59.82, 32.07) --
	( 59.86, 32.08) --
	( 59.90, 32.33) --
	( 59.94, 32.35) --
	( 59.98, 32.25) --
	( 60.03,115.95) --
	( 60.07,115.83) --
	( 60.11,115.90) --
	( 60.15,115.95) --
	( 60.19,115.85) --
	( 60.23,115.71) --
	( 60.27,115.52) --
	( 60.31,115.60) --
	( 60.35,115.81) --
	( 60.40,115.77) --
	( 60.44,115.69) --
	( 60.48,115.95) --
	( 60.52,115.60) --
	( 60.56, 32.20) --
	( 60.60, 32.36) --
	( 60.64, 32.11) --
	( 60.68,115.73) --
	( 60.73, 32.03) --
	( 60.77,114.83) --
	( 60.81,114.83) --
	( 60.85,114.00) --
	( 60.89,113.53) --
	( 60.93,113.48) --
	( 60.97,113.88) --
	( 61.01,113.90) --
	( 61.05,114.52) --
	( 61.10,114.85) --
	( 61.14,113.64) --
	( 61.18,113.27) --
	( 61.22,113.48) --
	( 61.26,113.64) --
	( 61.30,114.27) --
	( 61.34,114.54) --
	( 61.38,114.22) --
	( 61.42,114.15) --
	( 61.47,113.99) --
	( 61.51,113.83) --
	( 61.55,114.51) --
	( 61.59,114.13) --
	( 61.63,114.75) --
	( 61.67,114.42) --
	( 61.71,114.89) --
	( 61.75,114.70) --
	( 61.79,114.73) --
	( 61.84,115.05) --
	( 61.88,115.13) --
	( 61.92,115.99) --
	( 61.96, 32.23) --
	( 62.00,115.48) --
	( 62.04,115.35) --
	( 62.08,115.51) --
	( 62.12,115.40) --
	( 62.16,115.51) --
	( 62.21,115.19) --
	( 62.25,115.20) --
	( 62.29,115.65) --
	( 62.33,115.63) --
	( 62.37,115.84) --
	( 62.41,115.56) --
	( 62.45,115.95) --
	( 62.49, 32.05) --
	( 62.54,115.79) --
	( 62.58,115.92) --
	( 62.62, 32.42) --
	( 62.66, 32.94) --
	( 62.70, 32.97) --
	( 62.74, 32.45) --
	( 62.78, 32.61) --
	( 62.82, 32.05) --
	( 62.86,115.75) --
	( 62.91,115.87) --
	( 62.95, 32.83) --
	( 62.99, 33.00) --
	( 63.03, 32.93) --
	( 63.07, 33.03) --
	( 63.11,115.82) --
	( 63.15,114.74) --
	( 63.19, 32.58) --
	( 63.23,115.96) --
	( 63.28,115.54) --
	( 63.32,115.40) --
	( 63.36,115.55) --
	( 63.40,115.75) --
	( 63.44,116.01) --
	( 63.48,115.52) --
	( 63.52,115.17) --
	( 63.56,115.56) --
	( 63.60,115.78) --
	( 63.65,115.51) --
	( 63.69,115.52) --
	( 63.73,115.67) --
	( 63.77,115.48) --
	( 63.81,114.95) --
	( 63.85,115.95) --
	( 63.89, 32.36) --
	( 63.93, 32.78) --
	( 63.97, 33.27) --
	( 64.02, 32.80) --
	( 64.06, 32.85) --
	( 64.10, 32.66) --
	( 64.14, 32.56) --
	( 64.18, 32.18) --
	( 64.22,115.68) --
	( 64.26,115.55) --
	( 64.30,115.69) --
	( 64.34,115.77) --
	( 64.39,115.46) --
	( 64.43,115.35) --
	( 64.47, 32.10) --
	( 64.51, 32.38) --
	( 64.55,115.22) --
	( 64.59,115.34) --
	( 64.63,115.24) --
	( 64.67,115.80) --
	( 64.72,115.01) --
	( 64.76,115.34) --
	( 64.80,115.54) --
	( 64.84,114.78) --
	( 64.88,114.84) --
	( 64.92,114.16) --
	( 64.96,114.12) --
	( 65.00,114.57) --
	( 65.04,114.71) --
	( 65.09,115.52) --
	( 65.13,115.49) --
	( 65.17,115.61) --
	( 65.21,114.77) --
	( 65.25,113.89) --
	( 65.29,114.39) --
	( 65.33,114.35) --
	( 65.37,114.25) --
	( 65.41,114.19) --
	( 65.46,114.59) --
	( 65.50,114.72) --
	( 65.54,114.67) --
	( 65.58,114.49) --
	( 65.62,114.29) --
	( 65.66,114.36) --
	( 65.70,113.62) --
	( 65.74,114.29) --
	( 65.78,115.44) --
	( 65.83,115.93) --
	( 65.87,111.64) --
	( 65.91,102.14) --
	( 65.95, 88.38) --
	( 65.99, 86.78) --
	( 66.03, 85.85) --
	( 66.07, 86.59) --
	( 66.11, 86.59) --
	( 66.15, 85.79) --
	( 66.20, 85.15) --
	( 66.24, 90.05) --
	( 66.28, 94.08) --
	( 66.32, 99.95) --
	( 66.36,103.68) --
	( 66.40, 99.91) --
	( 66.44, 91.09) --
	( 66.48, 88.76) --
	( 66.53, 89.44) --
	( 66.57, 96.98) --
	( 66.61,103.71) --
	( 66.65,109.14) --
	( 66.69,111.04) --
	( 66.73,111.37) --
	( 66.77,110.25) --
	( 66.81,111.04) --
	( 66.85,111.37) --
	( 66.90,112.30) --
	( 66.94,113.17) --
	( 66.98,112.78) --
	( 67.02,111.58) --
	( 67.06,111.30) --
	( 67.10,110.68) --
	( 67.14,111.71) --
	( 67.18,113.98) --
	( 67.22,112.69) --
	( 67.27,111.58) --
	( 67.31,111.33) --
	( 67.35,111.33) --
	( 67.39,110.34) --
	( 67.43,110.19) --
	( 67.47,111.73) --
	( 67.51,112.88) --
	( 67.55,114.24) --
	( 67.59,113.73) --
	( 67.64,113.53) --
	( 67.68,113.18) --
	( 67.72,112.59) --
	( 67.76,111.92) --
	( 67.80,113.54) --
	( 67.84,112.91) --
	( 67.88,112.99) --
	( 67.92,112.70) --
	( 67.96,112.81) --
	( 68.01,112.79) --
	( 68.05,112.59) --
	( 68.09,112.48) --
	( 68.13,112.32) --
	( 68.17,112.57) --
	( 68.21,112.14) --
	( 68.25,112.42) --
	( 68.29,111.95) --
	( 68.34,112.24) --
	( 68.38,112.13) --
	( 68.42,111.90) --
	( 68.46,111.96) --
	( 68.50,112.30) --
	( 68.54,112.62) --
	( 68.58,112.65) --
	( 68.62,112.08) --
	( 68.66,111.82) --
	( 68.71,112.48) --
	( 68.75,111.99) --
	( 68.79,111.65) --
	( 68.83,111.14) --
	( 68.87,110.55) --
	( 68.91,111.44) --
	( 68.95,111.52) --
	( 68.99,111.77) --
	( 69.03,111.73) --
	( 69.08,111.46) --
	( 69.12,111.48) --
	( 69.16,111.52) --
	( 69.20,111.53) --
	( 69.24,111.60) --
	( 69.28,111.41) --
	( 69.32,111.97) --
	( 69.36,111.16) --
	( 69.40,111.26) --
	( 69.45,111.25) --
	( 69.49,113.49) --
	( 69.53,114.18) --
	( 69.57,113.89) --
	( 69.61,112.75) --
	( 69.65,112.48) --
	( 69.69,112.74) --
	( 69.73,114.00) --
	( 69.77,113.38) --
	( 69.82,112.74) --
	( 69.86,112.54) --
	( 69.90,112.22) --
	( 69.94,112.34) --
	( 69.98,112.20) --
	( 70.02,111.93) --
	( 70.06,112.30) --
	( 70.10,112.06) --
	( 70.14,112.37) --
	( 70.19,112.04) --
	( 70.23,112.08) --
	( 70.27,112.59) --
	( 70.31,112.76) --
	( 70.35,112.43) --
	( 70.39,112.51) --
	( 70.43,112.30) --
	( 70.47,112.38) --
	( 70.52,112.42) --
	( 70.56,111.79) --
	( 70.60,111.86) --
	( 70.64,111.37) --
	( 70.68,111.31) --
	( 70.72,111.71) --
	( 70.76,112.48) --
	( 70.80,112.71) --
	( 70.84,112.81) --
	( 70.89,113.31) --
	( 70.93,113.43) --
	( 70.97,112.44) --
	( 71.01,112.41) --
	( 71.05,111.89) --
	( 71.09,111.93) --
	( 71.13,112.45) --
	( 71.17,111.43) --
	( 71.21,110.73) --
	( 71.26,111.05) --
	( 71.30,111.20) --
	( 71.34,112.43) --
	( 71.38,111.74) --
	( 71.42,112.16) --
	( 71.46,113.05) --
	( 71.50,113.01) --
	( 71.54,112.12) --
	( 71.58,111.61) --
	( 71.63,113.05) --
	( 71.67,112.96) --
	( 71.71,112.54) --
	( 71.75,112.75) --
	( 71.79,112.91) --
	( 71.83,112.90) --
	( 71.87,113.10) --
	( 71.91,113.53) --
	( 71.95,113.12) --
	( 72.00,113.54) --
	( 72.04,112.88) --
	( 72.08,112.70) --
	( 72.12,113.04) --
	( 72.16,113.06) --
	( 72.20,112.55) --
	( 72.24,112.83) --
	( 72.28,112.60) --
	( 72.33,111.87) --
	( 72.37,111.15) --
	( 72.41,111.22) --
	( 72.45,109.91) --
	( 72.49,109.95) --
	( 72.53,109.28) --
	( 72.57,109.36) --
	( 72.61,109.28) --
	( 72.65,109.93) --
	( 72.70,108.00) --
	( 72.74,103.64) --
	( 72.78,100.25) --
	( 72.82, 97.45) --
	( 72.86, 93.39) --
	( 72.90, 91.37) --
	( 72.94, 86.05) --
	( 72.98, 82.32) --
	( 73.02, 79.82) --
	( 73.07, 79.44) --
	( 73.11, 79.59) --
	( 73.15, 80.09) --
	( 73.19, 79.83) --
	( 73.23, 80.06) --
	( 73.27, 80.40) --
	( 73.31, 80.70) --
	( 73.35, 80.41) --
	( 73.39, 80.47) --
	( 73.44, 80.07) --
	( 73.48, 79.70) --
	( 73.52, 79.64) --
	( 73.56, 79.71) --
	( 73.60, 79.97) --
	( 73.64, 80.38) --
	( 73.68, 79.28) --
	( 73.72, 79.44) --
	( 73.76, 79.61) --
	( 73.81, 79.70) --
	( 73.85, 79.16) --
	( 73.89, 79.20) --
	( 73.93, 80.25) --
	( 73.97, 80.39) --
	( 74.01, 80.01) --
	( 74.05, 79.84) --
	( 74.09, 79.72) --
	( 74.14, 79.96) --
	( 74.18, 80.61) --
	( 74.22, 80.73) --
	( 74.26, 80.78) --
	( 74.30, 81.14) --
	( 74.34, 80.76) --
	( 74.38, 80.48) --
	( 74.42, 80.86) --
	( 74.46, 80.82) --
	( 74.51, 80.81) --
	( 74.55, 80.74) --
	( 74.59, 81.23) --
	( 74.63, 81.01) --
	( 74.67, 80.54) --
	( 74.71, 80.60) --
	( 74.75, 80.32) --
	( 74.79, 79.97) --
	( 74.83, 80.05) --
	( 74.88, 81.05) --
	( 74.92, 80.80) --
	( 74.96, 80.88) --
	( 75.00, 82.66) --
	( 75.04, 79.57) --
	( 75.08, 79.67) --
	( 75.12, 81.69) --
	( 75.16, 81.52) --
	( 75.20, 82.70) --
	( 75.25, 81.79) --
	( 75.29, 83.97) --
	( 75.33, 84.10) --
	( 75.37, 86.54) --
	( 75.41, 83.63) --
	( 75.45, 83.51) --
	( 75.49, 87.04) --
	( 75.53, 87.84) --
	( 75.57, 79.27) --
	( 75.62, 79.12) --
	( 75.66, 79.33) --
	( 75.70, 77.71) --
	( 75.74, 81.96) --
	( 75.78, 83.79) --
	( 75.82, 83.44) --
	( 75.86, 83.36) --
	( 75.90, 82.25) --
	( 75.94, 82.13) --
	( 75.99, 82.35) --
	( 76.03, 84.78) --
	( 76.07, 83.27) --
	( 76.11, 82.01) --
	( 76.15, 80.51) --
	( 76.19, 80.47) --
	( 76.23, 79.20) --
	( 76.27, 78.93) --
	( 76.32, 79.20) --
	( 76.36, 79.41) --
	( 76.40, 79.52) --
	( 76.44, 79.11) --
	( 76.48, 79.65) --
	( 76.52, 77.80) --
	( 76.56, 83.18) --
	( 76.60, 81.96) --
	( 76.64, 78.30) --
	( 76.69, 78.84) --
	( 76.73, 78.66) --
	( 76.77, 77.93) --
	( 76.81, 79.34) --
	( 76.85, 79.41) --
	( 76.89, 79.30) --
	( 76.93, 76.94) --
	( 76.97, 77.84) --
	( 77.01, 80.66) --
	( 77.06, 83.10) --
	( 77.10, 81.31) --
	( 77.14, 84.09) --
	( 77.18, 81.67) --
	( 77.22, 80.92) --
	( 77.26, 79.83) --
	( 77.30, 78.98) --
	( 77.34, 74.47) --
	( 77.38, 77.92) --
	( 77.43, 78.48) --
	( 77.47, 81.34) --
	( 77.51, 80.58) --
	( 77.55, 77.60) --
	( 77.59, 68.95) --
	( 77.63, 47.43) --
	( 77.67, 67.29) --
	( 77.71, 71.19) --
	( 77.75, 74.50) --
	( 77.80, 75.58) --
	( 77.84, 74.98) --
	( 77.88, 69.33) --
	( 77.92, 77.98) --
	( 77.96, 77.24) --
	( 78.00, 79.14) --
	( 78.04, 77.74) --
	( 78.08, 78.20) --
	( 78.13, 77.99) --
	( 78.17, 79.21) --
	( 78.21, 79.14) --
	( 78.25, 80.09) --
	( 78.29, 78.42) --
	( 78.33, 79.37) --
	( 78.37, 77.27) --
	( 78.41, 68.18) --
	( 78.45, 42.41) --
	( 78.50, 79.56) --
	( 78.54, 76.75) --
	( 78.58, 76.71) --
	( 78.62, 68.49) --
	( 78.66, 78.33) --
	( 78.70, 77.09) --
	( 78.74, 71.28) --
	( 78.78, 70.36) --
	( 78.82, 62.42) --
	( 78.87, 79.40) --
	( 78.91, 85.27) --
	( 78.95, 87.21) --
	( 78.99, 87.42) --
	( 79.03, 81.45) --
	( 79.07, 72.76) --
	( 79.11, 74.47) --
	( 79.15, 77.80) --
	( 79.19, 81.43) --
	( 79.24, 50.76) --
	( 79.28, 81.35) --
	( 79.32, 76.03) --
	( 79.36, 68.84) --
	( 79.40, 54.75) --
	( 79.44, 73.72) --
	( 79.48, 82.28) --
	( 79.52, 80.18) --
	( 79.56, 78.26) --
	( 79.61, 78.43) --
	( 79.65, 80.37) --
	( 79.69, 78.42) --
	( 79.73, 77.38) --
	( 79.77, 76.08) --
	( 79.81, 71.45) --
	( 79.85, 72.31) --
	( 79.89, 73.41) --
	( 79.94, 73.62) --
	( 79.98, 75.28) --
	( 80.02, 77.56) --
	( 80.06, 78.45) --
	( 80.10, 70.96) --
	( 80.14, 75.24) --
	( 80.18, 58.98) --
	( 80.22, 70.84) --
	( 80.26, 70.99) --
	( 80.31, 70.24) --
	( 80.35, 78.23) --
	( 80.39, 69.64) --
	( 80.43, 65.45) --
	( 80.47, 62.48) --
	( 80.51, 67.93) --
	( 80.55, 76.29) --
	( 80.59, 80.98) --
	( 80.63, 76.72) --
	( 80.68, 78.61) --
	( 80.72, 77.34) --
	( 80.76, 75.32) --
	( 80.80, 84.80) --
	( 80.84, 84.78) --
	( 80.88, 79.46) --
	( 80.92, 39.42) --
	( 80.96, 75.34) --
	( 81.00, 74.47) --
	( 81.05, 43.22) --
	( 81.09, 77.34) --
	( 81.13, 79.05) --
	( 81.17, 81.87) --
	( 81.21, 79.64) --
	( 81.25, 79.38) --
	( 81.29, 78.72) --
	( 81.33, 77.88) --
	( 81.37, 76.85) --
	( 81.42, 74.03) --
	( 81.46, 77.04) --
	( 81.50, 77.16) --
	( 81.54, 79.69) --
	( 81.58, 76.17) --
	( 81.62, 76.39) --
	( 81.66, 77.12) --
	( 81.70, 76.41) --
	( 81.74, 78.74) --
	( 81.79, 77.62) --
	( 81.83, 78.85) --
	( 81.87, 84.78) --
	( 81.91, 86.48) --
	( 81.95, 94.88) --
	( 81.99, 96.94) --
	( 82.03, 99.36) --
	( 82.07, 82.37) --
	( 82.12, 81.13) --
	( 82.16, 75.98) --
	( 82.20, 77.02) --
	( 82.24, 78.43) --
	( 82.28, 79.68) --
	( 82.32, 79.75) --
	( 82.36, 78.56) --
	( 82.40, 77.88) --
	( 82.44, 78.25) --
	( 82.49, 77.98) --
	( 82.53, 78.13) --
	( 82.57, 78.13) --
	( 82.61, 77.16) --
	( 82.65, 77.28) --
	( 82.69, 77.93) --
	( 82.73, 77.86) --
	( 82.77, 79.34) --
	( 82.81, 76.39) --
	( 82.86, 78.58) --
	( 82.90, 78.76) --
	( 82.94, 68.04) --
	( 82.98, 45.58) --
	( 83.02, 78.89) --
	( 83.06, 81.05) --
	( 83.10, 85.58) --
	( 83.14, 84.55) --
	( 83.18, 83.87) --
	( 83.23, 84.73) --
	( 83.27, 85.11) --
	( 83.31, 84.18) --
	( 83.35, 83.28) --
	( 83.39, 81.83) --
	( 83.43, 79.59) --
	( 83.47, 80.22) --
	( 83.51, 80.63) --
	( 83.55, 78.77) --
	( 83.60, 79.94) --
	( 83.64, 78.73) --
	( 83.68, 79.45) --
	( 83.72, 84.43) --
	( 83.76, 97.63) --
	( 83.80,107.64) --
	( 83.84,111.29) --
	( 83.88,112.54) --
	( 83.93,112.00) --
	( 83.97,111.93) --
	( 84.01,110.08) --
	( 84.05,110.87) --
	( 84.09,111.56) --
	( 84.13,111.07) --
	( 84.17, 83.71) --
	( 84.21, 80.88) --
	( 84.25, 79.48) --
	( 84.30, 79.65) --
	( 84.34, 79.86) --
	( 84.38, 81.39) --
	( 84.42, 81.36) --
	( 84.46, 81.16) --
	( 84.50, 80.57) --
	( 84.54, 80.80) --
	( 84.58, 82.17) --
	( 84.62, 81.88) --
	( 84.67, 80.88) --
	( 84.71, 81.82) --
	( 84.75, 81.36) --
	( 84.79, 82.56) --
	( 84.83, 80.21) --
	( 84.87, 78.78) --
	( 84.91, 80.30) --
	( 84.95, 82.02) --
	( 84.99, 82.23) --
	( 85.04, 80.32) --
	( 85.08, 80.49) --
	( 85.12, 79.28) --
	( 85.16, 77.64) --
	( 85.20, 79.83) --
	( 85.24, 78.98) --
	( 85.28, 79.09) --
	( 85.32, 76.94) --
	( 85.36, 37.75) --
	( 85.41, 78.57) --
	( 85.45, 78.83) --
	( 85.49, 79.07) --
	( 85.53, 78.90) --
	( 85.57, 78.63) --
	( 85.61, 81.52) --
	( 85.65, 82.39) --
	( 85.69, 86.30) --
	( 85.74, 81.19) --
	( 85.78, 86.71) --
	( 85.82, 82.09) --
	( 85.86, 80.63) --
	( 85.90, 79.93) --
	( 85.94, 78.04) --
	( 85.98, 77.19) --
	( 86.02, 78.80) --
	( 86.06, 78.34) --
	( 86.11, 77.74) --
	( 86.15, 80.90) --
	( 86.19, 78.46) --
	( 86.23, 77.87) --
	( 86.27, 76.77) --
	( 86.31, 76.40) --
	( 86.35, 77.56) --
	( 86.39, 78.99) --
	( 86.43, 81.68) --
	( 86.48, 84.06) --
	( 86.52, 86.87) --
	( 86.56, 88.40) --
	( 86.60, 96.11) --
	( 86.64,105.98) --
	( 86.68,113.68) --
	( 86.72,111.60) --
	( 86.76,111.60) --
	( 86.80,114.57) --
	( 86.85, 33.25) --
	( 86.89,115.13) --
	( 86.93,114.34) --
	( 86.97,113.51) --
	( 87.01,113.61) --
	( 87.05,113.04) --
	( 87.09,113.25) --
	( 87.13,113.20) --
	( 87.17,113.39) --
	( 87.22,113.53) --
	( 87.26,114.00) --
	( 87.30,112.97) --
	( 87.34,111.49) --
	( 87.38,112.40) --
	( 87.42,112.29) --
	( 87.46,112.56) --
	( 87.50,113.01) --
	( 87.55,112.99) --
	( 87.59,113.33) --
	( 87.63,112.64) --
	( 87.67,113.39) --
	( 87.71,112.95) --
	( 87.75,113.24) --
	( 87.79,113.38) --
	( 87.83,112.39) --
	( 87.87,112.11) --
	( 87.92,112.09) --
	( 87.96,111.97) --
	( 88.00,112.41) --
	( 88.04,112.48) --
	( 88.08,113.80) --
	( 88.12,114.99) --
	( 88.16,115.17) --
	( 88.20,113.96) --
	( 88.24,113.20) --
	( 88.29,113.60) --
	( 88.33,114.82) --
	( 88.37,114.97) --
	( 88.41,114.81) --
	( 88.45,114.83) --
	( 88.49, 32.14) --
	( 88.53, 32.16) --
	( 88.57, 32.39) --
	( 88.61,115.46) --
	( 88.66,115.66) --
	( 88.70,115.68) --
	( 88.74,115.64) --
	( 88.78,115.02) --
	( 88.82,115.33) --
	( 88.86,115.56) --
	( 88.90,116.02) --
	( 88.94, 32.56) --
	( 88.98, 32.08) --
	( 89.03, 32.19) --
	( 89.07, 32.57) --
	( 89.11, 32.56) --
	( 89.15, 32.64) --
	( 89.19, 32.84) --
	( 89.23,115.82) --
	( 89.27, 32.35) --
	( 89.31,116.04) --
	( 89.35,115.27) --
	( 89.40,115.56) --
	( 89.44, 32.05) --
	( 89.48,116.03) --
	( 89.52,115.72) --
	( 89.56, 32.07) --
	( 89.60,115.67) --
	( 89.64,115.11) --
	( 89.68,116.03) --
	( 89.73,115.86) --
	( 89.77,115.72) --
	( 89.81, 32.40) --
	( 89.85, 32.11) --
	( 89.89, 32.80) --
	( 89.93,115.94) --
	( 89.97,116.03) --
	( 90.01, 32.06) --
	( 90.05,116.06) --
	( 90.10,115.95) --
	( 90.14,115.86) --
	( 90.18,115.71) --
	( 90.22,115.38) --
	( 90.26,115.09) --
	( 90.30,115.04) --
	( 90.34,115.77) --
	( 90.38,115.56) --
	( 90.42,115.44) --
	( 90.47,115.41) --
	( 90.51,115.28) --
	( 90.55,115.35) --
	( 90.59,115.32) --
	( 90.63,115.21) --
	( 90.67,115.35) --
	( 90.71,115.49) --
	( 90.75,115.51) --
	( 90.79,115.33) --
	( 90.84,115.45) --
	( 90.88,115.62) --
	( 90.92,115.45) --
	( 90.96,115.21) --
	( 91.00,115.40) --
	( 91.04,115.62) --
	( 91.08,115.60) --
	( 91.12,115.30) --
	( 91.16,115.12) --
	( 91.21,115.17) --
	( 91.25,115.24) --
	( 91.29,115.28) --
	( 91.33,115.19) --
	( 91.37,115.31) --
	( 91.41, 33.97) --
	( 91.45, 74.27) --
	( 91.49, 77.63) --
	( 91.54, 76.92) --
	( 91.58, 77.08) --
	( 91.62, 75.27) --
	( 91.66, 76.62) --
	( 91.70, 76.58) --
	( 91.74, 76.67) --
	( 91.78, 76.31) --
	( 91.82, 78.26) --
	( 91.86, 81.49) --
	( 91.91, 88.62) --
	( 91.95,106.16) --
	( 91.99,108.60) --
	( 92.03,108.76) --
	( 92.07,108.78) --
	( 92.11,110.04) --
	( 92.15,111.86) --
	( 92.19,109.83) --
	( 92.23,108.00) --
	( 92.28,106.38) --
	( 92.32,105.73) --
	( 92.36,106.70) --
	( 92.40,105.56) --
	( 92.44,105.61) --
	( 92.48,106.71) --
	( 92.52,104.67) --
	( 92.56,103.88) --
	( 92.60,103.15) --
	( 92.65,103.22) --
	( 92.69,102.60) --
	( 92.73,103.80) --
	( 92.77,103.68) --
	( 92.81,106.89) --
	( 92.85,105.19) --
	( 92.89,105.57) --
	( 92.93,105.98) --
	( 92.97,106.32) --
	( 93.02,107.28) --
	( 93.06,105.82) --
	( 93.10,108.67) --
	( 93.14,106.87) --
	( 93.18,105.33) --
	( 93.22,104.01) --
	( 93.26,106.58) --
	( 93.30,107.25) --
	( 93.35,106.06) --
	( 93.39,105.21) --
	( 93.43,113.43) --
	( 93.47,115.67) --
	( 93.51,105.48) --
	( 93.55,104.19) --
	( 93.59,103.43) --
	( 93.63,106.23) --
	( 93.67,112.96) --
	( 93.72,107.20) --
	( 93.76,108.54) --
	( 93.80,109.47) --
	( 93.84,109.92) --
	( 93.88,110.14) --
	( 93.92,110.47) --
	( 93.96,111.44) --
	( 94.00,110.30) --
	( 94.04,109.82) --
	( 94.09,110.57) --
	( 94.13,110.43) --
	( 94.17,110.91) --
	( 94.21,109.60) --
	( 94.25,109.50) --
	( 94.29,109.02) --
	( 94.33,108.70) --
	( 94.37,108.24) --
	( 94.41,107.71) --
	( 94.46,107.38) --
	( 94.50,107.26) --
	( 94.54,108.59) --
	( 94.58,109.42) --
	( 94.62,108.85) --
	( 94.66,109.29) --
	( 94.70,110.31) --
	( 94.74,110.83) --
	( 94.78,112.67) --
	( 94.83,111.19) --
	( 94.87,110.04) --
	( 94.91,110.04) --
	( 94.95,108.10) --
	( 94.99,107.36) --
	( 95.03,107.45) --
	( 95.07,109.69) --
	( 95.11,108.11) --
	( 95.15,107.99) --
	( 95.20,107.43) --
	( 95.24,107.79) --
	( 95.28,110.06) --
	( 95.32,109.41) --
	( 95.36,108.94) --
	( 95.40,108.08) --
	( 95.44,106.92) --
	( 95.48,106.82) --
	( 95.53,108.46) --
	( 95.57,110.37) --
	( 95.61,111.00) --
	( 95.65,112.44) --
	( 95.69,113.27) --
	( 95.73,113.85) --
	( 95.77,113.32) --
	( 95.81,112.03) --
	( 95.85,111.76) --
	( 95.90,111.34) --
	( 95.94,111.76) --
	( 95.98,110.30) --
	( 96.02,110.00) --
	( 96.06,110.26) --
	( 96.10,110.83) --
	( 96.14,110.43) --
	( 96.18,109.50) --
	( 96.22,107.41) --
	( 96.27,102.53) --
	( 96.31,102.32) --
	( 96.35,100.68) --
	( 96.39,100.82) --
	( 96.43,105.10) --
	( 96.47,104.91) --
	( 96.51,102.93) --
	( 96.55,104.79) --
	( 96.59,103.83) --
	( 96.64,103.76) --
	( 96.68,105.29) --
	( 96.72,104.90) --
	( 96.76,105.04) --
	( 96.80,101.61) --
	( 96.84,102.75) --
	( 96.88,102.72) --
	( 96.92,106.27) --
	( 96.96,107.70) --
	( 97.01,105.27) --
	( 97.05,102.40) --
	( 97.09,101.27) --
	( 97.13,102.28) --
	( 97.17,104.89) --
	( 97.21,108.62) --
	( 97.25,112.16) --
	( 97.29,105.73) --
	( 97.34,108.75) --
	( 97.38,109.36) --
	( 97.42,110.20) --
	( 97.46,109.34) --
	( 97.50,113.16) --
	( 97.54,112.98) --
	( 97.58,113.51) --
	( 97.62,114.33) --
	( 97.66,114.62) --
	( 97.71,113.36) --
	( 97.75,112.48) --
	( 97.79,111.28) --
	( 97.83,112.77) --
	( 97.87,113.93) --
	( 97.91,116.05) --
	( 97.95, 32.58) --
	( 97.99,115.46) --
	( 98.03,114.18) --
	( 98.08,113.83) --
	( 98.12,112.58) --
	( 98.16,113.39) --
	( 98.20,114.68) --
	( 98.24,114.60) --
	( 98.28,114.84) --
	( 98.32,113.89) --
	( 98.36,112.11) --
	( 98.40,115.85) --
	( 98.45, 32.02) --
	( 98.49,112.58) --
	( 98.53,109.56) --
	( 98.57,106.85) --
	( 98.61,107.67) --
	( 98.65,106.65) --
	( 98.69,106.19) --
	( 98.73,105.55) --
	( 98.77,103.87) --
	( 98.82,104.72) --
	( 98.86,106.22) --
	( 98.90,105.55) --
	( 98.94,104.57) --
	( 98.98,106.88) --
	( 99.02,105.28) --
	( 99.06,105.81) --
	( 99.10,105.08) --
	( 99.15,103.67) --
	( 99.19,103.16) --
	( 99.23,105.97) --
	( 99.27,103.78) --
	( 99.31,105.44) --
	( 99.35,111.58) --
	( 99.39,111.85) --
	( 99.43,108.12) --
	( 99.47,109.02) --
	( 99.52,105.83) --
	( 99.56,106.92) --
	( 99.60,106.28) --
	( 99.64,114.37) --
	( 99.68,112.95) --
	( 99.72,110.09) --
	( 99.76,110.34) --
	( 99.80,111.79) --
	( 99.84,110.05) --
	( 99.89,110.95) --
	( 99.93,110.34) --
	( 99.97,109.93) --
	(100.01,110.88) --
	(100.05,111.06) --
	(100.09,110.87) --
	(100.13,109.09) --
	(100.17,110.27) --
	(100.21,109.71) --
	(100.26,111.33) --
	(100.30,112.69) --
	(100.34,111.60) --
	(100.38,111.55) --
	(100.42,112.16) --
	(100.46,113.22) --
	(100.50,112.79) --
	(100.54,112.59) --
	(100.58,112.15) --
	(100.63,111.77) --
	(100.67,110.04) --
	(100.71,110.92) --
	(100.75,112.40) --
	(100.79,113.18) --
	(100.83,112.73) --
	(100.87,111.32) --
	(100.91,111.04) --
	(100.95,110.47) --
	(101.00,111.65) --
	(101.04,113.22) --
	(101.08,113.45) --
	(101.12,112.19) --
	(101.16,112.39) --
	(101.20,112.65) --
	(101.24,114.49) --
	(101.28,115.00) --
	(101.33,111.51) --
	(101.37,110.62) --
	(101.41,108.62) --
	(101.45,112.25) --
	(101.49,105.65) --
	(101.53,108.01) --
	(101.57,109.70) --
	(101.61,110.43) --
	(101.65,111.15) --
	(101.70,107.49) --
	(101.74,107.61) --
	(101.78,111.10) --
	(101.82,108.66) --
	(101.86,105.57) --
	(101.90,105.56) --
	(101.94,104.74) --
	(101.98,104.29) --
	(102.02,104.27) --
	(102.07,103.19) --
	(102.11,107.09) --
	(102.15,107.81) --
	(102.19,106.50) --
	(102.23,104.48) --
	(102.27,106.13) --
	(102.31,101.19) --
	(102.35,106.11) --
	(102.39,110.74) --
	(102.44,114.46) --
	(102.48,105.80) --
	(102.52,105.57) --
	(102.56,106.43) --
	(102.60,106.93) --
	(102.64,106.14) --
	(102.68,105.84) --
	(102.72,113.61) --
	(102.76, 36.39) --
	(102.81, 34.13) --
	(102.85, 34.90) --
	(102.89, 33.96) --
	(102.93,116.05) --
	(102.97, 34.47) --
	(103.01, 34.89) --
	(103.05, 35.15) --
	(103.09, 35.18) --
	(103.14, 38.28) --
	(103.18, 39.38) --
	(103.22, 39.20) --
	(103.26, 37.35) --
	(103.30, 36.25) --
	(103.34, 35.32) --
	(103.38, 33.91) --
	(103.42, 37.28) --
	(103.46, 33.88) --
	(103.51, 34.05) --
	(103.55,114.54) --
	(103.59, 32.47) --
	(103.63,115.14) --
	(103.67,115.47) --
	(103.71,110.82) --
	(103.75,110.23) --
	(103.79,107.08) --
	(103.83,106.00) --
	(103.88,105.95) --
	(103.92, 32.35) --
	(103.96,110.65) --
	(104.00,107.62) --
	(104.04, 32.92) --
	(104.08,111.13) --
	(104.12,111.51) --
	(104.16,112.95) --
	(104.20,108.77) --
	(104.25,107.72) --
	(104.29,111.59) --
	(104.33,109.86) --
	(104.37,109.06) --
	(104.41,106.01) --
	(104.45,106.43) --
	(104.49,107.78) --
	(104.53,107.29) --
	(104.57,107.05) --
	(104.62,106.61) --
	(104.66,107.72) --
	(104.70,111.61) --
	(104.74,109.98) --
	(104.78, 34.65) --
	(104.82, 36.03) --
	(104.86, 33.24) --
	(104.90,114.85) --
	(104.95,115.51) --
	(104.99,116.00) --
	(105.03,114.89) --
	(105.07,114.84) --
	(105.11, 33.17) --
	(105.15,114.96) --
	(105.19,113.83) --
	(105.23,113.80) --
	(105.27,111.32) --
	(105.32,111.11) --
	(105.36,111.81) --
	(105.40,113.55) --
	(105.44,115.22) --
	(105.48,114.34) --
	(105.52,112.64) --
	(105.56,114.30) --
	(105.60,115.73) --
	(105.64,115.24) --
	(105.69,114.95) --
	(105.73,114.26) --
	(105.77,113.48) --
	(105.81,112.44) --
	(105.85,110.98) --
	(105.89,110.62) --
	(105.93,110.57) --
	(105.97,110.57) --
	(106.01,110.70) --
	(106.06,110.47) --
	(106.10,110.52) --
	(106.14,110.53) --
	(106.18,110.51) --
	(106.22,111.17) --
	(106.26,111.04) --
	(106.30,109.65) --
	(106.34,108.13) --
	(106.38,106.43) --
	(106.43,106.42) --
	(106.47,104.80) --
	(106.51,105.82) --
	(106.55,108.46) --
	(106.59,108.89) --
	(106.63,109.00) --
	(106.67,110.19) --
	(106.71, 33.22) --
	(106.75, 35.00) --
	(106.80, 33.87) --
	(106.84,115.70) --
	(106.88,115.23) --
	(106.92,112.99) --
	(106.96,115.04) --
	(107.00,114.60) --
	(107.04,110.10) --
	(107.08,112.33) --
	(107.13,115.44) --
	(107.17,112.03) --
	(107.21,113.95) --
	(107.25,112.57) --
	(107.29,112.37) --
	(107.33,112.58) --
	(107.37,113.38) --
	(107.41,114.36) --
	(107.45,113.78) --
	(107.50,113.83) --
	(107.54,114.14) --
	(107.58,113.31) --
	(107.62,114.11) --
	(107.66, 35.04) --
	(107.70, 41.46) --
	(107.74, 54.14) --
	(107.78, 67.29) --
	(107.82, 44.82) --
	(107.87, 71.89) --
	(107.91, 81.76) --
	(107.95, 84.23) --
	(107.99, 84.66) --
	(108.03, 83.76) --
	(108.07, 85.22) --
	(108.11, 85.22) --
	(108.15, 85.86) --
	(108.19, 85.10) --
	(108.24, 86.29) --
	(108.28, 85.46) --
	(108.32, 85.10) --
	(108.36, 86.35) --
	(108.40, 70.04) --
	(108.44, 40.19) --
	(108.48, 40.05) --
	(108.52,112.04) --
	(108.56,115.33) --
	(108.61, 33.56) --
	(108.65,114.68) --
	(108.69,115.28) --
	(108.73,114.17) --
	(108.77,114.51) --
	(108.81,113.82) --
	(108.85,112.51) --
	(108.89,113.80) --
	(108.94,113.03) --
	(108.98,112.30) --
	(109.02,111.52) --
	(109.06, 33.36) --
	(109.10, 43.07) --
	(109.14, 43.82) --
	(109.18, 38.84) --
	(109.22,114.55) --
	(109.26,112.86) --
	(109.31,109.62) --
	(109.35,113.15) --
	(109.39,114.74) --
	(109.43,114.68) --
	(109.47, 32.17) --
	(109.51, 33.81) --
	(109.55,115.54) --
	(109.59,111.54) --
	(109.63,107.64) --
	(109.68,108.12) --
	(109.72,107.09) --
	(109.76,104.93) --
	(109.80,104.27) --
	(109.84,103.27) --
	(109.88,100.83) --
	(109.92,100.54) --
	(109.96, 87.22) --
	(110.00, 92.33) --
	(110.05, 89.64) --
	(110.09, 89.71) --
	(110.13, 89.66) --
	(110.17, 90.95) --
	(110.21, 89.53) --
	(110.25, 87.97) --
	(110.29, 88.75) --
	(110.33, 88.92) --
	(110.37, 88.26) --
	(110.42, 89.03) --
	(110.46, 90.42) --
	(110.50, 90.31) --
	(110.54, 89.33) --
	(110.58, 90.22) --
	(110.62, 90.41) --
	(110.66, 92.67) --
	(110.70, 90.12) --
	(110.75, 90.82) --
	(110.79,100.70) --
	(110.83,103.28) --
	(110.87,103.33) --
	(110.91,104.23) --
	(110.95,107.71) --
	(110.99,106.67) --
	(111.03,110.24) --
	(111.07,112.60) --
	(111.12, 38.26) --
	(111.16, 42.35) --
	(111.20, 38.04) --
	(111.24, 34.69) --
	(111.28, 39.51) --
	(111.32, 43.89) --
	(111.36, 49.28) --
	(111.40, 43.13) --
	(111.44, 46.34) --
	(111.49, 47.87) --
	(111.53, 41.75) --
	(111.57, 41.03) --
	(111.61, 43.09) --
	(111.65, 37.33) --
	(111.69, 32.50) --
	(111.73,115.91) --
	(111.77, 36.52) --
	(111.81, 34.98) --
	(111.86, 36.20) --
	(111.90, 36.20) --
	(111.94, 40.97) --
	(111.98, 40.76) --
	(112.02, 40.84) --
	(112.06, 39.10) --
	(112.10,112.89) --
	(112.14,106.12) --
	(112.18, 97.93) --
	(112.23, 94.47) --
	(112.27, 94.89) --
	(112.31, 96.87) --
	(112.35,111.91) --
	(112.39,114.49) --
	(112.43, 87.22) --
	(112.47, 81.98) --
	(112.51, 77.44) --
	(112.55, 75.82) --
	(112.60, 75.03) --
	(112.64, 74.97) --
	(112.68, 75.16) --
	(112.72, 75.19) --
	(112.76, 75.17) --
	(112.80, 77.07) --
	(112.84, 77.66) --
	(112.88, 78.36) --
	(112.93, 79.67) --
	(112.97, 80.03) --
	(113.01, 78.59) --
	(113.05, 77.45) --
	(113.09, 77.67) --
	(113.13, 77.65) --
	(113.17, 79.19) --
	(113.21, 78.34) --
	(113.25, 77.64) --
	(113.30, 77.33) --
	(113.34, 77.00) --
	(113.38, 77.58) --
	(113.42, 77.74) --
	(113.46, 77.19) --
	(113.50, 76.93) --
	(113.54, 79.00) --
	(113.58, 81.33) --
	(113.62, 79.13) --
	(113.67, 79.84) --
	(113.71, 81.19) --
	(113.75, 79.24) --
	(113.79, 79.65) --
	(113.83, 79.57) --
	(113.87, 78.27) --
	(113.91, 78.07) --
	(113.95, 78.10) --
	(113.99, 79.00) --
	(114.04, 78.35) --
	(114.08, 77.51) --
	(114.12, 76.19) --
	(114.16, 75.13) --
	(114.20, 75.47) --
	(114.24, 75.42) --
	(114.28, 75.10) --
	(114.32, 77.45) --
	(114.36, 77.33) --
	(114.41, 76.73) --
	(114.45, 77.05) --
	(114.49, 77.52) --
	(114.53, 77.78) --
	(114.57, 77.97) --
	(114.61, 78.23) --
	(114.65, 78.14) --
	(114.69, 77.91) --
	(114.74, 80.15) --
	(114.78, 77.13) --
	(114.82, 77.30) --
	(114.86, 77.32) --
	(114.90, 75.23) --
	(114.94, 71.92) --
	(114.98, 77.48) --
	(115.02, 64.34) --
	(115.06, 73.88) --
	(115.11, 77.56) --
	(115.15, 71.88) --
	(115.19, 70.57) --
	(115.23, 76.90) --
	(115.27, 72.57) --
	(115.31, 70.58) --
	(115.35, 60.04) --
	(115.39, 73.20) --
	(115.43, 76.59) --
	(115.48, 74.15) --
	(115.52, 74.70) --
	(115.56, 71.24) --
	(115.60, 68.27) --
	(115.64, 71.38) --
	(115.68, 73.76) --
	(115.72, 52.86) --
	(115.76, 74.87) --
	(115.80, 57.60) --
	(115.85, 69.82) --
	(115.89, 75.18) --
	(115.93, 74.73) --
	(115.97, 71.87) --
	(116.01, 72.53) --
	(116.05, 75.07) --
	(116.09, 75.00) --
	(116.13, 75.09) --
	(116.17, 58.03) --
	(116.22, 65.60) --
	(116.26, 68.83) --
	(116.30, 69.12) --
	(116.34, 66.97) --
	(116.38, 74.25) --
	(116.42, 71.01) --
	(116.46, 74.41) --
	(116.50, 75.11) --
	(116.55, 64.05) --
	(116.59, 75.18) --
	(116.63, 77.02) --
	(116.67, 78.13) --
	(116.71, 78.09) --
	(116.75, 78.70) --
	(116.79, 78.38) --
	(116.83, 79.69) --
	(116.87, 82.57) --
	(116.92, 80.52) --
	(116.96, 81.94) --
	(117.00, 81.76) --
	(117.04, 80.87) --
	(117.08, 80.86) --
	(117.12, 81.36) --
	(117.16, 82.03) --
	(117.20, 83.95) --
	(117.24, 94.31) --
	(117.29, 82.24) --
	(117.33, 80.93) --
	(117.37, 80.52) --
	(117.41, 81.84) --
	(117.45, 80.09) --
	(117.49,108.44) --
	(117.53, 80.70) --
	(117.57,115.89) --
	(117.61,100.30) --
	(117.66, 82.43) --
	(117.70, 82.83) --
	(117.74, 82.10) --
	(117.78, 80.22) --
	(117.82, 79.55) --
	(117.86, 81.60) --
	(117.90, 78.98) --
	(117.94, 78.57) --
	(117.98, 79.24) --
	(118.03, 77.62) --
	(118.07, 76.51) --
	(118.11, 76.92) --
	(118.15, 76.60) --
	(118.19, 76.98) --
	(118.23, 78.29) --
	(118.27, 77.66) --
	(118.31, 76.88) --
	(118.36, 79.55) --
	(118.40, 46.59) --
	(118.44, 71.02) --
	(118.48, 74.56) --
	(118.52, 74.63) --
	(118.56, 66.09) --
	(118.60, 53.27) --
	(118.64, 50.07) --
	(118.68, 59.70) --
	(118.73, 73.94) --
	(118.77, 72.72) --
	(118.81, 77.54) --
	(118.85, 80.46) --
	(118.89, 81.92) --
	(118.93, 80.07) --
	(118.97, 76.07) --
	(119.01, 80.16) --
	(119.05, 80.20) --
	(119.10, 80.38) --
	(119.14, 82.24) --
	(119.18, 84.21) --
	(119.22, 82.42) --
	(119.26, 83.29) --
	(119.30, 80.13) --
	(119.34, 84.15) --
	(119.38, 84.86) --
	(119.42, 84.16) --
	(119.47, 89.52) --
	(119.51, 71.65) --
	(119.55, 81.33) --
	(119.59, 85.45) --
	(119.63, 80.96) --
	(119.67, 82.12) --
	(119.71, 83.36) --
	(119.75, 81.95) --
	(119.79, 82.20) --
	(119.84, 83.21) --
	(119.88, 89.01) --
	(119.92, 82.44) --
	(119.96, 83.79) --
	(120.00, 87.42) --
	(120.04, 60.94) --
	(120.08, 65.76) --
	(120.12, 72.61) --
	(120.16, 79.51) --
	(120.21, 79.71) --
	(120.25, 80.47) --
	(120.29, 81.53) --
	(120.33, 82.36) --
	(120.37, 83.39) --
	(120.41, 80.94) --
	(120.45, 79.34) --
	(120.49, 54.01) --
	(120.54, 61.23) --
	(120.58, 80.75) --
	(120.62, 87.10) --
	(120.66, 89.86) --
	(120.70, 89.68) --
	(120.74, 75.83) --
	(120.78, 71.03) --
	(120.82, 71.27) --
	(120.86, 68.76) --
	(120.91, 64.26) --
	(120.95, 76.06) --
	(120.99, 59.66) --
	(121.03, 71.39) --
	(121.07, 57.88) --
	(121.11, 74.39) --
	(121.15, 75.94) --
	(121.19, 74.77) --
	(121.23, 75.18) --
	(121.28, 60.54) --
	(121.32, 71.65) --
	(121.36, 72.59) --
	(121.40, 73.89) --
	(121.44, 73.86) --
	(121.48, 61.55) --
	(121.52, 56.95) --
	(121.56, 74.72) --
	(121.60, 66.64) --
	(121.65,110.84) --
	(121.69,110.02) --
	(121.73,102.66) --
	(121.77, 99.63) --
	(121.81, 74.05) --
	(121.85, 64.61) --
	(121.89, 73.21) --
	(121.93, 69.51) --
	(121.97, 72.97) --
	(122.02, 75.01) --
	(122.06, 64.05) --
	(122.10, 52.39) --
	(122.14, 59.49) --
	(122.18, 65.95) --
	(122.22, 57.85) --
	(122.26, 70.59) --
	(122.30, 66.52) --
	(122.35, 74.31) --
	(122.39, 75.68) --
	(122.43, 74.65) --
	(122.47, 73.81) --
	(122.51, 75.39) --
	(122.55, 73.51) --
	(122.59, 75.29) --
	(122.63, 61.11) --
	(122.67, 70.32) --
	(122.72, 49.88) --
	(122.76, 64.36) --
	(122.80, 72.99) --
	(122.84, 77.45) --
	(122.88, 80.09) --
	(122.92, 75.44) --
	(122.96, 73.95) --
	(123.00, 73.45) --
	(123.04, 72.82) --
	(123.09, 73.87) --
	(123.13, 73.70) --
	(123.17, 73.23) --
	(123.21, 80.27) --
	(123.25, 82.32) --
	(123.29, 79.49) --
	(123.33, 81.31) --
	(123.37, 81.84) --
	(123.41, 85.94) --
	(123.46, 81.04) --
	(123.50, 82.05) --
	(123.54, 81.74) --
	(123.58, 77.43) --
	(123.62, 80.94) --
	(123.66, 75.61) --
	(123.70, 72.81) --
	(123.74, 70.36) --
	(123.78, 74.05) --
	(123.83, 32.85) --
	(123.87, 41.80) --
	(123.91, 60.37) --
	(123.95, 44.35) --
	(123.99, 51.09) --
	(124.03, 51.16) --
	(124.07, 42.15) --
	(124.11, 45.77) --
	(124.16, 70.58) --
	(124.20, 75.09) --
	(124.24, 69.87) --
	(124.28, 72.19) --
	(124.32, 72.46) --
	(124.36, 74.54) --
	(124.40, 75.42) --
	(124.44, 57.84) --
	(124.48, 63.38) --
	(124.53, 68.79) --
	(124.57, 82.41) --
	(124.61, 80.32) --
	(124.65, 75.13) --
	(124.69, 76.27) --
	(124.73, 78.98) --
	(124.77, 73.72) --
	(124.81, 68.39) --
	(124.85, 76.49) --
	(124.90, 75.84) --
	(124.94, 79.29) --
	(124.98, 71.24) --
	(125.02, 70.60) --
	(125.06, 72.37) --
	(125.10, 70.11) --
	(125.14, 79.85) --
	(125.18, 80.37) --
	(125.22, 89.38) --
	(125.27, 73.42) --
	(125.31, 72.06) --
	(125.35, 99.27) --
	(125.39, 57.86) --
	(125.43, 66.98) --
	(125.47, 70.92) --
	(125.51, 77.24) --
	(125.55, 76.81) --
	(125.59, 77.26) --
	(125.64, 79.65) --
	(125.68, 83.18) --
	(125.72, 81.16) --
	(125.76, 78.28) --
	(125.80, 74.51) --
	(125.84, 76.17) --
	(125.88, 79.78) --
	(125.92, 73.97) --
	(125.96, 74.29) --
	(126.01, 68.49) --
	(126.05, 76.30) --
	(126.09, 66.68) --
	(126.13, 68.61) --
	(126.17, 74.57) --
	(126.21, 77.79) --
	(126.25, 68.17) --
	(126.29, 75.75) --
	(126.34, 75.78) --
	(126.38, 71.20) --
	(126.42, 74.96) --
	(126.46, 75.43) --
	(126.50, 76.02) --
	(126.54, 72.63) --
	(126.58, 79.33) --
	(126.62, 78.20) --
	(126.66, 78.34) --
	(126.71, 78.58) --
	(126.75, 94.07) --
	(126.79, 80.52) --
	(126.83, 81.04) --
	(126.87, 80.12) --
	(126.91, 79.76) --
	(126.95, 80.30) --
	(126.99, 81.05) --
	(127.03, 80.08) --
	(127.08, 79.86) --
	(127.12, 81.94) --
	(127.16, 82.53) --
	(127.20, 85.24) --
	(127.24, 78.60) --
	(127.28, 80.56) --
	(127.32, 78.10) --
	(127.36, 77.35) --
	(127.40, 78.27) --
	(127.45, 77.40) --
	(127.49, 35.02) --
	(127.53, 79.01) --
	(127.57, 50.73) --
	(127.61, 79.12) --
	(127.65, 85.36) --
	(127.69, 76.73) --
	(127.73, 76.40) --
	(127.77,111.79) --
	(127.82, 79.37) --
	(127.86, 79.88) --
	(127.90, 78.01) --
	(127.94, 78.25) --
	(127.98, 82.72) --
	(128.02, 80.25) --
	(128.06, 84.20) --
	(128.10, 81.28) --
	(128.15, 82.20) --
	(128.19, 71.38) --
	(128.23, 72.65) --
	(128.27, 57.99) --
	(128.31, 73.51) --
	(128.35, 87.95) --
	(128.39,102.33) --
	(128.43, 79.86) --
	(128.47, 75.48) --
	(128.52, 74.10) --
	(128.56, 76.88) --
	(128.60, 81.06) --
	(128.64, 34.84) --
	(128.68, 77.93) --
	(128.72, 79.15) --
	(128.76, 75.77) --
	(128.80, 82.09) --
	(128.84, 82.81) --
	(128.89, 82.72) --
	(128.93, 77.99) --
	(128.97, 80.65) --
	(129.01, 80.81) --
	(129.05, 39.27) --
	(129.09, 39.98) --
	(129.13, 33.96) --
	(129.17, 63.53) --
	(129.21, 75.57) --
	(129.26, 58.43) --
	(129.30, 78.56) --
	(129.34, 79.39) --
	(129.38, 80.70) --
	(129.42, 79.30) --
	(129.46, 77.46) --
	(129.50, 76.86) --
	(129.54, 78.87) --
	(129.58, 78.36) --
	(129.63, 77.16) --
	(129.67, 78.73) --
	(129.71, 79.54) --
	(129.75, 78.35) --
	(129.79, 79.24) --
	(129.83, 81.42) --
	(129.87, 80.56) --
	(129.91, 80.50) --
	(129.96, 81.19) --
	(130.00, 83.09) --
	(130.04, 91.09) --
	(130.08, 83.40) --
	(130.12, 84.37) --
	(130.16, 82.31) --
	(130.20, 82.17) --
	(130.24, 82.55) --
	(130.28, 80.56) --
	(130.33, 81.92) --
	(130.37, 79.91) --
	(130.41, 80.10) --
	(130.45, 79.89) --
	(130.49, 80.22) --
	(130.53, 81.29) --
	(130.57, 79.29) --
	(130.61, 78.76) --
	(130.65, 78.28) --
	(130.70, 78.36) --
	(130.74, 78.35) --
	(130.78, 78.58) --
	(130.82, 79.84) --
	(130.86, 79.53) --
	(130.90, 79.63) --
	(130.94, 80.00) --
	(130.98, 80.85) --
	(131.02, 81.33) --
	(131.07, 33.30) --
	(131.11, 80.40) --
	(131.15, 80.88) --
	(131.19, 79.06) --
	(131.23, 79.42) --
	(131.27, 79.43) --
	(131.31, 79.93) --
	(131.35, 78.50) --
	(131.39, 78.38) --
	(131.44, 79.63) --
	(131.48, 79.38) --
	(131.52, 79.56) --
	(131.56, 80.37) --
	(131.60, 80.24) --
	(131.64, 79.36) --
	(131.68, 80.03) --
	(131.72, 88.94) --
	(131.76, 84.64) --
	(131.81, 84.10) --
	(131.85, 82.53) --
	(131.89, 81.63) --
	(131.93, 82.21) --
	(131.97, 84.83) --
	(132.01, 81.72) --
	(132.05, 80.00) --
	(132.09, 80.94) --
	(132.14, 80.02) --
	(132.18, 80.67) --
	(132.22, 81.45) --
	(132.26, 81.75) --
	(132.30, 82.06) --
	(132.34, 83.83) --
	(132.38, 81.78) --
	(132.42, 81.01) --
	(132.46, 80.88) --
	(132.51, 82.87) --
	(132.55, 83.28) --
	(132.59,108.61) --
	(132.63, 82.41) --
	(132.67, 81.85) --
	(132.71, 81.24) --
	(132.75, 82.05) --
	(132.79, 84.79) --
	(132.83, 82.34) --
	(132.88,114.68) --
	(132.92, 82.59) --
	(132.96, 81.09) --
	(133.00, 83.07) --
	(133.04, 81.83) --
	(133.08, 83.89) --
	(133.12, 83.38) --
	(133.16, 83.98) --
	(133.20, 91.45) --
	(133.25, 85.91) --
	(133.29, 84.72) --
	(133.33, 85.29) --
	(133.37, 84.78) --
	(133.41, 84.18) --
	(133.45, 84.15) --
	(133.49, 83.43) --
	(133.53, 83.16) --
	(133.57, 83.28) --
	(133.62, 81.77) --
	(133.66, 82.38) --
	(133.70, 82.74) --
	(133.74, 83.18) --
	(133.78, 87.39) --
	(133.82, 88.95) --
	(133.86, 85.18) --
	(133.90, 85.44) --
	(133.95, 90.49) --
	(133.99, 87.10) --
	(134.03, 88.72) --
	(134.07, 88.70) --
	(134.11, 88.85) --
	(134.15, 85.36) --
	(134.19,101.21) --
	(134.23, 93.42) --
	(134.27, 84.65) --
	(134.32, 83.14) --
	(134.36, 83.18) --
	(134.40, 83.61) --
	(134.44, 84.45) --
	(134.48, 83.24) --
	(134.52, 85.30) --
	(134.56, 82.72) --
	(134.60, 82.42) --
	(134.64, 84.79) --
	(134.69, 85.78) --
	(134.73, 84.31) --
	(134.77, 83.56) --
	(134.81, 96.33) --
	(134.85, 87.46) --
	(134.89, 87.29) --
	(134.93, 87.27) --
	(134.97, 87.21) --
	(135.01, 86.93) --
	(135.06, 85.85) --
	(135.10, 82.28) --
	(135.14, 81.52) --
	(135.18, 99.19) --
	(135.22, 82.84) --
	(135.26, 81.88) --
	(135.30, 82.71) --
	(135.34, 81.75) --
	(135.38, 81.94) --
	(135.43, 85.97) --
	(135.47, 82.57) --
	(135.51, 84.07) --
	(135.55, 82.38) --
	(135.59, 86.27) --
	(135.63, 84.61) --
	(135.67, 85.33) --
	(135.71, 84.57) --
	(135.76, 84.08) --
	(135.80, 84.64) --
	(135.84, 86.19) --
	(135.88, 85.00) --
	(135.92, 84.18) --
	(135.96, 85.21) --
	(136.00, 93.25) --
	(136.04, 85.88) --
	(136.08, 86.85) --
	(136.13, 98.12) --
	(136.17, 98.41) --
	(136.21,107.55) --
	(136.25, 85.65) --
	(136.29, 98.63) --
	(136.33, 99.84) --
	(136.37, 85.46) --
	(136.41, 86.73) --
	(136.45, 84.85) --
	(136.50, 83.78) --
	(136.54,105.49) --
	(136.58, 91.79) --
	(136.62,110.62) --
	(136.66, 89.05) --
	(136.70, 86.95) --
	(136.74, 92.90) --
	(136.78,103.40) --
	(136.82, 98.61) --
	(136.87, 88.54) --
	(136.91, 84.98) --
	(136.95, 85.04) --
	(136.99, 83.30) --
	(137.03, 83.37) --
	(137.07, 83.70) --
	(137.11, 85.89) --
	(137.15, 91.41) --
	(137.19,108.06) --
	(137.24, 95.64) --
	(137.28, 86.84) --
	(137.32, 94.28) --
	(137.36, 90.50) --
	(137.40, 95.06) --
	(137.44, 95.56) --
	(137.48, 91.64) --
	(137.52, 96.67) --
	(137.56, 91.43) --
	(137.61, 87.87) --
	(137.65, 88.51) --
	(137.69, 96.45) --
	(137.73, 95.45) --
	(137.77,102.40) --
	(137.81,110.77) --
	(137.85, 99.44) --
	(137.89, 86.40) --
	(137.94, 84.73) --
	(137.98, 88.47) --
	(138.02, 93.38) --
	(138.06,102.20) --
	(138.10, 82.46) --
	(138.14, 80.91) --
	(138.18, 80.60) --
	(138.22, 86.00) --
	(138.26, 84.04) --
	(138.31, 95.65) --
	(138.35, 87.29) --
	(138.39, 86.45) --
	(138.43, 92.17) --
	(138.47, 91.23) --
	(138.51, 95.51) --
	(138.55, 98.91) --
	(138.59,109.84) --
	(138.63, 89.81) --
	(138.68, 92.62) --
	(138.72, 87.14) --
	(138.76, 97.43) --
	(138.80, 94.98) --
	(138.84, 90.05) --
	(138.88, 89.08) --
	(138.92, 95.86) --
	(138.96,110.03) --
	(139.00,100.82) --
	(139.05, 86.18) --
	(139.09, 85.18) --
	(139.13, 84.47) --
	(139.17,101.16) --
	(139.21, 86.94) --
	(139.25, 86.74) --
	(139.29, 87.75) --
	(139.33,107.00) --
	(139.37, 91.63) --
	(139.42, 88.72) --
	(139.46, 85.31) --
	(139.50, 87.78) --
	(139.54, 86.05) --
	(139.58, 80.25) --
	(139.62,111.43) --
	(139.66, 69.43) --
	(139.70, 33.13) --
	(139.75, 77.20) --
	(139.79, 86.35) --
	(139.83, 72.44) --
	(139.87, 70.01) --
	(139.91, 86.08) --
	(139.95, 87.79) --
	(139.99, 86.75) --
	(140.03, 79.72) --
	(140.07,102.62) --
	(140.12, 73.91) --
	(140.16, 71.72) --
	(140.20, 37.76) --
	(140.24, 56.12) --
	(140.28, 65.24) --
	(140.32, 56.09) --
	(140.36, 51.33) --
	(140.40, 44.82) --
	(140.44, 35.21) --
	(140.49,115.44) --
	(140.53,112.25) --
	(140.57,108.14) --
	(140.61,104.53) --
	(140.65,104.55) --
	(140.69,104.97) --
	(140.73,101.15) --
	(140.77,101.88) --
	(140.81,101.26) --
	(140.86,103.88) --
	(140.90,106.36) --
	(140.94,102.11) --
	(140.98,102.28) --
	(141.02, 99.70) --
	(141.06,101.35) --
	(141.10,105.66) --
	(141.14,101.89) --
	(141.18, 99.91) --
	(141.23,100.79) --
	(141.27,100.24) --
	(141.31, 96.91) --
	(141.35,100.89) --
	(141.39, 99.71) --
	(141.43, 99.01) --
	(141.47, 99.17) --
	(141.51, 99.88) --
	(141.56, 98.14) --
	(141.60, 99.28) --
	(141.64, 98.49) --
	(141.68,102.77) --
	(141.72, 96.22) --
	(141.76, 95.28) --
	(141.80, 97.78) --
	(141.84, 95.95) --
	(141.88, 96.65) --
	(141.93, 96.60) --
	(141.97, 93.12) --
	(142.01, 90.51) --
	(142.05, 90.88) --
	(142.09, 90.22) --
	(142.13, 86.60) --
	(142.17, 93.30) --
	(142.21, 85.33) --
	(142.25, 88.23) --
	(142.30, 85.59) --
	(142.34, 32.07) --
	(142.38, 94.11) --
	(142.42, 93.54) --
	(142.46, 80.92) --
	(142.50, 93.55) --
	(142.54, 86.93) --
	(142.58,112.77) --
	(142.62,112.72) --
	(142.67, 85.21) --
	(142.71, 93.28) --
	(142.75, 93.23) --
	(142.79,109.37) --
	(142.83, 87.69) --
	(142.87, 91.16) --
	(142.91, 91.29) --
	(142.95, 89.99) --
	(142.99,105.53) --
	(143.04, 93.07) --
	(143.08, 88.50) --
	(143.12, 87.91) --
	(143.16, 88.04) --
	(143.20, 87.95) --
	(143.24, 88.14) --
	(143.28, 88.31) --
	(143.32, 89.47) --
	(143.36, 88.88) --
	(143.41, 89.85) --
	(143.45, 94.23) --
	(143.49, 93.35) --
	(143.53, 92.21) --
	(143.57, 92.80) --
	(143.61, 92.67) --
	(143.65, 92.95) --
	(143.69, 92.68) --
	(143.74,103.05) --
	(143.78, 95.54) --
	(143.82, 94.80) --
	(143.86, 93.54) --
	(143.90, 94.08) --
	(143.94, 96.09) --
	(143.98, 95.50) --
	(144.02, 95.29) --
	(144.06, 93.63) --
	(144.11, 90.98) --
	(144.15, 89.87) --
	(144.19, 82.13) --
	(144.23, 83.62) --
	(144.27, 97.73) --
	(144.31, 84.32) --
	(144.35, 80.24) --
	(144.39, 81.00) --
	(144.43, 85.49) --
	(144.48, 86.78) --
	(144.52, 93.20) --
	(144.56, 90.27) --
	(144.60, 88.78) --
	(144.64, 94.96) --
	(144.68, 89.15) --
	(144.72, 83.81) --
	(144.76, 81.46) --
	(144.80, 87.35) --
	(144.85, 82.51) --
	(144.89, 86.75) --
	(144.93, 84.83) --
	(144.97, 90.00) --
	(145.01, 91.78) --
	(145.05, 88.93) --
	(145.09, 86.12) --
	(145.13, 87.06) --
	(145.17, 85.00) --
	(145.22, 85.22) --
	(145.26, 85.97) --
	(145.30, 84.23) --
	(145.34, 91.98) --
	(145.38, 88.36) --
	(145.42, 90.71) --
	(145.46, 92.08) --
	(145.50, 96.02) --
	(145.55, 85.34) --
	(145.59, 82.38) --
	(145.63, 85.64) --
	(145.67, 84.79) --
	(145.71, 83.24) --
	(145.75, 84.57) --
	(145.79, 87.80) --
	(145.83, 88.08) --
	(145.87, 95.45) --
	(145.92, 88.25) --
	(145.96, 90.08) --
	(146.00, 87.40) --
	(146.04, 89.67) --
	(146.08, 90.05) --
	(146.12, 88.89) --
	(146.16, 88.12) --
	(146.20, 87.85) --
	(146.24, 87.28) --
	(146.29, 86.33) --
	(146.33, 86.66) --
	(146.37, 88.05) --
	(146.41, 87.53) --
	(146.45, 88.84) --
	(146.49, 87.90) --
	(146.53, 87.03) --
	(146.57, 89.79) --
	(146.61, 89.05) --
	(146.66, 97.82) --
	(146.70, 92.24) --
	(146.74, 87.49) --
	(146.78, 86.68) --
	(146.82, 87.03) --
	(146.86, 86.70) --
	(146.90, 87.22) --
	(146.94, 87.94) --
	(146.98, 89.08) --
	(147.03, 88.13) --
	(147.07, 89.92) --
	(147.11, 91.82) --
	(147.15, 92.01) --
	(147.19, 90.62) --
	(147.23, 86.43) --
	(147.27, 87.98) --
	(147.31, 88.95) --
	(147.36, 88.70) --
	(147.40, 89.08) --
	(147.44, 84.88) --
	(147.48, 87.65) --
	(147.52, 88.32) --
	(147.56, 86.83) --
	(147.60, 86.62) --
	(147.64, 88.79) --
	(147.68, 94.48) --
	(147.73, 97.11) --
	(147.77,100.13) --
	(147.81, 94.90) --
	(147.85, 95.53) --
	(147.89, 94.86) --
	(147.93, 95.40) --
	(147.97, 93.46) --
	(148.01, 92.20) --
	(148.05, 91.50) --
	(148.10, 90.22) --
	(148.14, 90.08) --
	(148.18, 91.01) --
	(148.22, 90.17) --
	(148.26, 87.68) --
	(148.30, 90.71) --
	(148.34, 90.08) --
	(148.38, 88.18) --
	(148.42, 89.99) --
	(148.47, 90.07) --
	(148.51, 93.21) --
	(148.55, 94.38) --
	(148.59, 97.02) --
	(148.63, 99.73) --
	(148.67,113.00) --
	(148.71,111.88) --
	(148.75,110.54) --
	(148.79,113.25) --
	(148.84,114.03) --
	(148.88,113.33) --
	(148.92,113.60) --
	(148.96,103.55) --
	(149.00,101.11) --
	(149.04,102.19) --
	(149.08,100.00) --
	(149.12, 96.01) --
	(149.16, 96.33) --
	(149.21, 96.18) --
	(149.25, 96.98) --
	(149.29, 97.43) --
	(149.33, 96.89) --
	(149.37, 95.24) --
	(149.41,100.95) --
	(149.45, 94.92) --
	(149.49, 94.06) --
	(149.54, 92.98) --
	(149.58, 89.70) --
	(149.62, 90.40) --
	(149.66, 90.53) --
	(149.70, 87.54) --
	(149.74, 90.37) --
	(149.78, 89.96) --
	(149.82, 89.36) --
	(149.86, 91.87) --
	(149.91, 91.93) --
	(149.95, 92.97) --
	(149.99, 92.28) --
	(150.03, 92.85) --
	(150.07, 96.36) --
	(150.11, 93.21) --
	(150.15, 91.06) --
	(150.19, 89.79) --
	(150.23, 89.39) --
	(150.28, 91.66) --
	(150.32, 89.79) --
	(150.36, 87.68) --
	(150.40, 87.05) --
	(150.44, 86.17) --
	(150.48, 85.76) --
	(150.52, 90.44) --
	(150.56, 89.70) --
	(150.60, 90.95) --
	(150.65, 92.19) --
	(150.69, 91.05) --
	(150.73, 90.39) --
	(150.77, 90.19) --
	(150.81, 91.26) --
	(150.85, 88.72) --
	(150.89, 79.74) --
	(150.93, 64.47) --
	(150.97, 43.78) --
	(151.02, 53.80) --
	(151.06, 50.76) --
	(151.10,113.75) --
	(151.14,106.24) --
	(151.18, 98.34) --
	(151.22, 99.50) --
	(151.26, 86.78) --
	(151.30, 87.59) --
	(151.35, 86.09) --
	(151.39, 84.64) --
	(151.43, 82.26) --
	(151.47, 88.22) --
	(151.51, 89.30) --
	(151.55, 91.18) --
	(151.59, 89.39) --
	(151.63, 89.61) --
	(151.67, 89.68) --
	(151.72, 90.11) --
	(151.76, 90.97) --
	(151.80, 90.48) --
	(151.84, 90.88) --
	(151.88, 90.08) --
	(151.92, 91.28) --
	(151.96, 89.66) --
	(152.00, 88.71) --
	(152.04, 87.70) --
	(152.09, 87.78) --
	(152.13, 87.68) --
	(152.17, 87.67) --
	(152.21, 87.39) --
	(152.25, 87.83) --
	(152.29, 90.19) --
	(152.33, 90.73) --
	(152.37,100.60) --
	(152.41, 92.39) --
	(152.46, 90.22) --
	(152.50, 89.42) --
	(152.54, 87.45) --
	(152.58, 88.78) --
	(152.62, 89.12) --
	(152.66, 89.01) --
	(152.70, 92.44) --
	(152.74, 92.05) --
	(152.78, 92.86) --
	(152.83, 44.42) --
	(152.87,101.29) --
	(152.91, 99.91) --
	(152.95,101.92) --
	(152.99,104.54) --
	(153.03,105.79) --
	(153.07, 95.12) --
	(153.11, 93.09) --
	(153.16, 93.42) --
	(153.20, 91.55) --
	(153.24, 91.97) --
	(153.28, 91.03) --
	(153.32, 89.60) --
	(153.36, 88.94) --
	(153.40, 87.66) --
	(153.44, 88.15) --
	(153.48, 87.68) --
	(153.53, 89.26) --
	(153.57, 88.42) --
	(153.61, 86.18) --
	(153.65, 88.64) --
	(153.69, 87.95) --
	(153.73, 88.14) --
	(153.77, 86.98) --
	(153.81, 86.75) --
	(153.85, 87.60) --
	(153.90, 87.54) --
	(153.94, 88.40) --
	(153.98, 88.47) --
	(154.02, 88.05) --
	(154.06, 86.73) --
	(154.10, 88.58) --
	(154.14, 89.42) --
	(154.18, 88.82) --
	(154.22, 86.20) --
	(154.27, 86.99) --
	(154.31, 88.10) --
	(154.35, 88.31) --
	(154.39, 88.72) --
	(154.43, 89.12) --
	(154.47, 88.85) --
	(154.51, 89.76) --
	(154.55, 88.49) --
	(154.59, 86.85) --
	(154.64, 86.84) --
	(154.68, 86.85) --
	(154.72, 88.50) --
	(154.76, 89.04) --
	(154.80, 88.85) --
	(154.84, 88.77) --
	(154.88, 90.41) --
	(154.92, 92.27) --
	(154.97, 91.49) --
	(155.01, 92.46) --
	(155.05, 93.72) --
	(155.09, 92.66) --
	(155.13, 92.42) --
	(155.17, 90.99) --
	(155.21, 91.82) --
	(155.25, 91.58) --
	(155.29, 92.31) --
	(155.34, 92.83) --
	(155.38, 92.73) --
	(155.42, 92.29) --
	(155.46, 91.16) --
	(155.50, 88.88) --
	(155.54, 88.28) --
	(155.58, 87.77) --
	(155.62, 87.55) --
	(155.66, 87.50) --
	(155.71, 86.93) --
	(155.75, 87.89) --
	(155.79, 89.00) --
	(155.83, 88.79) --
	(155.87, 88.58) --
	(155.91, 88.89) --
	(155.95, 89.66) --
	(155.99, 90.71) --
	(156.03, 91.94) --
	(156.08, 95.15) --
	(156.12, 95.06) --
	(156.16, 95.61) --
	(156.20, 95.31) --
	(156.24, 91.30) --
	(156.28, 90.62) --
	(156.32, 90.87) --
	(156.36,100.03) --
	(156.40, 92.65) --
	(156.45, 91.55) --
	(156.49, 90.10) --
	(156.53, 88.95) --
	(156.57, 88.82) --
	(156.61, 87.84) --
	(156.65, 88.20) --
	(156.69, 89.33) --
	(156.73, 91.62) --
	(156.77, 91.17) --
	(156.82, 94.40) --
	(156.86, 91.22) --
	(156.90, 91.46) --
	(156.94, 93.38) --
	(156.98, 92.53) --
	(157.02, 88.18) --
	(157.06, 88.15) --
	(157.10, 88.79) --
	(157.15, 87.89) --
	(157.19, 88.58) --
	(157.23, 89.17) --
	(157.27, 89.97) --
	(157.31, 89.85) --
	(157.35, 90.71) --
	(157.39, 92.63) --
	(157.43, 93.23) --
	(157.47, 95.12) --
	(157.52, 97.66) --
	(157.56, 99.08) --
	(157.60, 96.71) --
	(157.64,100.42) --
	(157.68, 98.78) --
	(157.72, 95.82) --
	(157.76, 95.00) --
	(157.80, 95.90) --
	(157.84, 96.45) --
	(157.89, 96.79) --
	(157.93, 95.09) --
	(157.97, 93.96) --
	(158.01, 93.80) --
	(158.05, 92.39) --
	(158.09, 91.40) --
	(158.13, 91.53) --
	(158.17, 91.76) --
	(158.21, 92.88) --
	(158.26, 92.50) --
	(158.30,101.09) --
	(158.34, 95.13) --
	(158.38, 94.89) --
	(158.42, 94.71) --
	(158.46, 96.89) --
	(158.50, 96.18) --
	(158.54, 96.83) --
	(158.58, 99.03) --
	(158.63,101.71) --
	(158.67,101.75) --
	(158.71,100.24) --
	(158.75, 98.92) --
	(158.79, 95.24) --
	(158.83, 96.68) --
	(158.87, 95.63) --
	(158.91, 95.21) --
	(158.96, 95.63) --
	(159.00, 96.29) --
	(159.04, 95.98) --
	(159.08, 99.42) --
	(159.12, 98.35) --
	(159.16, 98.03) --
	(159.20, 98.57) --
	(159.24, 97.51) --
	(159.28, 97.70) --
	(159.33, 98.48) --
	(159.37, 98.84) --
	(159.41, 97.51) --
	(159.45,100.25) --
	(159.49,106.30) --
	(159.53,107.05) --
	(159.57,104.61) --
	(159.61, 99.34) --
	(159.65, 96.08) --
	(159.70, 95.59) --
	(159.74, 98.16) --
	(159.78, 95.26) --
	(159.82, 95.16) --
	(159.86, 95.36) --
	(159.90, 94.44) --
	(159.94, 94.40) --
	(159.98, 93.67) --
	(160.02, 93.98) --
	(160.07, 95.01) --
	(160.11, 94.81) --
	(160.15, 94.29) --
	(160.19, 93.68) --
	(160.23, 93.72) --
	(160.27, 94.32) --
	(160.31, 95.27) --
	(160.35, 97.64) --
	(160.39, 96.85) --
	(160.44, 95.81) --
	(160.48, 95.02) --
	(160.52, 94.75) --
	(160.56, 94.59) --
	(160.60, 94.75) --
	(160.64, 96.36) --
	(160.68, 95.37) --
	(160.72, 95.66) --
	(160.77, 95.56) --
	(160.81, 96.91) --
	(160.85, 96.85) --
	(160.89, 95.42) --
	(160.93, 93.78) --
	(160.97, 94.71) --
	(161.01, 96.08) --
	(161.05, 95.51) --
	(161.09, 94.94) --
	(161.14, 96.13) --
	(161.18, 94.55) --
	(161.22, 93.64) --
	(161.26, 92.99) --
	(161.30, 91.80) --
	(161.34, 91.23) --
	(161.38, 91.39) --
	(161.42, 91.45) --
	(161.46, 90.69) --
	(161.51, 93.38) --
	(161.55, 95.29) --
	(161.59, 94.40) --
	(161.63, 94.01) --
	(161.67, 95.08) --
	(161.71, 95.75) --
	(161.75, 95.01) --
	(161.79, 95.08) --
	(161.83, 95.51) --
	(161.88, 94.33) --
	(161.92, 93.85) --
	(161.96, 93.18) --
	(162.00, 93.37) --
	(162.04, 93.71) --
	(162.08, 92.22) --
	(162.12, 92.11) --
	(162.16, 91.82) --
	(162.20, 92.51) --
	(162.25, 92.78) --
	(162.29, 92.19) --
	(162.33, 92.57) --
	(162.37, 93.40) --
	(162.41, 92.11) --
	(162.45, 91.21) --
	(162.49, 91.13) --
	(162.53, 93.30) --
	(162.57, 92.59) --
	(162.62, 93.39) --
	(162.66, 94.46) --
	(162.70, 95.73) --
	(162.74, 95.58) --
	(162.78, 98.81) --
	(162.82,101.36) --
	(162.86, 99.56) --
	(162.90, 96.16) --
	(162.95, 94.13) --
	(162.99, 93.75) --
	(163.03, 93.22) --
	(163.07, 92.92) --
	(163.11, 92.62) --
	(163.15, 92.45) --
	(163.19, 92.25) --
	(163.23, 91.93) --
	(163.27, 92.54) --
	(163.32, 92.50) --
	(163.36, 92.42) --
	(163.40, 91.99) --
	(163.44, 91.98) --
	(163.48, 91.50) --
	(163.52, 91.53) --
	(163.56, 91.86) --
	(163.60, 92.08) --
	(163.64, 92.32) --
	(163.69, 92.58) --
	(163.73, 91.98) --
	(163.77, 92.66) --
	(163.81, 90.88) --
	(163.85, 90.96) --
	(163.89, 91.19) --
	(163.93, 92.17) --
	(163.97, 91.73) --
	(164.01, 92.03) --
	(164.06, 93.14) --
	(164.10, 92.07) --
	(164.14, 91.82) --
	(164.18, 92.17) --
	(164.22, 91.27) --
	(164.26, 92.09) --
	(164.30, 92.08) --
	(164.34, 91.66) --
	(164.38, 93.06) --
	(164.43, 93.07) --
	(164.47, 93.05) --
	(164.51, 91.92) --
	(164.55, 90.86) --
	(164.59, 90.95) --
	(164.63, 92.66) --
	(164.67, 91.08) --
	(164.71, 91.71) --
	(164.76, 92.59) --
	(164.80, 92.64) --
	(164.84, 91.76) --
	(164.88, 92.87) --
	(164.92, 93.48) --
	(164.96, 93.41) --
	(165.00, 92.59) --
	(165.04, 92.75) --
	(165.08, 85.31) --
	(165.13, 82.48) --
	(165.17, 81.87) --
	(165.21, 82.03) --
	(165.25, 83.36) --
	(165.29, 87.59) --
	(165.33, 94.32) --
	(165.37, 88.07) --
	(165.41, 85.47) --
	(165.45, 89.07) --
	(165.50, 94.53) --
	(165.54, 92.69) --
	(165.58, 87.67) --
	(165.62, 87.38) --
	(165.66, 93.65) --
	(165.70, 87.53) --
	(165.74, 85.22) --
	(165.78, 87.25) --
	(165.82, 89.06) --
	(165.87, 94.15) --
	(165.91, 90.83) --
	(165.95, 90.87) --
	(165.99, 87.16) --
	(166.03, 85.43) --
	(166.07, 86.06) --
	(166.11, 86.30) --
	(166.15, 87.52) --
	(166.19, 88.47) --
	(166.24, 89.36) --
	(166.28, 88.36) --
	(166.32, 88.24) --
	(166.36, 90.83) --
	(166.40, 89.07) --
	(166.44, 99.63) --
	(166.48, 91.26) --
	(166.52, 88.99) --
	(166.57, 86.18) --
	(166.61, 82.06) --
	(166.65, 88.67) --
	(166.69, 88.56) --
	(166.73, 88.17) --
	(166.77, 87.50) --
	(166.81, 86.50) --
	(166.85, 85.54) --
	(166.89, 85.69) --
	(166.94, 85.48) --
	(166.98, 89.46) --
	(167.02, 88.54) --
	(167.06, 88.58) --
	(167.10, 97.41) --
	(167.14, 89.85) --
	(167.18, 91.25) --
	(167.22, 90.22) --
	(167.26, 90.20) --
	(167.31, 90.70) --
	(167.35, 89.01) --
	(167.39, 91.13) --
	(167.43, 90.47) --
	(167.47, 89.18) --
	(167.51, 89.41) --
	(167.55, 88.92) --
	(167.59, 88.77) --
	(167.63, 91.38) --
	(167.68, 90.79) --
	(167.72, 89.85) --
	(167.76, 89.93) --
	(167.80, 90.18) --
	(167.84, 89.47) --
	(167.88, 89.63) --
	(167.92, 88.95) --
	(167.96, 97.28) --
	(168.00, 92.49) --
	(168.05, 99.85) --
	(168.09, 90.18) --
	(168.13, 89.57) --
	(168.17, 89.91) --
	(168.21, 89.17) --
	(168.25, 88.63) --
	(168.29, 88.22) --
	(168.33, 87.45) --
	(168.37, 87.50) --
	(168.42, 87.00) --
	(168.46, 87.90) --
	(168.50, 88.04) --
	(168.54, 96.68) --
	(168.58, 87.73) --
	(168.62, 86.57) --
	(168.66, 85.82) --
	(168.70, 86.05) --
	(168.75, 85.95) --
	(168.79, 86.27) --
	(168.83, 86.43) --
	(168.87, 86.07) --
	(168.91, 85.90) --
	(168.95, 85.67) --
	(168.99, 86.39) --
	(169.03, 87.55) --
	(169.07, 87.13) --
	(169.12, 87.51) --
	(169.16, 87.19) --
	(169.20, 86.90) --
	(169.24, 87.56) --
	(169.28, 88.17) --
	(169.32, 88.38) --
	(169.36, 87.40) --
	(169.40, 92.17) --
	(169.44, 87.45) --
	(169.49, 88.31) --
	(169.53, 85.98) --
	(169.57, 85.31) --
	(169.61, 85.15) --
	(169.65, 87.67) --
	(169.69, 89.37) --
	(169.73, 85.55) --
	(169.77, 84.63) --
	(169.81, 84.44) --
	(169.86, 83.91) --
	(169.90, 83.14) --
	(169.94, 85.09) --
	(169.98, 83.25) --
	(170.02, 82.73) --
	(170.06, 82.35) --
	(170.10, 82.03) --
	(170.14, 81.57) --
	(170.18, 80.86) --
	(170.23, 80.90) --
	(170.27, 81.68) --
	(170.31, 82.70) --
	(170.35, 82.69) --
	(170.39, 82.11) --
	(170.43, 81.80) --
	(170.47, 81.93) --
	(170.51, 83.42) --
	(170.56, 99.40) --
	(170.60,101.75) --
	(170.64, 86.77) --
	(170.68, 85.82) --
	(170.72, 82.49) --
	(170.76, 81.32) --
	(170.80, 81.33) --
	(170.84, 82.51) --
	(170.88, 83.03) --
	(170.93, 83.36) --
	(170.97, 83.58) --
	(171.01, 83.28) --
	(171.05, 83.87) --
	(171.09, 84.06) --
	(171.13, 84.73) --
	(171.17, 84.40) --
	(171.21, 85.37) --
	(171.25, 83.30) --
	(171.30, 82.64) --
	(171.34, 82.86) --
	(171.38, 82.61) --
	(171.42, 82.57) --
	(171.46, 85.03) --
	(171.50, 84.03) --
	(171.54, 92.57) --
	(171.58, 83.16) --
	(171.62, 82.84) --
	(171.67, 85.18) --
	(171.71, 84.13) --
	(171.75, 85.33) --
	(171.79, 85.92) --
	(171.83, 86.15) --
	(171.87, 87.09) --
	(171.91, 88.18) --
	(171.95, 88.68) --
	(171.99, 88.67) --
	(172.04, 89.40) --
	(172.08, 98.37) --
	(172.12, 88.79) --
	(172.16, 86.00) --
	(172.20, 85.09) --
	(172.24, 84.89) --
	(172.28, 84.46) --
	(172.32, 83.52) --
	(172.37, 84.53) --
	(172.41, 85.74) --
	(172.45, 85.64) --
	(172.49, 87.52) --
	(172.53, 87.53) --
	(172.57, 86.86) --
	(172.61, 87.15) --
	(172.65, 87.78) --
	(172.69, 87.51) --
	(172.74, 87.69) --
	(172.78, 86.95) --
	(172.82, 87.84) --
	(172.86, 87.74) --
	(172.90, 87.46) --
	(172.94, 86.36) --
	(172.98, 86.21) --
	(173.02, 86.73) --
	(173.06, 86.37) --
	(173.11, 86.17) --
	(173.15, 86.28) --
	(173.19, 86.23) --
	(173.23, 86.15) --
	(173.27, 85.88) --
	(173.31, 87.12) --
	(173.35, 91.09) --
	(173.39, 86.52) --
	(173.43, 86.32) --
	(173.48, 85.55) --
	(173.52, 85.76) --
	(173.56, 86.73) --
	(173.60, 87.28) --
	(173.64, 87.09) --
	(173.68, 87.75) --
	(173.72, 88.80) --
	(173.76, 86.55) --
	(173.80, 85.94) --
	(173.85, 85.29) --
	(173.89, 86.09) --
	(173.93, 85.67) --
	(173.97, 85.03) --
	(174.01, 84.10) --
	(174.05, 82.63) --
	(174.09, 82.35) --
	(174.13, 81.00) --
	(174.17, 80.66) --
	(174.22, 80.93) --
	(174.26, 85.08) --
	(174.30, 83.74) --
	(174.34, 81.75) --
	(174.38, 81.42) --
	(174.42, 81.70) --
	(174.46, 82.37) --
	(174.50, 81.02) --
	(174.55, 80.10) --
	(174.59, 79.28) --
	(174.63, 78.10) --
	(174.67, 77.30) --
	(174.71, 76.33) --
	(174.75, 76.24) --
	(174.79, 76.37) --
	(174.83, 75.93) --
	(174.87, 76.39) --
	(174.92, 76.62) --
	(174.96, 76.14) --
	(175.00, 76.13) --
	(175.04, 76.94) --
	(175.08, 77.18) --
	(175.12, 77.93) --
	(175.16, 79.44) --
	(175.20, 80.77) --
	(175.24, 81.05) --
	(175.29, 80.54) --
	(175.33, 80.41) --
	(175.37, 80.41) --
	(175.41, 80.03) --
	(175.45, 80.42) --
	(175.49, 80.12) --
	(175.53, 80.23) --
	(175.57, 79.15) --
	(175.61, 79.39) --
	(175.66, 80.42) --
	(175.70, 80.14) --
	(175.74, 80.16) --
	(175.78, 80.10) --
	(175.82, 80.76) --
	(175.86, 80.59) --
	(175.90, 80.26) --
	(175.94, 80.40) --
	(175.98, 81.39) --
	(176.03, 81.18) --
	(176.07, 82.23) --
	(176.11, 80.99) --
	(176.15, 81.96) --
	(176.19, 82.45) --
	(176.23, 93.64) --
	(176.27,112.84) --
	(176.31,114.33) --
	(176.36,114.56) --
	(176.40,115.02) --
	(176.44,115.66) --
	(176.48, 32.43) --
	(176.52, 33.57) --
	(176.56, 33.50) --
	(176.60, 33.36) --
	(176.64, 32.63) --
	(176.68,113.90) --
	(176.73,112.85) --
	(176.77,111.49) --
	(176.81,107.48) --
	(176.85, 93.81) --
	(176.89, 87.04) --
	(176.93, 85.92) --
	(176.97, 87.42) --
	(177.01, 89.31) --
	(177.05, 89.51) --
	(177.10, 95.21) --
	(177.14, 98.52) --
	(177.18, 99.54) --
	(177.22, 96.86) --
	(177.26, 94.74) --
	(177.30, 93.48) --
	(177.34, 94.29) --
	(177.38, 94.86) --
	(177.42, 93.63) --
	(177.47, 93.56) --
	(177.51, 89.11) --
	(177.55, 95.70) --
	(177.59, 97.38) --
	(177.63, 95.12) --
	(177.67, 99.45) --
	(177.71, 98.47) --
	(177.75, 98.96) --
	(177.79,101.21) --
	(177.84,101.69) --
	(177.88,104.51) --
	(177.92,105.15) --
	(177.96,104.42) --
	(178.00,103.81) --
	(178.04,102.64) --
	(178.08,105.27) --
	(178.12,105.97) --
	(178.17,106.14) --
	(178.21,104.64) --
	(178.25,104.55) --
	(178.29,104.86) --
	(178.33,103.99) --
	(178.37,104.94) --
	(178.41,106.84) --
	(178.45,107.77) --
	(178.49,108.31) --
	(178.54,108.51) --
	(178.58,107.91) --
	(178.62,108.39) --
	(178.66,108.62) --
	(178.70,107.96) --
	(178.74,107.41) --
	(178.78,106.94) --
	(178.82,107.07) --
	(178.86,108.17) --
	(178.91,106.41) --
	(178.95,106.55) --
	(178.99,106.94) --
	(179.03,107.05) --
	(179.07,107.41) --
	(179.11,108.01) --
	(179.15,109.02) --
	(179.19,108.30) --
	(179.23,108.42) --
	(179.28,108.06) --
	(179.32,108.25) --
	(179.36,108.08) --
	(179.40,108.33) --
	(179.44,108.18) --
	(179.48,107.55) --
	(179.52,108.39) --
	(179.56,107.96) --
	(179.60,108.46) --
	(179.65,103.39) --
	(179.69,101.40) --
	(179.73,100.87) --
	(179.77,102.57) --
	(179.81,102.58) --
	(179.85,103.88) --
	(179.89,106.67) --
	(179.93,107.47) --
	(179.97,107.96) --
	(180.02,106.97) --
	(180.06,105.25) --
	(180.10,105.85) --
	(180.14,106.52) --
	(180.18,105.44) --
	(180.22,104.38) --
	(180.26,103.92) --
	(180.30,105.38) --
	(180.35,108.07) --
	(180.39,107.78) --
	(180.43,108.30) --
	(180.47,108.34) --
	(180.51,108.94) --
	(180.55,110.38) --
	(180.59,109.74) --
	(180.63,109.89) --
	(180.67,109.35) --
	(180.72,109.10) --
	(180.76,107.83) --
	(180.80,108.26) --
	(180.84,107.92) --
	(180.88,108.12) --
	(180.92,108.21) --
	(180.96,108.33) --
	(181.00,107.93) --
	(181.04,108.08) --
	(181.09,108.19) --
	(181.13,108.36) --
	(181.17,108.41) --
	(181.21,108.31) --
	(181.25,108.61) --
	(181.29,108.73) --
	(181.33,108.92) --
	(181.37,108.20) --
	(181.41,108.63) --
	(181.46,108.86) --
	(181.50,108.37) --
	(181.54,108.56) --
	(181.58,108.93) --
	(181.62,109.12) --
	(181.66,109.89) --
	(181.70,109.26) --
	(181.74,109.03) --
	(181.78,110.32) --
	(181.83,110.33) --
	(181.87,109.17) --
	(181.91,108.69) --
	(181.95,109.18) --
	(181.99,109.39) --
	(182.03,109.44) --
	(182.07,110.40) --
	(182.11,109.82) --
	(182.16,109.18) --
	(182.20,108.40) --
	(182.24,108.47) --
	(182.28,109.46) --
	(182.32,108.69) --
	(182.36,108.89) --
	(182.40,108.66) --
	(182.44,107.26) --
	(182.48,105.94) --
	(182.53,101.77) --
	(182.57, 94.39) --
	(182.61, 93.89) --
	(182.65, 90.75) --
	(182.69, 86.38) --
	(182.73, 86.45) --
	(182.77, 83.58) --
	(182.81, 83.24) --
	(182.85, 81.97) --
	(182.90, 81.43) --
	(182.94, 81.63) --
	(182.98, 81.33) --
	(183.02, 80.76) --
	(183.06, 80.37) --
	(183.10, 81.37) --
	(183.14, 81.13) --
	(183.18, 80.48) --
	(183.22, 80.41) --
	(183.27, 80.49) --
	(183.31, 80.74) --
	(183.35, 82.23) --
	(183.39, 81.97) --
	(183.43, 81.33) --
	(183.47, 81.59) --
	(183.51, 82.20) --
	(183.55, 82.68) --
	(183.59, 83.55) --
	(183.64, 83.96) --
	(183.68, 83.87) --
	(183.72, 84.47) --
	(183.76, 84.50) --
	(183.80, 84.75) --
	(183.84, 83.58) --
	(183.88, 83.56) --
	(183.92, 84.22) --
	(183.97, 83.95) --
	(184.01, 84.32) --
	(184.05, 84.15) --
	(184.09, 84.83) --
	(184.13, 84.19) --
	(184.17, 84.33) --
	(184.21, 83.79) --
	(184.25, 84.16) --
	(184.29, 83.85) --
	(184.34, 83.59) --
	(184.38, 83.82) --
	(184.42, 84.47) --
	(184.46, 84.67) --
	(184.50, 84.63) --
	(184.54, 84.65) --
	(184.58, 83.07) --
	(184.62, 82.64) --
	(184.66, 82.24) --
	(184.71, 81.96) --
	(184.75, 81.64) --
	(184.79, 81.52) --
	(184.83, 82.26) --
	(184.87, 82.26) --
	(184.91, 81.40) --
	(184.95, 82.23) --
	(184.99, 85.20) --
	(185.03, 84.71) --
	(185.08, 83.57) --
	(185.12, 82.44) --
	(185.16, 81.46) --
	(185.20, 82.70) --
	(185.24, 81.10) --
	(185.28, 80.14) --
	(185.32, 80.49) --
	(185.36, 79.56) --
	(185.40, 79.36) --
	(185.45, 80.18) --
	(185.49, 79.72) --
	(185.53, 85.10) --
	(185.57, 80.15) --
	(185.61, 76.47) --
	(185.65, 74.02) --
	(185.69, 76.49) --
	(185.73, 76.20) --
	(185.78, 76.49) --
	(185.82, 76.28) --
	(185.86, 76.82) --
	(185.90, 77.45) --
	(185.94, 79.39) --
	(185.98, 80.04) --
	(186.02, 79.44) --
	(186.06, 78.94) --
	(186.10, 79.32) --
	(186.15, 81.56) --
	(186.19, 80.48) --
	(186.23, 81.04) --
	(186.27, 82.60) --
	(186.31, 83.02) --
	(186.35, 79.99) --
	(186.39, 80.90) --
	(186.43, 79.51) --
	(186.47, 79.09) --
	(186.52, 78.04) --
	(186.56, 71.16) --
	(186.60, 79.75) --
	(186.64,113.71) --
	(186.68,106.97) --
	(186.72,107.84) --
	(186.76,106.22) --
	(186.80,104.81) --
	(186.84,103.57) --
	(186.89, 98.97) --
	(186.93, 94.41) --
	(186.97, 92.75) --
	(187.01, 91.11) --
	(187.05, 90.35) --
	(187.09, 86.36) --
	(187.13, 85.36) --
	(187.17, 70.11) --
	(187.21, 71.62) --
	(187.26, 74.91) --
	(187.30, 75.61) --
	(187.34, 75.81) --
	(187.38, 69.31) --
	(187.42, 69.17) --
	(187.46, 60.14) --
	(187.50, 69.12) --
	(187.54, 88.27) --
	(187.58, 91.89) --
	(187.63, 53.19) --
	(187.67, 41.48) --
	(187.71,101.96) --
	(187.75, 94.37) --
	(187.79, 93.10) --
	(187.83, 95.48) --
	(187.87, 93.86) --
	(187.91, 94.14) --
	(187.96,100.57) --
	(188.00, 96.94) --
	(188.04,101.34) --
	(188.08, 95.67) --
	(188.12, 93.02) --
	(188.16, 94.10) --
	(188.20, 92.11) --
	(188.24, 91.78) --
	(188.28, 91.62) --
	(188.33, 93.21) --
	(188.37, 93.84) --
	(188.41, 81.63) --
	(188.45, 81.18) --
	(188.49, 78.09) --
	(188.53, 80.22) --
	(188.57, 80.95) --
	(188.61, 81.21) --
	(188.65, 82.47) --
	(188.70, 83.62) --
	(188.74, 83.53) --
	(188.78, 82.38) --
	(188.82, 82.44) --
	(188.86, 82.38) --
	(188.90, 82.31) --
	(188.94, 81.80) --
	(188.98, 81.33) --
	(189.02, 79.88) --
	(189.07, 77.63) --
	(189.11, 80.87) --
	(189.15, 78.77) --
	(189.19, 73.71) --
	(189.23, 78.56) --
	(189.27, 81.33) --
	(189.31, 80.14) --
	(189.35, 80.16) --
	(189.39, 80.79) --
	(189.44, 80.13) --
	(189.48, 79.98) --
	(189.52, 80.63) --
	(189.56, 80.81) --
	(189.60, 80.87) --
	(189.64, 70.67) --
	(189.68, 57.70) --
	(189.72, 54.63) --
	(189.77, 53.17) --
	(189.81, 51.90) --
	(189.85, 51.40) --
	(189.89, 49.61) --
	(189.93, 62.36) --
	(189.97, 83.15) --
	(190.01, 84.10) --
	(190.05, 83.74) --
	(190.09, 85.20) --
	(190.14, 84.43) --
	(190.18, 84.29) --
	(190.22, 89.09) --
	(190.26, 89.04) --
	(190.30, 80.16) --
	(190.34, 79.23) --
	(190.38, 80.28) --
	(190.42, 80.22) --
	(190.46, 82.37) --
	(190.51, 82.20) --
	(190.55, 77.95) --
	(190.59, 76.53) --
	(190.63, 77.42) --
	(190.67, 78.00) --
	(190.71, 76.76) --
	(190.75, 77.67) --
	(190.79, 77.85) --
	(190.83, 77.07) --
	(190.88, 75.49) --
	(190.92, 74.97) --
	(190.96, 75.77) --
	(191.00, 73.63) --
	(191.04, 74.66) --
	(191.08, 74.87) --
	(191.12, 74.86) --
	(191.16, 74.87) --
	(191.20, 74.45) --
	(191.25, 77.36) --
	(191.29, 77.63) --
	(191.33, 77.76) --
	(191.37, 82.44) --
	(191.41, 82.43) --
	(191.45, 81.01) --
	(191.49, 79.31) --
	(191.53, 55.60) --
	(191.58, 46.50) --
	(191.62, 72.28) --
	(191.66, 70.72) --
	(191.70, 75.06) --
	(191.74, 73.86) --
	(191.78, 74.82) --
	(191.82, 72.47) --
	(191.86, 76.09) --
	(191.90, 77.89) --
	(191.95, 77.92) --
	(191.99, 72.12) --
	(192.03, 76.56) --
	(192.07, 60.47) --
	(192.11, 60.95) --
	(192.15, 67.04) --
	(192.19, 53.03) --
	(192.23, 68.19) --
	(192.27, 54.84) --
	(192.32, 81.36) --
	(192.36, 77.79) --
	(192.40, 76.90) --
	(192.44, 75.66) --
	(192.48, 66.90) --
	(192.52, 77.40) --
	(192.56, 77.74) --
	(192.60, 76.72) --
	(192.64, 76.88) --
	(192.69, 77.78) --
	(192.73, 78.85) --
	(192.77, 80.43) --
	(192.81, 79.00) --
	(192.85, 79.41) --
	(192.89, 79.54) --
	(192.93, 79.50) --
	(192.97, 80.33) --
	(193.01, 79.23) --
	(193.06, 79.45) --
	(193.10, 80.16) --
	(193.14, 80.26) --
	(193.18, 79.58) --
	(193.22, 79.65) --
	(193.26, 79.79) --
	(193.30, 79.78) --
	(193.34, 80.22) --
	(193.38, 80.24) --
	(193.43, 79.95) --
	(193.47, 80.07) --
	(193.51, 80.00) --
	(193.55, 80.76) --
	(193.59, 80.47) --
	(193.63, 80.35) --
	(193.67, 80.16) --
	(193.71, 80.65) --
	(193.76, 83.19) --
	(193.80, 80.71) --
	(193.84, 81.28) --
	(193.88, 80.89) --
	(193.92, 83.47) --
	(193.96, 86.44) --
	(194.00,103.99) --
	(194.04,110.46) --
	(194.08, 91.26) --
	(194.13, 93.76) --
	(194.17,111.18) --
	(194.21, 81.00) --
	(194.25, 81.06) --
	(194.29, 81.94) --
	(194.33, 80.50) --
	(194.37, 79.28) --
	(194.41, 81.23) --
	(194.45,112.69) --
	(194.50, 82.80) --
	(194.54, 81.86) --
	(194.58, 81.74) --
	(194.62, 81.80) --
	(194.66, 80.21) --
	(194.70, 81.04) --
	(194.74, 77.77) --
	(194.78, 75.85) --
	(194.82, 73.41) --
	(194.87, 79.42) --
	(194.91, 82.49) --
	(194.95, 93.08) --
	(194.99,102.66) --
	(195.03, 93.85) --
	(195.07, 97.03) --
	(195.11, 87.28) --
	(195.15, 88.48) --
	(195.19, 89.35) --
	(195.24,104.87) --
	(195.28, 85.64) --
	(195.32, 80.43) --
	(195.36, 77.71) --
	(195.40, 83.37) --
	(195.44, 85.16) --
	(195.48,101.63) --
	(195.52, 40.00) --
	(195.57, 71.88) --
	(195.61, 76.03) --
	(195.65, 76.49) --
	(195.69, 73.87) --
	(195.73, 77.41) --
	(195.77, 77.81) --
	(195.81, 77.16) --
	(195.85, 77.46) --
	(195.89, 77.20) --
	(195.94, 78.71) --
	(195.98, 79.57) --
	(196.02, 75.82) --
	(196.06, 81.67) --
	(196.10, 84.30) --
	(196.14, 81.21) --
	(196.18, 46.58) --
	(196.22, 98.06) --
	(196.26, 87.87) --
	(196.31,106.52) --
	(196.35, 48.50) --
	(196.39, 62.83) --
	(196.43, 80.59) --
	(196.47, 75.60) --
	(196.51, 62.98) --
	(196.55, 69.74) --
	(196.59,104.65) --
	(196.63, 42.38) --
	(196.68, 70.20) --
	(196.72, 79.84) --
	(196.76, 80.51) --
	(196.80, 83.74) --
	(196.84, 85.41) --
	(196.88, 86.60) --
	(196.92, 88.04) --
	(196.96, 84.33) --
	(197.00, 81.63) --
	(197.05, 85.37) --
	(197.09, 79.26) --
	(197.13, 83.72) --
	(197.17, 81.05) --
	(197.21, 78.03) --
	(197.25, 37.36) --
	(197.29, 82.82) --
	(197.33, 38.41) --
	(197.38, 61.93) --
	(197.42, 65.42) --
	(197.46, 57.21) --
	(197.50, 61.62) --
	(197.54, 62.94) --
	(197.58, 62.58) --
	(197.62, 63.10) --
	(197.66, 62.06) --
	(197.70, 65.49) --
	(197.75, 62.97) --
	(197.79, 59.73) --
	(197.83, 57.91) --
	(197.87, 59.66) --
	(197.91, 60.59) --
	(197.95, 59.92) --
	(197.99, 59.81) --
	(198.03, 62.38) --
	(198.07, 69.08) --
	(198.12, 67.17) --
	(198.16, 62.81) --
	(198.20, 50.20) --
	(198.24, 54.67) --
	(198.28, 59.72) --
	(198.32, 59.66) --
	(198.36, 61.19) --
	(198.40, 43.05) --
	(198.44, 55.85) --
	(198.49, 76.50) --
	(198.53, 94.21) --
	(198.57, 85.60) --
	(198.61, 85.29) --
	(198.65, 88.79) --
	(198.69, 77.62) --
	(198.73, 71.13) --
	(198.77, 86.12) --
	(198.81, 82.87) --
	(198.86, 85.60) --
	(198.90, 85.64) --
	(198.94, 77.65) --
	(198.98, 83.67) --
	(199.02, 78.52) --
	(199.06, 85.26) --
	(199.10, 84.50) --
	(199.14, 80.92) --
	(199.18, 80.41) --
	(199.23, 79.18) --
	(199.27, 37.41) --
	(199.31, 70.22) --
	(199.35, 81.63) --
	(199.39, 81.16) --
	(199.43, 83.74) --
	(199.47, 87.46) --
	(199.51, 87.05) --
	(199.56, 88.57) --
	(199.60, 87.36) --
	(199.64, 89.81) --
	(199.68, 91.87) --
	(199.72, 73.29) --
	(199.76, 85.43) --
	(199.80, 91.16) --
	(199.84, 98.00) --
	(199.88, 89.85) --
	(199.93, 91.70) --
	(199.97, 89.05) --
	(200.01, 79.48) --
	(200.05, 77.52) --
	(200.09, 89.53) --
	(200.13, 89.61) --
	(200.17, 90.28) --
	(200.21, 89.19) --
	(200.25, 88.11) --
	(200.30, 86.75) --
	(200.34, 88.13) --
	(200.38, 89.29) --
	(200.42, 93.03) --
	(200.46, 93.97) --
	(200.50, 91.57) --
	(200.54, 95.37) --
	(200.58, 92.27) --
	(200.62, 90.31) --
	(200.67, 82.69) --
	(200.71, 84.23) --
	(200.75, 87.99) --
	(200.79, 86.41) --
	(200.83, 86.44) --
	(200.87, 84.76) --
	(200.91, 87.27) --
	(200.95, 88.25) --
	(200.99, 90.39) --
	(201.04, 88.48) --
	(201.08, 88.30) --
	(201.12, 86.98) --
	(201.16, 93.15) --
	(201.20, 88.42) --
	(201.24, 93.86) --
	(201.28, 91.41) --
	(201.32, 90.57) --
	(201.37, 94.20) --
	(201.41, 92.99) --
	(201.45, 93.08) --
	(201.49, 87.71) --
	(201.53, 69.01) --
	(201.57, 62.38) --
	(201.61, 42.29) --
	(201.65, 52.40) --
	(201.69, 58.08) --
	(201.74, 59.90) --
	(201.78, 66.62) --
	(201.82, 44.95) --
	(201.86, 53.81) --
	(201.90, 65.98) --
	(201.94, 62.16) --
	(201.98, 49.80) --
	(202.02, 54.35) --
	(202.06, 61.44) --
	(202.11, 37.47) --
	(202.15,106.48) --
	(202.19, 90.52) --
	(202.23, 88.73) --
	(202.27, 92.89) --
	(202.31, 93.74) --
	(202.35, 91.54) --
	(202.39, 90.76) --
	(202.43, 72.54) --
	(202.48, 86.89) --
	(202.52, 89.18) --
	(202.56, 83.77) --
	(202.60, 36.04) --
	(202.64, 53.88) --
	(202.68, 90.10) --
	(202.72, 90.40) --
	(202.76, 32.21) --
	(202.80,113.44) --
	(202.85, 71.91) --
	(202.89, 77.82) --
	(202.93, 33.76) --
	(202.97, 37.34) --
	(203.01, 83.48) --
	(203.05, 85.75) --
	(203.09, 90.42) --
	(203.13,104.59) --
	(203.18, 99.93) --
	(203.22, 96.21) --
	(203.26, 92.37) --
	(203.30, 92.83) --
	(203.34, 91.90) --
	(203.38, 87.30) --
	(203.42, 88.20) --
	(203.46,112.52) --
	(203.50, 49.22) --
	(203.55, 88.45) --
	(203.59, 87.33) --
	(203.63, 37.76) --
	(203.67, 85.75) --
	(203.71,105.92) --
	(203.75, 86.90) --
	(203.79, 88.11) --
	(203.83, 88.85) --
	(203.87, 88.91) --
	(203.92, 86.01) --
	(203.96,108.75) --
	(204.00, 94.53) --
	(204.04, 88.13) --
	(204.08,103.52) --
	(204.12,111.38) --
	(204.16,109.46) --
	(204.20, 83.42) --
	(204.24, 81.57) --
	(204.29, 84.10) --
	(204.33, 89.08) --
	(204.37,100.71) --
	(204.41, 75.31) --
	(204.45, 81.44) --
	(204.49, 67.94) --
	(204.53, 70.56) --
	(204.57, 72.93) --
	(204.61, 76.85) --
	(204.66, 73.78) --
	(204.70, 78.65) --
	(204.74, 89.20) --
	(204.78, 89.09) --
	(204.82, 89.92) --
	(204.86, 90.30) --
	(204.90, 98.90) --
	(204.94, 97.46) --
	(204.98, 91.77) --
	(205.03,106.59) --
	(205.07,102.65) --
	(205.11, 62.33) --
	(205.15, 61.56) --
	(205.19, 65.07) --
	(205.23,106.52) --
	(205.27, 71.51) --
	(205.31, 64.29) --
	(205.36, 46.70) --
	(205.40, 91.76) --
	(205.44, 74.52) --
	(205.48, 80.87) --
	(205.52,100.32) --
	(205.56, 89.87) --
	(205.60, 90.48) --
	(205.64, 88.48) --
	(205.68, 87.20) --
	(205.73, 99.80) --
	(205.77, 87.91) --
	(205.81, 86.02) --
	(205.85, 87.65) --
	(205.89, 88.79) --
	(205.93, 87.29) --
	(205.97, 87.51) --
	(206.01, 99.58) --
	(206.05,112.71) --
	(206.10, 56.56) --
	(206.14, 55.57) --
	(206.18, 82.43) --
	(206.22, 70.29) --
	(206.26, 86.32) --
	(206.30, 84.91) --
	(206.34, 82.87) --
	(206.38, 88.53) --
	(206.42, 88.29) --
	(206.47, 86.84) --
	(206.51, 87.55) --
	(206.55, 87.87) --
	(206.59, 92.16) --
	(206.63, 93.37) --
	(206.67, 89.30) --
	(206.71, 82.02) --
	(206.75, 88.47) --
	(206.79, 90.41) --
	(206.84, 85.58) --
	(206.88, 83.80) --
	(206.92, 86.96) --
	(206.96, 76.77) --
	(207.00, 87.07) --
	(207.04,100.54) --
	(207.08,114.09) --
	(207.12,109.27) --
	(207.17, 84.83) --
	(207.21, 82.48) --
	(207.25, 88.44) --
	(207.29, 87.97) --
	(207.33, 89.32) --
	(207.37, 91.00) --
	(207.41, 91.47) --
	(207.45, 90.93) --
	(207.49, 88.39) --
	(207.54, 86.43) --
	(207.58, 88.83) --
	(207.62, 93.06) --
	(207.66, 89.88) --
	(207.70, 64.60) --
	(207.74, 65.72) --
	(207.78, 73.37) --
	(207.82, 70.44) --
	(207.86, 65.89) --
	(207.91, 63.52) --
	(207.95, 86.47) --
	(207.99, 88.49) --
	(208.03, 90.41) --
	(208.07, 91.22) --
	(208.11, 91.12) --
	(208.15, 93.29) --
	(208.19, 94.92) --
	(208.23, 96.10) --
	(208.28, 86.79) --
	(208.32, 85.71) --
	(208.36, 89.74) --
	(208.40, 90.97) --
	(208.44, 91.77) --
	(208.48, 89.40) --
	(208.52, 89.46) --
	(208.56, 89.84) --
	(208.60, 89.78) --
	(208.65, 88.48) --
	(208.69, 90.30) --
	(208.73, 82.86) --
	(208.77, 87.51) --
	(208.81, 87.94) --
	(208.85, 90.13) --
	(208.89, 99.30) --
	(208.93, 90.68) --
	(208.98, 91.58) --
	(209.02, 92.89) --
	(209.06, 92.91) --
	(209.10, 92.27) --
	(209.14, 92.35) --
	(209.18, 89.43) --
	(209.22, 87.55) --
	(209.26, 88.00) --
	(209.30, 92.24) --
	(209.35, 90.97) --
	(209.39, 90.70) --
	(209.43, 91.94) --
	(209.47, 88.62) --
	(209.51, 91.37) --
	(209.55, 87.75) --
	(209.59, 90.52) --
	(209.63, 89.67) --
	(209.67, 90.97) --
	(209.72, 90.08) --
	(209.76, 89.66) --
	(209.80, 94.47) --
	(209.84, 91.74) --
	(209.88, 90.45) --
	(209.92, 90.01) --
	(209.96, 90.00) --
	(210.00, 90.78) --
	(210.04, 90.14) --
	(210.09, 88.81) --
	(210.13, 90.47) --
	(210.17, 88.42) --
	(210.21, 88.94) --
	(210.25, 89.50) --
	(210.29, 88.91) --
	(210.33, 89.82) --
	(210.37, 90.34) --
	(210.41, 90.80) --
	(210.46, 86.04) --
	(210.50, 98.94) --
	(210.54, 93.02) --
	(210.58, 89.25) --
	(210.62, 92.38) --
	(210.66, 91.01) --
	(210.70, 91.30) --
	(210.74, 91.57) --
	(210.78, 93.71) --
	(210.83, 93.82) --
	(210.87, 93.53) --
	(210.91, 93.70) --
	(210.95, 89.01) --
	(210.99, 88.92) --
	(211.03, 98.82) --
	(211.07, 88.58) --
	(211.11, 88.90) --
	(211.16, 89.94) --
	(211.20, 89.37) --
	(211.24, 88.31) --
	(211.28, 87.86) --
	(211.32, 87.71) --
	(211.36, 89.46) --
	(211.40, 90.16) --
	(211.44, 87.91) --
	(211.48, 90.80) --
	(211.53, 89.73) --
	(211.57, 89.21) --
	(211.61, 89.70) --
	(211.65, 91.06) --
	(211.69, 93.97) --
	(211.73, 94.56) --
	(211.77, 97.28) --
	(211.81, 95.69) --
	(211.85, 92.88) --
	(211.90, 90.01) --
	(211.94, 87.54) --
	(211.98, 89.53) --
	(212.02, 88.78) --
	(212.06, 88.91) --
	(212.10, 89.16) --
	(212.14, 89.95) --
	(212.18, 90.61) --
	(212.22, 93.50) --
	(212.27, 93.22) --
	(212.31, 91.22) --
	(212.35, 93.07) --
	(212.39, 97.11) --
	(212.43, 98.93) --
	(212.47, 95.14) --
	(212.51, 95.95) --
	(212.55, 94.17) --
	(212.59, 93.01) --
	(212.64, 91.57) --
	(212.68, 93.72) --
	(212.72, 93.53) --
	(212.76, 88.33) --
	(212.80, 87.87) --
	(212.84, 90.71) --
	(212.88, 91.85) --
	(212.92, 92.45) --
	(212.97, 89.18) --
	(213.01, 89.33) --
	(213.05, 88.93) --
	(213.09, 84.33) --
	(213.13, 85.33) --
	(213.17, 84.23) --
	(213.21, 85.45) --
	(213.25, 88.45) --
	(213.29,100.01) --
	(213.34, 89.46) --
	(213.38, 87.98) --
	(213.42, 90.09) --
	(213.46, 88.81) --
	(213.50, 87.31) --
	(213.54, 91.67) --
	(213.58, 91.55) --
	(213.62, 89.68) --
	(213.66, 89.04) --
	(213.71, 88.61) --
	(213.75, 86.70) --
	(213.79, 85.21) --
	(213.83, 80.35) --
	(213.87, 83.32) --
	(213.91, 86.02) --
	(213.95, 83.24) --
	(213.99, 80.26) --
	(214.03, 84.69) --
	(214.08, 80.58) --
	(214.12, 80.46) --
	(214.16, 84.98) --
	(214.20, 85.88) --
	(214.24, 87.09) --
	(214.28, 86.32) --
	(214.32, 86.17) --
	(214.36, 96.65) --
	(214.40, 93.73) --
	(214.45, 92.41) --
	(214.49, 93.31) --
	(214.53, 91.11) --
	(214.57, 89.22) --
	(214.61, 87.11) --
	(214.65,107.63) --
	(214.69, 93.93) --
	(214.73, 90.08) --
	(214.78, 89.79) --
	(214.82, 86.71) --
	(214.86, 87.08) --
	(214.90, 88.12) --
	(214.94, 90.14) --
	(214.98, 90.67) --
	(215.02, 92.72) --
	(215.06, 93.52) --
	(215.10, 95.78) --
	(215.15, 96.17) --
	(215.19, 97.13) --
	(215.23, 95.83) --
	(215.27, 97.61) --
	(215.31, 99.75) --
	(215.35,102.60) --
	(215.39,100.14) --
	(215.43, 99.62) --
	(215.47, 99.68) --
	(215.52,101.62) --
	(215.56,101.49) --
	(215.60,102.72) --
	(215.64,113.14) --
	(215.68, 38.71) --
	(215.72, 32.34) --
	(215.76, 95.35) --
	(215.80, 94.44) --
	(215.84, 93.67) --
	(215.89, 95.08) --
	(215.93, 96.23) --
	(215.97, 96.43) --
	(216.01, 96.60) --
	(216.05, 96.89) --
	(216.09,100.17) --
	(216.13, 99.18) --
	(216.17,101.54) --
	(216.21,100.68) --
	(216.26,100.02) --
	(216.30, 99.47) --
	(216.34, 98.39) --
	(216.38, 98.10) --
	(216.42, 98.01) --
	(216.46, 98.71) --
	(216.50, 98.17) --
	(216.54, 98.25) --
	(216.59, 97.84) --
	(216.63, 97.71) --
	(216.67, 96.65) --
	(216.71, 92.72) --
	(216.75, 96.98) --
	(216.79,100.52) --
	(216.83,101.14) --
	(216.87,100.45) --
	(216.91,103.10) --
	(216.96,104.73) --
	(217.00,104.36) --
	(217.04, 41.27) --
	(217.08, 38.99) --
	(217.12,110.63) --
	(217.16, 99.70) --
	(217.20, 95.45) --
	(217.24, 94.98) --
	(217.28, 95.03) --
	(217.33, 44.40) --
	(217.37,102.54) --
	(217.41, 97.09) --
	(217.45, 95.66) --
	(217.49, 98.91) --
	(217.53,100.71) --
	(217.57, 99.12) --
	(217.61, 99.43) --
	(217.65, 99.73) --
	(217.70, 97.82) --
	(217.74, 99.62) --
	(217.78, 96.26) --
	(217.82, 94.41) --
	(217.86, 95.73) --
	(217.90, 99.21) --
	(217.94, 98.74) --
	(217.98, 98.15) --
	(218.02, 96.76) --
	(218.07, 97.66) --
	(218.11, 99.23) --
	(218.15, 97.21) --
	(218.19, 97.90) --
	(218.23,101.22) --
	(218.27,100.16) --
	(218.31, 99.80) --
	(218.35,101.08) --
	(218.39,101.15) --
	(218.44,100.84) --
	(218.48,101.36) --
	(218.52,102.83) --
	(218.56,103.52) --
	(218.60,102.01) --
	(218.64, 99.04) --
	(218.68, 98.71) --
	(218.72, 97.97) --
	(218.77, 99.19) --
	(218.81, 95.51) --
	(218.85, 94.08) --
	(218.89, 95.83) --
	(218.93, 94.12) --
	(218.97, 92.96) --
	(219.01, 93.78) --
	(219.05, 95.80) --
	(219.09, 94.03) --
	(219.14, 92.60) --
	(219.18, 90.18) --
	(219.22, 87.46) --
	(219.26, 86.34) --
	(219.30, 86.46) --
	(219.34, 87.29) --
	(219.38, 78.97) --
	(219.42, 82.24) --
	(219.46, 85.17) --
	(219.51, 87.79) --
	(219.55, 84.25) --
	(219.59, 85.83) --
	(219.63, 80.87) --
	(219.67, 79.29) --
	(219.71, 79.62) --
	(219.75, 78.72) --
	(219.79, 84.91) --
	(219.83, 86.52) --
	(219.88, 85.48) --
	(219.92, 86.23) --
	(219.96, 87.21) --
	(220.00, 86.62) --
	(220.04, 84.74) --
	(220.08, 86.68) --
	(220.12, 87.64) --
	(220.16, 90.42) --
	(220.20, 87.72) --
	(220.25, 91.25) --
	(220.29, 40.67) --
	(220.33, 42.83) --
	(220.37, 42.71) --
	(220.41, 43.87) --
	(220.45, 48.64) --
	(220.49, 57.49) --
	(220.53, 86.06) --
	(220.58, 84.45) --
	(220.62, 73.16) --
	(220.66, 60.56) --
	(220.70, 60.33) --
	(220.74, 82.73) --
	(220.78, 46.60) --
	(220.82, 66.77) --
	(220.86, 81.03) --
	(220.90, 81.35) --
	(220.95, 81.99) --
	(220.99, 79.58) --
	(221.03, 82.96) --
	(221.07, 86.47) --
	(221.11, 58.90) --
	(221.15, 45.11) --
	(221.19, 54.64) --
	(221.23, 55.97) --
	(221.27, 75.95) --
	(221.32, 90.10) --
	(221.36, 91.05) --
	(221.40, 87.68) --
	(221.44, 90.41) --
	(221.48, 89.47) --
	(221.52, 93.13) --
	(221.56, 93.65) --
	(221.60, 94.12) --
	(221.64, 92.97) --
	(221.69, 95.50) --
	(221.73, 94.37) --
	(221.77, 92.95) --
	(221.81, 98.68) --
	(221.85, 49.30) --
	(221.89,100.89) --
	(221.93, 99.36) --
	(221.97, 94.47) --
	(222.01, 92.01) --
	(222.06, 90.55) --
	(222.10, 95.76) --
	(222.14, 96.06) --
	(222.18,102.97) --
	(222.22,106.38) --
	(222.26,109.17) --
	(222.30,109.38) --
	(222.34,109.41) --
	(222.39,110.98) --
	(222.43,111.77) --
	(222.47,111.70) --
	(222.51,111.53) --
	(222.55,111.43) --
	(222.59,110.93) --
	(222.63,111.50) --
	(222.67,111.99) --
	(222.71,111.97) --
	(222.76,110.58) --
	(222.80,110.03) --
	(222.84,109.83) --
	(222.88,106.20) --
	(222.92,106.35) --
	(222.96,107.52) --
	(223.00,107.75) --
	(223.04,108.12) --
	(223.08,107.12) --
	(223.13,105.92) --
	(223.17,105.38) --
	(223.21,104.95) --
	(223.25,105.25) --
	(223.29,105.47) --
	(223.33,106.03) --
	(223.37,105.96) --
	(223.41,107.33) --
	(223.45,104.11) --
	(223.50,103.13) --
	(223.54,102.56) --
	(223.58,103.19) --
	(223.62,103.35) --
	(223.66,102.66) --
	(223.70,103.52) --
	(223.74,102.48) --
	(223.78,104.45) --
	(223.82,105.09) --
	(223.87,105.54) --
	(223.91,106.44) --
	(223.95,105.42) --
	(223.99,105.43) --
	(224.03,105.63) --
	(224.07,108.47) --
	(224.11,108.44) --
	(224.15,108.81) --
	(224.19,106.29) --
	(224.24,110.75) --
	(224.28,115.32) --
	(224.32, 34.82) --
	(224.36, 35.24) --
	(224.40, 34.32) --
	(224.44, 34.64) --
	(224.48, 35.14) --
	(224.52, 36.14) --
	(224.57, 37.84) --
	(224.61, 38.42) --
	(224.65, 41.24) --
	(224.69, 39.76) --
	(224.73, 35.03) --
	(224.77, 34.82) --
	(224.81, 34.59) --
	(224.85, 34.59) --
	(224.89, 34.63) --
	(224.94, 34.12) --
	(224.98, 33.35) --
	(225.02, 33.57) --
	(225.06, 33.50) --
	(225.10, 33.17) --
	(225.14, 33.16) --
	(225.18, 32.95) --
	(225.22, 32.39) --
	(225.26,115.69) --
	(225.31,115.70) --
	(225.35,115.73) --
	(225.39, 33.34) --
	(225.43, 34.70) --
	(225.47, 34.49) --
	(225.51, 34.13) --
	(225.55, 33.37) --
	(225.59, 32.93) --
	(225.63, 32.72) --
	(225.68, 32.96) --
	(225.72, 32.50) --
	(225.76,115.37) --
	(225.80,115.41) --
	(225.84,115.05) --
	(225.88,115.47) --
	(225.92,115.62) --
	(225.96,115.89) --
	(226.00,114.89) --
	(226.05,115.92) --
	(226.09, 33.12) --
	(226.13, 32.66) --
	(226.17, 32.20) --
	(226.21,115.98) --
	(226.25,114.32) --
	(226.29,114.24) --
	(226.33,114.66) --
	(226.38,114.87) --
	(226.42,114.82) --
	(226.46,114.74) --
	(226.50,114.55) --
	(226.54,115.46) --
	(226.58,115.01) --
	(226.62,114.58) --
	(226.66,115.53) --
	(226.70,115.72) --
	(226.75,114.73) --
	(226.79,113.19) --
	(226.83,111.51) --
	(226.87,112.74) --
	(226.91,113.79) --
	(226.95,113.80) --
	(226.99,112.11) --
	(227.03,112.48) --
	(227.07,113.71) --
	(227.12,114.46) --
	(227.16,113.26) --
	(227.20,114.15) --
	(227.24,114.75) --
	(227.28,114.84) --
	(227.32,113.47) --
	(227.36,113.31) --
	(227.40,114.22) --
	(227.44,114.80) --
	(227.49,113.39) --
	(227.53,113.93) --
	(227.57,113.45) --
	(227.61,113.55) --
	(227.65,112.55) --
	(227.69,113.15) --
	(227.73,113.97) --
	(227.77,113.49) --
	(227.81,113.40) --
	(227.86,113.97) --
	(227.90,114.43) --
	(227.94,116.02) --
	(227.98,114.74) --
	(228.02, 32.17) --
	(228.06, 32.94) --
	(228.10, 33.16) --
	(228.14, 32.94) --
	(228.19, 32.75) --
	(228.23, 32.77) --
	(228.27, 32.34) --
	(228.31, 33.38) --
	(228.35, 33.14) --
	(228.39, 33.22) --
	(228.43,115.36) --
	(228.47,113.27) --
	(228.51,113.64) --
	(228.56,112.98) --
	(228.60,112.61) --
	(228.64,113.22) --
	(228.68,113.97) --
	(228.72,114.08) --
	(228.76,114.31) --
	(228.80,113.79) --
	(228.84,114.96) --
	(228.88,115.94) --
	(228.93,115.16) --
	(228.97,114.94) --
	(229.01, 32.23) --
	(229.05,114.63) --
	(229.09,113.95) --
	(229.13,114.61) --
	(229.17,115.84) --
	(229.21,116.06) --
	(229.25,113.26) --
	(229.30, 32.58) --
	(229.34, 32.08) --
	(229.38, 32.78) --
	(229.42,115.38) --
	(229.46,115.83) --
	(229.50, 32.41) --
	(229.54, 32.41) --
	(229.58, 32.10) --
	(229.62, 32.98) --
	(229.67, 32.51) --
	(229.71, 32.20) --
	(229.75,115.57) --
	(229.79,115.98) --
	(229.83, 32.17) --
	(229.87, 33.97) --
	(229.91, 32.26) --
	(229.95,115.51) --
	(229.99,115.49) --
	(230.04,115.31) --
	(230.08,115.69) --
	(230.12,112.97) --
	(230.16,113.32) --
	(230.20,113.20) --
	(230.24,113.49) --
	(230.28,113.67) --
	(230.32,114.32) --
	(230.37,113.45) --
	(230.41,113.47) --
	(230.45,113.49) --
	(230.49,112.18) --
	(230.53,110.31) --
	(230.57,109.37) --
	(230.61,109.82) --
	(230.65,110.41) --
	(230.69,110.12) --
	(230.74,112.24) --
	(230.78,110.83) --
	(230.82,110.64) --
	(230.86,109.38) --
	(230.90,109.18) --
	(230.94,110.59) --
	(230.98,110.21) --
	(231.02,109.98) --
	(231.06,112.29) --
	(231.11,110.35) --
	(231.15,110.82) --
	(231.19,111.81) --
	(231.23,110.84) --
	(231.27,110.34) --
	(231.31,109.52) --
	(231.35,108.56) --
	(231.39,109.98) --
	(231.43,109.54) --
	(231.48,108.59) --
	(231.52,108.50) --
	(231.56,108.94) --
	(231.60,109.01) --
	(231.64,109.76) --
	(231.68,110.06) --
	(231.72,109.71) --
	(231.76,109.40) --
	(231.80,110.24) --
	(231.85,111.26) --
	(231.89,111.70) --
	(231.93,113.50) --
	(231.97,112.66) --
	(232.01,112.56) --
	(232.05,112.42) --
	(232.09,112.06) --
	(232.13,111.79) --
	(232.18,108.83) --
	(232.22,109.77) --
	(232.26,110.02) --
	(232.30,110.58) --
	(232.34,109.65) --
	(232.38,109.19) --
	(232.42,110.16) --
	(232.46,111.50) --
	(232.50,111.44) --
	(232.55,111.55) --
	(232.59,111.65) --
	(232.63,101.51) --
	(232.67,101.76) --
	(232.71,104.48) --
	(232.75,108.08) --
	(232.79,108.12) --
	(232.83,108.40) --
	(232.87,107.74) --
	(232.92,106.03) --
	(232.96,105.58) --
	(233.00,103.41) --
	(233.04,102.94) --
	(233.08,103.73) --
	(233.12,103.48) --
	(233.16,107.97) --
	(233.20,107.66) --
	(233.24,107.80) --
	(233.29,108.17) --
	(233.33,107.78) --
	(233.37,109.08) --
	(233.41,108.78) --
	(233.45,109.49) --
	(233.49,110.41) --
	(233.53,110.32) --
	(233.57,108.33) --
	(233.61,108.14) --
	(233.66,107.21) --
	(233.70,108.56) --
	(233.74,109.15) --
	(233.78,108.71) --
	(233.82,108.65) --
	(233.86,108.76) --
	(233.90,107.96) --
	(233.94,108.15) --
	(233.99,108.15) --
	(234.03,108.17) --
	(234.07,108.47) --
	(234.11,108.15) --
	(234.15,109.32) --
	(234.19,110.74) --
	(234.23,111.13) --
	(234.27,109.35) --
	(234.31,108.10) --
	(234.36,107.57) --
	(234.40,107.57) --
	(234.44,108.21) --
	(234.48,108.42) --
	(234.52,108.44) --
	(234.56,108.67) --
	(234.60,108.45) --
	(234.64,107.81) --
	(234.68,107.78) --
	(234.73,107.76) --
	(234.77,108.62) --
	(234.81,107.33) --
	(234.85,108.38) --
	(234.89,108.33) --
	(234.93,108.61) --
	(234.97,108.93) --
	(235.01,107.51) --
	(235.05,107.98) --
	(235.10,109.15) --
	(235.14,109.05) --
	(235.18,108.35) --
	(235.22,110.94) --
	(235.26,111.13) --
	(235.30,108.21) --
	(235.34,108.10) --
	(235.38,108.74) --
	(235.42,109.12) --
	(235.47,108.76) --
	(235.51,107.88) --
	(235.55,107.44) --
	(235.59,107.90) --
	(235.63,107.61) --
	(235.67,107.98) --
	(235.71,108.22) --
	(235.75,109.31) --
	(235.79,109.14) --
	(235.84,110.13) --
	(235.88,110.81) --
	(235.92,108.94) --
	(235.96,109.40) --
	(236.00,108.64) --
	(236.04,109.06) --
	(236.08,109.46) --
	(236.12,108.38) --
	(236.17,108.45) --
	(236.21,108.65) --
	(236.25,109.71) --
	(236.29,108.84) --
	(236.33,108.62) --
	(236.37,109.56) --
	(236.41,109.82) --
	(236.45,109.56) --
	(236.49,110.24) --
	(236.54,108.74) --
	(236.58,109.38) --
	(236.62,109.58) --
	(236.66,109.65) --
	(236.70,110.14) --
	(236.74,108.76) --
	(236.78,108.71) --
	(236.82,109.25) --
	(236.86,108.69) --
	(236.91,108.88) --
	(236.95,107.44) --
	(236.99,107.88) --
	(237.03,109.08) --
	(237.07,108.48) --
	(237.11,108.97) --
	(237.15,107.99) --
	(237.19,109.57) --
	(237.23,109.95) --
	(237.28,109.09) --
	(237.32,110.04) --
	(237.36,108.70) --
	(237.40,109.20) --
	(237.44,108.69) --
	(237.48,108.69) --
	(237.52,108.66) --
	(237.56,108.42) --
	(237.60,108.86) --
	(237.65,108.11) --
	(237.69,108.52) --
	(237.73,108.64) --
	(237.77,109.13) --
	(237.81,111.49) --
	(237.85,111.65) --
	(237.89,110.67) --
	(237.93,111.54) --
	(237.98,111.48) --
	(238.02,110.01) --
	(238.06,110.30) --
	(238.10,110.26) --
	(238.14,109.45) --
	(238.18,109.81) --
	(238.22,109.39) --
	(238.26,109.93) --
	(238.30,108.93) --
	(238.35,108.67) --
	(238.39,108.29) --
	(238.43,105.48) --
	(238.47,106.89) --
	(238.51,107.83) --
	(238.55,109.33) --
	(238.59,109.01) --
	(238.63,111.27) --
	(238.67,112.83) --
	(238.72,111.15) --
	(238.76,112.69) --
	(238.80,114.03) --
	(238.84,110.85) --
	(238.88,110.72) --
	(238.92,112.16) --
	(238.96,110.69) --
	(239.00,109.52) --
	(239.04,109.62) --
	(239.09,108.83) --
	(239.13,109.25) --
	(239.17,108.88) --
	(239.21,108.95) --
	(239.25,108.41) --
	(239.29,108.58) --
	(239.33,108.62) --
	(239.37,109.78) --
	(239.41,111.79) --
	(239.46,111.09) --
	(239.50,109.52) --
	(239.54,107.43) --
	(239.58,108.34) --
	(239.62,110.07) --
	(239.66,110.67) --
	(239.70,111.06) --
	(239.74,109.50) --
	(239.79,108.74) --
	(239.83,109.41) --
	(239.87,110.12) --
	(239.91,109.47) --
	(239.95,109.21) --
	(239.99,110.63) --
	(240.03,112.21) --
	(240.07,111.56) --
	(240.11,111.34) --
	(240.16,109.99) --
	(240.20,110.12) --
	(240.24,109.83) --
	(240.28,108.71) --
	(240.32,108.39) --
	(240.36,110.04) --
	(240.40,109.88) --
	(240.44,109.59) --
	(240.48,108.72) --
	(240.53,108.02) --
	(240.57,107.98) --
	(240.61,108.60) --
	(240.65,108.40) --
	(240.69,108.23) --
	(240.73,108.26) --
	(240.77,110.59) --
	(240.81,110.63) --
	(240.85,111.20) --
	(240.90,110.82) --
	(240.94,111.93) --
	(240.98,110.92) --
	(241.02,110.25) --
	(241.06,111.50) --
	(241.10,111.69) --
	(241.14,111.22) --
	(241.18,111.79) --
	(241.22,109.87) --
	(241.27,109.42) --
	(241.31,110.26) --
	(241.35,110.02) --
	(241.39,109.52) --
	(241.43,110.61) --
	(241.47,110.78) --
	(241.51,110.95) --
	(241.55,110.85) --
	(241.59,109.90) --
	(241.64,110.33) --
	(241.68,111.07) --
	(241.72,110.46) --
	(241.76,112.21) --
	(241.80,112.04) --
	(241.84,111.37) --
	(241.88,110.03) --
	(241.92,108.49) --
	(241.97,108.28) --
	(242.01,108.56) --
	(242.05,107.80) --
	(242.09,108.14) --
	(242.13,108.92) --
	(242.17,107.97) --
	(242.21,108.36) --
	(242.25,108.62) --
	(242.29,108.25) --
	(242.34,109.03) --
	(242.38,108.41) --
	(242.42,110.28) --
	(242.46,110.25) --
	(242.50,110.67) --
	(242.54,110.32) --
	(242.58,110.59) --
	(242.62,111.04) --
	(242.66,109.20) --
	(242.71,108.41) --
	(242.75,108.41) --
	(242.79,108.03) --
	(242.83,106.72) --
	(242.87,108.21) --
	(242.91,108.10) --
	(242.95,107.54) --
	(242.99,107.36) --
	(243.03,105.24) --
	(243.08,115.85) --
	(243.12, 53.73) --
	(243.16, 61.30) --
	(243.20, 72.33) --
	(243.24, 87.49) --
	(243.28, 33.23) --
	(243.32,100.92) --
	(243.36, 88.97) --
	(243.40,113.35) --
	(243.45,107.12) --
	(243.49,102.42) --
	(243.53,102.59) --
	(243.57,102.43) --
	(243.61,101.97) --
	(243.65,101.38) --
	(243.69,102.16) --
	(243.73,102.69) --
	(243.78,102.94) --
	(243.82,102.57) --
	(243.86,103.61) --
	(243.90,104.84) --
	(243.94,103.11) --
	(243.98,105.46) --
	(244.02,105.68) --
	(244.06,106.57) --
	(244.10,107.52) --
	(244.15,107.59) --
	(244.19,105.69) --
	(244.23,107.10) --
	(244.27,107.67) --
	(244.31,106.65) --
	(244.35,106.01) --
	(244.39,105.96) --
	(244.43,106.35) --
	(244.47,103.60) --
	(244.52,102.41) --
	(244.56,103.68) --
	(244.60,103.62) --
	(244.64,102.90) --
	(244.68,102.93) --
	(244.72,102.98) --
	(244.76,101.59) --
	(244.80,102.24) --
	(244.84,101.38) --
	(244.89,105.28) --
	(244.93,105.28) --
	(244.97,103.98) --
	(245.01,102.83) --
	(245.05,104.63) --
	(245.09,107.21) --
	(245.13,106.27) --
	(245.17,108.28) --
	(245.21,107.54) --
	(245.26,107.21) --
	(245.30,106.89) --
	(245.34,105.33) --
	(245.38,104.69) --
	(245.42,106.10) --
	(245.46,105.61) --
	(245.50,105.22) --
	(245.54,106.13) --
	(245.59,106.51) --
	(245.63,105.59) --
	(245.67,105.24) --
	(245.71,105.80) --
	(245.75,106.01) --
	(245.79,107.12) --
	(245.83,107.58) --
	(245.87,106.22) --
	(245.91,106.68) --
	(245.96,106.52) --
	(246.00,107.64) --
	(246.04,105.98) --
	(246.08,105.33) --
	(246.12,105.96) --
	(246.16,105.81) --
	(246.20,103.76) --
	(246.24,104.34) --
	(246.28,104.51) --
	(246.33,104.77) --
	(246.37,104.70) --
	(246.41,106.06) --
	(246.45,104.46) --
	(246.49,104.01) --
	(246.53,101.87) --
	(246.57,103.20) --
	(246.61,105.12) --
	(246.65,105.75) --
	(246.70,107.32) --
	(246.74,107.31) --
	(246.78,108.14) --
	(246.82,109.94) --
	(246.86,108.55) --
	(246.90,105.25) --
	(246.94,103.70) --
	(246.98,105.31) --
	(247.02,103.72) --
	(247.07,102.32) --
	(247.11,104.48) --
	(247.15,104.23) --
	(247.19,105.18) --
	(247.23,105.75) --
	(247.27,105.66) --
	(247.31,106.15) --
	(247.35,106.36) --
	(247.39,109.22) --
	(247.44,105.69) --
	(247.48,108.59) --
	(247.52,105.40) --
	(247.56,104.27) --
	(247.60,106.40) --
	(247.64,107.76) --
	(247.68,107.73) --
	(247.72,105.46) --
	(247.77,107.48) --
	(247.81,106.82) --
	(247.85,106.28) --
	(247.89,106.43) --
	(247.93,106.57) --
	(247.97,107.52) --
	(248.01,108.76) --
	(248.05,108.24) --
	(248.09,106.35) --
	(248.14,106.77) --
	(248.18,106.52) --
	(248.22,106.33) --
	(248.26,106.61) --
	(248.30,108.54) --
	(248.34,105.67) --
	(248.38,105.74) --
	(248.42,106.78) --
	(248.46,106.55) --
	(248.51,106.43) --
	(248.55,108.53) --
	(248.59,109.32) --
	(248.63,109.61) --
	(248.67,109.70) --
	(248.71,109.42) --
	(248.75,111.27) --
	(248.79,108.90) --
	(248.83,108.64) --
	(248.88,111.71) --
	(248.92,111.01) --
	(248.96,110.08) --
	(249.00,111.19) --
	(249.04,110.93) --
	(249.08,110.08) --
	(249.12,109.25) --
	(249.16,107.62) --
	(249.20,108.60) --
	(249.25,106.64) --
	(249.29,105.45) --
	(249.33,104.60) --
	(249.37,106.53) --
	(249.41,106.56) --
	(249.45,103.15) --
	(249.49,103.14) --
	(249.53,100.89) --
	(249.58, 98.18) --
	(249.62,103.74) --
	(249.66,103.55) --
	(249.70,101.66) --
	(249.74,100.80) --
	(249.78,101.19) --
	(249.82,103.19) --
	(249.86,103.66) --
	(249.90,102.71) --
	(249.95,106.18) --
	(249.99,108.20) --
	(250.03,108.01) --
	(250.07,109.53) --
	(250.11,108.28) --
	(250.15,108.78) --
	(250.19,107.54) --
	(250.23,108.33) --
	(250.27,107.86) --
	(250.32,106.60) --
	(250.36,106.65) --
	(250.40,106.70) --
	(250.44,108.35) --
	(250.48,109.41) --
	(250.52,109.50) --
	(250.56,109.08) --
	(250.60,107.48) --
	(250.64,106.26) --
	(250.69,104.12) --
	(250.73,105.59) --
	(250.77,104.33) --
	(250.81,104.53) --
	(250.85,106.30) --
	(250.89,108.29) --
	(250.93,112.69) --
	(250.97,108.44) --
	(251.01,106.27) --
	(251.06,106.59) --
	(251.10,110.49) --
	(251.14,110.18) --
	(251.18,108.08) --
	(251.22,109.51) --
	(251.26,108.74) --
	(251.30,110.30) --
	(251.34,110.57) --
	(251.39,109.92) --
	(251.43,106.94) --
	(251.47,106.00) --
	(251.51,102.01) --
	(251.55,103.76) --
	(251.59,104.53) --
	(251.63,104.00) --
	(251.67,103.13) --
	(251.71,104.25) --
	(251.76,103.27) --
	(251.80,104.09) --
	(251.84,104.43) --
	(251.88,104.66) --
	(251.92,105.54) --
	(251.96,107.54) --
	(252.00,108.07) --
	(252.04,106.50) --
	(252.08,107.39) --
	(252.13,108.33) --
	(252.17,108.70) --
	(252.21,108.28) --
	(252.25,107.89) --
	(252.29,107.12) --
	(252.33,108.62) --
	(252.37,109.20) --
	(252.41,108.11) --
	(252.45,104.87) --
	(252.50,104.94) --
	(252.54,105.82) --
	(252.58,106.32) --
	(252.62,108.00) --
	(252.66,106.79) --
	(252.70,105.13) --
	(252.74,109.27) --
	(252.78,110.40) --
	(252.82,112.40) --
	(252.87,111.25) --
	(252.91,108.47) --
	(252.95,109.29) --
	(252.99,108.95) --
	(253.03,107.74) --
	(253.07,106.64) --
	(253.11,107.64) --
	(253.15,107.86) --
	(253.20,106.98) --
	(253.24,109.53) --
	(253.28,110.64) --
	(253.32,108.79) --
	(253.36,110.12) --
	(253.40,111.47) --
	(253.44,110.58) --
	(253.48,109.74) --
	(253.52,109.39) --
	(253.57,110.03) --
	(253.61,109.98) --
	(253.65,109.87) --
	(253.69,109.72) --
	(253.73,109.16) --
	(253.77,109.11) --
	(253.81,109.69) --
	(253.85,110.92) --
	(253.89,110.52) --
	(253.94,109.56) --
	(253.98,109.28) --
	(254.02,109.35) --
	(254.06,108.95) --
	(254.10,110.67) --
	(254.14,110.06) --
	(254.18,109.86) --
	(254.22,111.56) --
	(254.26,111.72) --
	(254.31,111.86) --
	(254.35,110.69) --
	(254.39,110.79) --
	(254.43,111.01) --
	(254.47,111.72) --
	(254.51,111.39) --
	(254.55,111.72) --
	(254.59,112.21) --
	(254.63,111.94) --
	(254.68,109.23) --
	(254.72,109.53) --
	(254.76,109.59) --
	(254.80,109.84) --
	(254.84,110.67) --
	(254.88,110.73) --
	(254.92,110.70) --
	(254.96,111.14) --
	(255.00,110.53) --
	(255.05,110.78) --
	(255.09,111.52) --
	(255.13,110.04) --
	(255.17,111.75) --
	(255.21,110.55) --
	(255.25,110.29) --
	(255.29,111.40) --
	(255.33,112.00) --
	(255.38,111.78) --
	(255.42,111.78) --
	(255.46,111.11) --
	(255.50,111.16) --
	(255.54,111.67) --
	(255.58,111.63) --
	(255.62,112.42) --
	(255.66,113.07) --
	(255.70,113.12) --
	(255.75,113.21) --
	(255.79,113.63) --
	(255.83,114.36) --
	(255.87, 32.34) --
	(255.91,114.45) --
	(255.95,113.20) --
	(255.99,113.35) --
	(256.03,115.41) --
	(256.07, 32.29) --
	(256.12,114.08) --
	(256.16, 32.06) --
	(256.20,114.23) --
	(256.24,110.64) --
	(256.28,110.40) --
	(256.32,110.91) --
	(256.36,111.26) --
	(256.40,109.91) --
	(256.44,110.45) --
	(256.49,110.65) --
	(256.53,110.31) --
	(256.57,109.92) --
	(256.61,108.53) --
	(256.65,107.84) --
	(256.69,108.53) --
	(256.73,110.62) --
	(256.77,113.06) --
	(256.81,112.79) --
	(256.86,113.32) --
	(256.90,113.49) --
	(256.94,111.93) --
	(256.98,112.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.60, 27.82) rectangle (269.50,120.27);
\end{scope}
\begin{scope}
\path[clip] (273.50, 27.82) rectangle (496.39,120.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (273.50, 27.82) rectangle (496.39,120.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50, 33.91) --
	(496.39, 33.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50, 60.66) --
	(496.39, 60.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50, 87.42) --
	(496.39, 87.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] (273.50,114.17) --
	(496.39,114.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.15, 27.82) --
	(304.15,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (345.29, 27.82) --
	(345.29,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (386.42, 27.82) --
	(386.42,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (427.56, 27.82) --
	(427.56,120.27);

\path[draw=drawColor,line width= 0.2pt,line join=round] (468.69, 27.82) --
	(468.69,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50, 47.29) --
	(496.39, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50, 74.04) --
	(496.39, 74.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.50,100.79) --
	(496.39,100.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.59, 27.82) --
	(283.59,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.72, 27.82) --
	(324.72,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.86, 27.82) --
	(365.86,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (406.99, 27.82) --
	(406.99,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (448.13, 27.82) --
	(448.13,120.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (489.26, 27.82) --
	(489.26,120.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63, 90.89) --
	(283.67, 91.34) --
	(283.71, 90.85) --
	(283.75, 92.21) --
	(283.79, 91.10) --
	(283.83, 91.06) --
	(283.88, 92.68) --
	(283.92, 93.41) --
	(283.96, 89.37) --
	(284.00, 89.96) --
	(284.04, 89.04) --
	(284.08, 87.38) --
	(284.12, 90.10) --
	(284.16, 90.74) --
	(284.20, 91.15) --
	(284.25, 91.68) --
	(284.29, 92.24) --
	(284.33, 92.17) --
	(284.37, 90.49) --
	(284.41, 88.10) --
	(284.45, 86.82) --
	(284.49, 89.94) --
	(284.53, 91.37) --
	(284.57, 91.82) --
	(284.62, 91.98) --
	(284.66, 91.96) --
	(284.70, 91.79) --
	(284.74, 91.69) --
	(284.78, 91.83) --
	(284.82, 91.78) --
	(284.86, 91.49) --
	(284.90, 91.44) --
	(284.94, 89.63) --
	(284.99, 90.72) --
	(285.03, 91.02) --
	(285.07, 91.51) --
	(285.11, 90.72) --
	(285.15, 88.91) --
	(285.19, 88.33) --
	(285.23, 89.72) --
	(285.27, 90.14) --
	(285.31, 89.04) --
	(285.36, 88.06) --
	(285.40, 86.16) --
	(285.44, 88.00) --
	(285.48, 88.77) --
	(285.52, 90.65) --
	(285.56, 88.46) --
	(285.60, 86.84) --
	(285.64, 88.79) --
	(285.69, 91.08) --
	(285.73, 92.45) --
	(285.77, 91.86) --
	(285.81, 90.90) --
	(285.85, 90.30) --
	(285.89, 90.97) --
	(285.93, 91.20) --
	(285.97, 91.07) --
	(286.01, 91.13) --
	(286.06, 90.41) --
	(286.10, 90.29) --
	(286.14, 90.52) --
	(286.18, 90.61) --
	(286.22, 90.64) --
	(286.26, 90.57) --
	(286.30, 90.39) --
	(286.34, 90.13) --
	(286.38, 90.29) --
	(286.43, 90.49) --
	(286.47, 91.09) --
	(286.51, 92.74) --
	(286.55, 92.71) --
	(286.59, 92.62) --
	(286.63, 91.24) --
	(286.67, 91.41) --
	(286.71, 91.00) --
	(286.75, 91.23) --
	(286.80, 92.34) --
	(286.84, 91.91) --
	(286.88, 91.55) --
	(286.92, 90.96) --
	(286.96, 93.56) --
	(287.00, 92.40) --
	(287.04, 91.23) --
	(287.08, 90.76) --
	(287.12, 90.87) --
	(287.17, 91.20) --
	(287.21, 92.57) --
	(287.25, 93.20) --
	(287.29, 92.63) --
	(287.33, 92.13) --
	(287.37, 91.09) --
	(287.41, 90.21) --
	(287.45, 92.33) --
	(287.49, 89.68) --
	(287.54, 89.49) --
	(287.58, 90.00) --
	(287.62, 90.08) --
	(287.66, 91.28) --
	(287.70, 91.25) --
	(287.74, 90.53) --
	(287.78, 89.71) --
	(287.82, 91.11) --
	(287.87, 89.05) --
	(287.91, 89.31) --
	(287.95, 88.84) --
	(287.99, 89.44) --
	(288.03, 90.85) --
	(288.07, 90.37) --
	(288.11, 89.79) --
	(288.15, 90.94) --
	(288.19, 90.85) --
	(288.24, 87.24) --
	(288.28, 80.99) --
	(288.32, 79.11) --
	(288.36, 78.45) --
	(288.40, 84.79) --
	(288.44, 87.50) --
	(288.48, 88.04) --
	(288.52, 85.86) --
	(288.56, 87.63) --
	(288.61, 84.70) --
	(288.65, 88.37) --
	(288.69, 88.55) --
	(288.73, 88.98) --
	(288.77, 90.16) --
	(288.81, 89.38) --
	(288.85, 89.97) --
	(288.89, 90.70) --
	(288.93, 91.99) --
	(288.98, 92.20) --
	(289.02, 93.99) --
	(289.06, 90.14) --
	(289.10, 91.11) --
	(289.14, 82.51) --
	(289.18, 86.51) --
	(289.22, 87.81) --
	(289.26, 87.49) --
	(289.30, 87.70) --
	(289.35, 87.65) --
	(289.39, 87.39) --
	(289.43, 87.51) --
	(289.47, 87.52) --
	(289.51, 86.82) --
	(289.55, 85.99) --
	(289.59, 86.20) --
	(289.63, 86.55) --
	(289.68, 85.23) --
	(289.72, 85.24) --
	(289.76, 85.51) --
	(289.80, 85.51) --
	(289.84, 85.58) --
	(289.88, 85.43) --
	(289.92, 85.68) --
	(289.96, 85.76) --
	(290.00, 85.39) --
	(290.05, 85.30) --
	(290.09, 85.70) --
	(290.13, 85.69) --
	(290.17, 85.38) --
	(290.21, 85.46) --
	(290.25, 84.97) --
	(290.29, 85.32) --
	(290.33, 85.39) --
	(290.37, 85.68) --
	(290.42, 84.98) --
	(290.46, 84.83) --
	(290.50, 85.02) --
	(290.54, 85.27) --
	(290.58, 85.64) --
	(290.62, 85.51) --
	(290.66, 85.44) --
	(290.70, 85.61) --
	(290.74, 85.75) --
	(290.79, 85.74) --
	(290.83, 85.92) --
	(290.87, 86.06) --
	(290.91, 86.39) --
	(290.95, 86.53) --
	(290.99, 86.23) --
	(291.03, 86.08) --
	(291.07, 85.73) --
	(291.11, 85.98) --
	(291.16, 85.65) --
	(291.20, 85.40) --
	(291.24, 85.76) --
	(291.28, 86.02) --
	(291.32, 85.92) --
	(291.36, 85.99) --
	(291.40, 85.97) --
	(291.44, 86.04) --
	(291.49, 86.13) --
	(291.53, 86.01) --
	(291.57, 85.90) --
	(291.61, 86.16) --
	(291.65, 86.22) --
	(291.69, 85.37) --
	(291.73, 86.48) --
	(291.77, 87.52) --
	(291.81, 87.94) --
	(291.86, 88.41) --
	(291.90, 89.50) --
	(291.94, 90.12) --
	(291.98, 90.80) --
	(292.02, 91.35) --
	(292.06, 91.47) --
	(292.10, 93.73) --
	(292.14, 92.64) --
	(292.18, 92.95) --
	(292.23, 89.09) --
	(292.27, 89.49) --
	(292.31, 90.66) --
	(292.35, 93.94) --
	(292.39, 87.98) --
	(292.43, 87.83) --
	(292.47, 88.92) --
	(292.51, 93.34) --
	(292.55, 87.73) --
	(292.60, 84.40) --
	(292.64, 84.96) --
	(292.68, 85.63) --
	(292.72, 88.35) --
	(292.76, 90.23) --
	(292.80, 90.48) --
	(292.84, 90.15) --
	(292.88, 89.95) --
	(292.92, 91.02) --
	(292.97, 91.86) --
	(293.01, 90.31) --
	(293.05, 89.28) --
	(293.09, 88.90) --
	(293.13, 89.93) --
	(293.17, 90.07) --
	(293.21, 83.44) --
	(293.25, 85.92) --
	(293.29, 89.88) --
	(293.34, 91.22) --
	(293.38, 91.55) --
	(293.42, 91.61) --
	(293.46, 91.76) --
	(293.50, 91.65) --
	(293.54, 91.87) --
	(293.58, 91.42) --
	(293.62, 91.53) --
	(293.67, 91.47) --
	(293.71, 91.04) --
	(293.75, 91.07) --
	(293.79, 91.47) --
	(293.83, 91.25) --
	(293.87, 91.25) --
	(293.91, 90.97) --
	(293.95, 91.59) --
	(293.99, 93.12) --
	(294.04, 93.08) --
	(294.08, 91.21) --
	(294.12, 87.26) --
	(294.16, 88.59) --
	(294.20, 91.98) --
	(294.24, 93.31) --
	(294.28, 90.24) --
	(294.32, 90.40) --
	(294.36, 93.14) --
	(294.41, 93.50) --
	(294.45, 91.16) --
	(294.49, 92.55) --
	(294.53, 92.91) --
	(294.57, 92.63) --
	(294.61, 92.03) --
	(294.65, 89.62) --
	(294.69, 85.01) --
	(294.73, 89.70) --
	(294.78, 90.71) --
	(294.82, 90.59) --
	(294.86, 90.03) --
	(294.90, 88.04) --
	(294.94, 87.14) --
	(294.98, 87.37) --
	(295.02, 87.43) --
	(295.06, 85.91) --
	(295.10, 85.03) --
	(295.15, 85.24) --
	(295.19, 85.24) --
	(295.23, 84.56) --
	(295.27, 86.01) --
	(295.31, 86.27) --
	(295.35, 85.40) --
	(295.39, 85.92) --
	(295.43, 86.04) --
	(295.48, 84.97) --
	(295.52, 85.81) --
	(295.56, 86.46) --
	(295.60, 86.84) --
	(295.64, 85.69) --
	(295.68, 86.51) --
	(295.72, 85.93) --
	(295.76, 86.48) --
	(295.80, 86.51) --
	(295.85, 86.70) --
	(295.89, 86.60) --
	(295.93, 86.44) --
	(295.97, 86.15) --
	(296.01, 86.01) --
	(296.05, 85.99) --
	(296.09, 85.97) --
	(296.13, 85.86) --
	(296.17, 86.04) --
	(296.22, 85.93) --
	(296.26, 85.98) --
	(296.30, 85.96) --
	(296.34, 86.50) --
	(296.38, 86.61) --
	(296.42, 87.05) --
	(296.46, 88.48) --
	(296.50, 89.28) --
	(296.54, 89.84) --
	(296.59, 90.37) --
	(296.63, 90.44) --
	(296.67, 90.45) --
	(296.71, 90.31) --
	(296.75, 90.18) --
	(296.79, 89.93) --
	(296.83, 89.95) --
	(296.87, 89.74) --
	(296.91, 90.52) --
	(296.96, 90.83) --
	(297.00, 90.58) --
	(297.04, 90.82) --
	(297.08, 90.97) --
	(297.12, 91.34) --
	(297.16, 91.48) --
	(297.20, 91.97) --
	(297.24, 91.12) --
	(297.29, 91.92) --
	(297.33, 91.59) --
	(297.37, 91.15) --
	(297.41, 90.73) --
	(297.45, 91.25) --
	(297.49, 90.89) --
	(297.53, 90.57) --
	(297.57, 90.93) --
	(297.61, 90.99) --
	(297.66, 91.19) --
	(297.70, 90.85) --
	(297.74, 91.02) --
	(297.78, 90.75) --
	(297.82, 89.88) --
	(297.86, 89.50) --
	(297.90, 91.75) --
	(297.94, 91.01) --
	(297.98, 90.82) --
	(298.03, 90.01) --
	(298.07, 90.15) --
	(298.11, 89.88) --
	(298.15, 89.49) --
	(298.19, 89.48) --
	(298.23, 88.63) --
	(298.27, 88.84) --
	(298.31, 89.32) --
	(298.35, 88.91) --
	(298.40, 89.19) --
	(298.44, 89.87) --
	(298.48, 90.46) --
	(298.52, 90.75) --
	(298.56, 90.46) --
	(298.60, 90.45) --
	(298.64, 90.51) --
	(298.68, 89.75) --
	(298.72, 89.38) --
	(298.77, 89.82) --
	(298.81, 90.31) --
	(298.85, 90.70) --
	(298.89, 90.35) --
	(298.93, 90.53) --
	(298.97, 91.66) --
	(299.01, 92.25) --
	(299.05, 92.06) --
	(299.09, 91.20) --
	(299.14, 91.04) --
	(299.18, 91.12) --
	(299.22, 91.10) --
	(299.26, 91.18) --
	(299.30, 91.25) --
	(299.34, 92.00) --
	(299.38, 91.79) --
	(299.42, 91.05) --
	(299.47, 90.37) --
	(299.51, 90.36) --
	(299.55, 89.35) --
	(299.59, 89.23) --
	(299.63, 88.88) --
	(299.67, 89.20) --
	(299.71, 92.78) --
	(299.75, 92.27) --
	(299.79, 91.41) --
	(299.84, 91.72) --
	(299.88, 91.28) --
	(299.92, 87.43) --
	(299.96, 88.33) --
	(300.00, 91.40) --
	(300.04, 90.51) --
	(300.08, 91.03) --
	(300.12, 91.67) --
	(300.16, 90.91) --
	(300.21, 90.68) --
	(300.25, 90.80) --
	(300.29, 90.64) --
	(300.33, 90.48) --
	(300.37, 90.94) --
	(300.41, 90.72) --
	(300.45, 91.66) --
	(300.49, 92.23) --
	(300.53, 92.40) --
	(300.58, 92.38) --
	(300.62, 92.18) --
	(300.66, 92.34) --
	(300.70, 91.35) --
	(300.74, 91.07) --
	(300.78, 91.16) --
	(300.82, 91.09) --
	(300.86, 90.36) --
	(300.90, 90.89) --
	(300.95, 90.53) --
	(300.99, 91.74) --
	(301.03, 91.45) --
	(301.07, 92.43) --
	(301.11, 92.66) --
	(301.15, 92.71) --
	(301.19, 92.03) --
	(301.23, 91.30) --
	(301.28, 90.65) --
	(301.32, 90.81) --
	(301.36, 90.48) --
	(301.40, 90.12) --
	(301.44, 89.93) --
	(301.48, 90.71) --
	(301.52, 88.39) --
	(301.56, 82.03) --
	(301.60, 82.02) --
	(301.65, 88.30) --
	(301.69, 85.17) --
	(301.73, 89.68) --
	(301.77, 89.03) --
	(301.81, 84.56) --
	(301.85, 89.97) --
	(301.89, 85.06) --
	(301.93, 84.74) --
	(301.97, 91.01) --
	(302.02, 90.88) --
	(302.06, 89.98) --
	(302.10, 86.25) --
	(302.14, 86.14) --
	(302.18, 85.96) --
	(302.22, 84.56) --
	(302.26, 90.94) --
	(302.30, 88.22) --
	(302.34, 89.78) --
	(302.39, 90.12) --
	(302.43, 85.86) --
	(302.47, 86.00) --
	(302.51, 87.88) --
	(302.55, 86.29) --
	(302.59, 85.97) --
	(302.63, 91.03) --
	(302.67, 90.45) --
	(302.71, 88.83) --
	(302.76, 87.97) --
	(302.80, 88.82) --
	(302.84, 87.86) --
	(302.88, 87.19) --
	(302.92, 89.07) --
	(302.96, 86.29) --
	(303.00, 87.69) --
	(303.04, 84.12) --
	(303.09, 86.85) --
	(303.13, 87.53) --
	(303.17, 89.32) --
	(303.21, 89.07) --
	(303.25, 87.61) --
	(303.29, 87.04) --
	(303.33, 84.17) --
	(303.37, 76.88) --
	(303.41, 84.88) --
	(303.46, 85.67) --
	(303.50, 86.35) --
	(303.54, 85.83) --
	(303.58, 83.66) --
	(303.62, 87.45) --
	(303.66, 88.73) --
	(303.70, 89.33) --
	(303.74, 86.30) --
	(303.78, 87.55) --
	(303.83, 88.90) --
	(303.87, 88.45) --
	(303.91, 88.63) --
	(303.95, 88.23) --
	(303.99, 91.19) --
	(304.03, 88.65) --
	(304.07, 89.61) --
	(304.11, 81.53) --
	(304.15, 79.73) --
	(304.20, 88.18) --
	(304.24, 84.68) --
	(304.28, 89.57) --
	(304.32, 88.25) --
	(304.36, 86.35) --
	(304.40, 86.20) --
	(304.44, 85.95) --
	(304.48, 86.68) --
	(304.52, 88.97) --
	(304.57, 91.56) --
	(304.61, 94.66) --
	(304.65, 94.78) --
	(304.69, 94.59) --
	(304.73, 94.56) --
	(304.77, 94.43) --
	(304.81, 94.32) --
	(304.85, 94.77) --
	(304.89, 94.82) --
	(304.94, 93.80) --
	(304.98, 93.21) --
	(305.02, 93.64) --
	(305.06, 93.86) --
	(305.10, 86.21) --
	(305.14, 88.27) --
	(305.18, 89.48) --
	(305.22, 90.14) --
	(305.27, 85.94) --
	(305.31, 76.90) --
	(305.35, 89.55) --
	(305.39, 93.10) --
	(305.43, 89.61) --
	(305.47, 91.20) --
	(305.51, 92.23) --
	(305.55, 92.88) --
	(305.59, 92.08) --
	(305.64, 92.00) --
	(305.68, 92.72) --
	(305.72, 93.11) --
	(305.76, 92.74) --
	(305.80, 92.27) --
	(305.84, 92.11) --
	(305.88, 92.95) --
	(305.92, 93.87) --
	(305.96, 87.55) --
	(306.01, 83.53) --
	(306.05, 79.51) --
	(306.09, 78.59) --
	(306.13, 87.49) --
	(306.17, 90.73) --
	(306.21, 89.21) --
	(306.25, 89.37) --
	(306.29, 86.15) --
	(306.33, 89.46) --
	(306.38, 87.07) --
	(306.42, 88.65) --
	(306.46, 87.43) --
	(306.50, 87.94) --
	(306.54, 85.48) --
	(306.58, 87.26) --
	(306.62, 84.08) --
	(306.66, 87.77) --
	(306.70, 86.59) --
	(306.75, 84.83) --
	(306.79, 83.39) --
	(306.83, 80.49) --
	(306.87, 87.45) --
	(306.91, 89.40) --
	(306.95, 88.83) --
	(306.99, 89.85) --
	(307.03, 85.88) --
	(307.08, 86.23) --
	(307.12, 88.73) --
	(307.16, 93.84) --
	(307.20, 92.66) --
	(307.24, 91.16) --
	(307.28, 90.82) --
	(307.32, 91.94) --
	(307.36, 92.33) --
	(307.40, 92.50) --
	(307.45, 91.77) --
	(307.49, 91.64) --
	(307.53, 86.17) --
	(307.57, 86.49) --
	(307.61, 84.06) --
	(307.65, 82.01) --
	(307.69, 79.97) --
	(307.73, 82.13) --
	(307.77, 84.60) --
	(307.82, 82.33) --
	(307.86, 81.75) --
	(307.90, 85.02) --
	(307.94, 90.58) --
	(307.98, 83.31) --
	(308.02, 83.50) --
	(308.06, 88.38) --
	(308.10, 90.29) --
	(308.14, 87.55) --
	(308.19, 93.76) --
	(308.23, 89.09) --
	(308.27, 87.69) --
	(308.31, 83.20) --
	(308.35, 88.05) --
	(308.39, 83.44) --
	(308.43, 79.70) --
	(308.47, 88.77) --
	(308.51, 76.88) --
	(308.56, 79.71) --
	(308.60, 78.50) --
	(308.64, 78.14) --
	(308.68, 79.95) --
	(308.72, 80.41) --
	(308.76, 81.61) --
	(308.80, 83.71) --
	(308.84, 82.84) --
	(308.89, 80.31) --
	(308.93, 78.88) --
	(308.97, 81.59) --
	(309.01, 82.62) --
	(309.05, 83.37) --
	(309.09, 84.42) --
	(309.13, 91.11) --
	(309.17, 88.74) --
	(309.21, 90.58) --
	(309.26, 92.49) --
	(309.30, 89.36) --
	(309.34, 87.04) --
	(309.38, 83.50) --
	(309.42, 88.54) --
	(309.46, 91.07) --
	(309.50, 90.39) --
	(309.54, 89.51) --
	(309.58, 91.16) --
	(309.63, 92.68) --
	(309.67, 92.50) --
	(309.71, 92.49) --
	(309.75, 92.15) --
	(309.79, 92.68) --
	(309.83, 92.04) --
	(309.87, 92.45) --
	(309.91, 92.92) --
	(309.95, 94.36) --
	(310.00, 94.47) --
	(310.04, 94.14) --
	(310.08, 94.12) --
	(310.12, 93.24) --
	(310.16, 94.36) --
	(310.20, 94.41) --
	(310.24, 93.51) --
	(310.28, 93.14) --
	(310.32, 92.20) --
	(310.37, 91.95) --
	(310.41, 93.94) --
	(310.45, 91.39) --
	(310.49, 86.61) --
	(310.53, 79.13) --
	(310.57, 77.39) --
	(310.61, 75.66) --
	(310.65, 74.84) --
	(310.69, 74.58) --
	(310.74, 74.15) --
	(310.78, 75.51) --
	(310.82, 75.52) --
	(310.86, 75.82) --
	(310.90, 75.89) --
	(310.94, 76.48) --
	(310.98, 76.73) --
	(311.02, 75.81) --
	(311.07, 75.62) --
	(311.11, 75.76) --
	(311.15, 75.55) --
	(311.19, 77.10) --
	(311.23, 77.03) --
	(311.27, 79.46) --
	(311.31, 84.44) --
	(311.35, 84.07) --
	(311.39, 88.44) --
	(311.44, 86.73) --
	(311.48, 90.47) --
	(311.52, 91.10) --
	(311.56, 93.41) --
	(311.60, 91.72) --
	(311.64, 91.41) --
	(311.68, 91.95) --
	(311.72, 89.43) --
	(311.76, 89.81) --
	(311.81, 90.74) --
	(311.85, 88.56) --
	(311.89, 88.69) --
	(311.93, 85.94) --
	(311.97, 89.56) --
	(312.01, 92.24) --
	(312.05, 92.38) --
	(312.09, 92.02) --
	(312.13, 91.33) --
	(312.18, 90.50) --
	(312.22, 86.32) --
	(312.26, 88.31) --
	(312.30, 91.16) --
	(312.34, 91.52) --
	(312.38, 88.67) --
	(312.42, 87.74) --
	(312.46, 88.06) --
	(312.50, 90.86) --
	(312.55, 92.52) --
	(312.59, 91.95) --
	(312.63, 92.10) --
	(312.67, 90.09) --
	(312.71, 89.37) --
	(312.75, 92.16) --
	(312.79, 92.93) --
	(312.83, 92.06) --
	(312.88, 92.87) --
	(312.92, 92.91) --
	(312.96, 93.22) --
	(313.00, 93.54) --
	(313.04, 92.42) --
	(313.08, 92.30) --
	(313.12, 92.70) --
	(313.16, 93.21) --
	(313.20, 92.56) --
	(313.25, 92.90) --
	(313.29, 92.75) --
	(313.33, 92.63) --
	(313.37, 89.63) --
	(313.41, 88.43) --
	(313.45, 90.68) --
	(313.49, 92.42) --
	(313.53, 92.01) --
	(313.57, 92.04) --
	(313.62, 92.26) --
	(313.66, 92.90) --
	(313.70, 92.59) --
	(313.74, 92.71) --
	(313.78, 93.25) --
	(313.82, 93.15) --
	(313.86, 93.26) --
	(313.90, 93.08) --
	(313.94, 91.71) --
	(313.99, 92.44) --
	(314.03, 91.71) --
	(314.07, 91.74) --
	(314.11, 91.86) --
	(314.15, 90.15) --
	(314.19, 84.00) --
	(314.23, 92.90) --
	(314.27, 93.53) --
	(314.31, 93.27) --
	(314.36, 92.59) --
	(314.40, 92.48) --
	(314.44, 92.31) --
	(314.48, 92.10) --
	(314.52, 92.00) --
	(314.56, 91.92) --
	(314.60, 91.79) --
	(314.64, 91.69) --
	(314.69, 90.87) --
	(314.73, 91.51) --
	(314.77, 91.53) --
	(314.81, 91.68) --
	(314.85, 91.85) --
	(314.89, 91.48) --
	(314.93, 91.57) --
	(314.97, 90.77) --
	(315.01, 89.68) --
	(315.06, 91.31) --
	(315.10, 91.24) --
	(315.14, 92.22) --
	(315.18, 92.16) --
	(315.22, 92.21) --
	(315.26, 92.05) --
	(315.30, 91.45) --
	(315.34, 91.89) --
	(315.38, 92.01) --
	(315.43, 91.82) --
	(315.47, 91.64) --
	(315.51, 92.28) --
	(315.55, 92.57) --
	(315.59, 92.00) --
	(315.63, 91.75) --
	(315.67, 92.06) --
	(315.71, 92.68) --
	(315.75, 91.68) --
	(315.80, 92.36) --
	(315.84, 92.92) --
	(315.88, 92.69) --
	(315.92, 91.92) --
	(315.96, 91.91) --
	(316.00, 91.06) --
	(316.04, 90.48) --
	(316.08, 90.68) --
	(316.12, 85.57) --
	(316.17, 83.08) --
	(316.21, 90.08) --
	(316.25, 90.63) --
	(316.29, 90.98) --
	(316.33, 91.09) --
	(316.37, 89.06) --
	(316.41, 92.43) --
	(316.45, 92.66) --
	(316.49, 92.61) --
	(316.54, 91.81) --
	(316.58, 91.91) --
	(316.62, 94.03) --
	(316.66, 93.06) --
	(316.70, 91.95) --
	(316.74, 91.62) --
	(316.78, 90.62) --
	(316.82, 91.30) --
	(316.87, 91.67) --
	(316.91, 92.35) --
	(316.95, 91.72) --
	(316.99, 92.56) --
	(317.03, 91.71) --
	(317.07, 91.60) --
	(317.11, 92.13) --
	(317.15, 91.75) --
	(317.19, 91.75) --
	(317.24, 92.89) --
	(317.28, 92.37) --
	(317.32, 91.91) --
	(317.36, 92.18) --
	(317.40, 92.04) --
	(317.44, 92.33) --
	(317.48, 92.61) --
	(317.52, 92.01) --
	(317.56, 91.17) --
	(317.61, 91.88) --
	(317.65, 91.68) --
	(317.69, 92.13) --
	(317.73, 93.04) --
	(317.77, 93.18) --
	(317.81, 92.41) --
	(317.85, 91.32) --
	(317.89, 87.09) --
	(317.93, 91.55) --
	(317.98, 92.76) --
	(318.02, 93.54) --
	(318.06, 88.34) --
	(318.10, 93.66) --
	(318.14, 92.66) --
	(318.18, 92.29) --
	(318.22, 92.08) --
	(318.26, 93.03) --
	(318.30, 84.89) --
	(318.35, 88.38) --
	(318.39, 89.47) --
	(318.43, 89.57) --
	(318.47, 89.48) --
	(318.51, 89.07) --
	(318.55, 89.04) --
	(318.59, 89.85) --
	(318.63, 86.01) --
	(318.68, 78.35) --
	(318.72, 81.70) --
	(318.76, 81.94) --
	(318.80, 79.75) --
	(318.84, 80.19) --
	(318.88, 87.28) --
	(318.92, 88.01) --
	(318.96, 86.33) --
	(319.00, 85.25) --
	(319.05, 85.88) --
	(319.09, 86.80) --
	(319.13, 93.08) --
	(319.17, 94.32) --
	(319.21, 94.34) --
	(319.25, 92.83) --
	(319.29, 92.84) --
	(319.33, 88.43) --
	(319.37, 87.97) --
	(319.42, 88.45) --
	(319.46, 88.00) --
	(319.50, 91.06) --
	(319.54, 93.74) --
	(319.58, 91.66) --
	(319.62, 88.73) --
	(319.66, 90.32) --
	(319.70, 90.53) --
	(319.74, 92.46) --
	(319.79, 91.38) --
	(319.83, 90.18) --
	(319.87, 92.52) --
	(319.91, 93.60) --
	(319.95, 93.06) --
	(319.99, 94.05) --
	(320.03, 94.68) --
	(320.07, 90.01) --
	(320.11, 94.12) --
	(320.16, 93.02) --
	(320.20, 94.36) --
	(320.24, 93.45) --
	(320.28, 91.55) --
	(320.32, 90.11) --
	(320.36, 90.97) --
	(320.40, 87.99) --
	(320.44, 83.70) --
	(320.49, 90.61) --
	(320.53, 91.98) --
	(320.57, 82.73) --
	(320.61, 83.77) --
	(320.65, 91.59) --
	(320.69, 92.76) --
	(320.73, 90.61) --
	(320.77, 91.68) --
	(320.81, 92.13) --
	(320.86, 86.01) --
	(320.90, 81.86) --
	(320.94, 82.46) --
	(320.98, 79.15) --
	(321.02, 84.92) --
	(321.06, 83.36) --
	(321.10, 81.19) --
	(321.14, 87.52) --
	(321.18, 82.20) --
	(321.23, 91.14) --
	(321.27, 88.97) --
	(321.31, 90.37) --
	(321.35, 92.00) --
	(321.39, 90.01) --
	(321.43, 84.28) --
	(321.47, 83.67) --
	(321.51, 85.61) --
	(321.55, 87.86) --
	(321.60, 89.62) --
	(321.64, 87.27) --
	(321.68, 84.93) --
	(321.72, 85.86) --
	(321.76, 85.63) --
	(321.80, 89.21) --
	(321.84, 92.55) --
	(321.88, 83.15) --
	(321.92, 86.72) --
	(321.97, 92.69) --
	(322.01, 89.81) --
	(322.05, 89.82) --
	(322.09, 89.44) --
	(322.13, 90.02) --
	(322.17, 88.47) --
	(322.21, 79.40) --
	(322.25, 85.64) --
	(322.30, 77.38) --
	(322.34, 77.02) --
	(322.38, 87.02) --
	(322.42, 81.10) --
	(322.46, 85.61) --
	(322.50, 86.22) --
	(322.54, 84.19) --
	(322.58, 89.58) --
	(322.62, 89.20) --
	(322.67, 85.80) --
	(322.71, 81.40) --
	(322.75, 81.92) --
	(322.79, 80.36) --
	(322.83, 78.76) --
	(322.87, 85.61) --
	(322.91, 85.69) --
	(322.95, 84.52) --
	(322.99, 82.40) --
	(323.04, 80.14) --
	(323.08, 79.21) --
	(323.12, 83.99) --
	(323.16, 85.43) --
	(323.20, 80.23) --
	(323.24, 77.26) --
	(323.28, 81.61) --
	(323.32, 80.92) --
	(323.36, 81.92) --
	(323.41, 83.23) --
	(323.45, 85.64) --
	(323.49, 88.92) --
	(323.53, 90.36) --
	(323.57, 89.10) --
	(323.61, 84.72) --
	(323.65, 88.20) --
	(323.69, 86.05) --
	(323.73, 83.51) --
	(323.78, 87.19) --
	(323.82, 91.05) --
	(323.86, 91.03) --
	(323.90, 91.36) --
	(323.94, 91.22) --
	(323.98, 90.42) --
	(324.02, 90.47) --
	(324.06, 90.15) --
	(324.10, 89.82) --
	(324.15, 89.32) --
	(324.19, 88.96) --
	(324.23, 88.74) --
	(324.27, 87.93) --
	(324.31, 88.22) --
	(324.35, 86.55) --
	(324.39, 87.03) --
	(324.43, 86.90) --
	(324.48, 87.03) --
	(324.52, 87.46) --
	(324.56, 87.93) --
	(324.60, 89.73) --
	(324.64, 89.61) --
	(324.68, 88.08) --
	(324.72, 89.41) --
	(324.76, 88.54) --
	(324.80, 87.43) --
	(324.85, 86.51) --
	(324.89, 87.68) --
	(324.93, 85.56) --
	(324.97, 88.27) --
	(325.01, 88.92) --
	(325.05, 88.96) --
	(325.09, 89.80) --
	(325.13, 87.00) --
	(325.17, 86.66) --
	(325.22, 80.99) --
	(325.26, 85.85) --
	(325.30, 88.74) --
	(325.34, 90.90) --
	(325.38, 90.05) --
	(325.42, 92.00) --
	(325.46, 92.04) --
	(325.50, 82.57) --
	(325.54, 84.43) --
	(325.59, 81.67) --
	(325.63, 78.98) --
	(325.67, 76.22) --
	(325.71, 75.44) --
	(325.75, 76.23) --
	(325.79, 84.94) --
	(325.83, 81.76) --
	(325.87, 91.84) --
	(325.91, 91.35) --
	(325.96, 90.81) --
	(326.00, 89.59) --
	(326.04, 85.79) --
	(326.08, 78.75) --
	(326.12, 81.09) --
	(326.16, 86.77) --
	(326.20, 83.78) --
	(326.24, 84.48) --
	(326.29, 83.96) --
	(326.33, 78.05) --
	(326.37, 79.39) --
	(326.41, 87.38) --
	(326.45, 83.01) --
	(326.49, 84.39) --
	(326.53, 85.22) --
	(326.57, 85.39) --
	(326.61, 83.58) --
	(326.66, 82.71) --
	(326.70, 85.56) --
	(326.74, 84.56) --
	(326.78, 83.83) --
	(326.82, 82.25) --
	(326.86, 81.87) --
	(326.90, 80.15) --
	(326.94, 78.98) --
	(326.98, 80.77) --
	(327.03, 79.13) --
	(327.07, 80.84) --
	(327.11, 79.49) --
	(327.15, 80.10) --
	(327.19, 79.54) --
	(327.23, 79.48) --
	(327.27, 81.19) --
	(327.31, 80.81) --
	(327.35, 81.61) --
	(327.40, 78.57) --
	(327.44, 73.62) --
	(327.48, 76.61) --
	(327.52, 76.80) --
	(327.56, 80.27) --
	(327.60, 82.33) --
	(327.64, 82.10) --
	(327.68, 83.62) --
	(327.72, 83.13) --
	(327.77, 83.54) --
	(327.81, 85.51) --
	(327.85, 88.80) --
	(327.89, 88.06) --
	(327.93, 86.04) --
	(327.97, 81.02) --
	(328.01, 84.64) --
	(328.05, 89.50) --
	(328.10, 84.08) --
	(328.14, 83.54) --
	(328.18, 81.70) --
	(328.22, 79.58) --
	(328.26, 78.58) --
	(328.30, 74.66) --
	(328.34, 83.79) --
	(328.38, 87.11) --
	(328.42, 90.46) --
	(328.47, 91.32) --
	(328.51, 91.39) --
	(328.55, 90.93) --
	(328.59, 89.86) --
	(328.63, 92.35) --
	(328.67, 90.55) --
	(328.71, 92.02) --
	(328.75, 88.55) --
	(328.79, 85.15) --
	(328.84, 82.97) --
	(328.88, 87.46) --
	(328.92, 92.78) --
	(328.96, 91.88) --
	(329.00, 90.32) --
	(329.04, 89.06) --
	(329.08, 87.33) --
	(329.12, 88.27) --
	(329.16, 88.78) --
	(329.21, 90.36) --
	(329.25, 92.72) --
	(329.29, 92.85) --
	(329.33, 93.74) --
	(329.37, 92.63) --
	(329.41, 90.61) --
	(329.45, 91.07) --
	(329.49, 90.08) --
	(329.53, 89.47) --
	(329.58, 89.79) --
	(329.62, 89.84) --
	(329.66, 90.11) --
	(329.70, 88.79) --
	(329.74, 88.90) --
	(329.78, 88.95) --
	(329.82, 88.60) --
	(329.86, 91.63) --
	(329.90, 90.71) --
	(329.95, 86.53) --
	(329.99, 85.07) --
	(330.03, 88.51) --
	(330.07, 91.55) --
	(330.11, 88.11) --
	(330.15, 85.93) --
	(330.19, 88.99) --
	(330.23, 89.97) --
	(330.28, 89.89) --
	(330.32, 90.06) --
	(330.36, 90.55) --
	(330.40, 90.72) --
	(330.44, 90.45) --
	(330.48, 90.75) --
	(330.52, 90.30) --
	(330.56, 90.35) --
	(330.60, 89.47) --
	(330.65, 90.32) --
	(330.69, 90.68) --
	(330.73, 89.95) --
	(330.77, 89.91) --
	(330.81, 89.87) --
	(330.85, 89.58) --
	(330.89, 89.42) --
	(330.93, 89.91) --
	(330.97, 90.57) --
	(331.02, 90.13) --
	(331.06, 89.79) --
	(331.10, 89.85) --
	(331.14, 89.73) --
	(331.18, 89.62) --
	(331.22, 89.33) --
	(331.26, 88.99) --
	(331.30, 89.69) --
	(331.34, 89.38) --
	(331.39, 89.39) --
	(331.43, 89.18) --
	(331.47, 89.20) --
	(331.51, 90.26) --
	(331.55, 91.27) --
	(331.59, 91.10) --
	(331.63, 82.38) --
	(331.67, 79.43) --
	(331.71, 83.93) --
	(331.76, 84.80) --
	(331.80, 82.40) --
	(331.84, 92.83) --
	(331.88, 91.09) --
	(331.92, 83.61) --
	(331.96, 79.53) --
	(332.00, 80.47) --
	(332.04, 83.97) --
	(332.09, 86.36) --
	(332.13, 83.19) --
	(332.17, 80.19) --
	(332.21, 79.15) --
	(332.25, 81.77) --
	(332.29, 80.03) --
	(332.33, 88.43) --
	(332.37, 93.36) --
	(332.41, 91.19) --
	(332.46, 89.11) --
	(332.50, 88.65) --
	(332.54, 90.13) --
	(332.58, 88.56) --
	(332.62, 91.76) --
	(332.66, 87.58) --
	(332.70, 88.78) --
	(332.74, 88.47) --
	(332.78, 89.51) --
	(332.83, 85.46) --
	(332.87, 84.16) --
	(332.91, 84.74) --
	(332.95, 86.41) --
	(332.99, 87.03) --
	(333.03, 86.10) --
	(333.07, 81.79) --
	(333.11, 80.93) --
	(333.15, 79.40) --
	(333.20, 80.46) --
	(333.24, 81.30) --
	(333.28, 81.43) --
	(333.32, 80.61) --
	(333.36, 81.39) --
	(333.40, 87.58) --
	(333.44, 92.63) --
	(333.48, 87.37) --
	(333.52, 85.57) --
	(333.57, 90.20) --
	(333.61, 90.85) --
	(333.65, 84.99) --
	(333.69, 89.61) --
	(333.73, 88.18) --
	(333.77, 87.85) --
	(333.81, 90.53) --
	(333.85, 92.14) --
	(333.90, 90.19) --
	(333.94, 92.17) --
	(333.98, 90.35) --
	(334.02, 91.01) --
	(334.06, 90.56) --
	(334.10, 91.64) --
	(334.14, 90.89) --
	(334.18, 91.16) --
	(334.22, 91.58) --
	(334.27, 92.39) --
	(334.31, 91.37) --
	(334.35, 90.78) --
	(334.39, 90.46) --
	(334.43, 90.23) --
	(334.47, 90.41) --
	(334.51, 90.99) --
	(334.55, 92.25) --
	(334.59, 92.45) --
	(334.64, 92.41) --
	(334.68, 92.01) --
	(334.72, 90.89) --
	(334.76, 91.53) --
	(334.80, 92.89) --
	(334.84, 92.48) --
	(334.88, 91.73) --
	(334.92, 91.37) --
	(334.96, 92.26) --
	(335.01, 84.95) --
	(335.05, 88.43) --
	(335.09, 94.23) --
	(335.13, 94.66) --
	(335.17, 93.62) --
	(335.21, 91.79) --
	(335.25, 89.43) --
	(335.29, 88.36) --
	(335.33, 87.71) --
	(335.38, 86.12) --
	(335.42, 89.83) --
	(335.46, 91.40) --
	(335.50, 93.36) --
	(335.54, 91.93) --
	(335.58, 91.56) --
	(335.62, 92.37) --
	(335.66, 93.59) --
	(335.70, 93.54) --
	(335.75, 93.61) --
	(335.79, 93.86) --
	(335.83, 92.36) --
	(335.87, 93.04) --
	(335.91, 93.78) --
	(335.95, 93.56) --
	(335.99, 92.69) --
	(336.03, 92.11) --
	(336.08, 91.64) --
	(336.12, 92.25) --
	(336.16, 92.07) --
	(336.20, 92.33) --
	(336.24, 92.77) --
	(336.28, 92.97) --
	(336.32, 93.38) --
	(336.36, 91.99) --
	(336.40, 92.36) --
	(336.45, 92.47) --
	(336.49, 92.77) --
	(336.53, 91.41) --
	(336.57, 91.39) --
	(336.61, 92.74) --
	(336.65, 93.03) --
	(336.69, 92.99) --
	(336.73, 92.83) --
	(336.77, 93.06) --
	(336.82, 92.40) --
	(336.86, 91.78) --
	(336.90, 91.59) --
	(336.94, 91.37) --
	(336.98, 85.43) --
	(337.02, 81.97) --
	(337.06, 91.40) --
	(337.10, 93.08) --
	(337.14, 92.21) --
	(337.19, 92.15) --
	(337.23, 92.34) --
	(337.27, 91.39) --
	(337.31, 92.91) --
	(337.35, 92.48) --
	(337.39, 92.42) --
	(337.43, 92.40) --
	(337.47, 90.93) --
	(337.51, 93.36) --
	(337.56, 92.85) --
	(337.60, 91.72) --
	(337.64, 93.42) --
	(337.68, 93.01) --
	(337.72, 92.04) --
	(337.76, 92.00) --
	(337.80, 91.83) --
	(337.84, 92.45) --
	(337.89, 92.29) --
	(337.93, 92.01) --
	(337.97, 92.31) --
	(338.01, 91.62) --
	(338.05, 91.53) --
	(338.09, 92.18) --
	(338.13, 91.40) --
	(338.17, 90.45) --
	(338.21, 91.02) --
	(338.26, 91.19) --
	(338.30, 90.91) --
	(338.34, 91.02) --
	(338.38, 90.89) --
	(338.42, 91.08) --
	(338.46, 91.56) --
	(338.50, 91.83) --
	(338.54, 91.85) --
	(338.58, 92.03) --
	(338.63, 92.08) --
	(338.67, 79.98) --
	(338.71, 79.75) --
	(338.75, 83.71) --
	(338.79, 81.91) --
	(338.83, 84.29) --
	(338.87, 89.50) --
	(338.91, 89.38) --
	(338.95, 89.98) --
	(339.00, 89.16) --
	(339.04, 88.05) --
	(339.08, 89.02) --
	(339.12, 89.67) --
	(339.16, 89.91) --
	(339.20, 89.42) --
	(339.24, 88.20) --
	(339.28, 90.07) --
	(339.32, 91.42) --
	(339.37, 88.25) --
	(339.41, 78.33) --
	(339.45, 80.70) --
	(339.49, 84.75) --
	(339.53, 83.75) --
	(339.57, 83.27) --
	(339.61, 88.92) --
	(339.65, 90.71) --
	(339.70, 90.67) --
	(339.74, 92.01) --
	(339.78, 91.39) --
	(339.82, 90.97) --
	(339.86, 90.62) --
	(339.90, 90.75) --
	(339.94, 91.14) --
	(339.98, 91.40) --
	(340.02, 92.34) --
	(340.07, 93.25) --
	(340.11, 93.35) --
	(340.15, 92.93) --
	(340.19, 92.68) --
	(340.23, 92.49) --
	(340.27, 92.59) --
	(340.31, 92.85) --
	(340.35, 93.17) --
	(340.39, 93.13) --
	(340.44, 92.84) --
	(340.48, 92.37) --
	(340.52, 91.38) --
	(340.56, 91.36) --
	(340.60, 92.48) --
	(340.64, 92.92) --
	(340.68, 93.02) --
	(340.72, 92.91) --
	(340.76, 92.70) --
	(340.81, 92.68) --
	(340.85, 93.00) --
	(340.89, 91.82) --
	(340.93, 92.52) --
	(340.97, 92.90) --
	(341.01, 92.87) --
	(341.05, 92.96) --
	(341.09, 92.74) --
	(341.13, 92.93) --
	(341.18, 93.19) --
	(341.22, 93.07) --
	(341.26, 92.37) --
	(341.30, 92.87) --
	(341.34, 92.26) --
	(341.38, 91.94) --
	(341.42, 92.20) --
	(341.46, 92.44) --
	(341.50, 92.31) --
	(341.55, 92.11) --
	(341.59, 91.85) --
	(341.63, 91.95) --
	(341.67, 92.24) --
	(341.71, 92.83) --
	(341.75, 92.18) --
	(341.79, 92.21) --
	(341.83, 92.02) --
	(341.88, 92.30) --
	(341.92, 93.04) --
	(341.96, 91.87) --
	(342.00, 91.28) --
	(342.04, 91.16) --
	(342.08, 91.13) --
	(342.12, 91.78) --
	(342.16, 91.78) --
	(342.20, 91.53) --
	(342.25, 91.22) --
	(342.29, 91.34) --
	(342.33, 91.49) --
	(342.37, 91.74) --
	(342.41, 91.65) --
	(342.45, 91.90) --
	(342.49, 91.67) --
	(342.53, 91.51) --
	(342.57, 91.19) --
	(342.62, 91.40) --
	(342.66, 91.76) --
	(342.70, 91.91) --
	(342.74, 92.58) --
	(342.78, 92.73) --
	(342.82, 91.85) --
	(342.86, 91.68) --
	(342.90, 91.45) --
	(342.94, 92.85) --
	(342.99, 91.95) --
	(343.03, 91.75) --
	(343.07, 91.54) --
	(343.11, 91.65) --
	(343.15, 91.59) --
	(343.19, 92.51) --
	(343.23, 91.85) --
	(343.27, 90.81) --
	(343.31, 92.06) --
	(343.36, 90.67) --
	(343.40, 90.87) --
	(343.44, 90.53) --
	(343.48, 89.84) --
	(343.52, 89.77) --
	(343.56, 90.23) --
	(343.60, 90.37) --
	(343.64, 90.12) --
	(343.69, 90.40) --
	(343.73, 89.04) --
	(343.77, 87.24) --
	(343.81, 86.30) --
	(343.85, 85.34) --
	(343.89, 86.53) --
	(343.93, 86.77) --
	(343.97, 84.97) --
	(344.01, 83.08) --
	(344.06, 86.88) --
	(344.10, 87.79) --
	(344.14, 87.64) --
	(344.18, 91.70) --
	(344.22, 91.43) --
	(344.26, 83.19) --
	(344.30, 81.14) --
	(344.34, 84.59) --
	(344.38, 89.56) --
	(344.43, 86.93) --
	(344.47, 89.10) --
	(344.51, 92.68) --
	(344.55, 89.27) --
	(344.59, 92.27) --
	(344.63, 92.49) --
	(344.67, 91.50) --
	(344.71, 91.09) --
	(344.75, 90.23) --
	(344.80, 92.16) --
	(344.84, 88.50) --
	(344.88, 85.90) --
	(344.92, 87.07) --
	(344.96, 87.42) --
	(345.00, 87.70) --
	(345.04, 88.55) --
	(345.08, 87.89) --
	(345.12, 89.23) --
	(345.17, 90.04) --
	(345.21, 89.51) --
	(345.25, 89.42) --
	(345.29, 89.29) --
	(345.33, 88.38) --
	(345.37, 87.51) --
	(345.41, 86.10) --
	(345.45, 85.90) --
	(345.50, 85.72) --
	(345.54, 82.99) --
	(345.58, 88.84) --
	(345.62, 88.30) --
	(345.66, 86.74) --
	(345.70, 89.87) --
	(345.74, 89.81) --
	(345.78, 90.48) --
	(345.82, 91.17) --
	(345.87, 90.58) --
	(345.91, 90.21) --
	(345.95, 88.75) --
	(345.99, 89.98) --
	(346.03, 90.63) --
	(346.07, 90.00) --
	(346.11, 90.41) --
	(346.15, 90.46) --
	(346.19, 89.84) --
	(346.24, 89.80) --
	(346.28, 90.80) --
	(346.32, 88.25) --
	(346.36, 86.41) --
	(346.40, 85.13) --
	(346.44, 86.35) --
	(346.48, 83.93) --
	(346.52, 83.75) --
	(346.56, 85.38) --
	(346.61, 88.89) --
	(346.65, 86.50) --
	(346.69, 87.96) --
	(346.73, 84.56) --
	(346.77, 87.11) --
	(346.81, 91.18) --
	(346.85, 91.87) --
	(346.89, 91.01) --
	(346.93, 90.63) --
	(346.98, 89.90) --
	(347.02, 91.52) --
	(347.06, 91.31) --
	(347.10, 91.47) --
	(347.14, 91.38) --
	(347.18, 91.91) --
	(347.22, 81.29) --
	(347.26, 90.14) --
	(347.30, 89.60) --
	(347.35, 86.67) --
	(347.39, 85.79) --
	(347.43, 83.70) --
	(347.47, 81.83) --
	(347.51, 83.34) --
	(347.55, 85.73) --
	(347.59, 79.76) --
	(347.63, 84.67) --
	(347.68, 87.34) --
	(347.72, 86.06) --
	(347.76, 86.98) --
	(347.80, 85.96) --
	(347.84, 82.09) --
	(347.88, 83.07) --
	(347.92, 83.43) --
	(347.96, 85.68) --
	(348.00, 86.37) --
	(348.05, 89.42) --
	(348.09, 87.37) --
	(348.13, 89.57) --
	(348.17, 89.24) --
	(348.21, 89.30) --
	(348.25, 89.64) --
	(348.29, 89.40) --
	(348.33, 88.32) --
	(348.37, 88.38) --
	(348.42, 89.84) --
	(348.46, 89.04) --
	(348.50, 86.25) --
	(348.54, 85.88) --
	(348.58, 87.32) --
	(348.62, 86.23) --
	(348.66, 87.15) --
	(348.70, 90.89) --
	(348.74, 90.65) --
	(348.79, 87.41) --
	(348.83, 87.09) --
	(348.87, 87.55) --
	(348.91, 89.57) --
	(348.95, 89.51) --
	(348.99, 89.38) --
	(349.03, 89.25) --
	(349.07, 89.23) --
	(349.11, 89.31) --
	(349.16, 90.07) --
	(349.20, 89.16) --
	(349.24, 89.95) --
	(349.28, 90.24) --
	(349.32, 90.05) --
	(349.36, 89.44) --
	(349.40, 88.74) --
	(349.44, 88.62) --
	(349.49, 87.27) --
	(349.53, 86.38) --
	(349.57, 88.46) --
	(349.61, 90.56) --
	(349.65, 90.27) --
	(349.69, 89.90) --
	(349.73, 89.61) --
	(349.77, 89.18) --
	(349.81, 89.19) --
	(349.86, 88.74) --
	(349.90, 88.95) --
	(349.94, 88.90) --
	(349.98, 89.54) --
	(350.02, 89.19) --
	(350.06, 89.13) --
	(350.10, 89.70) --
	(350.14, 89.38) --
	(350.18, 90.03) --
	(350.23, 89.78) --
	(350.27, 91.10) --
	(350.31, 90.94) --
	(350.35, 90.79) --
	(350.39, 85.52) --
	(350.43, 82.84) --
	(350.47, 87.81) --
	(350.51, 87.52) --
	(350.55, 85.10) --
	(350.60, 87.66) --
	(350.64, 89.17) --
	(350.68, 88.92) --
	(350.72, 86.15) --
	(350.76, 84.76) --
	(350.80, 83.94) --
	(350.84, 82.07) --
	(350.88, 81.03) --
	(350.92, 80.78) --
	(350.97, 80.65) --
	(351.01, 81.52) --
	(351.05, 81.56) --
	(351.09, 80.56) --
	(351.13, 82.88) --
	(351.17, 82.15) --
	(351.21, 82.40) --
	(351.25, 81.36) --
	(351.30, 82.46) --
	(351.34, 82.75) --
	(351.38, 81.63) --
	(351.42, 81.30) --
	(351.46, 81.26) --
	(351.50, 82.82) --
	(351.54, 82.61) --
	(351.58, 81.88) --
	(351.62, 82.17) --
	(351.67, 82.56) --
	(351.71, 81.91) --
	(351.75, 81.64) --
	(351.79, 82.88) --
	(351.83, 83.28) --
	(351.87, 83.32) --
	(351.91, 83.49) --
	(351.95, 82.20) --
	(351.99, 83.06) --
	(352.04, 83.33) --
	(352.08, 83.36) --
	(352.12, 82.85) --
	(352.16, 82.89) --
	(352.20, 83.38) --
	(352.24, 84.34) --
	(352.28, 86.77) --
	(352.32, 88.06) --
	(352.36, 90.61) --
	(352.41, 91.05) --
	(352.45, 85.47) --
	(352.49, 86.77) --
	(352.53, 86.14) --
	(352.57, 85.07) --
	(352.61, 84.88) --
	(352.65, 87.45) --
	(352.69, 87.77) --
	(352.73, 88.84) --
	(352.78, 88.98) --
	(352.82, 89.55) --
	(352.86, 91.33) --
	(352.90, 90.46) --
	(352.94, 87.81) --
	(352.98, 86.06) --
	(353.02, 85.97) --
	(353.06, 86.93) --
	(353.11, 88.11) --
	(353.15, 87.97) --
	(353.19, 88.14) --
	(353.23, 88.97) --
	(353.27, 89.14) --
	(353.31, 89.11) --
	(353.35, 88.99) --
	(353.39, 89.41) --
	(353.43, 89.56) --
	(353.48, 89.46) --
	(353.52, 89.73) --
	(353.56, 89.54) --
	(353.60, 89.44) --
	(353.64, 89.42) --
	(353.68, 89.09) --
	(353.72, 88.59) --
	(353.76, 88.24) --
	(353.80, 88.82) --
	(353.85, 89.16) --
	(353.89, 89.31) --
	(353.93, 88.95) --
	(353.97, 88.49) --
	(354.01, 88.96) --
	(354.05, 89.59) --
	(354.09, 89.64) --
	(354.13, 89.87) --
	(354.17, 89.95) --
	(354.22, 90.04) --
	(354.26, 89.78) --
	(354.30, 90.04) --
	(354.34, 89.25) --
	(354.38, 89.04) --
	(354.42, 89.08) --
	(354.46, 88.97) --
	(354.50, 88.78) --
	(354.54, 88.97) --
	(354.59, 89.78) --
	(354.63, 89.44) --
	(354.67, 89.73) --
	(354.71, 89.73) --
	(354.75, 89.88) --
	(354.79, 90.11) --
	(354.83, 90.04) --
	(354.87, 89.85) --
	(354.91, 90.11) --
	(354.96, 90.26) --
	(355.00, 89.28) --
	(355.04, 89.09) --
	(355.08, 89.32) --
	(355.12, 85.43) --
	(355.16, 82.77) --
	(355.20, 82.34) --
	(355.24, 81.33) --
	(355.29, 81.46) --
	(355.33, 81.06) --
	(355.37, 81.89) --
	(355.41, 83.08) --
	(355.45, 83.13) --
	(355.49, 82.28) --
	(355.53, 83.58) --
	(355.57, 84.76) --
	(355.61, 85.10) --
	(355.66, 85.25) --
	(355.70, 84.76) --
	(355.74, 82.54) --
	(355.78, 82.71) --
	(355.82, 84.40) --
	(355.86, 84.19) --
	(355.90, 84.39) --
	(355.94, 84.63) --
	(355.98, 84.89) --
	(356.03, 85.00) --
	(356.07, 85.26) --
	(356.11, 86.21) --
	(356.15, 86.98) --
	(356.19, 83.06) --
	(356.23, 82.38) --
	(356.27, 85.26) --
	(356.31, 85.46) --
	(356.35, 87.01) --
	(356.40, 88.50) --
	(356.44, 86.45) --
	(356.48, 85.32) --
	(356.52, 90.31) --
	(356.56, 92.35) --
	(356.60, 86.79) --
	(356.64, 85.74) --
	(356.68, 86.08) --
	(356.72, 87.49) --
	(356.77, 88.09) --
	(356.81, 89.54) --
	(356.85, 89.05) --
	(356.89, 88.82) --
	(356.93, 88.86) --
	(356.97, 87.41) --
	(357.01, 86.70) --
	(357.05, 86.17) --
	(357.10, 87.02) --
	(357.14, 85.27) --
	(357.18, 85.58) --
	(357.22, 89.85) --
	(357.26, 91.15) --
	(357.30, 92.12) --
	(357.34, 91.48) --
	(357.38, 91.75) --
	(357.42, 92.03) --
	(357.47, 93.09) --
	(357.51, 92.74) --
	(357.55, 92.88) --
	(357.59, 90.26) --
	(357.63, 90.24) --
	(357.67, 92.83) --
	(357.71, 92.71) --
	(357.75, 89.69) --
	(357.79, 90.48) --
	(357.84, 91.13) --
	(357.88, 91.61) --
	(357.92, 91.57) --
	(357.96, 91.69) --
	(358.00, 92.77) --
	(358.04, 90.50) --
	(358.08, 90.08) --
	(358.12, 91.43) --
	(358.16, 91.70) --
	(358.21, 92.40) --
	(358.25, 92.18) --
	(358.29, 91.55) --
	(358.33, 89.33) --
	(358.37, 90.89) --
	(358.41, 91.71) --
	(358.45, 92.57) --
	(358.49, 92.32) --
	(358.53, 92.19) --
	(358.58, 91.94) --
	(358.62, 93.43) --
	(358.66, 92.73) --
	(358.70, 91.75) --
	(358.74, 92.24) --
	(358.78, 91.18) --
	(358.82, 90.84) --
	(358.86, 92.92) --
	(358.91, 94.52) --
	(358.95, 93.82) --
	(358.99, 93.61) --
	(359.03, 92.39) --
	(359.07, 92.03) --
	(359.11, 91.58) --
	(359.15, 91.37) --
	(359.19, 91.90) --
	(359.23, 91.85) --
	(359.28, 93.06) --
	(359.32, 92.33) --
	(359.36, 91.63) --
	(359.40, 91.29) --
	(359.44, 91.84) --
	(359.48, 91.36) --
	(359.52, 90.63) --
	(359.56, 90.79) --
	(359.60, 87.76) --
	(359.65, 89.72) --
	(359.69, 90.89) --
	(359.73, 90.63) --
	(359.77, 93.48) --
	(359.81, 93.49) --
	(359.85, 92.96) --
	(359.89, 92.23) --
	(359.93, 91.60) --
	(359.97, 83.95) --
	(360.02, 85.00) --
	(360.06, 85.94) --
	(360.10, 83.22) --
	(360.14, 80.77) --
	(360.18, 86.13) --
	(360.22, 85.70) --
	(360.26, 81.04) --
	(360.30, 86.21) --
	(360.34, 79.66) --
	(360.39, 80.14) --
	(360.43, 79.78) --
	(360.47, 80.38) --
	(360.51, 79.82) --
	(360.55, 79.70) --
	(360.59, 80.35) --
	(360.63, 80.52) --
	(360.67, 80.15) --
	(360.71, 80.47) --
	(360.76, 80.42) --
	(360.80, 79.81) --
	(360.84, 79.50) --
	(360.88, 79.49) --
	(360.92, 79.58) --
	(360.96, 80.43) --
	(361.00, 81.88) --
	(361.04, 81.22) --
	(361.09, 80.70) --
	(361.13, 81.27) --
	(361.17, 80.80) --
	(361.21, 81.01) --
	(361.25, 80.91) --
	(361.29, 80.23) --
	(361.33, 79.28) --
	(361.37, 80.00) --
	(361.41, 80.35) --
	(361.46, 79.97) --
	(361.50, 79.71) --
	(361.54, 80.60) --
	(361.58, 81.42) --
	(361.62, 80.90) --
	(361.66, 79.67) --
	(361.70, 82.59) --
	(361.74, 84.85) --
	(361.78, 88.38) --
	(361.83, 89.72) --
	(361.87, 91.59) --
	(361.91, 92.40) --
	(361.95, 91.06) --
	(361.99, 88.58) --
	(362.03, 85.18) --
	(362.07, 85.71) --
	(362.11, 89.92) --
	(362.15, 92.90) --
	(362.20, 91.56) --
	(362.24, 90.66) --
	(362.28, 89.48) --
	(362.32, 90.02) --
	(362.36, 90.62) --
	(362.40, 90.10) --
	(362.44, 87.88) --
	(362.48, 86.49) --
	(362.52, 91.86) --
	(362.57, 89.23) --
	(362.61, 89.95) --
	(362.65, 85.61) --
	(362.69, 87.51) --
	(362.73, 89.01) --
	(362.77, 92.20) --
	(362.81, 91.19) --
	(362.85, 82.71) --
	(362.90, 77.06) --
	(362.94, 81.95) --
	(362.98, 84.04) --
	(363.02, 87.72) --
	(363.06, 88.48) --
	(363.10, 82.98) --
	(363.14, 83.09) --
	(363.18, 80.49) --
	(363.22, 81.98) --
	(363.27, 80.20) --
	(363.31, 88.26) --
	(363.35, 86.26) --
	(363.39, 85.67) --
	(363.43, 82.80) --
	(363.47, 77.81) --
	(363.51, 77.89) --
	(363.55, 85.20) --
	(363.59, 86.74) --
	(363.64, 83.98) --
	(363.68, 88.36) --
	(363.72, 87.13) --
	(363.76, 88.53) --
	(363.80, 88.04) --
	(363.84, 87.89) --
	(363.88, 85.17) --
	(363.92, 82.82) --
	(363.96, 82.06) --
	(364.01, 82.23) --
	(364.05, 85.72) --
	(364.09, 87.44) --
	(364.13, 84.84) --
	(364.17, 84.52) --
	(364.21, 81.90) --
	(364.25, 81.19) --
	(364.29, 81.48) --
	(364.33, 81.46) --
	(364.38, 81.28) --
	(364.42, 82.38) --
	(364.46, 86.05) --
	(364.50, 84.84) --
	(364.54, 91.94) --
	(364.58, 94.05) --
	(364.62, 92.52) --
	(364.66, 91.23) --
	(364.71, 92.16) --
	(364.75, 91.88) --
	(364.79, 90.34) --
	(364.83, 89.96) --
	(364.87, 90.18) --
	(364.91, 89.92) --
	(364.95, 83.95) --
	(364.99, 79.66) --
	(365.03, 89.21) --
	(365.08, 91.89) --
	(365.12, 91.82) --
	(365.16, 84.74) --
	(365.20, 94.22) --
	(365.24, 91.97) --
	(365.28, 90.73) --
	(365.32, 92.13) --
	(365.36, 90.57) --
	(365.40, 91.25) --
	(365.45, 92.59) --
	(365.49, 92.51) --
	(365.53, 91.94) --
	(365.57, 92.16) --
	(365.61, 91.92) --
	(365.65, 90.58) --
	(365.69, 91.60) --
	(365.73, 92.40) --
	(365.77, 90.86) --
	(365.82, 91.09) --
	(365.86, 90.61) --
	(365.90, 91.11) --
	(365.94, 92.37) --
	(365.98, 92.47) --
	(366.02, 92.65) --
	(366.06, 91.78) --
	(366.10, 91.25) --
	(366.14, 91.29) --
	(366.19, 91.36) --
	(366.23, 90.90) --
	(366.27, 91.14) --
	(366.31, 90.69) --
	(366.35, 90.60) --
	(366.39, 90.66) --
	(366.43, 91.12) --
	(366.47, 92.34) --
	(366.51, 93.63) --
	(366.56, 93.03) --
	(366.60, 92.33) --
	(366.64, 92.39) --
	(366.68, 92.31) --
	(366.72, 92.47) --
	(366.76, 92.07) --
	(366.80, 91.26) --
	(366.84, 91.67) --
	(366.89, 91.00) --
	(366.93, 92.37) --
	(366.97, 91.89) --
	(367.01, 90.77) --
	(367.05, 91.30) --
	(367.09, 90.79) --
	(367.13, 91.01) --
	(367.17, 91.49) --
	(367.21, 90.95) --
	(367.26, 90.85) --
	(367.30, 91.03) --
	(367.34, 92.21) --
	(367.38, 92.06) --
	(367.42, 91.99) --
	(367.46, 91.64) --
	(367.50, 91.88) --
	(367.54, 91.76) --
	(367.58, 91.14) --
	(367.63, 90.92) --
	(367.67, 91.06) --
	(367.71, 91.36) --
	(367.75, 91.11) --
	(367.79, 92.04) --
	(367.83, 91.76) --
	(367.87, 92.10) --
	(367.91, 90.19) --
	(367.95, 89.94) --
	(368.00, 89.63) --
	(368.04, 89.18) --
	(368.08, 90.72) --
	(368.12, 91.89) --
	(368.16, 94.32) --
	(368.20, 92.36) --
	(368.24, 91.60) --
	(368.28, 91.68) --
	(368.32, 91.20) --
	(368.37, 91.40) --
	(368.41, 91.42) --
	(368.45, 91.45) --
	(368.49, 90.89) --
	(368.53, 91.20) --
	(368.57, 90.95) --
	(368.61, 90.85) --
	(368.65, 90.91) --
	(368.70, 91.21) --
	(368.74, 91.81) --
	(368.78, 91.64) --
	(368.82, 91.43) --
	(368.86, 91.69) --
	(368.90, 90.76) --
	(368.94, 91.09) --
	(368.98, 90.57) --
	(369.02, 90.97) --
	(369.07, 91.27) --
	(369.11, 90.32) --
	(369.15, 89.91) --
	(369.19, 90.68) --
	(369.23, 90.81) --
	(369.27, 91.54) --
	(369.31, 91.84) --
	(369.35, 91.35) --
	(369.39, 90.82) --
	(369.44, 91.50) --
	(369.48, 91.31) --
	(369.52, 90.64) --
	(369.56, 91.05) --
	(369.60, 90.52) --
	(369.64, 90.39) --
	(369.68, 90.94) --
	(369.72, 91.03) --
	(369.76, 90.95) --
	(369.81, 90.78) --
	(369.85, 90.51) --
	(369.89, 90.89) --
	(369.93, 90.39) --
	(369.97, 90.57) --
	(370.01, 89.79) --
	(370.05, 89.80) --
	(370.09, 89.94) --
	(370.13, 89.46) --
	(370.18, 90.47) --
	(370.22, 90.38) --
	(370.26, 90.20) --
	(370.30, 90.63) --
	(370.34, 90.42) --
	(370.38, 90.83) --
	(370.42, 91.82) --
	(370.46, 91.54) --
	(370.51, 90.48) --
	(370.55, 90.62) --
	(370.59, 91.22) --
	(370.63, 91.31) --
	(370.67, 90.46) --
	(370.71, 89.55) --
	(370.75, 89.11) --
	(370.79, 86.85) --
	(370.83, 85.78) --
	(370.88, 85.44) --
	(370.92, 85.37) --
	(370.96, 85.33) --
	(371.00, 85.47) --
	(371.04, 85.47) --
	(371.08, 85.59) --
	(371.12, 87.61) --
	(371.16, 91.56) --
	(371.20, 92.09) --
	(371.25, 91.56) --
	(371.29, 91.22) --
	(371.33, 90.86) --
	(371.37, 90.50) --
	(371.41, 88.18) --
	(371.45, 89.39) --
	(371.49, 86.40) --
	(371.53, 89.17) --
	(371.57, 89.32) --
	(371.62, 90.27) --
	(371.66, 85.81) --
	(371.70, 84.95) --
	(371.74, 84.78) --
	(371.78, 84.41) --
	(371.82, 85.68) --
	(371.86, 85.45) --
	(371.90, 86.28) --
	(371.94, 78.79) --
	(371.99, 78.81) --
	(372.03, 84.51) --
	(372.07, 79.47) --
	(372.11, 75.43) --
	(372.15, 76.88) --
	(372.19, 93.04) --
	(372.23, 93.30) --
	(372.27, 91.17) --
	(372.31, 91.21) --
	(372.36, 89.88) --
	(372.40, 89.18) --
	(372.44, 87.40) --
	(372.48, 94.52) --
	(372.52, 94.38) --
	(372.56, 94.02) --
	(372.60, 92.76) --
	(372.64, 91.23) --
	(372.69, 90.15) --
	(372.73, 92.31) --
	(372.77, 92.63) --
	(372.81, 91.34) --
	(372.85, 91.00) --
	(372.89, 91.65) --
	(372.93, 86.81) --
	(372.97, 82.97) --
	(373.01, 82.53) --
	(373.06, 91.60) --
	(373.10, 85.82) --
	(373.14, 92.37) --
	(373.18, 89.18) --
	(373.22, 91.90) --
	(373.26, 90.39) --
	(373.30, 82.04) --
	(373.34, 83.76) --
	(373.38, 80.49) --
	(373.43, 86.71) --
	(373.47, 89.48) --
	(373.51, 87.27) --
	(373.55, 77.25) --
	(373.59, 77.58) --
	(373.63, 93.67) --
	(373.67, 88.70) --
	(373.71, 87.30) --
	(373.75, 86.59) --
	(373.80, 88.77) --
	(373.84, 87.83) --
	(373.88, 87.76) --
	(373.92, 85.26) --
	(373.96, 77.64) --
	(374.00, 80.65) --
	(374.04, 86.44) --
	(374.08, 91.11) --
	(374.12, 91.42) --
	(374.17, 91.31) --
	(374.21, 87.78) --
	(374.25, 88.04) --
	(374.29, 92.97) --
	(374.33, 92.31) --
	(374.37, 93.07) --
	(374.41, 92.29) --
	(374.45, 91.67) --
	(374.50, 93.02) --
	(374.54, 91.86) --
	(374.58, 92.38) --
	(374.62, 91.10) --
	(374.66, 89.51) --
	(374.70, 90.67) --
	(374.74, 91.52) --
	(374.78, 91.87) --
	(374.82, 92.38) --
	(374.87, 92.14) --
	(374.91, 92.49) --
	(374.95, 92.75) --
	(374.99, 91.96) --
	(375.03, 92.64) --
	(375.07, 93.17) --
	(375.11, 94.00) --
	(375.15, 93.24) --
	(375.19, 93.03) --
	(375.24, 92.46) --
	(375.28, 91.04) --
	(375.32, 90.40) --
	(375.36, 90.91) --
	(375.40, 91.26) --
	(375.44, 90.80) --
	(375.48, 88.97) --
	(375.52, 87.03) --
	(375.56, 85.52) --
	(375.61, 83.25) --
	(375.65, 82.76) --
	(375.69, 83.28) --
	(375.73, 84.14) --
	(375.77, 81.85) --
	(375.81, 81.04) --
	(375.85, 90.93) --
	(375.89, 91.39) --
	(375.93, 89.80) --
	(375.98, 89.02) --
	(376.02, 89.02) --
	(376.06, 89.24) --
	(376.10, 89.13) --
	(376.14, 89.27) --
	(376.18, 89.38) --
	(376.22, 89.30) --
	(376.26, 89.25) --
	(376.31, 89.33) --
	(376.35, 89.40) --
	(376.39, 89.24) --
	(376.43, 89.08) --
	(376.47, 89.02) --
	(376.51, 89.44) --
	(376.55, 89.66) --
	(376.59, 89.33) --
	(376.63, 89.51) --
	(376.68, 89.57) --
	(376.72, 89.54) --
	(376.76, 89.55) --
	(376.80, 89.85) --
	(376.84, 89.78) --
	(376.88, 90.00) --
	(376.92, 89.76) --
	(376.96, 90.27) --
	(377.00, 90.59) --
	(377.05, 90.45) --
	(377.09, 90.65) --
	(377.13, 90.22) --
	(377.17, 90.32) --
	(377.21, 90.11) --
	(377.25, 89.88) --
	(377.29, 89.96) --
	(377.33, 90.21) --
	(377.37, 89.96) --
	(377.42, 88.80) --
	(377.46, 89.21) --
	(377.50, 89.48) --
	(377.54, 89.71) --
	(377.58, 89.82) --
	(377.62, 89.98) --
	(377.66, 89.97) --
	(377.70, 89.83) --
	(377.74, 89.70) --
	(377.79, 89.86) --
	(377.83, 89.91) --
	(377.87, 89.75) --
	(377.91, 89.75) --
	(377.95, 89.74) --
	(377.99, 89.86) --
	(378.03, 89.90) --
	(378.07, 89.93) --
	(378.11, 90.02) --
	(378.16, 90.28) --
	(378.20, 91.83) --
	(378.24, 91.40) --
	(378.28, 93.33) --
	(378.32, 93.69) --
	(378.36, 91.65) --
	(378.40, 92.97) --
	(378.44, 92.67) --
	(378.49, 92.75) --
	(378.53, 93.03) --
	(378.57, 92.75) --
	(378.61, 92.84) --
	(378.65, 93.55) --
	(378.69, 93.38) --
	(378.73, 91.55) --
	(378.77, 87.24) --
	(378.81, 93.17) --
	(378.86, 93.91) --
	(378.90, 89.76) --
	(378.94, 86.99) --
	(378.98, 86.75) --
	(379.02, 92.95) --
	(379.06, 93.04) --
	(379.10, 91.93) --
	(379.14, 89.53) --
	(379.18, 90.59) --
	(379.23, 86.89) --
	(379.27, 91.76) --
	(379.31, 92.52) --
	(379.35, 88.70) --
	(379.39, 88.15) --
	(379.43, 87.67) --
	(379.47, 93.80) --
	(379.51, 93.51) --
	(379.55, 91.58) --
	(379.60, 94.51) --
	(379.64, 93.76) --
	(379.68, 93.54) --
	(379.72, 93.69) --
	(379.76, 90.79) --
	(379.80, 91.00) --
	(379.84, 85.77) --
	(379.88, 85.16) --
	(379.92, 88.18) --
	(379.97, 85.58) --
	(380.01, 84.73) --
	(380.05, 85.71) --
	(380.09, 87.98) --
	(380.13, 87.75) --
	(380.17, 89.66) --
	(380.21, 87.86) --
	(380.25, 92.34) --
	(380.30, 91.51) --
	(380.34, 92.16) --
	(380.38, 92.05) --
	(380.42, 90.19) --
	(380.46, 91.30) --
	(380.50, 91.51) --
	(380.54, 90.57) --
	(380.58, 88.15) --
	(380.62, 89.06) --
	(380.67, 85.62) --
	(380.71, 86.34) --
	(380.75, 90.18) --
	(380.79, 90.33) --
	(380.83, 90.35) --
	(380.87, 89.97) --
	(380.91, 89.53) --
	(380.95, 90.05) --
	(380.99, 90.36) --
	(381.04, 89.68) --
	(381.08, 89.25) --
	(381.12, 89.65) --
	(381.16, 89.92) --
	(381.20, 89.66) --
	(381.24, 89.53) --
	(381.28, 89.58) --
	(381.32, 88.82) --
	(381.36, 89.00) --
	(381.41, 88.83) --
	(381.45, 89.13) --
	(381.49, 89.20) --
	(381.53, 89.48) --
	(381.57, 89.07) --
	(381.61, 89.04) --
	(381.65, 89.07) --
	(381.69, 89.25) --
	(381.73, 88.92) --
	(381.78, 88.17) --
	(381.82, 88.18) --
	(381.86, 86.91) --
	(381.90, 85.23) --
	(381.94, 85.20) --
	(381.98, 85.93) --
	(382.02, 85.95) --
	(382.06, 85.49) --
	(382.11, 85.79) --
	(382.15, 85.94) --
	(382.19, 85.53) --
	(382.23, 84.86) --
	(382.27, 84.50) --
	(382.31, 84.88) --
	(382.35, 85.16) --
	(382.39, 85.97) --
	(382.43, 85.77) --
	(382.48, 85.71) --
	(382.52, 85.91) --
	(382.56, 85.92) --
	(382.60, 86.87) --
	(382.64, 87.78) --
	(382.68, 88.33) --
	(382.72, 88.30) --
	(382.76, 88.92) --
	(382.80, 89.64) --
	(382.85, 89.96) --
	(382.89, 90.00) --
	(382.93, 90.43) --
	(382.97, 90.47) --
	(383.01, 90.46) --
	(383.05, 90.82) --
	(383.09, 90.30) --
	(383.13, 90.37) --
	(383.17, 90.63) --
	(383.22, 91.00) --
	(383.26, 91.26) --
	(383.30, 91.36) --
	(383.34, 91.30) --
	(383.38, 91.08) --
	(383.42, 91.25) --
	(383.46, 91.12) --
	(383.50, 90.78) --
	(383.54, 87.56) --
	(383.59, 82.56) --
	(383.63, 77.08) --
	(383.67, 76.72) --
	(383.71, 80.25) --
	(383.75, 82.59) --
	(383.79, 83.02) --
	(383.83, 84.13) --
	(383.87, 83.78) --
	(383.92, 87.62) --
	(383.96, 88.05) --
	(384.00, 88.22) --
	(384.04, 88.28) --
	(384.08, 89.74) --
	(384.12, 92.20) --
	(384.16, 91.27) --
	(384.20, 91.04) --
	(384.24, 91.22) --
	(384.29, 91.03) --
	(384.33, 90.21) --
	(384.37, 89.49) --
	(384.41, 89.71) --
	(384.45, 89.60) --
	(384.49, 89.60) --
	(384.53, 89.00) --
	(384.57, 88.98) --
	(384.61, 89.77) --
	(384.66, 90.64) --
	(384.70, 93.05) --
	(384.74, 92.43) --
	(384.78, 89.49) --
	(384.82, 88.28) --
	(384.86, 88.04) --
	(384.90, 87.91) --
	(384.94, 87.31) --
	(384.98, 87.88) --
	(385.03, 87.23) --
	(385.07, 87.37) --
	(385.11, 86.72) --
	(385.15, 86.70) --
	(385.19, 86.20) --
	(385.23, 86.80) --
	(385.27, 85.91) --
	(385.31, 85.63) --
	(385.35, 83.91) --
	(385.40, 84.03) --
	(385.44, 83.36) --
	(385.48, 84.06) --
	(385.52, 91.24) --
	(385.56, 86.24) --
	(385.60, 86.62) --
	(385.64, 88.04) --
	(385.68, 94.29) --
	(385.72, 82.81) --
	(385.77, 82.13) --
	(385.81, 88.12) --
	(385.85, 86.35) --
	(385.89, 82.07) --
	(385.93, 81.61) --
	(385.97, 83.72) --
	(386.01, 85.89) --
	(386.05, 85.53) --
	(386.10, 87.45) --
	(386.14, 88.21) --
	(386.18, 87.99) --
	(386.22, 87.59) --
	(386.26, 82.66) --
	(386.30, 88.99) --
	(386.34, 91.42) --
	(386.38, 92.74) --
	(386.42, 89.30) --
	(386.47, 85.93) --
	(386.51, 83.76) --
	(386.55, 83.59) --
	(386.59, 83.55) --
	(386.63, 81.59) --
	(386.67, 83.03) --
	(386.71, 84.05) --
	(386.75, 84.71) --
	(386.79, 84.63) --
	(386.84, 84.06) --
	(386.88, 83.71) --
	(386.92, 83.87) --
	(386.96, 83.92) --
	(387.00, 83.27) --
	(387.04, 81.63) --
	(387.08, 81.00) --
	(387.12, 81.06) --
	(387.16, 80.78) --
	(387.21, 80.29) --
	(387.25, 78.67) --
	(387.29, 79.05) --
	(387.33, 79.46) --
	(387.37, 79.64) --
	(387.41, 79.44) --
	(387.45, 78.76) --
	(387.49, 78.47) --
	(387.53, 78.20) --
	(387.58, 78.29) --
	(387.62, 77.62) --
	(387.66, 76.47) --
	(387.70, 75.54) --
	(387.74, 77.10) --
	(387.78, 79.09) --
	(387.82, 81.55) --
	(387.86, 81.80) --
	(387.91, 81.48) --
	(387.95, 81.84) --
	(387.99, 81.38) --
	(388.03, 82.03) --
	(388.07, 82.65) --
	(388.11, 82.92) --
	(388.15, 82.37) --
	(388.19, 81.52) --
	(388.23, 82.50) --
	(388.28, 82.41) --
	(388.32, 82.89) --
	(388.36, 83.25) --
	(388.40, 83.09) --
	(388.44, 83.69) --
	(388.48, 84.06) --
	(388.52, 84.84) --
	(388.56, 84.18) --
	(388.60, 83.69) --
	(388.65, 83.50) --
	(388.69, 83.42) --
	(388.73, 82.49) --
	(388.77, 82.81) --
	(388.81, 83.16) --
	(388.85, 82.47) --
	(388.89, 82.21) --
	(388.93, 82.71) --
	(388.97, 83.54) --
	(389.02, 84.51) --
	(389.06, 86.89) --
	(389.10, 87.98) --
	(389.14, 88.62) --
	(389.18, 89.26) --
	(389.22, 89.27) --
	(389.26, 89.77) --
	(389.30, 90.44) --
	(389.34, 90.80) --
	(389.39, 90.32) --
	(389.43, 89.75) --
	(389.47, 90.31) --
	(389.51, 87.50) --
	(389.55, 89.40) --
	(389.59, 89.80) --
	(389.63, 89.73) --
	(389.67, 88.93) --
	(389.72, 88.67) --
	(389.76, 88.53) --
	(389.80, 88.21) --
	(389.84, 88.21) --
	(389.88, 87.94) --
	(389.92, 87.78) --
	(389.96, 87.76) --
	(390.00, 87.61) --
	(390.04, 87.40) --
	(390.09, 87.59) --
	(390.13, 87.52) --
	(390.17, 86.33) --
	(390.21, 87.11) --
	(390.25, 87.69) --
	(390.29, 83.83) --
	(390.33, 88.26) --
	(390.37, 91.55) --
	(390.41, 86.80) --
	(390.46, 83.90) --
	(390.50, 85.40) --
	(390.54, 84.53) --
	(390.58, 84.53) --
	(390.62, 88.24) --
	(390.66, 89.95) --
	(390.70, 86.05) --
	(390.74, 81.78) --
	(390.78, 85.06) --
	(390.83, 86.87) --
	(390.87, 83.10) --
	(390.91, 84.47) --
	(390.95, 88.15) --
	(390.99, 90.94) --
	(391.03, 91.80) --
	(391.07, 91.99) --
	(391.11, 92.28) --
	(391.15, 91.56) --
	(391.20, 90.88) --
	(391.24, 90.66) --
	(391.28, 90.60) --
	(391.32, 89.67) --
	(391.36, 89.55) --
	(391.40, 89.19) --
	(391.44, 89.69) --
	(391.48, 87.75) --
	(391.52, 85.85) --
	(391.57, 83.76) --
	(391.61, 89.17) --
	(391.65, 89.85) --
	(391.69, 88.83) --
	(391.73, 88.38) --
	(391.77, 88.34) --
	(391.81, 86.75) --
	(391.85, 84.45) --
	(391.90, 83.32) --
	(391.94, 83.02) --
	(391.98, 82.84) --
	(392.02, 82.81) --
	(392.06, 82.68) --
	(392.10, 82.39) --
	(392.14, 81.99) --
	(392.18, 81.70) --
	(392.22, 81.86) --
	(392.27, 82.06) --
	(392.31, 81.79) --
	(392.35, 81.84) --
	(392.39, 82.09) --
	(392.43, 82.49) --
	(392.47, 82.02) --
	(392.51, 81.09) --
	(392.55, 81.08) --
	(392.59, 81.02) --
	(392.64, 81.46) --
	(392.68, 90.26) --
	(392.72, 91.22) --
	(392.76, 92.43) --
	(392.80, 83.00) --
	(392.84, 82.19) --
	(392.88, 81.18) --
	(392.92, 83.10) --
	(392.96, 83.22) --
	(393.01, 83.84) --
	(393.05, 83.85) --
	(393.09, 83.84) --
	(393.13, 83.75) --
	(393.17, 83.44) --
	(393.21, 88.84) --
	(393.25, 88.92) --
	(393.29, 86.92) --
	(393.33, 85.52) --
	(393.38, 82.81) --
	(393.42, 85.04) --
	(393.46, 85.77) --
	(393.50, 85.59) --
	(393.54, 85.51) --
	(393.58, 85.37) --
	(393.62, 85.39) --
	(393.66, 84.05) --
	(393.71, 85.01) --
	(393.75, 85.22) --
	(393.79, 83.38) --
	(393.83, 89.53) --
	(393.87, 92.28) --
	(393.91, 80.37) --
	(393.95, 81.14) --
	(393.99, 78.92) --
	(394.03, 80.42) --
	(394.08, 88.07) --
	(394.12, 87.35) --
	(394.16, 88.12) --
	(394.20, 90.30) --
	(394.24, 91.83) --
	(394.28, 91.46) --
	(394.32, 90.51) --
	(394.36, 91.93) --
	(394.40, 90.80) --
	(394.45, 89.70) --
	(394.49, 87.16) --
	(394.53, 85.08) --
	(394.57, 84.61) --
	(394.61, 84.38) --
	(394.65, 84.46) --
	(394.69, 84.30) --
	(394.73, 84.77) --
	(394.77, 92.31) --
	(394.82, 92.33) --
	(394.86, 91.99) --
	(394.90, 84.56) --
	(394.94, 80.59) --
	(394.98, 81.12) --
	(395.02, 84.41) --
	(395.06, 87.86) --
	(395.10, 86.95) --
	(395.14, 85.67) --
	(395.19, 82.08) --
	(395.23, 84.72) --
	(395.27, 82.79) --
	(395.31, 83.07) --
	(395.35, 82.56) --
	(395.39, 83.26) --
	(395.43, 83.79) --
	(395.47, 85.82) --
	(395.52, 81.36) --
	(395.56, 88.06) --
	(395.60, 93.41) --
	(395.64, 91.52) --
	(395.68, 90.54) --
	(395.72, 91.24) --
	(395.76, 90.46) --
	(395.80, 90.12) --
	(395.84, 91.20) --
	(395.89, 91.31) --
	(395.93, 91.11) --
	(395.97, 91.01) --
	(396.01, 90.21) --
	(396.05, 90.08) --
	(396.09, 90.06) --
	(396.13, 90.10) --
	(396.17, 88.90) --
	(396.21, 88.03) --
	(396.26, 89.09) --
	(396.30, 88.00) --
	(396.34, 87.05) --
	(396.38, 89.06) --
	(396.42, 89.21) --
	(396.46, 89.48) --
	(396.50, 89.63) --
	(396.54, 88.37) --
	(396.58, 88.81) --
	(396.63, 90.30) --
	(396.67, 89.82) --
	(396.71, 89.81) --
	(396.75, 89.15) --
	(396.79, 88.94) --
	(396.83, 88.73) --
	(396.87, 89.35) --
	(396.91, 89.92) --
	(396.95, 89.48) --
	(397.00, 89.28) --
	(397.04, 89.77) --
	(397.08, 89.80) --
	(397.12, 88.92) --
	(397.16, 89.33) --
	(397.20, 89.50) --
	(397.24, 89.12) --
	(397.28, 88.63) --
	(397.32, 88.51) --
	(397.37, 87.29) --
	(397.41, 87.01) --
	(397.45, 86.36) --
	(397.49, 87.07) --
	(397.53, 87.07) --
	(397.57, 87.31) --
	(397.61, 86.85) --
	(397.65, 86.98) --
	(397.70, 87.21) --
	(397.74, 86.52) --
	(397.78, 86.08) --
	(397.82, 86.45) --
	(397.86, 87.16) --
	(397.90, 88.05) --
	(397.94, 89.46) --
	(397.98, 89.05) --
	(398.02, 88.44) --
	(398.07, 87.42) --
	(398.11, 87.80) --
	(398.15, 88.78) --
	(398.19, 88.60) --
	(398.23, 88.67) --
	(398.27, 89.49) --
	(398.31, 89.56) --
	(398.35, 89.57) --
	(398.39, 89.48) --
	(398.44, 89.58) --
	(398.48, 89.85) --
	(398.52, 90.60) --
	(398.56, 90.60) --
	(398.60, 91.05) --
	(398.64, 91.08) --
	(398.68, 91.14) --
	(398.72, 90.76) --
	(398.76, 90.88) --
	(398.81, 90.61) --
	(398.85, 90.93) --
	(398.89, 90.52) --
	(398.93, 90.84) --
	(398.97, 90.94) --
	(399.01, 90.84) --
	(399.05, 90.37) --
	(399.09, 90.80) --
	(399.13, 90.88) --
	(399.18, 90.77) --
	(399.22, 90.88) --
	(399.26, 90.77) --
	(399.30, 89.60) --
	(399.34, 90.42) --
	(399.38, 90.77) --
	(399.42, 90.79) --
	(399.46, 91.60) --
	(399.51, 90.84) --
	(399.55, 90.40) --
	(399.59, 92.28) --
	(399.63, 93.10) --
	(399.67, 92.85) --
	(399.71, 92.81) --
	(399.75, 93.64) --
	(399.79, 93.41) --
	(399.83, 92.63) --
	(399.88, 92.34) --
	(399.92, 91.71) --
	(399.96, 90.95) --
	(400.00, 90.52) --
	(400.04, 89.41) --
	(400.08, 88.52) --
	(400.12, 88.74) --
	(400.16, 87.69) --
	(400.20, 87.87) --
	(400.25, 88.86) --
	(400.29, 89.38) --
	(400.33, 89.47) --
	(400.37, 88.33) --
	(400.41, 88.06) --
	(400.45, 88.63) --
	(400.49, 88.46) --
	(400.53, 88.91) --
	(400.57, 88.60) --
	(400.62, 89.48) --
	(400.66, 89.85) --
	(400.70, 89.95) --
	(400.74, 90.73) --
	(400.78, 91.24) --
	(400.82, 91.29) --
	(400.86, 90.82) --
	(400.90, 91.87) --
	(400.94, 91.22) --
	(400.99, 91.29) --
	(401.03, 91.82) --
	(401.07, 90.81) --
	(401.11, 90.76) --
	(401.15, 90.36) --
	(401.19, 88.45) --
	(401.23, 86.34) --
	(401.27, 86.14) --
	(401.32, 86.35) --
	(401.36, 85.87) --
	(401.40, 86.16) --
	(401.44, 85.87) --
	(401.48, 85.76) --
	(401.52, 85.89) --
	(401.56, 86.47) --
	(401.60, 87.23) --
	(401.64, 87.00) --
	(401.69, 88.03) --
	(401.73, 92.62) --
	(401.77, 89.94) --
	(401.81, 90.02) --
	(401.85, 89.07) --
	(401.89, 90.70) --
	(401.93, 90.07) --
	(401.97, 89.20) --
	(402.01, 88.66) --
	(402.06, 90.96) --
	(402.10, 91.43) --
	(402.14, 91.40) --
	(402.18, 91.40) --
	(402.22, 91.58) --
	(402.26, 91.98) --
	(402.30, 92.84) --
	(402.34, 93.12) --
	(402.38, 93.25) --
	(402.43, 93.51) --
	(402.47, 93.42) --
	(402.51, 93.07) --
	(402.55, 93.24) --
	(402.59, 93.38) --
	(402.63, 92.21) --
	(402.67, 84.17) --
	(402.71, 89.12) --
	(402.75, 89.44) --
	(402.80, 90.56) --
	(402.84, 88.36) --
	(402.88, 86.27) --
	(402.92, 90.05) --
	(402.96, 89.05) --
	(403.00, 87.14) --
	(403.04, 87.04) --
	(403.08, 88.22) --
	(403.12, 88.34) --
	(403.17, 87.67) --
	(403.21, 88.93) --
	(403.25, 89.44) --
	(403.29, 89.39) --
	(403.33, 87.13) --
	(403.37, 86.35) --
	(403.41, 85.63) --
	(403.45, 82.87) --
	(403.50, 85.02) --
	(403.54, 85.50) --
	(403.58, 84.75) --
	(403.62, 84.64) --
	(403.66, 85.84) --
	(403.70, 82.01) --
	(403.74, 81.93) --
	(403.78, 90.34) --
	(403.82, 84.94) --
	(403.87, 84.55) --
	(403.91, 84.66) --
	(403.95, 87.03) --
	(403.99, 88.38) --
	(404.03, 89.01) --
	(404.07, 91.42) --
	(404.11, 91.15) --
	(404.15, 90.02) --
	(404.19, 89.81) --
	(404.24, 88.48) --
	(404.28, 87.73) --
	(404.32, 87.75) --
	(404.36, 86.52) --
	(404.40, 86.39) --
	(404.44, 87.11) --
	(404.48, 87.39) --
	(404.52, 87.70) --
	(404.56, 88.18) --
	(404.61, 88.53) --
	(404.65, 88.77) --
	(404.69, 87.89) --
	(404.73, 87.27) --
	(404.77, 87.51) --
	(404.81, 88.12) --
	(404.85, 87.41) --
	(404.89, 88.05) --
	(404.93, 88.09) --
	(404.98, 88.10) --
	(405.02, 87.88) --
	(405.06, 87.43) --
	(405.10, 87.75) --
	(405.14, 87.79) --
	(405.18, 87.92) --
	(405.22, 88.03) --
	(405.26, 87.91) --
	(405.31, 87.83) --
	(405.35, 87.74) --
	(405.39, 87.69) --
	(405.43, 87.45) --
	(405.47, 86.60) --
	(405.51, 87.17) --
	(405.55, 87.06) --
	(405.59, 87.13) --
	(405.63, 86.99) --
	(405.68, 86.99) --
	(405.72, 86.78) --
	(405.76, 86.66) --
	(405.80, 86.83) --
	(405.84, 86.86) --
	(405.88, 86.70) --
	(405.92, 86.78) --
	(405.96, 86.71) --
	(406.00, 86.93) --
	(406.05, 86.92) --
	(406.09, 86.96) --
	(406.13, 86.27) --
	(406.17, 86.44) --
	(406.21, 85.50) --
	(406.25, 85.25) --
	(406.29, 85.15) --
	(406.33, 86.37) --
	(406.37, 86.27) --
	(406.42, 86.82) --
	(406.46, 86.79) --
	(406.50, 85.89) --
	(406.54, 86.27) --
	(406.58, 86.18) --
	(406.62, 86.29) --
	(406.66, 86.37) --
	(406.70, 86.36) --
	(406.74, 86.26) --
	(406.79, 86.06) --
	(406.83, 85.73) --
	(406.87, 86.32) --
	(406.91, 86.53) --
	(406.95, 86.61) --
	(406.99, 86.27) --
	(407.03, 86.60) --
	(407.07, 86.72) --
	(407.12, 86.86) --
	(407.16, 86.65) --
	(407.20, 86.25) --
	(407.24, 86.25) --
	(407.28, 85.95) --
	(407.32, 85.28) --
	(407.36, 85.23) --
	(407.40, 84.67) --
	(407.44, 85.23) --
	(407.49, 85.13) --
	(407.53, 83.93) --
	(407.57, 85.08) --
	(407.61, 84.53) --
	(407.65, 85.63) --
	(407.69, 86.02) --
	(407.73, 85.73) --
	(407.77, 86.50) --
	(407.81, 86.53) --
	(407.86, 86.59) --
	(407.90, 86.85) --
	(407.94, 86.04) --
	(407.98, 86.05) --
	(408.02, 85.75) --
	(408.06, 85.94) --
	(408.10, 85.47) --
	(408.14, 85.84) --
	(408.18, 85.50) --
	(408.23, 86.14) --
	(408.27, 86.34) --
	(408.31, 86.35) --
	(408.35, 86.55) --
	(408.39, 87.07) --
	(408.43, 86.17) --
	(408.47, 85.99) --
	(408.51, 86.32) --
	(408.55, 86.01) --
	(408.60, 86.01) --
	(408.64, 85.99) --
	(408.68, 86.11) --
	(408.72, 86.08) --
	(408.76, 85.97) --
	(408.80, 85.77) --
	(408.84, 85.73) --
	(408.88, 85.98) --
	(408.92, 85.93) --
	(408.97, 86.17) --
	(409.01, 86.27) --
	(409.05, 86.48) --
	(409.09, 87.48) --
	(409.13, 88.54) --
	(409.17, 89.79) --
	(409.21, 90.46) --
	(409.25, 91.11) --
	(409.30, 91.44) --
	(409.34, 91.37) --
	(409.38, 91.09) --
	(409.42, 91.20) --
	(409.46, 91.18) --
	(409.50, 90.84) --
	(409.54, 90.92) --
	(409.58, 91.04) --
	(409.62, 89.83) --
	(409.67, 88.54) --
	(409.71, 88.13) --
	(409.75, 87.86) --
	(409.79, 87.91) --
	(409.83, 87.84) --
	(409.87, 87.83) --
	(409.91, 87.78) --
	(409.95, 87.12) --
	(409.99, 86.84) --
	(410.04, 87.33) --
	(410.08, 87.49) --
	(410.12, 87.63) --
	(410.16, 87.77) --
	(410.20, 88.03) --
	(410.24, 88.85) --
	(410.28, 88.21) --
	(410.32, 88.40) --
	(410.36, 88.04) --
	(410.41, 87.23) --
	(410.45, 87.56) --
	(410.49, 86.99) --
	(410.53, 86.64) --
	(410.57, 87.31) --
	(410.61, 87.17) --
	(410.65, 86.81) --
	(410.69, 86.85) --
	(410.73, 86.66) --
	(410.78, 86.44) --
	(410.82, 85.81) --
	(410.86, 85.48) --
	(410.90, 84.99) --
	(410.94, 85.34) --
	(410.98, 84.53) --
	(411.02, 84.99) --
	(411.06, 85.40) --
	(411.11, 85.68) --
	(411.15, 85.53) --
	(411.19, 85.50) --
	(411.23, 85.57) --
	(411.27, 84.94) --
	(411.31, 85.39) --
	(411.35, 85.62) --
	(411.39, 85.74) --
	(411.43, 85.88) --
	(411.48, 85.97) --
	(411.52, 86.06) --
	(411.56, 85.98) --
	(411.60, 85.82) --
	(411.64, 85.85) --
	(411.68, 85.72) --
	(411.72, 85.99) --
	(411.76, 86.03) --
	(411.80, 85.33) --
	(411.85, 85.35) --
	(411.89, 85.51) --
	(411.93, 85.69) --
	(411.97, 85.72) --
	(412.01, 85.64) --
	(412.05, 85.59) --
	(412.09, 84.73) --
	(412.13, 85.21) --
	(412.17, 85.65) --
	(412.22, 85.87) --
	(412.26, 85.71) --
	(412.30, 85.66) --
	(412.34, 85.47) --
	(412.38, 85.64) --
	(412.42, 85.59) --
	(412.46, 85.60) --
	(412.50, 85.77) --
	(412.54, 85.62) --
	(412.59, 85.53) --
	(412.63, 85.51) --
	(412.67, 85.59) --
	(412.71, 85.72) --
	(412.75, 85.72) --
	(412.79, 85.70) --
	(412.83, 85.64) --
	(412.87, 85.63) --
	(412.92, 85.83) --
	(412.96, 85.24) --
	(413.00, 85.48) --
	(413.04, 85.47) --
	(413.08, 84.71) --
	(413.12, 84.81) --
	(413.16, 85.51) --
	(413.20, 85.63) --
	(413.24, 85.82) --
	(413.29, 85.72) --
	(413.33, 85.50) --
	(413.37, 85.75) --
	(413.41, 85.98) --
	(413.45, 86.27) --
	(413.49, 86.46) --
	(413.53, 86.30) --
	(413.57, 86.21) --
	(413.61, 86.06) --
	(413.66, 85.96) --
	(413.70, 86.06) --
	(413.74, 85.97) --
	(413.78, 86.00) --
	(413.82, 85.49) --
	(413.86, 85.83) --
	(413.90, 85.98) --
	(413.94, 85.95) --
	(413.98, 85.71) --
	(414.03, 85.63) --
	(414.07, 85.64) --
	(414.11, 85.69) --
	(414.15, 85.62) --
	(414.19, 85.65) --
	(414.23, 85.67) --
	(414.27, 85.79) --
	(414.31, 85.83) --
	(414.35, 85.73) --
	(414.40, 85.90) --
	(414.44, 86.08) --
	(414.48, 85.85) --
	(414.52, 86.03) --
	(414.56, 86.12) --
	(414.60, 86.05) --
	(414.64, 85.80) --
	(414.68, 85.63) --
	(414.72, 85.51) --
	(414.77, 85.78) --
	(414.81, 85.66) --
	(414.85, 85.42) --
	(414.89, 85.41) --
	(414.93, 85.53) --
	(414.97, 85.61) --
	(415.01, 85.59) --
	(415.05, 85.56) --
	(415.10, 85.64) --
	(415.14, 85.56) --
	(415.18, 85.57) --
	(415.22, 85.64) --
	(415.26, 85.54) --
	(415.30, 85.56) --
	(415.34, 85.69) --
	(415.38, 85.59) --
	(415.42, 85.81) --
	(415.47, 85.69) --
	(415.51, 85.84) --
	(415.55, 85.76) --
	(415.59, 85.90) --
	(415.63, 85.87) --
	(415.67, 85.78) --
	(415.71, 85.77) --
	(415.75, 85.67) --
	(415.79, 85.66) --
	(415.84, 85.87) --
	(415.88, 85.97) --
	(415.92, 86.18) --
	(415.96, 86.49) --
	(416.00, 86.84) --
	(416.04, 86.71) --
	(416.08, 86.15) --
	(416.12, 85.96) --
	(416.16, 85.74) --
	(416.21, 85.96) --
	(416.25, 85.83) --
	(416.29, 85.86) --
	(416.33, 84.46) --
	(416.37, 84.70) --
	(416.41, 84.56) --
	(416.45, 83.87) --
	(416.49, 84.18) --
	(416.53, 84.62) --
	(416.58, 85.32) --
	(416.62, 85.52) --
	(416.66, 85.90) --
	(416.70, 86.12) --
	(416.74, 86.02) --
	(416.78, 85.46) --
	(416.82, 85.76) --
	(416.86, 85.26) --
	(416.91, 85.62) --
	(416.95, 85.89) --
	(416.99, 86.01) --
	(417.03, 86.12) --
	(417.07, 86.02) --
	(417.11, 86.15) --
	(417.15, 85.85) --
	(417.19, 85.71) --
	(417.23, 86.61) --
	(417.28, 86.18) --
	(417.32, 86.18) --
	(417.36, 86.41) --
	(417.40, 86.00) --
	(417.44, 86.53) --
	(417.48, 86.55) --
	(417.52, 86.06) --
	(417.56, 85.13) --
	(417.60, 85.65) --
	(417.65, 86.37) --
	(417.69, 85.59) --
	(417.73, 85.47) --
	(417.77, 85.77) --
	(417.81, 85.71) --
	(417.85, 85.48) --
	(417.89, 84.97) --
	(417.93, 84.87) --
	(417.97, 84.38) --
	(418.02, 84.81) --
	(418.06, 85.07) --
	(418.10, 85.41) --
	(418.14, 85.48) --
	(418.18, 85.07) --
	(418.22, 84.90) --
	(418.26, 85.32) --
	(418.30, 85.49) --
	(418.34, 85.53) --
	(418.39, 85.75) --
	(418.43, 85.90) --
	(418.47, 85.84) --
	(418.51, 85.58) --
	(418.55, 86.00) --
	(418.59, 85.89) --
	(418.63, 86.14) --
	(418.67, 85.88) --
	(418.72, 86.24) --
	(418.76, 86.02) --
	(418.80, 86.45) --
	(418.84, 86.93) --
	(418.88, 87.06) --
	(418.92, 86.53) --
	(418.96, 86.63) --
	(419.00, 86.86) --
	(419.04, 87.19) --
	(419.09, 86.61) --
	(419.13, 86.74) --
	(419.17, 87.07) --
	(419.21, 86.94) --
	(419.25, 87.20) --
	(419.29, 87.30) --
	(419.33, 86.92) --
	(419.37, 86.04) --
	(419.41, 85.95) --
	(419.46, 85.85) --
	(419.50, 85.87) --
	(419.54, 85.74) --
	(419.58, 85.53) --
	(419.62, 85.39) --
	(419.66, 86.13) --
	(419.70, 85.73) --
	(419.74, 85.45) --
	(419.78, 84.57) --
	(419.83, 84.15) --
	(419.87, 85.12) --
	(419.91, 85.71) --
	(419.95, 85.94) --
	(419.99, 85.41) --
	(420.03, 85.39) --
	(420.07, 85.76) --
	(420.11, 86.07) --
	(420.15, 85.90) --
	(420.20, 85.89) --
	(420.24, 85.19) --
	(420.28, 84.89) --
	(420.32, 85.19) --
	(420.36, 86.75) --
	(420.40, 87.32) --
	(420.44, 87.32) --
	(420.48, 87.78) --
	(420.53, 88.29) --
	(420.57, 88.85) --
	(420.61, 88.62) --
	(420.65, 89.08) --
	(420.69, 89.45) --
	(420.73, 88.98) --
	(420.77, 89.23) --
	(420.81, 89.29) --
	(420.85, 88.79) --
	(420.90, 88.88) --
	(420.94, 88.52) --
	(420.98, 85.11) --
	(421.02, 89.47) --
	(421.06, 85.88) --
	(421.10, 88.80) --
	(421.14, 87.47) --
	(421.18, 87.60) --
	(421.22, 90.19) --
	(421.27, 84.78) --
	(421.31, 85.26) --
	(421.35, 85.76) --
	(421.39, 87.44) --
	(421.43, 87.69) --
	(421.47, 88.08) --
	(421.51, 86.74) --
	(421.55, 85.92) --
	(421.59, 86.59) --
	(421.64, 84.61) --
	(421.68, 84.44) --
	(421.72, 86.67) --
	(421.76, 87.19) --
	(421.80, 87.73) --
	(421.84, 86.39) --
	(421.88, 85.59) --
	(421.92, 85.99) --
	(421.96, 86.45) --
	(422.01, 86.38) --
	(422.05, 85.18) --
	(422.09, 85.35) --
	(422.13, 85.11) --
	(422.17, 86.25) --
	(422.21, 87.00) --
	(422.25, 86.92) --
	(422.29, 86.37) --
	(422.33, 85.91) --
	(422.38, 86.25) --
	(422.42, 85.62) --
	(422.46, 85.92) --
	(422.50, 86.02) --
	(422.54, 85.87) --
	(422.58, 86.34) --
	(422.62, 85.25) --
	(422.66, 84.72) --
	(422.71, 85.42) --
	(422.75, 85.79) --
	(422.79, 85.32) --
	(422.83, 85.22) --
	(422.87, 84.81) --
	(422.91, 85.22) --
	(422.95, 85.24) --
	(422.99, 85.77) --
	(423.03, 85.87) --
	(423.08, 85.30) --
	(423.12, 84.97) --
	(423.16, 85.33) --
	(423.20, 86.02) --
	(423.24, 86.25) --
	(423.28, 88.10) --
	(423.32, 89.69) --
	(423.36, 90.54) --
	(423.40, 91.72) --
	(423.45, 91.61) --
	(423.49, 90.46) --
	(423.53, 90.69) --
	(423.57, 90.83) --
	(423.61, 90.35) --
	(423.65, 89.61) --
	(423.69, 89.61) --
	(423.73, 89.62) --
	(423.77, 89.55) --
	(423.82, 89.15) --
	(423.86, 89.07) --
	(423.90, 88.76) --
	(423.94, 88.32) --
	(423.98, 88.05) --
	(424.02, 88.62) --
	(424.06, 88.12) --
	(424.10, 87.03) --
	(424.14, 87.00) --
	(424.19, 87.28) --
	(424.23, 86.63) --
	(424.27, 85.78) --
	(424.31, 87.04) --
	(424.35, 86.92) --
	(424.39, 86.69) --
	(424.43, 85.80) --
	(424.47, 86.30) --
	(424.52, 85.67) --
	(424.56, 85.77) --
	(424.60, 85.95) --
	(424.64, 86.05) --
	(424.68, 87.22) --
	(424.72, 87.17) --
	(424.76, 86.11) --
	(424.80, 86.34) --
	(424.84, 86.66) --
	(424.89, 86.93) --
	(424.93, 86.69) --
	(424.97, 86.23) --
	(425.01, 86.44) --
	(425.05, 86.73) --
	(425.09, 86.80) --
	(425.13, 85.11) --
	(425.17, 86.25) --
	(425.21, 87.42) --
	(425.26, 88.25) --
	(425.30, 88.22) --
	(425.34, 88.59) --
	(425.38, 89.10) --
	(425.42, 89.07) --
	(425.46, 89.00) --
	(425.50, 88.18) --
	(425.54, 87.81) --
	(425.58, 87.11) --
	(425.63, 86.95) --
	(425.67, 86.86) --
	(425.71, 86.71) --
	(425.75, 86.17) --
	(425.79, 85.47) --
	(425.83, 84.80) --
	(425.87, 84.39) --
	(425.91, 83.98) --
	(425.95, 83.58) --
	(426.00, 83.67) --
	(426.04, 85.10) --
	(426.08, 86.10) --
	(426.12, 85.10) --
	(426.16, 84.78) --
	(426.20, 86.22) --
	(426.24, 86.91) --
	(426.28, 87.23) --
	(426.33, 87.66) --
	(426.37, 87.98) --
	(426.41, 88.59) --
	(426.45, 88.67) --
	(426.49, 88.95) --
	(426.53, 88.88) --
	(426.57, 89.32) --
	(426.61, 80.78) --
	(426.65, 80.18) --
	(426.70, 77.06) --
	(426.74, 85.27) --
	(426.78, 86.55) --
	(426.82, 84.56) --
	(426.86, 83.16) --
	(426.90, 84.26) --
	(426.94, 85.19) --
	(426.98, 86.21) --
	(427.02, 85.50) --
	(427.07, 85.76) --
	(427.11, 86.03) --
	(427.15, 85.24) --
	(427.19, 84.81) --
	(427.23, 83.30) --
	(427.27, 82.99) --
	(427.31, 83.83) --
	(427.35, 85.32) --
	(427.39, 86.43) --
	(427.44, 86.86) --
	(427.48, 86.92) --
	(427.52, 86.86) --
	(427.56, 87.03) --
	(427.60, 87.11) --
	(427.64, 86.97) --
	(427.68, 86.76) --
	(427.72, 86.72) --
	(427.76, 86.35) --
	(427.81, 86.39) --
	(427.85, 85.95) --
	(427.89, 86.16) --
	(427.93, 87.26) --
	(427.97, 87.44) --
	(428.01, 87.74) --
	(428.05, 86.87) --
	(428.09, 86.39) --
	(428.13, 86.42) --
	(428.18, 86.78) --
	(428.22, 87.00) --
	(428.26, 86.95) --
	(428.30, 84.20) --
	(428.34, 85.04) --
	(428.38, 87.17) --
	(428.42, 87.88) --
	(428.46, 88.16) --
	(428.51, 88.08) --
	(428.55, 87.95) --
	(428.59, 87.60) --
	(428.63, 87.45) --
	(428.67, 87.16) --
	(428.71, 85.59) --
	(428.75, 86.11) --
	(428.79, 86.48) --
	(428.83, 86.43) --
	(428.88, 86.25) --
	(428.92, 86.02) --
	(428.96, 86.33) --
	(429.00, 86.08) --
	(429.04, 85.75) --
	(429.08, 84.77) --
	(429.12, 85.05) --
	(429.16, 84.79) --
	(429.20, 84.40) --
	(429.25, 84.38) --
	(429.29, 84.33) --
	(429.33, 84.66) --
	(429.37, 84.57) --
	(429.41, 84.32) --
	(429.45, 84.41) --
	(429.49, 84.66) --
	(429.53, 84.08) --
	(429.57, 85.62) --
	(429.62, 83.77) --
	(429.66, 85.92) --
	(429.70, 84.65) --
	(429.74, 85.07) --
	(429.78, 85.30) --
	(429.82, 84.95) --
	(429.86, 84.66) --
	(429.90, 84.51) --
	(429.94, 84.42) --
	(429.99, 85.27) --
	(430.03, 84.67) --
	(430.07, 84.77) --
	(430.11, 85.15) --
	(430.15, 85.21) --
	(430.19, 85.36) --
	(430.23, 85.19) --
	(430.27, 84.97) --
	(430.32, 85.12) --
	(430.36, 85.10) --
	(430.40, 84.36) --
	(430.44, 85.00) --
	(430.48, 85.02) --
	(430.52, 84.47) --
	(430.56, 84.86) --
	(430.60, 84.34) --
	(430.64, 83.82) --
	(430.69, 83.68) --
	(430.73, 83.68) --
	(430.77, 84.18) --
	(430.81, 83.74) --
	(430.85, 84.42) --
	(430.89, 84.08) --
	(430.93, 83.72) --
	(430.97, 85.00) --
	(431.01, 85.55) --
	(431.06, 85.84) --
	(431.10, 84.78) --
	(431.14, 84.67) --
	(431.18, 84.57) --
	(431.22, 84.56) --
	(431.26, 84.53) --
	(431.30, 85.18) --
	(431.34, 85.60) --
	(431.38, 85.82) --
	(431.43, 85.56) --
	(431.47, 85.08) --
	(431.51, 85.17) --
	(431.55, 84.80) --
	(431.59, 84.58) --
	(431.63, 85.20) --
	(431.67, 85.38) --
	(431.71, 85.45) --
	(431.75, 85.56) --
	(431.80, 85.67) --
	(431.84, 85.90) --
	(431.88, 84.57) --
	(431.92, 85.17) --
	(431.96, 84.43) --
	(432.00, 84.15) --
	(432.04, 84.18) --
	(432.08, 84.86) --
	(432.13, 84.29) --
	(432.17, 84.12) --
	(432.21, 84.73) --
	(432.25, 85.72) --
	(432.29, 84.64) --
	(432.33, 84.27) --
	(432.37, 85.32) --
	(432.41, 84.48) --
	(432.45, 84.81) --
	(432.50, 85.31) --
	(432.54, 85.77) --
	(432.58, 85.41) --
	(432.62, 85.55) --
	(432.66, 85.61) --
	(432.70, 85.59) --
	(432.74, 85.58) --
	(432.78, 85.62) --
	(432.82, 85.65) --
	(432.87, 85.75) --
	(432.91, 85.64) --
	(432.95, 85.63) --
	(432.99, 85.61) --
	(433.03, 84.24) --
	(433.07, 83.77) --
	(433.11, 84.32) --
	(433.15, 84.47) --
	(433.19, 84.25) --
	(433.24, 83.79) --
	(433.28, 83.59) --
	(433.32, 84.17) --
	(433.36, 84.05) --
	(433.40, 84.62) --
	(433.44, 84.38) --
	(433.48, 83.90) --
	(433.52, 84.50) --
	(433.56, 84.63) --
	(433.61, 84.82) --
	(433.65, 84.26) --
	(433.69, 84.63) --
	(433.73, 84.70) --
	(433.77, 85.10) --
	(433.81, 84.17) --
	(433.85, 84.14) --
	(433.89, 84.40) --
	(433.93, 84.61) --
	(433.98, 85.29) --
	(434.02, 85.39) --
	(434.06, 85.24) --
	(434.10, 84.77) --
	(434.14, 85.07) --
	(434.18, 85.13) --
	(434.22, 84.69) --
	(434.26, 84.55) --
	(434.31, 84.90) --
	(434.35, 84.82) --
	(434.39, 85.19) --
	(434.43, 85.42) --
	(434.47, 85.39) --
	(434.51, 85.28) --
	(434.55, 85.23) --
	(434.59, 85.46) --
	(434.63, 85.24) --
	(434.68, 85.18) --
	(434.72, 85.27) --
	(434.76, 84.82) --
	(434.80, 84.61) --
	(434.84, 85.29) --
	(434.88, 85.32) --
	(434.92, 85.54) --
	(434.96, 85.06) --
	(435.00, 86.34) --
	(435.05, 86.89) --
	(435.09, 88.02) --
	(435.13, 89.12) --
	(435.17, 90.27) --
	(435.21, 90.65) --
	(435.25, 89.61) --
	(435.29, 89.69) --
	(435.33, 89.08) --
	(435.37, 88.38) --
	(435.42, 89.23) --
	(435.46, 89.05) --
	(435.50, 87.46) --
	(435.54, 86.58) --
	(435.58, 85.87) --
	(435.62, 84.61) --
	(435.66, 84.74) --
	(435.70, 84.63) --
	(435.74, 85.26) --
	(435.79, 85.42) --
	(435.83, 85.22) --
	(435.87, 85.09) --
	(435.91, 85.33) --
	(435.95, 86.83) --
	(435.99, 87.09) --
	(436.03, 87.85) --
	(436.07, 89.06) --
	(436.12, 89.93) --
	(436.16, 91.16) --
	(436.20, 92.16) --
	(436.24, 92.02) --
	(436.28, 87.66) --
	(436.32, 90.17) --
	(436.36, 85.58) --
	(436.40, 83.79) --
	(436.44, 85.59) --
	(436.49, 88.46) --
	(436.53, 88.10) --
	(436.57, 87.25) --
	(436.61, 88.12) --
	(436.65, 89.82) --
	(436.69, 90.77) --
	(436.73, 86.52) --
	(436.77, 86.12) --
	(436.81, 85.91) --
	(436.86, 78.11) --
	(436.90, 82.85) --
	(436.94, 80.41) --
	(436.98, 89.20) --
	(437.02, 89.26) --
	(437.06, 90.53) --
	(437.10, 89.26) --
	(437.14, 87.23) --
	(437.18, 93.66) --
	(437.23, 91.51) --
	(437.27, 92.36) --
	(437.31, 90.39) --
	(437.35, 86.38) --
	(437.39, 84.98) --
	(437.43, 85.25) --
	(437.47, 84.21) --
	(437.51, 83.98) --
	(437.55, 85.06) --
	(437.60, 85.43) --
	(437.64, 85.03) --
	(437.68, 85.09) --
	(437.72, 85.37) --
	(437.76, 85.43) --
	(437.80, 85.29) --
	(437.84, 85.00) --
	(437.88, 85.24) --
	(437.93, 85.39) --
	(437.97, 84.90) --
	(438.01, 85.70) --
	(438.05, 85.23) --
	(438.09, 84.50) --
	(438.13, 84.15) --
	(438.17, 85.06) --
	(438.21, 85.43) --
	(438.25, 84.98) --
	(438.30, 85.40) --
	(438.34, 85.61) --
	(438.38, 84.27) --
	(438.42, 84.74) --
	(438.46, 85.38) --
	(438.50, 85.55) --
	(438.54, 85.09) --
	(438.58, 85.29) --
	(438.62, 84.85) --
	(438.67, 85.23) --
	(438.71, 84.69) --
	(438.75, 84.38) --
	(438.79, 84.53) --
	(438.83, 85.37) --
	(438.87, 85.54) --
	(438.91, 85.51) --
	(438.95, 84.93) --
	(438.99, 85.26) --
	(439.04, 85.24) --
	(439.08, 84.96) --
	(439.12, 85.41) --
	(439.16, 85.02) --
	(439.20, 85.42) --
	(439.24, 85.13) --
	(439.28, 85.35) --
	(439.32, 85.50) --
	(439.36, 85.58) --
	(439.41, 85.62) --
	(439.45, 85.07) --
	(439.49, 85.73) --
	(439.53, 85.17) --
	(439.57, 85.60) --
	(439.61, 86.75) --
	(439.65, 87.72) --
	(439.69, 88.33) --
	(439.73, 88.89) --
	(439.78, 88.51) --
	(439.82, 88.67) --
	(439.86, 88.38) --
	(439.90, 88.34) --
	(439.94, 88.22) --
	(439.98, 87.29) --
	(440.02, 86.60) --
	(440.06, 86.92) --
	(440.11, 86.68) --
	(440.15, 86.06) --
	(440.19, 85.22) --
	(440.23, 84.21) --
	(440.27, 84.35) --
	(440.31, 83.86) --
	(440.35, 83.30) --
	(440.39, 84.02) --
	(440.43, 84.53) --
	(440.48, 84.88) --
	(440.52, 85.21) --
	(440.56, 85.97) --
	(440.60, 85.63) --
	(440.64, 85.32) --
	(440.68, 85.74) --
	(440.72, 86.54) --
	(440.76, 86.88) --
	(440.80, 86.42) --
	(440.85, 86.80) --
	(440.89, 87.26) --
	(440.93, 86.56) --
	(440.97, 85.59) --
	(441.01, 85.81) --
	(441.05, 85.97) --
	(441.09, 85.82) --
	(441.13, 85.94) --
	(441.17, 85.29) --
	(441.22, 85.49) --
	(441.26, 85.51) --
	(441.30, 86.02) --
	(441.34, 86.44) --
	(441.38, 86.40) --
	(441.42, 86.34) --
	(441.46, 86.43) --
	(441.50, 86.62) --
	(441.54, 86.05) --
	(441.59, 86.38) --
	(441.63, 86.60) --
	(441.67, 86.57) --
	(441.71, 86.80) --
	(441.75, 86.80) --
	(441.79, 86.78) --
	(441.83, 86.72) --
	(441.87, 86.65) --
	(441.92, 86.75) --
	(441.96, 86.81) --
	(442.00, 86.70) --
	(442.04, 86.74) --
	(442.08, 86.85) --
	(442.12, 86.81) --
	(442.16, 86.81) --
	(442.20, 86.78) --
	(442.24, 86.78) --
	(442.29, 86.81) --
	(442.33, 86.76) --
	(442.37, 86.76) --
	(442.41, 87.02) --
	(442.45, 87.05) --
	(442.49, 87.06) --
	(442.53, 87.17) --
	(442.57, 87.23) --
	(442.61, 87.27) --
	(442.66, 87.14) --
	(442.70, 87.01) --
	(442.74, 87.06) --
	(442.78, 87.08) --
	(442.82, 88.90) --
	(442.86, 90.69) --
	(442.90, 89.50) --
	(442.94, 85.20) --
	(442.98, 86.34) --
	(443.03, 86.76) --
	(443.07, 90.53) --
	(443.11, 90.12) --
	(443.15, 90.45) --
	(443.19, 91.50) --
	(443.23, 92.16) --
	(443.27, 91.61) --
	(443.31, 90.38) --
	(443.35, 90.89) --
	(443.40, 92.08) --
	(443.44, 91.23) --
	(443.48, 91.47) --
	(443.52, 88.73) --
	(443.56, 86.54) --
	(443.60, 87.19) --
	(443.64, 87.81) --
	(443.68, 86.87) --
	(443.73, 86.92) --
	(443.77, 86.49) --
	(443.81, 85.99) --
	(443.85, 84.47) --
	(443.89, 86.98) --
	(443.93, 87.07) --
	(443.97, 85.87) --
	(444.01, 87.51) --
	(444.05, 88.21) --
	(444.10, 86.86) --
	(444.14, 89.00) --
	(444.18, 89.26) --
	(444.22, 89.75) --
	(444.26, 89.23) --
	(444.30, 87.76) --
	(444.34, 84.45) --
	(444.38, 82.42) --
	(444.42, 85.56) --
	(444.47, 85.92) --
	(444.51, 83.28) --
	(444.55, 87.21) --
	(444.59, 84.89) --
	(444.63, 86.20) --
	(444.67, 85.94) --
	(444.71, 89.43) --
	(444.75, 87.54) --
	(444.79, 81.77) --
	(444.84, 88.19) --
	(444.88, 89.78) --
	(444.92, 88.00) --
	(444.96, 90.63) --
	(445.00, 89.45) --
	(445.04, 91.25) --
	(445.08, 85.64) --
	(445.12, 90.03) --
	(445.16, 87.13) --
	(445.21, 81.48) --
	(445.25, 87.21) --
	(445.29, 90.79) --
	(445.33, 88.35) --
	(445.37, 88.21) --
	(445.41, 88.89) --
	(445.45, 89.87) --
	(445.49, 86.24) --
	(445.53, 91.96) --
	(445.58, 94.58) --
	(445.62, 83.58) --
	(445.66, 82.02) --
	(445.70, 82.09) --
	(445.74, 81.20) --
	(445.78, 81.12) --
	(445.82, 82.95) --
	(445.86, 86.11) --
	(445.91, 86.23) --
	(445.95, 87.29) --
	(445.99, 87.05) --
	(446.03, 87.81) --
	(446.07, 88.64) --
	(446.11, 88.66) --
	(446.15, 87.71) --
	(446.19, 88.20) --
	(446.23, 91.55) --
	(446.28, 91.48) --
	(446.32, 91.38) --
	(446.36, 91.60) --
	(446.40, 90.97) --
	(446.44, 87.83) --
	(446.48, 91.36) --
	(446.52, 92.08) --
	(446.56, 92.05) --
	(446.60, 92.05) --
	(446.65, 91.83) --
	(446.69, 91.65) --
	(446.73, 91.66) --
	(446.77, 91.04) --
	(446.81, 91.36) --
	(446.85, 91.67) --
	(446.89, 91.70) --
	(446.93, 90.49) --
	(446.97, 90.11) --
	(447.02, 88.85) --
	(447.06, 86.93) --
	(447.10, 85.26) --
	(447.14, 84.35) --
	(447.18, 84.03) --
	(447.22, 83.96) --
	(447.26, 84.04) --
	(447.30, 84.10) --
	(447.34, 84.12) --
	(447.39, 85.03) --
	(447.43, 85.45) --
	(447.47, 85.13) --
	(447.51, 84.92) --
	(447.55, 85.03) --
	(447.59, 85.61) --
	(447.63, 84.62) --
	(447.67, 84.38) --
	(447.72, 84.20) --
	(447.76, 84.97) --
	(447.80, 84.38) --
	(447.84, 84.71) --
	(447.88, 84.42) --
	(447.92, 84.94) --
	(447.96, 85.05) --
	(448.00, 85.01) --
	(448.04, 84.63) --
	(448.09, 85.03) --
	(448.13, 85.70) --
	(448.17, 85.83) --
	(448.21, 86.02) --
	(448.25, 85.66) --
	(448.29, 86.05) --
	(448.33, 85.55) --
	(448.37, 85.75) --
	(448.41, 85.55) --
	(448.46, 86.09) --
	(448.50, 84.35) --
	(448.54, 84.65) --
	(448.58, 84.14) --
	(448.62, 84.45) --
	(448.66, 84.00) --
	(448.70, 82.48) --
	(448.74, 83.13) --
	(448.78, 83.85) --
	(448.83, 83.91) --
	(448.87, 83.45) --
	(448.91, 83.25) --
	(448.95, 83.80) --
	(448.99, 82.73) --
	(449.03, 82.84) --
	(449.07, 82.51) --
	(449.11, 82.34) --
	(449.15, 82.55) --
	(449.20, 82.40) --
	(449.24, 82.29) --
	(449.28, 83.80) --
	(449.32, 83.03) --
	(449.36, 82.58) --
	(449.40, 83.67) --
	(449.44, 83.84) --
	(449.48, 83.84) --
	(449.53, 83.78) --
	(449.57, 83.31) --
	(449.61, 82.94) --
	(449.65, 82.42) --
	(449.69, 82.65) --
	(449.73, 83.05) --
	(449.77, 83.93) --
	(449.81, 82.89) --
	(449.85, 83.26) --
	(449.90, 84.11) --
	(449.94, 82.88) --
	(449.98, 82.52) --
	(450.02, 83.59) --
	(450.06, 82.83) --
	(450.10, 82.50) --
	(450.14, 83.84) --
	(450.18, 83.80) --
	(450.22, 84.19) --
	(450.27, 83.14) --
	(450.31, 82.70) --
	(450.35, 83.30) --
	(450.39, 82.87) --
	(450.43, 83.31) --
	(450.47, 82.86) --
	(450.51, 83.48) --
	(450.55, 84.10) --
	(450.59, 83.40) --
	(450.64, 83.00) --
	(450.68, 83.89) --
	(450.72, 83.74) --
	(450.76, 83.32) --
	(450.80, 83.23) --
	(450.84, 83.30) --
	(450.88, 83.20) --
	(450.92, 83.51) --
	(450.96, 84.44) --
	(451.01, 83.48) --
	(451.05, 84.59) --
	(451.09, 83.55) --
	(451.13, 83.11) --
	(451.17, 84.13) --
	(451.21, 83.55) --
	(451.25, 83.22) --
	(451.29, 83.17) --
	(451.34, 83.44) --
	(451.38, 84.23) --
	(451.42, 84.47) --
	(451.46, 83.83) --
	(451.50, 83.65) --
	(451.54, 83.52) --
	(451.58, 83.57) --
	(451.62, 83.58) --
	(451.66, 84.40) --
	(451.71, 83.97) --
	(451.75, 83.66) --
	(451.79, 84.25) --
	(451.83, 83.87) --
	(451.87, 83.68) --
	(451.91, 83.68) --
	(451.95, 83.71) --
	(451.99, 83.65) --
	(452.03, 84.30) --
	(452.08, 84.50) --
	(452.12, 84.60) --
	(452.16, 83.99) --
	(452.20, 83.58) --
	(452.24, 83.62) --
	(452.28, 83.61) --
	(452.32, 83.56) --
	(452.36, 83.60) --
	(452.40, 84.82) --
	(452.45, 84.58) --
	(452.49, 83.82) --
	(452.53, 83.68) --
	(452.57, 83.66) --
	(452.61, 84.33) --
	(452.65, 83.91) --
	(452.69, 84.35) --
	(452.73, 83.94) --
	(452.77, 84.40) --
	(452.82, 85.14) --
	(452.86, 85.39) --
	(452.90, 83.88) --
	(452.94, 85.02) --
	(452.98, 85.37) --
	(453.02, 85.44) --
	(453.06, 84.82) --
	(453.10, 84.58) --
	(453.14, 84.30) --
	(453.19, 84.84) --
	(453.23, 84.45) --
	(453.27, 84.84) --
	(453.31, 84.95) --
	(453.35, 83.71) --
	(453.39, 83.08) --
	(453.43, 83.55) --
	(453.47, 83.93) --
	(453.52, 84.19) --
	(453.56, 84.35) --
	(453.60, 84.20) --
	(453.64, 84.13) --
	(453.68, 84.60) --
	(453.72, 84.19) --
	(453.76, 84.15) --
	(453.80, 83.66) --
	(453.84, 83.52) --
	(453.89, 83.44) --
	(453.93, 83.85) --
	(453.97, 84.24) --
	(454.01, 83.71) --
	(454.05, 83.94) --
	(454.09, 84.11) --
	(454.13, 84.20) --
	(454.17, 84.76) --
	(454.21, 83.83) --
	(454.26, 84.45) --
	(454.30, 83.65) --
	(454.34, 84.27) --
	(454.38, 84.45) --
	(454.42, 84.65) --
	(454.46, 84.44) --
	(454.50, 83.94) --
	(454.54, 83.95) --
	(454.58, 84.77) --
	(454.63, 84.42) --
	(454.67, 84.32) --
	(454.71, 84.94) --
	(454.75, 84.99) --
	(454.79, 85.07) --
	(454.83, 84.78) --
	(454.87, 84.29) --
	(454.91, 84.72) --
	(454.95, 84.88) --
	(455.00, 85.32) --
	(455.04, 84.46) --
	(455.08, 83.93) --
	(455.12, 84.57) --
	(455.16, 87.42) --
	(455.20, 88.93) --
	(455.24, 90.06) --
	(455.28, 91.69) --
	(455.33, 92.60) --
	(455.37, 93.01) --
	(455.41, 92.26) --
	(455.45, 92.28) --
	(455.49, 91.85) --
	(455.53, 91.61) --
	(455.57, 88.80) --
	(455.61, 86.15) --
	(455.65, 88.69) --
	(455.70, 89.68) --
	(455.74, 91.21) --
	(455.78, 90.35) --
	(455.82, 89.37) --
	(455.86, 91.02) --
	(455.90, 91.39) --
	(455.94, 92.13) --
	(455.98, 91.42) --
	(456.02, 88.57) --
	(456.07, 87.47) --
	(456.11, 90.24) --
	(456.15, 89.96) --
	(456.19, 91.10) --
	(456.23, 91.46) --
	(456.27, 92.17) --
	(456.31, 90.74) --
	(456.35, 90.32) --
	(456.39, 91.42) --
	(456.44, 91.65) --
	(456.48, 91.20) --
	(456.52, 90.42) --
	(456.56, 90.72) --
	(456.60, 90.62) --
	(456.64, 90.73) --
	(456.68, 91.13) --
	(456.72, 91.35) --
	(456.76, 92.62) --
	(456.81, 92.40) --
	(456.85, 87.86) --
	(456.89, 87.91) --
	(456.93, 86.26) --
	(456.97, 87.28) --
	(457.01, 85.93) --
	(457.05, 84.68) --
	(457.09, 84.06) --
	(457.14, 85.20) --
	(457.18, 85.43) --
	(457.22, 87.07) --
	(457.26, 88.32) --
	(457.30, 87.15) --
	(457.34, 87.30) --
	(457.38, 86.35) --
	(457.42, 87.59) --
	(457.46, 85.62) --
	(457.51, 89.33) --
	(457.55, 91.52) --
	(457.59, 91.75) --
	(457.63, 92.19) --
	(457.67, 92.73) --
	(457.71, 92.24) --
	(457.75, 91.88) --
	(457.79, 91.84) --
	(457.83, 91.62) --
	(457.88, 89.58) --
	(457.92, 88.64) --
	(457.96, 90.72) --
	(458.00, 92.57) --
	(458.04, 92.02) --
	(458.08, 91.84) --
	(458.12, 90.27) --
	(458.16, 88.17) --
	(458.20, 85.70) --
	(458.25, 85.27) --
	(458.29, 90.43) --
	(458.33, 93.47) --
	(458.37, 94.01) --
	(458.41, 91.08) --
	(458.45, 91.33) --
	(458.49, 91.23) --
	(458.53, 90.61) --
	(458.57, 91.41) --
	(458.62, 92.01) --
	(458.66, 92.12) --
	(458.70, 91.95) --
	(458.74, 90.21) --
	(458.78, 91.55) --
	(458.82, 92.65) --
	(458.86, 92.23) --
	(458.90, 91.79) --
	(458.94, 89.39) --
	(458.99, 90.90) --
	(459.03, 91.10) --
	(459.07, 91.62) --
	(459.11, 92.30) --
	(459.15, 91.79) --
	(459.19, 88.59) --
	(459.23, 83.47) --
	(459.27, 88.04) --
	(459.32, 89.78) --
	(459.36, 89.05) --
	(459.40, 88.78) --
	(459.44, 86.74) --
	(459.48, 85.74) --
	(459.52, 85.05) --
	(459.56, 84.83) --
	(459.60, 84.61) --
	(459.64, 85.09) --
	(459.69, 85.26) --
	(459.73, 85.58) --
	(459.77, 85.20) --
	(459.81, 84.36) --
	(459.85, 85.30) --
	(459.89, 84.75) --
	(459.93, 84.03) --
	(459.97, 85.57) --
	(460.01, 86.14) --
	(460.06, 87.48) --
	(460.10, 87.88) --
	(460.14, 88.39) --
	(460.18, 88.22) --
	(460.22, 89.11) --
	(460.26, 90.02) --
	(460.30, 90.60) --
	(460.34, 90.50) --
	(460.38, 89.94) --
	(460.43, 89.19) --
	(460.47, 87.41) --
	(460.51, 84.44) --
	(460.55, 91.86) --
	(460.59, 91.42) --
	(460.63, 88.87) --
	(460.67, 88.83) --
	(460.71, 87.62) --
	(460.75, 86.58) --
	(460.80, 84.12) --
	(460.84, 84.24) --
	(460.88, 85.24) --
	(460.92, 87.48) --
	(460.96, 88.19) --
	(461.00, 88.02) --
	(461.04, 82.86) --
	(461.08, 86.41) --
	(461.13, 83.73) --
	(461.17, 81.74) --
	(461.21, 82.91) --
	(461.25, 89.44) --
	(461.29, 91.98) --
	(461.33, 88.36) --
	(461.37, 82.80) --
	(461.41, 87.17) --
	(461.45, 88.28) --
	(461.50, 94.04) --
	(461.54, 92.60) --
	(461.58, 94.61) --
	(461.62, 93.11) --
	(461.66, 91.75) --
	(461.70, 89.71) --
	(461.74, 88.35) --
	(461.78, 87.79) --
	(461.82, 87.80) --
	(461.87, 88.35) --
	(461.91, 92.34) --
	(461.95, 89.31) --
	(461.99, 89.20) --
	(462.03, 87.76) --
	(462.07, 89.33) --
	(462.11, 92.17) --
	(462.15, 92.19) --
	(462.19, 92.72) --
	(462.24, 93.14) --
	(462.28, 93.93) --
	(462.32, 93.96) --
	(462.36, 93.98) --
	(462.40, 94.04) --
	(462.44, 93.89) --
	(462.48, 93.90) --
	(462.52, 94.12) --
	(462.56, 93.87) --
	(462.61, 93.02) --
	(462.65, 93.39) --
	(462.69, 92.30) --
	(462.73, 91.89) --
	(462.77, 92.42) --
	(462.81, 92.69) --
	(462.85, 92.96) --
	(462.89, 92.80) --
	(462.94, 93.32) --
	(462.98, 93.40) --
	(463.02, 92.54) --
	(463.06, 92.02) --
	(463.10, 93.08) --
	(463.14, 92.58) --
	(463.18, 91.21) --
	(463.22, 91.43) --
	(463.26, 92.99) --
	(463.31, 91.78) --
	(463.35, 91.54) --
	(463.39, 89.00) --
	(463.43, 89.46) --
	(463.47, 91.97) --
	(463.51, 90.11) --
	(463.55, 87.95) --
	(463.59, 87.03) --
	(463.63, 86.15) --
	(463.68, 85.34) --
	(463.72, 84.97) --
	(463.76, 88.23) --
	(463.80, 83.76) --
	(463.84, 83.54) --
	(463.88, 90.06) --
	(463.92, 86.95) --
	(463.96, 87.08) --
	(464.00, 90.40) --
	(464.05, 87.35) --
	(464.09, 87.36) --
	(464.13, 91.59) --
	(464.17, 88.61) --
	(464.21, 85.75) --
	(464.25, 89.96) --
	(464.29, 88.58) --
	(464.33, 87.54) --
	(464.37, 91.69) --
	(464.42, 90.80) --
	(464.46, 89.81) --
	(464.50, 89.06) --
	(464.54, 84.95) --
	(464.58, 83.54) --
	(464.62, 82.48) --
	(464.66, 86.01) --
	(464.70, 86.56) --
	(464.74, 89.97) --
	(464.79, 90.59) --
	(464.83, 90.66) --
	(464.87, 88.67) --
	(464.91, 84.39) --
	(464.95, 85.67) --
	(464.99, 87.82) --
	(465.03, 87.08) --
	(465.07, 86.49) --
	(465.12, 91.80) --
	(465.16, 91.57) --
	(465.20, 91.48) --
	(465.24, 89.17) --
	(465.28, 89.89) --
	(465.32, 91.98) --
	(465.36, 91.90) --
	(465.40, 91.58) --
	(465.44, 92.02) --
	(465.49, 91.31) --
	(465.53, 90.65) --
	(465.57, 90.90) --
	(465.61, 91.82) --
	(465.65, 92.05) --
	(465.69, 91.55) --
	(465.73, 91.86) --
	(465.77, 92.55) --
	(465.81, 92.06) --
	(465.86, 92.09) --
	(465.90, 92.46) --
	(465.94, 92.18) --
	(465.98, 91.94) --
	(466.02, 91.55) --
	(466.06, 92.09) --
	(466.10, 91.82) --
	(466.14, 91.95) --
	(466.18, 92.25) --
	(466.23, 91.98) --
	(466.27, 91.91) --
	(466.31, 92.09) --
	(466.35, 92.06) --
	(466.39, 91.89) --
	(466.43, 91.91) --
	(466.47, 91.76) --
	(466.51, 91.97) --
	(466.55, 91.84) --
	(466.60, 91.55) --
	(466.64, 92.08) --
	(466.68, 92.13) --
	(466.72, 92.06) --
	(466.76, 92.04) --
	(466.80, 91.88) --
	(466.84, 91.51) --
	(466.88, 92.35) --
	(466.93, 91.91) --
	(466.97, 91.65) --
	(467.01, 91.32) --
	(467.05, 91.14) --
	(467.09, 91.34) --
	(467.13, 91.63) --
	(467.17, 91.77) --
	(467.21, 91.64) --
	(467.25, 91.31) --
	(467.30, 91.40) --
	(467.34, 90.85) --
	(467.38, 90.95) --
	(467.42, 90.81) --
	(467.46, 90.95) --
	(467.50, 91.19) --
	(467.54, 91.34) --
	(467.58, 90.67) --
	(467.62, 91.00) --
	(467.67, 91.31) --
	(467.71, 91.18) --
	(467.75, 91.42) --
	(467.79, 91.28) --
	(467.83, 91.13) --
	(467.87, 91.25) --
	(467.91, 91.06) --
	(467.95, 91.32) --
	(467.99, 91.10) --
	(468.04, 91.13) --
	(468.08, 91.17) --
	(468.12, 91.26) --
	(468.16, 91.53) --
	(468.20, 91.87) --
	(468.24, 91.07) --
	(468.28, 91.59) --
	(468.32, 91.73) --
	(468.36, 91.71) --
	(468.41, 91.76) --
	(468.45, 92.09) --
	(468.49, 91.30) --
	(468.53, 88.11) --
	(468.57, 86.73) --
	(468.61, 85.45) --
	(468.65, 88.61) --
	(468.69, 92.15) --
	(468.74, 91.13) --
	(468.78, 90.37) --
	(468.82, 90.30) --
	(468.86, 90.49) --
	(468.90, 90.44) --
	(468.94, 90.41) --
	(468.98, 89.56) --
	(469.02, 90.37) --
	(469.06, 90.71) --
	(469.11, 90.60) --
	(469.15, 90.73) --
	(469.19, 90.61) --
	(469.23, 90.82) --
	(469.27, 90.44) --
	(469.31, 90.38) --
	(469.35, 90.37) --
	(469.39, 90.61) --
	(469.43, 89.01) --
	(469.48, 89.81) --
	(469.52, 90.60) --
	(469.56, 91.77) --
	(469.60, 91.46) --
	(469.64, 90.88) --
	(469.68, 91.27) --
	(469.72, 91.00) --
	(469.76, 91.29) --
	(469.80, 90.51) --
	(469.85, 90.92) --
	(469.89, 90.89) --
	(469.93, 90.92) --
	(469.97, 90.62) --
	(470.01, 89.77) --
	(470.05, 89.97) --
	(470.09, 89.57) --
	(470.13, 92.08) --
	(470.17, 93.82) --
	(470.22, 93.76) --
	(470.26, 90.77) --
	(470.30, 89.53) --
	(470.34, 87.51) --
	(470.38, 90.39) --
	(470.42, 94.54) --
	(470.46, 92.76) --
	(470.50, 88.59) --
	(470.54, 86.57) --
	(470.59, 88.40) --
	(470.63, 86.25) --
	(470.67, 85.49) --
	(470.71, 88.18) --
	(470.75, 88.73) --
	(470.79, 87.82) --
	(470.83, 86.49) --
	(470.87, 87.85) --
	(470.92, 88.21) --
	(470.96, 84.78) --
	(471.00, 93.40) --
	(471.04, 94.30) --
	(471.08, 93.34) --
	(471.12, 94.24) --
	(471.16, 94.44) --
	(471.20, 90.33) --
	(471.24, 89.95) --
	(471.29, 89.19) --
	(471.33, 85.32) --
	(471.37, 86.62) --
	(471.41, 93.18) --
	(471.45, 92.83) --
	(471.49, 90.86) --
	(471.53, 89.64) --
	(471.57, 89.96) --
	(471.61, 86.82) --
	(471.66, 90.40) --
	(471.70, 92.27) --
	(471.74, 92.50) --
	(471.78, 92.87) --
	(471.82, 92.12) --
	(471.86, 92.67) --
	(471.90, 91.83) --
	(471.94, 90.53) --
	(471.98, 91.97) --
	(472.03, 92.26) --
	(472.07, 91.89) --
	(472.11, 93.06) --
	(472.15, 92.26) --
	(472.19, 91.73) --
	(472.23, 92.24) --
	(472.27, 90.67) --
	(472.31, 80.20) --
	(472.35, 85.69) --
	(472.40, 88.03) --
	(472.44, 86.98) --
	(472.48, 82.21) --
	(472.52, 84.53) --
	(472.56, 83.74) --
	(472.60, 83.99) --
	(472.64, 84.13) --
	(472.68, 83.53) --
	(472.73, 83.34) --
	(472.77, 79.42) --
	(472.81, 80.22) --
	(472.85, 76.45) --
	(472.89, 79.10) --
	(472.93, 78.84) --
	(472.97, 77.59) --
	(473.01, 80.85) --
	(473.05, 82.40) --
	(473.10, 80.20) --
	(473.14, 83.46) --
	(473.18, 82.58) --
	(473.22, 82.15) --
	(473.26, 80.07) --
	(473.30, 80.98) --
	(473.34, 82.72) --
	(473.38, 91.12) --
	(473.42, 93.79) --
	(473.47, 93.89) --
	(473.51, 94.10) --
	(473.55, 93.87) --
	(473.59, 93.50) --
	(473.63, 94.21) --
	(473.67, 93.62) --
	(473.71, 93.61) --
	(473.75, 93.81) --
	(473.79, 92.38) --
	(473.84, 90.54) --
	(473.88, 93.29) --
	(473.92, 93.23) --
	(473.96, 92.44) --
	(474.00, 93.57) --
	(474.04, 93.72) --
	(474.08, 93.74) --
	(474.12, 93.76) --
	(474.16, 93.28) --
	(474.21, 92.95) --
	(474.25, 93.15) --
	(474.29, 92.99) --
	(474.33, 92.95) --
	(474.37, 90.80) --
	(474.41, 91.71) --
	(474.45, 91.60) --
	(474.49, 90.96) --
	(474.54, 90.29) --
	(474.58, 90.82) --
	(474.62, 91.83) --
	(474.66, 91.94) --
	(474.70, 91.98) --
	(474.74, 91.98) --
	(474.78, 92.16) --
	(474.82, 92.33) --
	(474.86, 91.54) --
	(474.91, 91.86) --
	(474.95, 92.52) --
	(474.99, 93.00) --
	(475.03, 90.97) --
	(475.07, 92.45) --
	(475.11, 92.96) --
	(475.15, 92.85) --
	(475.19, 92.69) --
	(475.23, 92.08) --
	(475.28, 91.76) --
	(475.32, 92.27) --
	(475.36, 91.34) --
	(475.40, 91.91) --
	(475.44, 92.63) --
	(475.48, 93.08) --
	(475.52, 93.35) --
	(475.56, 92.40) --
	(475.60, 90.25) --
	(475.65, 90.49) --
	(475.69, 92.48) --
	(475.73, 92.97) --
	(475.77, 90.72) --
	(475.81, 86.15) --
	(475.85, 84.68) --
	(475.89, 81.80) --
	(475.93, 74.04) --
	(475.97, 78.13) --
	(476.02, 79.47) --
	(476.06, 78.86) --
	(476.10, 86.92) --
	(476.14, 86.58) --
	(476.18, 79.46) --
	(476.22, 82.31) --
	(476.26, 86.75) --
	(476.30, 84.49) --
	(476.34, 83.33) --
	(476.39, 86.75) --
	(476.43, 86.79) --
	(476.47, 82.11) --
	(476.51, 81.68) --
	(476.55, 80.53) --
	(476.59, 81.75) --
	(476.63, 85.66) --
	(476.67, 89.36) --
	(476.72, 84.31) --
	(476.76, 80.81) --
	(476.80, 90.08) --
	(476.84, 82.30) --
	(476.88, 90.23) --
	(476.92, 88.24) --
	(476.96, 88.47) --
	(477.00, 90.66) --
	(477.04, 80.66) --
	(477.09, 83.74) --
	(477.13, 84.11) --
	(477.17, 85.93) --
	(477.21, 84.15) --
	(477.25, 86.26) --
	(477.29, 86.90) --
	(477.33, 92.79) --
	(477.37, 89.03) --
	(477.41, 87.63) --
	(477.46, 83.84) --
	(477.50, 79.42) --
	(477.54, 78.47) --
	(477.58, 87.40) --
	(477.62, 82.61) --
	(477.66, 86.34) --
	(477.70, 86.77) --
	(477.74, 83.98) --
	(477.78, 84.37) --
	(477.83, 90.85) --
	(477.87, 83.65) --
	(477.91, 87.73) --
	(477.95, 92.81) --
	(477.99, 93.39) --
	(478.03, 92.61) --
	(478.07, 93.03) --
	(478.11, 93.66) --
	(478.15, 91.60) --
	(478.20, 91.64) --
	(478.24, 91.24) --
	(478.28, 91.70) --
	(478.32, 92.58) --
	(478.36, 92.13) --
	(478.40, 84.76) --
	(478.44, 75.32) --
	(478.48, 75.46) --
	(478.53, 79.83) --
	(478.57, 82.86) --
	(478.61, 84.08) --
	(478.65, 80.98) --
	(478.69, 79.26) --
	(478.73, 73.33) --
	(478.77, 82.96) --
	(478.81, 86.14) --
	(478.85, 85.08) --
	(478.90, 83.52) --
	(478.94, 82.32) --
	(478.98, 80.75) --
	(479.02, 81.30) --
	(479.06, 81.75) --
	(479.10, 81.60) --
	(479.14, 78.33) --
	(479.18, 77.62) --
	(479.22, 77.78) --
	(479.27, 78.14) --
	(479.31, 78.67) --
	(479.35, 79.27) --
	(479.39, 77.82) --
	(479.43, 77.73) --
	(479.47, 74.55) --
	(479.51, 77.69) --
	(479.55, 82.40) --
	(479.59, 84.00) --
	(479.64, 83.42) --
	(479.68, 82.06) --
	(479.72, 83.47) --
	(479.76, 83.63) --
	(479.80, 82.60) --
	(479.84, 83.75) --
	(479.88, 83.86) --
	(479.92, 83.82) --
	(479.96, 82.85) --
	(480.01, 81.92) --
	(480.05, 81.92) --
	(480.09, 81.70) --
	(480.13, 81.49) --
	(480.17, 81.89) --
	(480.21, 82.87) --
	(480.25, 83.26) --
	(480.29, 83.35) --
	(480.34, 83.59) --
	(480.38, 83.76) --
	(480.42, 83.71) --
	(480.46, 83.60) --
	(480.50, 83.58) --
	(480.54, 83.38) --
	(480.58, 83.35) --
	(480.62, 83.52) --
	(480.66, 83.47) --
	(480.71, 83.68) --
	(480.75, 83.85) --
	(480.79, 83.97) --
	(480.83, 83.70) --
	(480.87, 83.51) --
	(480.91, 83.59) --
	(480.95, 83.48) --
	(480.99, 83.82) --
	(481.03, 83.47) --
	(481.08, 83.51) --
	(481.12, 83.65) --
	(481.16, 84.13) --
	(481.20, 84.14) --
	(481.24, 84.15) --
	(481.28, 84.61) --
	(481.32, 84.92) --
	(481.36, 84.90) --
	(481.40, 84.93) --
	(481.45, 85.45) --
	(481.49, 85.27) --
	(481.53, 85.34) --
	(481.57, 85.26) --
	(481.61, 85.30) --
	(481.65, 85.20) --
	(481.69, 85.51) --
	(481.73, 85.46) --
	(481.77, 85.48) --
	(481.82, 85.67) --
	(481.86, 85.48) --
	(481.90, 85.74) --
	(481.94, 86.21) --
	(481.98, 86.71) --
	(482.02, 91.87) --
	(482.06, 92.39) --
	(482.10, 91.13) --
	(482.15, 84.79) --
	(482.19, 88.51) --
	(482.23, 89.34) --
	(482.27, 89.95) --
	(482.31, 86.72) --
	(482.35, 87.36) --
	(482.39, 87.47) --
	(482.43, 85.16) --
	(482.47, 85.09) --
	(482.52, 87.01) --
	(482.56, 89.28) --
	(482.60, 88.69) --
	(482.64, 91.46) --
	(482.68, 90.81) --
	(482.72, 89.16) --
	(482.76, 89.37) --
	(482.80, 89.53) --
	(482.84, 91.34) --
	(482.89, 86.67) --
	(482.93, 90.79) --
	(482.97, 86.91) --
	(483.01, 92.78) --
	(483.05, 90.72) --
	(483.09, 91.09) --
	(483.13, 91.97) --
	(483.17, 89.78) --
	(483.21, 91.64) --
	(483.26, 91.84) --
	(483.30, 91.77) --
	(483.34, 90.80) --
	(483.38, 91.36) --
	(483.42, 90.98) --
	(483.46, 91.59) --
	(483.50, 92.43) --
	(483.54, 91.20) --
	(483.58, 94.13) --
	(483.63, 93.07) --
	(483.67, 92.91) --
	(483.71, 92.21) --
	(483.75, 90.89) --
	(483.79, 88.04) --
	(483.83, 86.63) --
	(483.87, 87.28) --
	(483.91, 87.97) --
	(483.95, 85.07) --
	(484.00, 84.57) --
	(484.04, 85.04) --
	(484.08, 85.76) --
	(484.12, 83.84) --
	(484.16, 82.75) --
	(484.20, 79.99) --
	(484.24, 81.88) --
	(484.28, 80.96) --
	(484.33, 87.45) --
	(484.37, 89.06) --
	(484.41, 90.58) --
	(484.45, 90.66) --
	(484.49, 90.94) --
	(484.53, 91.32) --
	(484.57, 90.81) --
	(484.61, 91.55) --
	(484.65, 91.23) --
	(484.70, 91.06) --
	(484.74, 91.11) --
	(484.78, 90.74) --
	(484.82, 91.15) --
	(484.86, 90.94) --
	(484.90, 90.45) --
	(484.94, 90.03) --
	(484.98, 89.42) --
	(485.02, 89.35) --
	(485.07, 89.12) --
	(485.11, 88.54) --
	(485.15, 88.64) --
	(485.19, 89.14) --
	(485.23, 89.03) --
	(485.27, 89.01) --
	(485.31, 88.70) --
	(485.35, 88.83) --
	(485.39, 88.92) --
	(485.44, 88.97) --
	(485.48, 88.97) --
	(485.52, 88.53) --
	(485.56, 88.30) --
	(485.60, 89.28) --
	(485.64, 89.50) --
	(485.68, 89.43) --
	(485.72, 89.51) --
	(485.76, 89.21) --
	(485.81, 87.91) --
	(485.85, 88.24) --
	(485.89, 89.34) --
	(485.93, 88.65) --
	(485.97, 88.48) --
	(486.01, 88.86) --
	(486.05, 89.27) --
	(486.09, 89.43) --
	(486.14, 88.10) --
	(486.18, 88.55) --
	(486.22, 87.23) --
	(486.26, 89.15);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63, 71.43) --
	(283.67, 71.98) --
	(283.71, 72.03) --
	(283.75, 74.30) --
	(283.79, 74.81) --
	(283.83, 73.97) --
	(283.88, 75.32) --
	(283.92, 78.76) --
	(283.96, 83.79) --
	(284.00, 80.29) --
	(284.04, 87.01) --
	(284.08, 85.09) --
	(284.12, 80.16) --
	(284.16, 76.65) --
	(284.20, 73.18) --
	(284.25, 72.46) --
	(284.29, 73.83) --
	(284.33, 71.14) --
	(284.37, 86.60) --
	(284.41, 89.70) --
	(284.45, 89.43) --
	(284.49, 83.32) --
	(284.53, 78.69) --
	(284.57, 79.76) --
	(284.62, 80.01) --
	(284.66, 80.17) --
	(284.70, 80.72) --
	(284.74, 81.55) --
	(284.78, 84.70) --
	(284.82, 77.29) --
	(284.86, 76.48) --
	(284.90, 76.11) --
	(284.94, 83.74) --
	(284.99, 82.51) --
	(285.03, 77.78) --
	(285.07, 77.56) --
	(285.11, 81.04) --
	(285.15, 85.24) --
	(285.19, 86.08) --
	(285.23, 85.63) --
	(285.27, 85.64) --
	(285.31, 89.13) --
	(285.36, 89.31) --
	(285.40, 89.26) --
	(285.44, 87.79) --
	(285.48, 86.54) --
	(285.52, 84.89) --
	(285.56, 82.29) --
	(285.60, 93.26) --
	(285.64, 87.79) --
	(285.69, 83.60) --
	(285.73, 80.75) --
	(285.77, 75.77) --
	(285.81, 72.78) --
	(285.85, 74.35) --
	(285.89, 73.58) --
	(285.93, 73.36) --
	(285.97, 72.30) --
	(286.01, 73.57) --
	(286.06, 71.27) --
	(286.10, 70.03) --
	(286.14, 70.04) --
	(286.18, 70.55) --
	(286.22, 70.14) --
	(286.26, 70.07) --
	(286.30, 69.06) --
	(286.34, 70.01) --
	(286.38, 71.43) --
	(286.43, 71.66) --
	(286.47, 70.23) --
	(286.51, 73.53) --
	(286.55, 77.62) --
	(286.59, 76.95) --
	(286.63, 71.50) --
	(286.67, 72.86) --
	(286.71, 72.63) --
	(286.75, 71.64) --
	(286.80, 71.43) --
	(286.84, 71.23) --
	(286.88, 71.02) --
	(286.92, 71.89) --
	(286.96, 73.84) --
	(287.00, 79.99) --
	(287.04, 85.00) --
	(287.08, 84.63) --
	(287.12, 83.80) --
	(287.17, 81.66) --
	(287.21, 78.85) --
	(287.25, 80.11) --
	(287.29, 85.15) --
	(287.33, 88.11) --
	(287.37, 87.52) --
	(287.41, 84.85) --
	(287.45, 83.14) --
	(287.49, 88.45) --
	(287.54, 87.51) --
	(287.58, 86.06) --
	(287.62, 88.27) --
	(287.66, 91.56) --
	(287.70, 93.64) --
	(287.74, 94.68) --
	(287.78, 92.63) --
	(287.82, 80.82) --
	(287.87, 84.21) --
	(287.91, 86.02) --
	(287.95, 86.18) --
	(287.99, 86.47) --
	(288.03, 87.80) --
	(288.07, 87.17) --
	(288.11, 85.32) --
	(288.15, 88.19) --
	(288.19, 89.42) --
	(288.24, 98.05) --
	(288.28,100.12) --
	(288.32, 99.03) --
	(288.36,100.75) --
	(288.40,101.37) --
	(288.44, 96.94) --
	(288.48, 57.45) --
	(288.52, 57.06) --
	(288.56, 60.33) --
	(288.61, 64.46) --
	(288.65, 57.34) --
	(288.69, 53.98) --
	(288.73, 58.21) --
	(288.77, 57.36) --
	(288.81, 55.66) --
	(288.85, 57.21) --
	(288.89, 58.32) --
	(288.93, 61.97) --
	(288.98, 69.75) --
	(289.02, 62.85) --
	(289.06, 55.12) --
	(289.10, 33.30) --
	(289.14,100.60) --
	(289.18, 97.27) --
	(289.22, 91.27) --
	(289.26, 89.60) --
	(289.30, 91.87) --
	(289.35, 92.48) --
	(289.39, 93.28) --
	(289.43, 93.24) --
	(289.47, 93.33) --
	(289.51, 93.26) --
	(289.55, 93.64) --
	(289.59, 94.00) --
	(289.63, 94.13) --
	(289.68, 93.45) --
	(289.72, 93.69) --
	(289.76, 94.22) --
	(289.80, 94.16) --
	(289.84, 93.65) --
	(289.88, 93.81) --
	(289.92, 93.80) --
	(289.96, 93.24) --
	(290.00, 93.14) --
	(290.05, 93.39) --
	(290.09, 93.14) --
	(290.13, 93.12) --
	(290.17, 93.32) --
	(290.21, 93.79) --
	(290.25, 94.25) --
	(290.29, 94.07) --
	(290.33, 93.63) --
	(290.37, 93.31) --
	(290.42, 93.57) --
	(290.46, 93.79) --
	(290.50, 93.58) --
	(290.54, 93.54) --
	(290.58, 93.19) --
	(290.62, 93.26) --
	(290.66, 92.95) --
	(290.70, 92.81) --
	(290.74, 92.70) --
	(290.79, 92.70) --
	(290.83, 92.52) --
	(290.87, 92.55) --
	(290.91, 92.48) --
	(290.95, 92.90) --
	(290.99, 92.91) --
	(291.03, 92.70) --
	(291.07, 92.61) --
	(291.11, 92.51) --
	(291.16, 93.31) --
	(291.20, 93.63) --
	(291.24, 93.26) --
	(291.28, 93.39) --
	(291.32, 93.15) --
	(291.36, 93.14) --
	(291.40, 92.89) --
	(291.44, 92.79) --
	(291.49, 92.49) --
	(291.53, 92.73) --
	(291.57, 92.75) --
	(291.61, 92.64) --
	(291.65, 92.78) --
	(291.69, 92.62) --
	(291.73, 92.94) --
	(291.77, 93.59) --
	(291.81, 93.60) --
	(291.86, 93.57) --
	(291.90, 92.14) --
	(291.94, 90.03) --
	(291.98, 88.50) --
	(292.02, 86.15) --
	(292.06, 81.47) --
	(292.10, 81.72) --
	(292.14, 65.88) --
	(292.18, 60.51) --
	(292.23,101.24) --
	(292.27,101.95) --
	(292.31, 99.30) --
	(292.35, 84.84) --
	(292.39,102.48) --
	(292.43,103.58) --
	(292.47, 49.88) --
	(292.51, 41.19) --
	(292.55,102.01) --
	(292.60,100.23) --
	(292.64,101.01) --
	(292.68,102.36) --
	(292.72,101.49) --
	(292.76, 99.09) --
	(292.80, 96.10) --
	(292.84, 93.91) --
	(292.88, 93.41) --
	(292.92, 92.05) --
	(292.97, 90.87) --
	(293.01, 91.58) --
	(293.05, 94.62) --
	(293.09, 90.44) --
	(293.13, 93.20) --
	(293.17, 90.77) --
	(293.21, 92.83) --
	(293.25, 85.85) --
	(293.29, 83.40) --
	(293.34, 86.96) --
	(293.38, 87.75) --
	(293.42, 86.40) --
	(293.46, 85.35) --
	(293.50, 86.46) --
	(293.54, 86.13) --
	(293.58, 85.27) --
	(293.62, 86.11) --
	(293.67, 84.96) --
	(293.71, 82.48) --
	(293.75, 81.89) --
	(293.79, 84.74) --
	(293.83, 84.21) --
	(293.87, 80.39) --
	(293.91, 79.87) --
	(293.95, 79.01) --
	(293.99, 81.25) --
	(294.04, 81.29) --
	(294.08, 89.18) --
	(294.12, 99.80) --
	(294.16, 98.84) --
	(294.20, 62.24) --
	(294.24, 66.83) --
	(294.28, 93.67) --
	(294.32, 93.00) --
	(294.36, 84.94) --
	(294.41, 94.08) --
	(294.45, 96.57) --
	(294.49, 92.99) --
	(294.53, 71.34) --
	(294.57, 65.52) --
	(294.61, 72.22) --
	(294.65, 85.28) --
	(294.69, 91.82) --
	(294.73, 85.01) --
	(294.78, 88.51) --
	(294.82, 88.62) --
	(294.86, 87.47) --
	(294.90, 88.28) --
	(294.94, 88.40) --
	(294.98, 89.25) --
	(295.02, 90.13) --
	(295.06, 92.14) --
	(295.10, 91.96) --
	(295.15, 92.48) --
	(295.19, 93.44) --
	(295.23, 92.08) --
	(295.27, 92.29) --
	(295.31, 92.52) --
	(295.35, 91.06) --
	(295.39, 91.75) --
	(295.43, 92.32) --
	(295.48, 93.05) --
	(295.52, 93.36) --
	(295.56, 92.61) --
	(295.60, 91.33) --
	(295.64, 90.44) --
	(295.68, 91.33) --
	(295.72, 91.28) --
	(295.76, 92.50) --
	(295.80, 93.02) --
	(295.85, 93.19) --
	(295.89, 93.17) --
	(295.93, 93.16) --
	(295.97, 93.26) --
	(296.01, 93.27) --
	(296.05, 93.85) --
	(296.09, 93.60) --
	(296.13, 93.35) --
	(296.17, 93.73) --
	(296.22, 93.57) --
	(296.26, 92.18) --
	(296.30, 92.09) --
	(296.34, 91.33) --
	(296.38, 89.55) --
	(296.42, 89.79) --
	(296.46, 88.63) --
	(296.50, 89.01) --
	(296.54, 88.68) --
	(296.59, 87.27) --
	(296.63, 85.78) --
	(296.67, 85.77) --
	(296.71, 86.15) --
	(296.75, 85.61) --
	(296.79, 86.15) --
	(296.83, 85.62) --
	(296.87, 85.13) --
	(296.91, 84.38) --
	(296.96, 82.01) --
	(297.00, 80.67) --
	(297.04, 82.40) --
	(297.08, 82.47) --
	(297.12, 83.45) --
	(297.16, 82.49) --
	(297.20, 81.09) --
	(297.24, 80.33) --
	(297.29, 79.07) --
	(297.33, 83.60) --
	(297.37, 85.56) --
	(297.41, 84.47) --
	(297.45, 85.10) --
	(297.49, 85.38) --
	(297.53, 85.41) --
	(297.57, 81.64) --
	(297.61, 83.75) --
	(297.66, 84.15) --
	(297.70, 84.45) --
	(297.74, 85.47) --
	(297.78, 82.50) --
	(297.82, 82.39) --
	(297.86, 82.39) --
	(297.90, 82.63) --
	(297.94, 84.84) --
	(297.98, 88.75) --
	(298.03, 92.75) --
	(298.07, 93.92) --
	(298.11, 94.81) --
	(298.15, 94.75) --
	(298.19, 93.17) --
	(298.23, 91.64) --
	(298.27, 91.75) --
	(298.31, 92.13) --
	(298.35, 91.61) --
	(298.40, 91.35) --
	(298.44, 91.18) --
	(298.48, 92.66) --
	(298.52, 91.48) --
	(298.56, 87.99) --
	(298.60, 86.45) --
	(298.64, 85.76) --
	(298.68, 83.45) --
	(298.72, 82.71) --
	(298.77, 83.32) --
	(298.81, 83.86) --
	(298.85, 83.78) --
	(298.89, 83.78) --
	(298.93, 83.99) --
	(298.97, 82.70) --
	(299.01, 84.51) --
	(299.05, 84.80) --
	(299.09, 81.73) --
	(299.14, 81.50) --
	(299.18, 81.54) --
	(299.22, 81.08) --
	(299.26, 80.69) --
	(299.30, 79.71) --
	(299.34, 78.16) --
	(299.38, 74.11) --
	(299.42, 71.63) --
	(299.47, 72.10) --
	(299.51, 78.88) --
	(299.55, 83.06) --
	(299.59, 87.48) --
	(299.63, 98.46) --
	(299.67, 92.51) --
	(299.71, 85.72) --
	(299.75, 71.49) --
	(299.79, 70.16) --
	(299.84, 68.97) --
	(299.88, 76.21) --
	(299.92, 84.45) --
	(299.96, 84.43) --
	(300.00, 71.13) --
	(300.04, 70.76) --
	(300.08, 68.65) --
	(300.12, 68.60) --
	(300.16, 69.77) --
	(300.21, 69.94) --
	(300.25, 69.20) --
	(300.29, 72.78) --
	(300.33, 72.22) --
	(300.37, 68.13) --
	(300.41, 72.14) --
	(300.45, 70.37) --
	(300.49, 68.41) --
	(300.53, 68.13) --
	(300.58, 69.22) --
	(300.62, 69.80) --
	(300.66, 68.50) --
	(300.70, 68.88) --
	(300.74, 69.08) --
	(300.78, 67.41) --
	(300.82, 67.81) --
	(300.86, 68.34) --
	(300.90, 66.48) --
	(300.95, 67.28) --
	(300.99, 66.04) --
	(301.03, 67.38) --
	(301.07, 70.23) --
	(301.11, 70.33) --
	(301.15, 68.86) --
	(301.19, 68.49) --
	(301.23, 68.40) --
	(301.28, 67.25) --
	(301.32, 67.37) --
	(301.36, 68.38) --
	(301.40, 66.75) --
	(301.44, 65.45) --
	(301.48, 68.03) --
	(301.52, 79.77) --
	(301.56, 73.78) --
	(301.60, 60.83) --
	(301.65, 67.97) --
	(301.69, 58.93) --
	(301.73, 68.15) --
	(301.77, 90.64) --
	(301.81,101.94) --
	(301.85, 86.35) --
	(301.89, 96.35) --
	(301.93, 97.65) --
	(301.97, 82.31) --
	(302.02, 71.91) --
	(302.06, 86.87) --
	(302.10, 99.52) --
	(302.14,101.45) --
	(302.18, 99.91) --
	(302.22,103.64) --
	(302.26, 82.42) --
	(302.30, 55.44) --
	(302.34, 83.13) --
	(302.39, 47.38) --
	(302.43,112.38) --
	(302.47,108.45) --
	(302.51, 93.98) --
	(302.55,105.52) --
	(302.59,108.58) --
	(302.63,111.47) --
	(302.67, 60.17) --
	(302.71, 59.06) --
	(302.76, 78.90) --
	(302.80, 75.54) --
	(302.84, 80.07) --
	(302.88, 81.39) --
	(302.92, 65.39) --
	(302.96, 67.16) --
	(303.00, 72.95) --
	(303.04, 73.43) --
	(303.09, 84.51) --
	(303.13, 90.19) --
	(303.17, 87.40) --
	(303.21, 72.05) --
	(303.25, 61.93) --
	(303.29, 61.47) --
	(303.33, 59.89) --
	(303.37, 64.47) --
	(303.41, 62.78) --
	(303.46, 62.56) --
	(303.50, 60.12) --
	(303.54, 61.38) --
	(303.58, 61.42) --
	(303.62, 62.05) --
	(303.66, 95.09) --
	(303.70, 86.09) --
	(303.74,102.77) --
	(303.78, 79.15) --
	(303.83, 68.21) --
	(303.87, 61.34) --
	(303.91, 61.11) --
	(303.95, 60.56) --
	(303.99, 77.93) --
	(304.03, 83.08) --
	(304.07, 89.65) --
	(304.11, 49.90) --
	(304.15, 47.36) --
	(304.20, 63.37) --
	(304.24, 99.56) --
	(304.28, 74.66) --
	(304.32, 97.04) --
	(304.36, 93.36) --
	(304.40, 99.60) --
	(304.44,107.78) --
	(304.48,112.47) --
	(304.52, 99.58) --
	(304.57, 98.12) --
	(304.61, 96.69) --
	(304.65, 61.60) --
	(304.69,100.64) --
	(304.73, 33.99) --
	(304.77, 56.22) --
	(304.81, 57.86) --
	(304.85, 65.59) --
	(304.89,103.75) --
	(304.94, 96.24) --
	(304.98, 96.05) --
	(305.02, 95.61) --
	(305.06,100.56) --
	(305.10,100.97) --
	(305.14, 96.07) --
	(305.18, 92.45) --
	(305.22, 90.18) --
	(305.27, 32.12) --
	(305.31, 37.84) --
	(305.35, 43.08) --
	(305.39, 81.77) --
	(305.43, 77.71) --
	(305.47, 76.88) --
	(305.51, 63.45) --
	(305.55, 63.32) --
	(305.59, 58.53) --
	(305.64, 55.86) --
	(305.68, 56.48) --
	(305.72, 55.37) --
	(305.76, 53.83) --
	(305.80, 53.61) --
	(305.84, 55.24) --
	(305.88, 56.83) --
	(305.92, 82.50) --
	(305.96,106.48) --
	(306.01,102.92) --
	(306.05, 99.74) --
	(306.09, 95.82) --
	(306.13, 96.41) --
	(306.17, 77.52) --
	(306.21, 77.02) --
	(306.25, 87.07) --
	(306.29, 85.83) --
	(306.33, 82.51) --
	(306.38, 90.13) --
	(306.42, 91.63) --
	(306.46, 87.73) --
	(306.50,115.96) --
	(306.54,100.27) --
	(306.58,105.56) --
	(306.62, 99.95) --
	(306.66,112.19) --
	(306.70, 32.62) --
	(306.75,105.79) --
	(306.79, 70.04) --
	(306.83, 55.68) --
	(306.87, 33.19) --
	(306.91,103.61) --
	(306.95,101.55) --
	(306.99, 96.52) --
	(307.03, 33.29) --
	(307.08, 57.70) --
	(307.12, 56.79) --
	(307.16, 90.97) --
	(307.20, 89.65) --
	(307.24, 88.14) --
	(307.28, 89.27) --
	(307.32, 86.47) --
	(307.36, 85.54) --
	(307.40, 83.93) --
	(307.45, 89.90) --
	(307.49, 88.12) --
	(307.53, 86.52) --
	(307.57, 89.27) --
	(307.61, 95.62) --
	(307.65, 95.37) --
	(307.69, 96.00) --
	(307.73,104.48) --
	(307.77,107.89) --
	(307.82,102.27) --
	(307.86, 99.23) --
	(307.90, 42.07) --
	(307.94,111.85) --
	(307.98, 78.85) --
	(308.02, 73.98) --
	(308.06, 83.48) --
	(308.10, 71.17) --
	(308.14, 69.55) --
	(308.19, 72.48) --
	(308.23, 38.49) --
	(308.27, 37.73) --
	(308.31,100.21) --
	(308.35,111.95) --
	(308.39,102.43) --
	(308.43,100.01) --
	(308.47,110.31) --
	(308.51, 69.14) --
	(308.56, 54.57) --
	(308.60, 72.71) --
	(308.64, 76.23) --
	(308.68, 52.87) --
	(308.72, 49.18) --
	(308.76, 47.83) --
	(308.80, 56.31) --
	(308.84, 51.86) --
	(308.89, 49.51) --
	(308.93, 48.86) --
	(308.97, 46.34) --
	(309.01, 45.33) --
	(309.05, 79.89) --
	(309.09, 85.76) --
	(309.13, 74.19) --
	(309.17, 56.84) --
	(309.21, 60.46) --
	(309.26, 63.05) --
	(309.30, 49.92) --
	(309.34, 48.33) --
	(309.38, 49.51) --
	(309.42, 49.24) --
	(309.46, 51.35) --
	(309.50, 52.28) --
	(309.54, 52.53) --
	(309.58, 52.33) --
	(309.63, 51.65) --
	(309.67, 51.74) --
	(309.71, 52.66) --
	(309.75, 53.22) --
	(309.79, 53.27) --
	(309.83, 53.12) --
	(309.87, 53.24) --
	(309.91, 53.74) --
	(309.95, 53.51) --
	(310.00,102.90) --
	(310.04, 99.65) --
	(310.08,101.63) --
	(310.12, 94.59) --
	(310.16, 90.03) --
	(310.20, 81.90) --
	(310.24, 85.17) --
	(310.28, 86.52) --
	(310.32, 92.19) --
	(310.37, 91.35) --
	(310.41, 86.67) --
	(310.45,107.78) --
	(310.49,107.00) --
	(310.53,106.07) --
	(310.57,106.74) --
	(310.61,105.97) --
	(310.65,105.15) --
	(310.69,104.22) --
	(310.74,103.45) --
	(310.78,104.49) --
	(310.82,104.59) --
	(310.86,104.26) --
	(310.90,104.14) --
	(310.94,103.11) --
	(310.98,103.23) --
	(311.02,104.48) --
	(311.07,104.97) --
	(311.11,104.71) --
	(311.15,104.89) --
	(311.19,103.00) --
	(311.23,102.62) --
	(311.27,102.66) --
	(311.31,100.71) --
	(311.35, 93.63) --
	(311.39, 69.97) --
	(311.44, 66.43) --
	(311.48, 63.02) --
	(311.52, 62.01) --
	(311.56, 76.55) --
	(311.60, 66.38) --
	(311.64, 62.15) --
	(311.68, 66.63) --
	(311.72, 62.69) --
	(311.76, 61.58) --
	(311.81, 55.00) --
	(311.85, 58.08) --
	(311.89, 74.36) --
	(311.93, 82.27) --
	(311.97, 76.94) --
	(312.01, 82.59) --
	(312.05, 87.70) --
	(312.09, 86.48) --
	(312.13, 92.51) --
	(312.18, 97.65) --
	(312.22, 90.49) --
	(312.26, 89.10) --
	(312.30, 86.00) --
	(312.34, 89.80) --
	(312.38, 87.97) --
	(312.42, 66.80) --
	(312.46, 65.71) --
	(312.50, 71.07) --
	(312.55, 79.42) --
	(312.59, 86.32) --
	(312.63, 80.41) --
	(312.67, 63.85) --
	(312.71, 61.91) --
	(312.75, 74.28) --
	(312.79, 80.53) --
	(312.83, 76.55) --
	(312.88, 80.70) --
	(312.92, 79.78) --
	(312.96, 79.75) --
	(313.00, 84.72) --
	(313.04, 71.82) --
	(313.08, 82.08) --
	(313.12, 83.19) --
	(313.16, 79.71) --
	(313.20, 77.93) --
	(313.25, 79.30) --
	(313.29, 87.18) --
	(313.33, 88.39) --
	(313.37, 93.88) --
	(313.41, 93.23) --
	(313.45, 91.94) --
	(313.49, 85.85) --
	(313.53, 83.34) --
	(313.57, 81.04) --
	(313.62, 86.91) --
	(313.66, 82.99) --
	(313.70, 79.96) --
	(313.74, 81.89) --
	(313.78, 85.28) --
	(313.82, 86.94) --
	(313.86, 94.05) --
	(313.90, 80.61) --
	(313.94, 73.78) --
	(313.99, 82.03) --
	(314.03, 85.45) --
	(314.07, 86.80) --
	(314.11, 88.40) --
	(314.15, 87.82) --
	(314.19, 68.81) --
	(314.23,103.99) --
	(314.27, 36.48) --
	(314.31, 78.89) --
	(314.36, 82.27) --
	(314.40, 84.10) --
	(314.44, 87.51) --
	(314.48, 91.57) --
	(314.52, 87.91) --
	(314.56, 88.10) --
	(314.60, 88.84) --
	(314.64, 82.39) --
	(314.69, 87.96) --
	(314.73, 86.42) --
	(314.77, 81.40) --
	(314.81, 81.44) --
	(314.85, 80.46) --
	(314.89, 79.43) --
	(314.93, 81.61) --
	(314.97, 84.67) --
	(315.01, 85.56) --
	(315.06, 83.37) --
	(315.10, 80.65) --
	(315.14, 81.70) --
	(315.18, 80.08) --
	(315.22, 82.32) --
	(315.26, 82.17) --
	(315.30, 79.73) --
	(315.34, 82.66) --
	(315.38, 82.24) --
	(315.43, 85.96) --
	(315.47, 89.86) --
	(315.51, 87.18) --
	(315.55, 88.49) --
	(315.59, 82.34) --
	(315.63, 86.02) --
	(315.67, 86.32) --
	(315.71, 84.42) --
	(315.75, 77.94) --
	(315.80, 80.43) --
	(315.84, 88.44) --
	(315.88, 85.11) --
	(315.92, 80.50) --
	(315.96, 78.64) --
	(316.00, 91.45) --
	(316.04, 94.89) --
	(316.08, 91.20) --
	(316.12, 97.70) --
	(316.17, 98.28) --
	(316.21, 93.89) --
	(316.25, 94.45) --
	(316.29, 93.63) --
	(316.33, 95.55) --
	(316.37, 98.38) --
	(316.41, 92.96) --
	(316.45, 87.01) --
	(316.49, 84.12) --
	(316.54, 86.57) --
	(316.58, 84.89) --
	(316.62, 84.32) --
	(316.66, 74.02) --
	(316.70, 72.36) --
	(316.74, 72.10) --
	(316.78, 76.54) --
	(316.82, 78.76) --
	(316.87, 79.75) --
	(316.91, 82.23) --
	(316.95, 77.12) --
	(316.99, 85.09) --
	(317.03, 77.85) --
	(317.07, 75.31) --
	(317.11, 77.18) --
	(317.15, 76.23) --
	(317.19, 74.38) --
	(317.24, 84.29) --
	(317.28, 77.55) --
	(317.32, 76.53) --
	(317.36, 78.72) --
	(317.40, 79.73) --
	(317.44, 84.12) --
	(317.48, 79.26) --
	(317.52, 77.76) --
	(317.56, 77.33) --
	(317.61, 79.20) --
	(317.65, 80.38) --
	(317.69, 78.65) --
	(317.73, 81.03) --
	(317.77, 76.05) --
	(317.81, 80.41) --
	(317.85, 80.62) --
	(317.89, 91.59) --
	(317.93, 84.37) --
	(317.98, 76.14) --
	(318.02, 89.26) --
	(318.06, 96.32) --
	(318.10, 80.67) --
	(318.14, 71.13) --
	(318.18, 71.93) --
	(318.22, 69.54) --
	(318.26, 71.39) --
	(318.30, 78.06) --
	(318.35, 72.33) --
	(318.39, 62.24) --
	(318.43, 58.46) --
	(318.47, 58.40) --
	(318.51, 59.77) --
	(318.55, 59.59) --
	(318.59, 60.88) --
	(318.63, 66.40) --
	(318.68, 88.60) --
	(318.72, 81.95) --
	(318.76, 65.33) --
	(318.80, 52.41) --
	(318.84, 57.12) --
	(318.88, 61.43) --
	(318.92, 63.06) --
	(318.96, 65.73) --
	(319.00, 54.87) --
	(319.05,111.13) --
	(319.09,100.36) --
	(319.13, 80.69) --
	(319.17, 49.37) --
	(319.21, 52.03) --
	(319.25, 86.62) --
	(319.29, 73.04) --
	(319.33, 64.28) --
	(319.37, 62.12) --
	(319.42, 60.21) --
	(319.46,108.35) --
	(319.50,106.64) --
	(319.54, 61.82) --
	(319.58, 60.68) --
	(319.62, 62.49) --
	(319.66, 59.49) --
	(319.70, 60.16) --
	(319.74, 64.40) --
	(319.79, 57.11) --
	(319.83, 56.86) --
	(319.87, 60.44) --
	(319.91, 42.91) --
	(319.95, 58.64) --
	(319.99, 58.92) --
	(320.03, 78.04) --
	(320.07, 98.95) --
	(320.11, 78.64) --
	(320.16, 59.61) --
	(320.20, 62.64) --
	(320.24, 76.55) --
	(320.28, 88.32) --
	(320.32, 86.19) --
	(320.36, 81.30) --
	(320.40, 85.17) --
	(320.44, 84.44) --
	(320.49, 72.82) --
	(320.53, 63.33) --
	(320.57, 50.62) --
	(320.61, 53.87) --
	(320.65, 61.41) --
	(320.69, 64.02) --
	(320.73, 94.20) --
	(320.77, 89.70) --
	(320.81, 49.61) --
	(320.86, 50.32) --
	(320.90, 43.57) --
	(320.94, 48.10) --
	(320.98, 53.06) --
	(321.02, 52.87) --
	(321.06, 52.62) --
	(321.10, 56.71) --
	(321.14, 38.61) --
	(321.18, 55.14) --
	(321.23, 46.73) --
	(321.27, 49.74) --
	(321.31, 44.24) --
	(321.35, 34.69) --
	(321.39, 42.41) --
	(321.43, 54.68) --
	(321.47, 57.10) --
	(321.51, 56.33) --
	(321.55, 53.81) --
	(321.60, 56.51) --
	(321.64, 56.11) --
	(321.68, 88.81) --
	(321.72, 84.51) --
	(321.76, 88.04) --
	(321.80, 69.62) --
	(321.84, 63.30) --
	(321.88, 98.59) --
	(321.92, 87.16) --
	(321.97, 67.01) --
	(322.01, 61.17) --
	(322.05, 59.64) --
	(322.09, 62.60) --
	(322.13, 62.50) --
	(322.17, 83.17) --
	(322.21, 94.23) --
	(322.25, 72.33) --
	(322.30, 41.28) --
	(322.34, 62.53) --
	(322.38, 57.75) --
	(322.42, 54.64) --
	(322.46, 74.14) --
	(322.50,105.98) --
	(322.54,104.79) --
	(322.58, 70.49) --
	(322.62, 73.58) --
	(322.67, 92.67) --
	(322.71, 99.83) --
	(322.75,101.23) --
	(322.79,100.65) --
	(322.83,102.54) --
	(322.87, 83.01) --
	(322.91, 75.08) --
	(322.95, 81.28) --
	(322.99, 85.25) --
	(323.04, 89.77) --
	(323.08, 86.22) --
	(323.12, 81.25) --
	(323.16, 84.45) --
	(323.20, 49.08) --
	(323.24, 36.67) --
	(323.28, 48.50) --
	(323.32, 49.67) --
	(323.36, 55.22) --
	(323.41, 60.85) --
	(323.45, 85.27) --
	(323.49, 81.46) --
	(323.53, 66.69) --
	(323.57, 66.26) --
	(323.61, 64.51) --
	(323.65, 73.53) --
	(323.69, 82.14) --
	(323.73, 85.00) --
	(323.78, 79.90) --
	(323.82, 75.82) --
	(323.86, 80.08) --
	(323.90, 81.77) --
	(323.94, 84.74) --
	(323.98, 85.30) --
	(324.02, 85.43) --
	(324.06, 85.38) --
	(324.10, 84.99) --
	(324.15, 85.32) --
	(324.19, 84.62) --
	(324.23, 84.16) --
	(324.27, 85.67) --
	(324.31, 84.53) --
	(324.35, 86.53) --
	(324.39, 85.71) --
	(324.43, 86.41) --
	(324.48, 86.91) --
	(324.52, 84.13) --
	(324.56, 86.73) --
	(324.60, 86.58) --
	(324.64, 85.75) --
	(324.68, 86.04) --
	(324.72, 85.30) --
	(324.76, 84.71) --
	(324.80, 87.71) --
	(324.85, 88.84) --
	(324.89, 86.98) --
	(324.93, 89.21) --
	(324.97, 86.04) --
	(325.01, 85.11) --
	(325.05, 84.07) --
	(325.09, 84.60) --
	(325.13, 89.49) --
	(325.17, 89.24) --
	(325.22, 87.33) --
	(325.26, 76.81) --
	(325.30, 70.71) --
	(325.34, 80.37) --
	(325.38, 60.64) --
	(325.42, 58.03) --
	(325.46, 88.27) --
	(325.50,100.73) --
	(325.54, 99.89) --
	(325.59,103.32) --
	(325.63,107.19) --
	(325.67,107.08) --
	(325.71,101.33) --
	(325.75,100.70) --
	(325.79,103.64) --
	(325.83,102.34) --
	(325.87, 98.91) --
	(325.91,106.09) --
	(325.96, 64.76) --
	(326.00, 99.11) --
	(326.04,100.66) --
	(326.08,103.36) --
	(326.12,100.95) --
	(326.16, 97.35) --
	(326.20, 98.82) --
	(326.24, 99.39) --
	(326.29, 97.47) --
	(326.33,103.69) --
	(326.37,102.05) --
	(326.41, 97.17) --
	(326.45, 98.28) --
	(326.49, 97.19) --
	(326.53, 97.82) --
	(326.57, 97.13) --
	(326.61, 97.31) --
	(326.66, 98.08) --
	(326.70, 97.77) --
	(326.74, 96.94) --
	(326.78, 97.08) --
	(326.82, 97.12) --
	(326.86, 98.42) --
	(326.90, 99.99) --
	(326.94, 98.91) --
	(326.98, 96.82) --
	(327.03, 98.42) --
	(327.07, 97.10) --
	(327.11, 98.13) --
	(327.15, 98.14) --
	(327.19, 97.26) --
	(327.23, 96.06) --
	(327.27, 95.27) --
	(327.31, 94.97) --
	(327.35, 95.09) --
	(327.40, 98.58) --
	(327.44,100.09) --
	(327.48, 99.68) --
	(327.52, 94.56) --
	(327.56, 88.61) --
	(327.60, 95.08) --
	(327.64, 93.80) --
	(327.68, 88.47) --
	(327.72, 88.99) --
	(327.77, 89.90) --
	(327.81, 89.26) --
	(327.85, 92.99) --
	(327.89, 92.82) --
	(327.93, 89.42) --
	(327.97, 92.25) --
	(328.01, 90.83) --
	(328.05, 89.64) --
	(328.10, 95.48) --
	(328.14, 96.27) --
	(328.18, 97.58) --
	(328.22, 99.33) --
	(328.26, 98.83) --
	(328.30, 99.44) --
	(328.34, 96.73) --
	(328.38, 96.25) --
	(328.42, 95.02) --
	(328.47, 96.94) --
	(328.51, 93.83) --
	(328.55, 96.85) --
	(328.59, 98.13) --
	(328.63, 85.53) --
	(328.67, 93.18) --
	(328.71, 81.51) --
	(328.75, 58.95) --
	(328.79, 60.71) --
	(328.84, 61.51) --
	(328.88, 94.37) --
	(328.92, 67.58) --
	(328.96, 53.46) --
	(329.00, 35.30) --
	(329.04,111.42) --
	(329.08,106.49) --
	(329.12, 99.25) --
	(329.16, 98.17) --
	(329.21, 93.42) --
	(329.25, 85.47) --
	(329.29, 68.13) --
	(329.33, 88.38) --
	(329.37, 85.14) --
	(329.41, 88.58) --
	(329.45, 90.71) --
	(329.49, 90.98) --
	(329.53, 93.04) --
	(329.58, 94.72) --
	(329.62, 96.65) --
	(329.66, 96.22) --
	(329.70, 95.95) --
	(329.74, 95.93) --
	(329.78, 95.27) --
	(329.82, 95.17) --
	(329.86, 91.82) --
	(329.90, 66.19) --
	(329.95, 60.91) --
	(329.99, 63.12) --
	(330.03, 62.66) --
	(330.07, 73.23) --
	(330.11, 91.53) --
	(330.15, 93.49) --
	(330.19, 89.31) --
	(330.23, 85.89) --
	(330.28, 84.85) --
	(330.32, 83.98) --
	(330.36, 85.58) --
	(330.40, 85.36) --
	(330.44, 84.89) --
	(330.48, 84.92) --
	(330.52, 85.55) --
	(330.56, 85.62) --
	(330.60, 83.99) --
	(330.65, 84.03) --
	(330.69, 84.41) --
	(330.73, 80.97) --
	(330.77, 79.28) --
	(330.81, 80.02) --
	(330.85, 79.78) --
	(330.89, 78.49) --
	(330.93, 78.42) --
	(330.97, 78.98) --
	(331.02, 77.41) --
	(331.06, 77.38) --
	(331.10, 78.44) --
	(331.14, 79.12) --
	(331.18, 78.99) --
	(331.22, 78.39) --
	(331.26, 78.79) --
	(331.30, 78.34) --
	(331.34, 79.11) --
	(331.39, 79.47) --
	(331.43, 79.08) --
	(331.47, 79.44) --
	(331.51, 79.58) --
	(331.55, 79.83) --
	(331.59, 81.34) --
	(331.63, 96.62) --
	(331.67, 97.22) --
	(331.71, 98.12) --
	(331.76, 98.14) --
	(331.80,101.02) --
	(331.84,109.18) --
	(331.88, 67.87) --
	(331.92, 61.81) --
	(331.96, 53.39) --
	(332.00, 57.19) --
	(332.04, 59.02) --
	(332.09, 59.50) --
	(332.13, 54.58) --
	(332.17, 51.85) --
	(332.21, 51.60) --
	(332.25, 57.86) --
	(332.29, 55.69) --
	(332.33, 61.97) --
	(332.37, 73.69) --
	(332.41, 94.07) --
	(332.46, 89.00) --
	(332.50, 86.02) --
	(332.54, 71.69) --
	(332.58, 63.83) --
	(332.62, 75.19) --
	(332.66, 61.11) --
	(332.70, 89.50) --
	(332.74, 94.80) --
	(332.78, 81.20) --
	(332.83, 91.07) --
	(332.87, 91.45) --
	(332.91, 92.51) --
	(332.95, 81.63) --
	(332.99, 82.23) --
	(333.03, 88.11) --
	(333.07, 87.72) --
	(333.11, 90.97) --
	(333.15, 93.40) --
	(333.20, 92.77) --
	(333.24, 93.94) --
	(333.28, 93.49) --
	(333.32, 93.47) --
	(333.36, 94.39) --
	(333.40, 93.02) --
	(333.44, 84.91) --
	(333.48, 91.68) --
	(333.52, 93.11) --
	(333.57, 93.12) --
	(333.61, 92.84) --
	(333.65, 94.03) --
	(333.69, 91.00) --
	(333.73, 93.11) --
	(333.77, 93.82) --
	(333.81, 91.93) --
	(333.85, 78.38) --
	(333.90, 92.96) --
	(333.94, 88.45) --
	(333.98, 87.00) --
	(334.02, 86.35) --
	(334.06, 82.66) --
	(334.10, 78.33) --
	(334.14, 78.08) --
	(334.18, 83.66) --
	(334.22, 84.44) --
	(334.27, 83.56) --
	(334.31, 77.81) --
	(334.35, 76.59) --
	(334.39, 75.91) --
	(334.43, 75.68) --
	(334.47, 74.83) --
	(334.51, 75.04) --
	(334.55, 83.47) --
	(334.59, 87.47) --
	(334.64, 84.39) --
	(334.68, 85.93) --
	(334.72, 89.74) --
	(334.76, 79.91) --
	(334.80, 80.97) --
	(334.84, 79.52) --
	(334.88, 68.47) --
	(334.92, 78.01) --
	(334.96, 71.37) --
	(335.01, 96.34) --
	(335.05, 96.12) --
	(335.09, 63.92) --
	(335.13, 73.16) --
	(335.17, 84.01) --
	(335.21, 57.45) --
	(335.25, 56.57) --
	(335.29, 54.27) --
	(335.33, 53.11) --
	(335.38, 53.16) --
	(335.42, 59.69) --
	(335.46, 62.53) --
	(335.50, 61.06) --
	(335.54, 61.72) --
	(335.58, 65.76) --
	(335.62, 70.55) --
	(335.66, 82.36) --
	(335.70, 71.87) --
	(335.75, 66.52) --
	(335.79, 64.93) --
	(335.83, 70.76) --
	(335.87, 85.59) --
	(335.91, 88.58) --
	(335.95, 82.72) --
	(335.99, 74.25) --
	(336.03, 73.13) --
	(336.08, 73.34) --
	(336.12, 73.75) --
	(336.16, 77.34) --
	(336.20, 77.93) --
	(336.24, 76.94) --
	(336.28, 77.21) --
	(336.32, 81.68) --
	(336.36, 69.73) --
	(336.40, 71.52) --
	(336.45, 73.13) --
	(336.49, 78.69) --
	(336.53, 86.65) --
	(336.57, 88.04) --
	(336.61, 84.11) --
	(336.65, 80.33) --
	(336.69, 80.98) --
	(336.73, 84.94) --
	(336.77, 83.41) --
	(336.82, 86.27) --
	(336.86, 86.74) --
	(336.90, 85.32) --
	(336.94, 89.39) --
	(336.98, 99.99) --
	(337.02,100.37) --
	(337.06,100.27) --
	(337.10, 74.93) --
	(337.14, 74.99) --
	(337.19, 75.53) --
	(337.23, 74.98) --
	(337.27, 73.80) --
	(337.31, 68.61) --
	(337.35, 65.46) --
	(337.39, 67.75) --
	(337.43, 72.91) --
	(337.47, 75.13) --
	(337.51, 90.00) --
	(337.56, 87.77) --
	(337.60, 88.73) --
	(337.64, 83.15) --
	(337.68, 79.42) --
	(337.72, 77.41) --
	(337.76, 75.44) --
	(337.80, 76.32) --
	(337.84, 76.71) --
	(337.89, 79.25) --
	(337.93, 78.06) --
	(337.97, 78.47) --
	(338.01, 80.65) --
	(338.05, 81.85) --
	(338.09, 84.90) --
	(338.13, 84.38) --
	(338.17, 85.48) --
	(338.21, 86.89) --
	(338.26, 84.90) --
	(338.30, 82.78) --
	(338.34, 81.65) --
	(338.38, 81.49) --
	(338.42, 81.66) --
	(338.46, 81.81) --
	(338.50, 80.72) --
	(338.54, 79.14) --
	(338.58, 75.51) --
	(338.63, 69.89) --
	(338.67, 95.27) --
	(338.71, 86.51) --
	(338.75, 78.32) --
	(338.79, 62.92) --
	(338.83, 59.35) --
	(338.87, 64.27) --
	(338.91, 66.70) --
	(338.95, 67.43) --
	(339.00, 66.14) --
	(339.04, 64.01) --
	(339.08, 63.43) --
	(339.12, 63.55) --
	(339.16, 63.76) --
	(339.20, 64.12) --
	(339.24, 65.35) --
	(339.28, 65.93) --
	(339.32, 63.57) --
	(339.37, 75.36) --
	(339.41, 70.04) --
	(339.45, 69.67) --
	(339.49, 69.69) --
	(339.53, 72.22) --
	(339.57, 70.43) --
	(339.61, 67.66) --
	(339.65, 62.48) --
	(339.70, 61.41) --
	(339.74, 61.55) --
	(339.78, 66.85) --
	(339.82, 69.20) --
	(339.86, 70.25) --
	(339.90, 71.45) --
	(339.94, 71.44) --
	(339.98, 71.30) --
	(340.02, 72.73) --
	(340.07, 78.96) --
	(340.11, 83.40) --
	(340.15, 81.52) --
	(340.19, 80.76) --
	(340.23, 79.31) --
	(340.27, 80.05) --
	(340.31, 78.91) --
	(340.35, 79.84) --
	(340.39, 80.14) --
	(340.44, 77.32) --
	(340.48, 75.22) --
	(340.52, 76.20) --
	(340.56, 77.63) --
	(340.60, 82.17) --
	(340.64, 85.54) --
	(340.68, 85.45) --
	(340.72, 80.99) --
	(340.76, 78.01) --
	(340.81, 77.29) --
	(340.85, 77.22) --
	(340.89, 73.46) --
	(340.93, 76.27) --
	(340.97, 78.02) --
	(341.01, 77.37) --
	(341.05, 77.39) --
	(341.09, 78.13) --
	(341.13, 79.38) --
	(341.18, 85.21) --
	(341.22, 83.76) --
	(341.26, 78.63) --
	(341.30, 82.33) --
	(341.34, 77.89) --
	(341.38, 75.96) --
	(341.42, 76.45) --
	(341.46, 77.75) --
	(341.50, 77.64) --
	(341.55, 77.14) --
	(341.59, 76.36) --
	(341.63, 76.41) --
	(341.67, 76.35) --
	(341.71, 74.18) --
	(341.75, 74.68) --
	(341.79, 76.98) --
	(341.83, 75.83) --
	(341.88, 77.70) --
	(341.92, 77.58) --
	(341.96, 77.20) --
	(342.00, 77.19) --
	(342.04, 77.59) --
	(342.08, 77.58) --
	(342.12, 77.31) --
	(342.16, 77.22) --
	(342.20, 76.81) --
	(342.25, 77.62) --
	(342.29, 77.30) --
	(342.33, 77.65) --
	(342.37, 78.15) --
	(342.41, 77.78) --
	(342.45, 77.42) --
	(342.49, 77.24) --
	(342.53, 77.35) --
	(342.57, 76.65) --
	(342.62, 76.68) --
	(342.66, 76.21) --
	(342.70, 76.34) --
	(342.74, 78.75) --
	(342.78, 75.76) --
	(342.82, 74.67) --
	(342.86, 76.29) --
	(342.90, 77.81) --
	(342.94, 78.15) --
	(342.99, 77.97) --
	(343.03, 78.01) --
	(343.07, 77.21) --
	(343.11, 77.91) --
	(343.15, 78.48) --
	(343.19, 79.04) --
	(343.23, 77.77) --
	(343.27, 78.26) --
	(343.31, 80.33) --
	(343.36, 80.19) --
	(343.40, 81.92) --
	(343.44, 81.37) --
	(343.48, 82.55) --
	(343.52, 84.91) --
	(343.56, 85.40) --
	(343.60, 88.08) --
	(343.64, 90.29) --
	(343.69, 92.44) --
	(343.73, 91.06) --
	(343.77, 93.48) --
	(343.81, 94.77) --
	(343.85, 95.56) --
	(343.89, 94.79) --
	(343.93, 95.11) --
	(343.97, 94.90) --
	(344.01, 94.50) --
	(344.06, 92.30) --
	(344.10, 90.88) --
	(344.14, 96.55) --
	(344.18, 92.90) --
	(344.22, 77.67) --
	(344.26, 96.01) --
	(344.30, 96.67) --
	(344.34, 95.77) --
	(344.38, 69.37) --
	(344.43, 70.13) --
	(344.47, 74.03) --
	(344.51,112.97) --
	(344.55, 71.05) --
	(344.59, 55.07) --
	(344.63, 37.34) --
	(344.67, 92.06) --
	(344.71, 87.31) --
	(344.75, 64.17) --
	(344.80, 75.38) --
	(344.84, 97.13) --
	(344.88,104.05) --
	(344.92, 97.73) --
	(344.96, 95.64) --
	(345.00, 99.38) --
	(345.04,102.57) --
	(345.08,115.23) --
	(345.12,112.42) --
	(345.17,105.08) --
	(345.21, 97.37) --
	(345.25, 95.47) --
	(345.29, 94.69) --
	(345.33, 99.20) --
	(345.37, 96.76) --
	(345.41,102.39) --
	(345.45,100.07) --
	(345.50, 71.97) --
	(345.54,104.30) --
	(345.58,104.30) --
	(345.62, 92.88) --
	(345.66, 92.07) --
	(345.70, 87.40) --
	(345.74, 86.74) --
	(345.78, 86.65) --
	(345.82, 89.02) --
	(345.87, 87.08) --
	(345.91, 87.90) --
	(345.95, 90.76) --
	(345.99, 89.05) --
	(346.03, 86.37) --
	(346.07, 84.60) --
	(346.11, 84.75) --
	(346.15, 85.82) --
	(346.19, 87.02) --
	(346.24, 87.49) --
	(346.28, 89.87) --
	(346.32, 90.59) --
	(346.36, 95.29) --
	(346.40,100.41) --
	(346.44, 52.46) --
	(346.48, 45.22) --
	(346.52, 43.40) --
	(346.56, 49.57) --
	(346.61, 57.72) --
	(346.65, 53.90) --
	(346.69, 62.61) --
	(346.73, 82.07) --
	(346.77,109.55) --
	(346.81, 88.34) --
	(346.85, 79.57) --
	(346.89, 73.53) --
	(346.93, 70.00) --
	(346.98, 72.77) --
	(347.02, 71.05) --
	(347.06, 72.72) --
	(347.10, 72.11) --
	(347.14, 74.80) --
	(347.18, 69.15) --
	(347.22, 71.95) --
	(347.26, 63.67) --
	(347.30, 61.46) --
	(347.35, 67.26) --
	(347.39, 78.59) --
	(347.43, 89.43) --
	(347.47, 90.73) --
	(347.51, 87.64) --
	(347.55, 74.64) --
	(347.59, 67.52) --
	(347.63, 65.07) --
	(347.68, 73.71) --
	(347.72, 70.47) --
	(347.76, 67.69) --
	(347.80, 88.29) --
	(347.84, 82.81) --
	(347.88, 67.07) --
	(347.92, 63.99) --
	(347.96, 59.77) --
	(348.00, 58.83) --
	(348.05, 76.37) --
	(348.09, 87.02) --
	(348.13, 66.02) --
	(348.17, 61.29) --
	(348.21, 58.15) --
	(348.25, 58.43) --
	(348.29, 57.63) --
	(348.33, 59.42) --
	(348.37, 58.66) --
	(348.42, 81.42) --
	(348.46, 83.82) --
	(348.50, 84.86) --
	(348.54, 97.73) --
	(348.58,106.04) --
	(348.62,106.45) --
	(348.66, 97.65) --
	(348.70, 70.98) --
	(348.74, 81.07) --
	(348.79, 70.56) --
	(348.83, 67.32) --
	(348.87, 64.05) --
	(348.91, 57.54) --
	(348.95, 55.57) --
	(348.99, 55.72) --
	(349.03, 56.71) --
	(349.07, 56.46) --
	(349.11, 56.57) --
	(349.16, 55.88) --
	(349.20, 56.57) --
	(349.24, 56.59) --
	(349.28, 56.67) --
	(349.32, 56.93) --
	(349.36, 56.14) --
	(349.40, 56.21) --
	(349.44, 56.95) --
	(349.49, 59.43) --
	(349.53, 74.02) --
	(349.57, 71.24) --
	(349.61, 60.66) --
	(349.65, 57.95) --
	(349.69, 54.90) --
	(349.73, 55.23) --
	(349.77, 57.50) --
	(349.81, 56.76) --
	(349.86, 58.14) --
	(349.90, 57.58) --
	(349.94, 56.66) --
	(349.98, 55.80) --
	(350.02, 56.62) --
	(350.06, 55.28) --
	(350.10, 56.40) --
	(350.14, 57.09) --
	(350.18, 58.11) --
	(350.23, 56.91) --
	(350.27, 68.84) --
	(350.31, 67.70) --
	(350.35, 62.26) --
	(350.39,103.22) --
	(350.43,108.35) --
	(350.47, 63.01) --
	(350.51, 99.38) --
	(350.55,104.75) --
	(350.60, 92.16) --
	(350.64, 83.06) --
	(350.68, 87.80) --
	(350.72, 93.07) --
	(350.76, 92.95) --
	(350.80, 94.20) --
	(350.84, 93.75) --
	(350.88, 93.26) --
	(350.92, 92.94) --
	(350.97, 92.82) --
	(351.01, 92.73) --
	(351.05, 92.73) --
	(351.09, 92.46) --
	(351.13, 93.57) --
	(351.17, 93.36) --
	(351.21, 93.20) --
	(351.25, 92.67) --
	(351.30, 93.67) --
	(351.34, 94.45) --
	(351.38, 93.37) --
	(351.42, 92.89) --
	(351.46, 92.82) --
	(351.50, 93.29) --
	(351.54, 93.25) --
	(351.58, 92.86) --
	(351.62, 93.37) --
	(351.67, 93.53) --
	(351.71, 92.89) --
	(351.75, 92.68) --
	(351.79, 93.74) --
	(351.83, 94.12) --
	(351.87, 94.11) --
	(351.91, 94.00) --
	(351.95, 92.76) --
	(351.99, 94.16) --
	(352.04, 94.29) --
	(352.08, 94.06) --
	(352.12, 93.27) --
	(352.16, 93.51) --
	(352.20, 93.90) --
	(352.24, 93.78) --
	(352.28, 91.92) --
	(352.32, 89.76) --
	(352.36, 80.14) --
	(352.41, 69.60) --
	(352.45, 78.71) --
	(352.49, 91.40) --
	(352.53, 84.54) --
	(352.57, 76.30) --
	(352.61, 91.29) --
	(352.65, 74.18) --
	(352.69, 68.05) --
	(352.73, 77.95) --
	(352.78, 77.33) --
	(352.82, 72.20) --
	(352.86, 76.42) --
	(352.90, 85.98) --
	(352.94, 91.23) --
	(352.98, 92.66) --
	(353.02, 93.18) --
	(353.06, 91.98) --
	(353.11, 91.00) --
	(353.15, 90.40) --
	(353.19, 90.12) --
	(353.23, 91.01) --
	(353.27, 91.63) --
	(353.31, 91.75) --
	(353.35, 91.72) --
	(353.39, 91.35) --
	(353.43, 91.20) --
	(353.48, 91.83) --
	(353.52, 91.48) --
	(353.56, 92.38) --
	(353.60, 92.24) --
	(353.64, 92.40) --
	(353.68, 92.73) --
	(353.72, 91.50) --
	(353.76, 91.09) --
	(353.80, 92.38) --
	(353.85, 92.22) --
	(353.89, 90.72) --
	(353.93, 90.25) --
	(353.97, 89.22) --
	(354.01, 88.65) --
	(354.05, 89.12) --
	(354.09, 89.09) --
	(354.13, 89.12) --
	(354.17, 88.69) --
	(354.22, 88.41) --
	(354.26, 88.38) --
	(354.30, 88.46) --
	(354.34, 87.16) --
	(354.38, 86.88) --
	(354.42, 86.88) --
	(354.46, 86.82) --
	(354.50, 86.65) --
	(354.54, 86.86) --
	(354.59, 87.82) --
	(354.63, 87.13) --
	(354.67, 87.41) --
	(354.71, 87.19) --
	(354.75, 87.30) --
	(354.79, 87.88) --
	(354.83, 87.53) --
	(354.87, 86.74) --
	(354.91, 86.46) --
	(354.96, 88.26) --
	(355.00, 88.89) --
	(355.04, 88.98) --
	(355.08, 88.88) --
	(355.12, 93.44) --
	(355.16, 94.33) --
	(355.20, 94.24) --
	(355.24, 95.48) --
	(355.29, 96.48) --
	(355.33, 96.09) --
	(355.37, 96.12) --
	(355.41, 94.40) --
	(355.45, 94.93) --
	(355.49, 95.11) --
	(355.53, 95.37) --
	(355.57, 94.19) --
	(355.61, 95.20) --
	(355.66, 94.93) --
	(355.70, 95.67) --
	(355.74, 95.56) --
	(355.78, 96.26) --
	(355.82, 96.32) --
	(355.86, 95.70) --
	(355.90, 96.04) --
	(355.94, 96.11) --
	(355.98, 95.33) --
	(356.03, 95.50) --
	(356.07, 95.17) --
	(356.11, 93.22) --
	(356.15, 91.53) --
	(356.19, 90.92) --
	(356.23, 99.81) --
	(356.27,100.67) --
	(356.31, 84.32) --
	(356.35, 81.70) --
	(356.40, 71.38) --
	(356.44, 64.64) --
	(356.48, 64.79) --
	(356.52, 66.76) --
	(356.56, 76.36) --
	(356.60, 96.08) --
	(356.64, 95.81) --
	(356.68, 96.90) --
	(356.72, 97.71) --
	(356.77, 97.76) --
	(356.81, 97.97) --
	(356.85, 99.66) --
	(356.89, 98.29) --
	(356.93, 96.28) --
	(356.97, 96.34) --
	(357.01, 96.90) --
	(357.05, 99.71) --
	(357.10,100.06) --
	(357.14, 99.92) --
	(357.18,100.60) --
	(357.22, 95.75) --
	(357.26, 91.62) --
	(357.30, 84.31) --
	(357.34, 85.98) --
	(357.38, 86.55) --
	(357.42, 88.82) --
	(357.47, 86.67) --
	(357.51, 88.51) --
	(357.55, 91.74) --
	(357.59, 90.56) --
	(357.63, 91.84) --
	(357.67, 94.65) --
	(357.71, 94.80) --
	(357.75, 92.84) --
	(357.79, 93.63) --
	(357.84, 92.50) --
	(357.88, 91.51) --
	(357.92, 91.37) --
	(357.96, 92.28) --
	(358.00, 92.04) --
	(358.04, 94.01) --
	(358.08, 94.41) --
	(358.12, 95.03) --
	(358.16, 92.41) --
	(358.21, 92.46) --
	(358.25, 94.76) --
	(358.29, 94.04) --
	(358.33,100.00) --
	(358.37, 95.12) --
	(358.41, 90.81) --
	(358.45, 88.37) --
	(358.49, 88.60) --
	(358.53, 92.01) --
	(358.58, 91.14) --
	(358.62, 95.53) --
	(358.66, 96.13) --
	(358.70, 98.41) --
	(358.74, 96.14) --
	(358.78, 95.87) --
	(358.82, 96.36) --
	(358.86, 98.82) --
	(358.91,104.22) --
	(358.95, 92.78) --
	(358.99, 94.66) --
	(359.03, 91.03) --
	(359.07, 92.65) --
	(359.11, 94.03) --
	(359.15, 93.54) --
	(359.19, 90.71) --
	(359.23, 90.38) --
	(359.28, 92.36) --
	(359.32, 90.45) --
	(359.36, 88.39) --
	(359.40, 90.42) --
	(359.44, 91.32) --
	(359.48, 95.21) --
	(359.52, 94.29) --
	(359.56, 93.52) --
	(359.60, 97.58) --
	(359.65, 95.78) --
	(359.69, 93.74) --
	(359.73, 97.21) --
	(359.77, 43.32) --
	(359.81, 95.51) --
	(359.85, 88.89) --
	(359.89, 90.02) --
	(359.93, 88.68) --
	(359.97,109.60) --
	(360.02,104.93) --
	(360.06, 96.70) --
	(360.10, 94.94) --
	(360.14, 94.65) --
	(360.18,101.73) --
	(360.22,108.85) --
	(360.26,112.37) --
	(360.30, 49.57) --
	(360.34,105.80) --
	(360.39, 95.40) --
	(360.43, 92.73) --
	(360.47, 93.31) --
	(360.51, 92.95) --
	(360.55, 92.92) --
	(360.59, 93.37) --
	(360.63, 93.36) --
	(360.67, 93.11) --
	(360.71, 92.91) --
	(360.76, 92.77) --
	(360.80, 92.46) --
	(360.84, 92.14) --
	(360.88, 92.13) --
	(360.92, 92.22) --
	(360.96, 92.82) --
	(361.00, 93.34) --
	(361.04, 92.89) --
	(361.09, 92.76) --
	(361.13, 93.23) --
	(361.17, 93.03) --
	(361.21, 93.48) --
	(361.25, 92.99) --
	(361.29, 92.03) --
	(361.33, 91.55) --
	(361.37, 92.03) --
	(361.41, 92.23) --
	(361.46, 91.55) --
	(361.50, 91.38) --
	(361.54, 92.19) --
	(361.58, 92.59) --
	(361.62, 92.25) --
	(361.66, 92.10) --
	(361.70, 92.01) --
	(361.74, 91.34) --
	(361.78, 90.35) --
	(361.83, 88.15) --
	(361.87, 85.73) --
	(361.91, 91.20) --
	(361.95, 93.85) --
	(361.99, 91.99) --
	(362.03, 94.61) --
	(362.07, 94.98) --
	(362.11, 94.77) --
	(362.15, 81.60) --
	(362.20, 88.58) --
	(362.24, 93.79) --
	(362.28, 93.87) --
	(362.32, 92.68) --
	(362.36, 94.63) --
	(362.40, 98.55) --
	(362.44,103.92) --
	(362.48,103.55) --
	(362.52, 39.48) --
	(362.57, 62.14) --
	(362.61, 79.09) --
	(362.65, 83.71) --
	(362.69, 86.11) --
	(362.73, 94.22) --
	(362.77, 43.83) --
	(362.81, 34.21) --
	(362.85, 99.72) --
	(362.90,102.51) --
	(362.94,109.22) --
	(362.98,110.98) --
	(363.02,111.10) --
	(363.06, 50.57) --
	(363.10, 60.18) --
	(363.14, 41.43) --
	(363.18, 42.49) --
	(363.22, 37.53) --
	(363.27,108.81) --
	(363.31, 53.03) --
	(363.35, 87.18) --
	(363.39, 92.13) --
	(363.43,100.89) --
	(363.47, 95.82) --
	(363.51, 81.28) --
	(363.55, 82.95) --
	(363.59, 72.32) --
	(363.64, 64.63) --
	(363.68, 69.63) --
	(363.72, 64.32) --
	(363.76, 64.56) --
	(363.80, 79.67) --
	(363.84, 74.29) --
	(363.88, 88.44) --
	(363.92, 92.60) --
	(363.96, 95.04) --
	(364.01, 86.24) --
	(364.05, 91.13) --
	(364.09, 94.36) --
	(364.13, 96.51) --
	(364.17, 97.09) --
	(364.21,100.20) --
	(364.25, 98.99) --
	(364.29, 98.48) --
	(364.33, 99.83) --
	(364.38, 99.83) --
	(364.42,101.87) --
	(364.46,101.60) --
	(364.50,103.62) --
	(364.54, 96.90) --
	(364.58, 78.72) --
	(364.62, 82.23) --
	(364.66, 81.20) --
	(364.71, 88.25) --
	(364.75, 81.72) --
	(364.79, 73.23) --
	(364.83, 72.49) --
	(364.87, 73.66) --
	(364.91, 83.03) --
	(364.95, 99.91) --
	(364.99, 85.34) --
	(365.03, 88.29) --
	(365.08, 76.79) --
	(365.12, 85.91) --
	(365.16,115.40) --
	(365.20, 40.12) --
	(365.24, 93.54) --
	(365.28, 92.06) --
	(365.32, 82.79) --
	(365.36, 77.05) --
	(365.40, 76.26) --
	(365.45, 76.22) --
	(365.49, 78.07) --
	(365.53, 76.91) --
	(365.57, 76.42) --
	(365.61, 74.37) --
	(365.65, 74.47) --
	(365.69, 69.80) --
	(365.73, 70.22) --
	(365.77, 73.14) --
	(365.82, 71.66) --
	(365.86, 71.31) --
	(365.90, 70.55) --
	(365.94, 68.70) --
	(365.98, 69.03) --
	(366.02, 59.24) --
	(366.06, 57.14) --
	(366.10, 52.53) --
	(366.14, 54.80) --
	(366.19, 56.58) --
	(366.23, 57.96) --
	(366.27, 60.47) --
	(366.31, 64.67) --
	(366.35, 60.08) --
	(366.39, 61.66) --
	(366.43, 55.94) --
	(366.47, 63.05) --
	(366.51, 60.21) --
	(366.56, 57.68) --
	(366.60, 55.03) --
	(366.64, 51.47) --
	(366.68, 42.89) --
	(366.72, 50.78) --
	(366.76, 51.46) --
	(366.80, 55.92) --
	(366.84, 54.44) --
	(366.89, 57.92) --
	(366.93, 62.93) --
	(366.97, 56.89) --
	(367.01, 54.88) --
	(367.05, 53.31) --
	(367.09, 56.21) --
	(367.13, 54.94) --
	(367.17, 57.25) --
	(367.21, 60.04) --
	(367.26, 65.23) --
	(367.30, 68.10) --
	(367.34, 73.18) --
	(367.38, 75.13) --
	(367.42, 73.12) --
	(367.46, 72.49) --
	(367.50, 72.80) --
	(367.54, 71.42) --
	(367.58, 69.84) --
	(367.63, 70.77) --
	(367.67, 69.38) --
	(367.71, 72.51) --
	(367.75, 70.11) --
	(367.79, 66.71) --
	(367.83, 61.83) --
	(367.87, 61.52) --
	(367.91, 58.77) --
	(367.95, 57.86) --
	(368.00, 57.43) --
	(368.04, 56.80) --
	(368.08, 55.40) --
	(368.12, 58.39) --
	(368.16, 81.95) --
	(368.20, 81.75) --
	(368.24, 78.51) --
	(368.28, 79.36) --
	(368.32, 80.42) --
	(368.37, 80.54) --
	(368.41, 81.21) --
	(368.45, 79.87) --
	(368.49, 79.94) --
	(368.53, 80.35) --
	(368.57, 80.08) --
	(368.61, 80.51) --
	(368.65, 80.56) --
	(368.70, 81.06) --
	(368.74, 81.87) --
	(368.78, 80.87) --
	(368.82, 81.24) --
	(368.86, 80.63) --
	(368.90, 79.50) --
	(368.94, 78.25) --
	(368.98, 79.54) --
	(369.02, 79.95) --
	(369.07, 80.68) --
	(369.11, 80.00) --
	(369.15, 80.95) --
	(369.19, 80.33) --
	(369.23, 80.71) --
	(369.27, 80.38) --
	(369.31, 81.85) --
	(369.35, 79.30) --
	(369.39, 79.33) --
	(369.44, 79.96) --
	(369.48, 80.84) --
	(369.52, 81.47) --
	(369.56, 80.75) --
	(369.60, 79.83) --
	(369.64, 79.75) --
	(369.68, 80.38) --
	(369.72, 80.64) --
	(369.76, 81.53) --
	(369.81, 80.40) --
	(369.85, 80.11) --
	(369.89, 80.34) --
	(369.93, 80.20) --
	(369.97, 79.58) --
	(370.01, 79.09) --
	(370.05, 79.00) --
	(370.09, 78.81) --
	(370.13, 78.99) --
	(370.18, 79.30) --
	(370.22, 77.22) --
	(370.26, 77.19) --
	(370.30, 78.52) --
	(370.34, 78.75) --
	(370.38, 79.97) --
	(370.42, 83.13) --
	(370.46, 83.10) --
	(370.51, 84.95) --
	(370.55, 84.56) --
	(370.59, 85.28) --
	(370.63, 85.80) --
	(370.67, 85.37) --
	(370.71, 86.75) --
	(370.75, 89.28) --
	(370.79, 91.52) --
	(370.83, 93.12) --
	(370.88, 93.58) --
	(370.92, 93.96) --
	(370.96, 94.11) --
	(371.00, 94.08) --
	(371.04, 94.17) --
	(371.08, 92.78) --
	(371.12, 90.20) --
	(371.16, 81.90) --
	(371.20, 76.53) --
	(371.25, 69.06) --
	(371.29, 60.81) --
	(371.33, 59.58) --
	(371.37, 84.97) --
	(371.41, 90.74) --
	(371.45, 86.98) --
	(371.49, 81.72) --
	(371.53, 67.72) --
	(371.57, 78.28) --
	(371.62, 78.48) --
	(371.66, 91.37) --
	(371.70, 93.93) --
	(371.74, 96.38) --
	(371.78, 96.64) --
	(371.82, 98.21) --
	(371.86, 97.51) --
	(371.90, 93.58) --
	(371.94, 98.09) --
	(371.99, 97.74) --
	(372.03, 99.72) --
	(372.07, 99.04) --
	(372.11,103.15) --
	(372.15,105.38) --
	(372.19,106.99) --
	(372.23, 74.58) --
	(372.27, 60.31) --
	(372.31, 50.70) --
	(372.36, 49.90) --
	(372.40, 52.66) --
	(372.44, 54.85) --
	(372.48, 64.30) --
	(372.52,110.39) --
	(372.56,109.35) --
	(372.60,106.58) --
	(372.64, 96.98) --
	(372.69, 94.01) --
	(372.73, 79.97) --
	(372.77, 69.02) --
	(372.81, 64.87) --
	(372.85, 56.75) --
	(372.89, 56.72) --
	(372.93, 55.22) --
	(372.97, 55.89) --
	(373.01, 53.57) --
	(373.06, 60.47) --
	(373.10, 59.43) --
	(373.14, 95.49) --
	(373.18, 94.44) --
	(373.22, 62.89) --
	(373.26, 87.46) --
	(373.30, 96.27) --
	(373.34, 96.40) --
	(373.38, 97.59) --
	(373.43, 60.69) --
	(373.47,103.35) --
	(373.51,101.14) --
	(373.55, 99.07) --
	(373.59, 99.71) --
	(373.63, 64.12) --
	(373.67, 54.59) --
	(373.71, 57.27) --
	(373.75, 58.26) --
	(373.80, 57.33) --
	(373.84, 52.15) --
	(373.88, 52.18) --
	(373.92, 61.34) --
	(373.96, 64.58) --
	(374.00, 61.63) --
	(374.04, 54.81) --
	(374.08, 55.85) --
	(374.12, 58.30) --
	(374.17, 62.73) --
	(374.21, 99.25) --
	(374.25,107.03) --
	(374.29,114.27) --
	(374.33, 36.13) --
	(374.37,112.57) --
	(374.41, 42.36) --
	(374.45, 43.76) --
	(374.50, 38.56) --
	(374.54, 43.23) --
	(374.58, 35.27) --
	(374.62,112.87) --
	(374.66,114.40) --
	(374.70, 32.94) --
	(374.74, 45.35) --
	(374.78, 44.88) --
	(374.82, 52.10) --
	(374.87, 53.21) --
	(374.91, 52.78) --
	(374.95, 56.06) --
	(374.99, 55.35) --
	(375.03, 57.71) --
	(375.07, 92.21) --
	(375.11,106.69) --
	(375.15, 60.91) --
	(375.19, 83.55) --
	(375.24,106.73) --
	(375.28,109.45) --
	(375.32,110.96) --
	(375.36,108.74) --
	(375.40,109.64) --
	(375.44,106.40) --
	(375.48,110.08) --
	(375.52,108.55) --
	(375.56,103.32) --
	(375.61, 94.84) --
	(375.65, 97.41) --
	(375.69, 97.79) --
	(375.73, 95.53) --
	(375.77, 97.36) --
	(375.81, 94.58) --
	(375.85, 73.97) --
	(375.89, 68.33) --
	(375.93, 59.21) --
	(375.98, 57.02) --
	(376.02, 56.86) --
	(376.06, 56.08) --
	(376.10, 56.09) --
	(376.14, 56.46) --
	(376.18, 56.58) --
	(376.22, 56.24) --
	(376.26, 56.34) --
	(376.31, 56.60) --
	(376.35, 56.04) --
	(376.39, 56.35) --
	(376.43, 56.09) --
	(376.47, 56.35) --
	(376.51, 56.34) --
	(376.55, 57.27) --
	(376.59, 57.06) --
	(376.63, 57.33) --
	(376.68, 57.44) --
	(376.72, 56.95) --
	(376.76, 57.17) --
	(376.80, 58.34) --
	(376.84, 57.66) --
	(376.88, 57.64) --
	(376.92, 56.66) --
	(376.96, 57.09) --
	(377.00, 57.11) --
	(377.05, 59.61) --
	(377.09, 58.74) --
	(377.13, 57.83) --
	(377.17, 57.25) --
	(377.21, 56.47) --
	(377.25, 55.82) --
	(377.29, 56.39) --
	(377.33, 56.58) --
	(377.37, 56.46) --
	(377.42, 56.39) --
	(377.46, 56.32) --
	(377.50, 55.87) --
	(377.54, 56.61) --
	(377.58, 56.57) --
	(377.62, 57.00) --
	(377.66, 57.12) --
	(377.70, 56.72) --
	(377.74, 56.37) --
	(377.79, 56.44) --
	(377.83, 56.26) --
	(377.87, 56.53) --
	(377.91, 56.90) --
	(377.95, 56.41) --
	(377.99, 57.08) --
	(378.03, 57.03) --
	(378.07, 57.12) --
	(378.11, 56.79) --
	(378.16, 55.97) --
	(378.20, 68.54) --
	(378.24, 83.12) --
	(378.28, 84.96) --
	(378.32, 92.28) --
	(378.36, 99.24) --
	(378.40,115.34) --
	(378.44,115.25) --
	(378.49,115.45) --
	(378.53,111.66) --
	(378.57,113.86) --
	(378.61,112.17) --
	(378.65,114.03) --
	(378.69, 34.08) --
	(378.73, 96.65) --
	(378.77,104.36) --
	(378.81, 91.46) --
	(378.86, 55.91) --
	(378.90, 92.85) --
	(378.94,102.45) --
	(378.98,105.74) --
	(379.02, 94.21) --
	(379.06, 59.41) --
	(379.10, 93.95) --
	(379.14, 96.96) --
	(379.18, 93.37) --
	(379.23, 98.83) --
	(379.27, 96.38) --
	(379.31, 97.83) --
	(379.35, 76.60) --
	(379.39, 86.18) --
	(379.43, 93.52) --
	(379.47, 80.52) --
	(379.51, 61.04) --
	(379.55, 96.80) --
	(379.60,103.90) --
	(379.64, 49.65) --
	(379.68, 48.95) --
	(379.72,115.11) --
	(379.76, 95.62) --
	(379.80, 82.21) --
	(379.84,100.89) --
	(379.88,107.87) --
	(379.92, 97.68) --
	(379.97, 98.30) --
	(380.01,103.21) --
	(380.05,108.97) --
	(380.09, 34.23) --
	(380.13, 37.12) --
	(380.17,112.32) --
	(380.21,107.83) --
	(380.25, 66.77) --
	(380.30, 62.30) --
	(380.34, 61.12) --
	(380.38, 62.17) --
	(380.42, 35.13) --
	(380.46,104.97) --
	(380.50, 93.49) --
	(380.54, 60.33) --
	(380.58, 64.68) --
	(380.62, 64.78) --
	(380.67, 84.98) --
	(380.71, 89.36) --
	(380.75, 87.90) --
	(380.79, 88.99) --
	(380.83, 89.41) --
	(380.87, 89.75) --
	(380.91, 88.59) --
	(380.95, 89.50) --
	(380.99, 92.04) --
	(381.04, 89.77) --
	(381.08, 89.25) --
	(381.12, 89.77) --
	(381.16, 89.45) --
	(381.20, 89.00) --
	(381.24, 89.13) --
	(381.28, 89.25) --
	(381.32, 90.96) --
	(381.36, 90.89) --
	(381.41, 90.47) --
	(381.45, 90.88) --
	(381.49, 89.63) --
	(381.53, 90.29) --
	(381.57, 89.09) --
	(381.61, 88.74) --
	(381.65, 88.55) --
	(381.69, 90.20) --
	(381.73, 90.25) --
	(381.78, 88.92) --
	(381.82, 90.44) --
	(381.86, 91.14) --
	(381.90, 92.78) --
	(381.94, 92.56) --
	(381.98, 93.53) --
	(382.02, 94.01) --
	(382.06, 93.36) --
	(382.11, 93.70) --
	(382.15, 93.91) --
	(382.19, 94.47) --
	(382.23, 93.77) --
	(382.27, 93.31) --
	(382.31, 93.25) --
	(382.35, 93.36) --
	(382.39, 93.39) --
	(382.43, 93.22) --
	(382.48, 93.10) --
	(382.52, 92.87) --
	(382.56, 92.32) --
	(382.60, 91.79) --
	(382.64, 91.43) --
	(382.68, 90.97) --
	(382.72, 90.45) --
	(382.76, 92.38) --
	(382.80, 89.72) --
	(382.85, 88.99) --
	(382.89, 88.45) --
	(382.93, 88.20) --
	(382.97, 87.82) --
	(383.01, 87.69) --
	(383.05, 87.95) --
	(383.09, 87.15) --
	(383.13, 86.74) --
	(383.17, 86.77) --
	(383.22, 88.10) --
	(383.26, 91.60) --
	(383.30, 91.67) --
	(383.34, 90.99) --
	(383.38, 92.76) --
	(383.42, 92.07) --
	(383.46, 91.58) --
	(383.50, 91.50) --
	(383.54, 94.57) --
	(383.59, 95.34) --
	(383.63, 89.86) --
	(383.67, 91.49) --
	(383.71, 93.30) --
	(383.75, 93.92) --
	(383.79, 96.67) --
	(383.83, 96.93) --
	(383.87, 97.46) --
	(383.92, 94.30) --
	(383.96, 90.32) --
	(384.00, 90.88) --
	(384.04, 90.04) --
	(384.08, 91.12) --
	(384.12, 81.71) --
	(384.16, 68.97) --
	(384.20, 63.58) --
	(384.24, 62.83) --
	(384.29, 62.71) --
	(384.33, 59.24) --
	(384.37, 59.31) --
	(384.41, 60.81) --
	(384.45, 58.21) --
	(384.49, 58.21) --
	(384.53, 57.01) --
	(384.57, 57.76) --
	(384.61, 56.84) --
	(384.66, 62.43) --
	(384.70, 81.57) --
	(384.74, 88.52) --
	(384.78, 93.26) --
	(384.82, 92.92) --
	(384.86, 92.57) --
	(384.90, 94.69) --
	(384.94, 94.49) --
	(384.98, 94.04) --
	(385.03, 93.65) --
	(385.07, 92.96) --
	(385.11, 92.85) --
	(385.15, 93.12) --
	(385.19, 92.75) --
	(385.23, 92.88) --
	(385.27, 93.08) --
	(385.31, 94.31) --
	(385.35, 95.69) --
	(385.40, 95.63) --
	(385.44, 95.55) --
	(385.48, 91.52) --
	(385.52, 55.89) --
	(385.56, 55.80) --
	(385.60, 57.40) --
	(385.64, 60.85) --
	(385.68, 86.98) --
	(385.72, 53.88) --
	(385.77, 50.72) --
	(385.81, 66.16) --
	(385.85, 59.55) --
	(385.89, 53.29) --
	(385.93, 53.07) --
	(385.97, 53.28) --
	(386.01, 54.42) --
	(386.05, 53.57) --
	(386.10, 54.64) --
	(386.14, 56.96) --
	(386.18, 54.88) --
	(386.22, 55.39) --
	(386.26, 55.45) --
	(386.30, 62.66) --
	(386.34, 63.89) --
	(386.38, 72.04) --
	(386.42, 79.51) --
	(386.47, 91.76) --
	(386.51, 93.93) --
	(386.55, 94.80) --
	(386.59, 95.44) --
	(386.63, 96.01) --
	(386.67, 95.24) --
	(386.71, 95.22) --
	(386.75, 95.37) --
	(386.79, 95.60) --
	(386.84, 95.93) --
	(386.88, 95.65) --
	(386.92, 95.19) --
	(386.96, 95.39) --
	(387.00, 94.82) --
	(387.04, 94.84) --
	(387.08, 94.96) --
	(387.12, 94.86) --
	(387.16, 94.73) --
	(387.21, 94.00) --
	(387.25, 93.53) --
	(387.29, 93.58) --
	(387.33, 93.70) --
	(387.37, 93.53) --
	(387.41, 93.50) --
	(387.45, 92.93) --
	(387.49, 92.72) --
	(387.53, 90.92) --
	(387.58, 90.33) --
	(387.62, 91.35) --
	(387.66, 89.25) --
	(387.70, 87.63) --
	(387.74, 90.31) --
	(387.78, 92.64) --
	(387.82, 94.45) --
	(387.86, 96.21) --
	(387.91, 96.11) --
	(387.95, 96.83) --
	(387.99, 96.29) --
	(388.03, 97.20) --
	(388.07, 97.98) --
	(388.11, 97.97) --
	(388.15, 96.04) --
	(388.19, 96.40) --
	(388.23, 96.89) --
	(388.28, 95.85) --
	(388.32, 97.12) --
	(388.36, 97.60) --
	(388.40, 96.40) --
	(388.44, 96.99) --
	(388.48, 97.40) --
	(388.52, 97.34) --
	(388.56, 95.82) --
	(388.60, 95.49) --
	(388.65, 96.20) --
	(388.69, 95.86) --
	(388.73, 96.07) --
	(388.77, 97.19) --
	(388.81, 97.68) --
	(388.85, 95.96) --
	(388.89, 95.23) --
	(388.93, 95.75) --
	(388.97, 96.46) --
	(389.02, 95.67) --
	(389.06, 93.36) --
	(389.10, 91.85) --
	(389.14, 91.93) --
	(389.18, 93.37) --
	(389.22, 90.83) --
	(389.26, 88.06) --
	(389.30, 84.29) --
	(389.34, 75.31) --
	(389.39, 68.12) --
	(389.43, 67.40) --
	(389.47, 74.04) --
	(389.51, 83.83) --
	(389.55, 86.63) --
	(389.59, 88.84) --
	(389.63, 89.06) --
	(389.67, 89.40) --
	(389.72, 89.06) --
	(389.76, 90.31) --
	(389.80, 90.43) --
	(389.84, 92.50) --
	(389.88, 93.01) --
	(389.92, 92.94) --
	(389.96, 93.17) --
	(390.00, 93.39) --
	(390.04, 91.62) --
	(390.09, 93.38) --
	(390.13, 93.69) --
	(390.17, 92.63) --
	(390.21, 93.62) --
	(390.25, 92.60) --
	(390.29, 91.96) --
	(390.33,113.34) --
	(390.37,104.32) --
	(390.41, 92.99) --
	(390.46, 91.35) --
	(390.50, 91.46) --
	(390.54, 93.14) --
	(390.58, 93.37) --
	(390.62, 93.09) --
	(390.66, 91.12) --
	(390.70, 91.99) --
	(390.74, 92.03) --
	(390.78, 93.24) --
	(390.83, 93.06) --
	(390.87, 91.54) --
	(390.91, 92.96) --
	(390.95, 91.50) --
	(390.99, 87.31) --
	(391.03, 78.80) --
	(391.07, 71.06) --
	(391.11, 69.36) --
	(391.15, 68.45) --
	(391.20, 66.67) --
	(391.24, 66.22) --
	(391.28, 58.67) --
	(391.32, 59.92) --
	(391.36, 60.15) --
	(391.40, 59.15) --
	(391.44, 77.30) --
	(391.48, 83.56) --
	(391.52, 90.75) --
	(391.57, 94.41) --
	(391.61, 75.83) --
	(391.65, 70.86) --
	(391.69, 61.33) --
	(391.73, 59.27) --
	(391.77, 58.88) --
	(391.81, 59.47) --
	(391.85, 58.86) --
	(391.90, 58.89) --
	(391.94, 58.85) --
	(391.98, 58.82) --
	(392.02, 59.48) --
	(392.06, 59.76) --
	(392.10, 59.69) --
	(392.14, 59.94) --
	(392.18, 60.16) --
	(392.22, 59.90) --
	(392.27, 59.57) --
	(392.31, 59.22) --
	(392.35, 58.50) --
	(392.39, 58.10) --
	(392.43, 58.48) --
	(392.47, 57.43) --
	(392.51, 44.09) --
	(392.55, 51.20) --
	(392.59,115.28) --
	(392.64,109.18) --
	(392.68, 51.40) --
	(392.72, 68.20) --
	(392.76, 44.22) --
	(392.80, 48.47) --
	(392.84, 84.53) --
	(392.88, 80.87) --
	(392.92, 84.24) --
	(392.96, 93.20) --
	(393.01, 95.96) --
	(393.05, 96.40) --
	(393.09, 95.71) --
	(393.13, 94.38) --
	(393.17, 93.07) --
	(393.21, 84.98) --
	(393.25, 70.04) --
	(393.29, 72.81) --
	(393.33, 58.69) --
	(393.38, 60.18) --
	(393.42, 56.57) --
	(393.46, 54.94) --
	(393.50, 53.92) --
	(393.54, 55.31) --
	(393.58, 54.99) --
	(393.62, 54.79) --
	(393.66, 60.29) --
	(393.71, 56.43) --
	(393.75, 56.06) --
	(393.79, 76.13) --
	(393.83, 66.17) --
	(393.87, 71.14) --
	(393.91, 75.78) --
	(393.95, 68.90) --
	(393.99, 73.59) --
	(394.03, 81.25) --
	(394.08, 67.59) --
	(394.12, 65.60) --
	(394.16, 94.46) --
	(394.20, 91.23) --
	(394.24, 56.69) --
	(394.28, 60.90) --
	(394.32, 61.49) --
	(394.36, 80.63) --
	(394.40, 83.56) --
	(394.45, 88.05) --
	(394.49, 92.50) --
	(394.53, 92.93) --
	(394.57, 92.93) --
	(394.61, 93.08) --
	(394.65, 93.22) --
	(394.69, 95.54) --
	(394.73, 98.50) --
	(394.77, 95.30) --
	(394.82, 77.15) --
	(394.86, 52.47) --
	(394.90, 51.63) --
	(394.94, 48.38) --
	(394.98, 50.14) --
	(395.02, 52.92) --
	(395.06, 55.63) --
	(395.10, 55.22) --
	(395.14, 53.53) --
	(395.19, 53.12) --
	(395.23, 54.21) --
	(395.27, 54.93) --
	(395.31, 56.93) --
	(395.35, 57.77) --
	(395.39, 55.16) --
	(395.43, 61.97) --
	(395.47, 82.08) --
	(395.52, 92.91) --
	(395.56, 92.40) --
	(395.60, 47.68) --
	(395.64, 51.13) --
	(395.68, 51.66) --
	(395.72, 54.55) --
	(395.76, 56.05) --
	(395.80, 58.06) --
	(395.84, 57.37) --
	(395.89, 57.33) --
	(395.93, 56.63) --
	(395.97, 56.01) --
	(396.01, 55.51) --
	(396.05, 56.48) --
	(396.09, 55.30) --
	(396.13, 55.09) --
	(396.17, 54.32) --
	(396.21, 53.21) --
	(396.26, 52.61) --
	(396.30, 51.42) --
	(396.34, 51.82) --
	(396.38, 52.89) --
	(396.42, 50.83) --
	(396.46, 50.56) --
	(396.50, 50.80) --
	(396.54, 50.19) --
	(396.58, 50.93) --
	(396.63, 52.66) --
	(396.67, 50.29) --
	(396.71, 49.65) --
	(396.75, 55.07) --
	(396.79, 53.37) --
	(396.83, 50.03) --
	(396.87, 52.35) --
	(396.91, 52.59) --
	(396.95, 53.28) --
	(397.00, 54.71) --
	(397.04, 52.53) --
	(397.08, 51.44) --
	(397.12, 49.61) --
	(397.16, 50.33) --
	(397.20, 50.84) --
	(397.24, 50.54) --
	(397.28, 50.94) --
	(397.32, 51.11) --
	(397.37, 51.87) --
	(397.41, 50.61) --
	(397.45, 50.61) --
	(397.49, 50.62) --
	(397.53, 50.98) --
	(397.57, 50.38) --
	(397.61, 50.63) --
	(397.65, 50.97) --
	(397.70, 51.10) --
	(397.74, 51.16) --
	(397.78, 50.14) --
	(397.82, 52.44) --
	(397.86, 52.91) --
	(397.90, 52.71) --
	(397.94, 51.67) --
	(397.98, 52.41) --
	(398.02, 53.86) --
	(398.07, 54.27) --
	(398.11, 53.77) --
	(398.15, 53.83) --
	(398.19, 53.99) --
	(398.23, 53.35) --
	(398.27, 52.67) --
	(398.31, 52.42) --
	(398.35, 52.14) --
	(398.39, 52.37) --
	(398.44, 52.44) --
	(398.48, 53.27) --
	(398.52, 52.34) --
	(398.56, 52.51) --
	(398.60, 52.36) --
	(398.64, 52.42) --
	(398.68, 52.50) --
	(398.72, 53.16) --
	(398.76, 52.63) --
	(398.81, 52.19) --
	(398.85, 50.25) --
	(398.89, 52.19) --
	(398.93, 48.45) --
	(398.97, 50.20) --
	(399.01, 51.32) --
	(399.05, 51.51) --
	(399.09, 50.53) --
	(399.13, 51.42) --
	(399.18, 51.68) --
	(399.22, 51.22) --
	(399.26, 52.15) --
	(399.30, 52.87) --
	(399.34, 51.92) --
	(399.38, 51.42) --
	(399.42, 51.22) --
	(399.46, 51.67) --
	(399.51, 51.29) --
	(399.55, 52.05) --
	(399.59, 52.57) --
	(399.63, 49.71) --
	(399.67, 51.48) --
	(399.71, 51.44) --
	(399.75, 46.18) --
	(399.79, 47.18) --
	(399.83, 52.02) --
	(399.88, 52.60) --
	(399.92, 53.22) --
	(399.96, 53.59) --
	(400.00, 54.34) --
	(400.04, 52.03) --
	(400.08, 51.68) --
	(400.12, 53.11) --
	(400.16, 54.26) --
	(400.20, 51.32) --
	(400.25, 51.54) --
	(400.29, 51.62) --
	(400.33, 51.56) --
	(400.37, 52.53) --
	(400.41, 52.29) --
	(400.45, 51.68) --
	(400.49, 51.97) --
	(400.53, 50.68) --
	(400.57, 51.43) --
	(400.62, 52.38) --
	(400.66, 51.72) --
	(400.70, 53.83) --
	(400.74, 55.11) --
	(400.78, 55.64) --
	(400.82, 54.88) --
	(400.86, 54.41) --
	(400.90, 55.20) --
	(400.94, 55.55) --
	(400.99, 54.64) --
	(401.03, 55.50) --
	(401.07, 55.15) --
	(401.11, 55.33) --
	(401.15, 56.02) --
	(401.19, 51.64) --
	(401.23, 52.70) --
	(401.27, 52.97) --
	(401.32, 53.09) --
	(401.36, 52.69) --
	(401.40, 52.61) --
	(401.44, 52.81) --
	(401.48, 52.97) --
	(401.52, 53.44) --
	(401.56, 53.12) --
	(401.60, 52.85) --
	(401.64, 54.89) --
	(401.69, 55.25) --
	(401.73, 67.12) --
	(401.77, 60.61) --
	(401.81, 59.05) --
	(401.85, 54.75) --
	(401.89, 55.15) --
	(401.93, 55.67) --
	(401.97, 49.98) --
	(402.01, 48.36) --
	(402.06, 53.14) --
	(402.10, 52.98) --
	(402.14, 53.18) --
	(402.18, 52.71) --
	(402.22, 53.71) --
	(402.26, 54.13) --
	(402.30, 57.08) --
	(402.34, 68.10) --
	(402.38, 70.20) --
	(402.43, 70.73) --
	(402.47, 70.11) --
	(402.51, 70.79) --
	(402.55, 75.58) --
	(402.59, 77.18) --
	(402.63, 83.73) --
	(402.67, 94.87) --
	(402.71, 87.63) --
	(402.75, 78.64) --
	(402.80, 41.46) --
	(402.84, 96.57) --
	(402.88, 88.78) --
	(402.92, 69.61) --
	(402.96, 60.66) --
	(403.00, 59.16) --
	(403.04, 58.07) --
	(403.08, 56.25) --
	(403.12, 55.65) --
	(403.17, 55.50) --
	(403.21, 56.94) --
	(403.25, 56.54) --
	(403.29, 56.66) --
	(403.33, 56.82) --
	(403.37, 58.76) --
	(403.41, 69.26) --
	(403.45, 68.77) --
	(403.50, 68.28) --
	(403.54, 65.29) --
	(403.58, 67.95) --
	(403.62, 71.19) --
	(403.66, 65.95) --
	(403.70, 96.03) --
	(403.74, 97.86) --
	(403.78, 70.47) --
	(403.82, 60.53) --
	(403.87, 58.94) --
	(403.91, 56.89) --
	(403.95, 58.02) --
	(403.99, 58.09) --
	(404.03, 63.87) --
	(404.07, 75.21) --
	(404.11, 85.71) --
	(404.15, 86.97) --
	(404.19, 89.09) --
	(404.24, 91.63) --
	(404.28, 92.69) --
	(404.32, 92.96) --
	(404.36, 91.67) --
	(404.40, 92.52) --
	(404.44, 92.86) --
	(404.48, 91.21) --
	(404.52, 91.00) --
	(404.56, 91.73) --
	(404.61, 92.66) --
	(404.65, 92.32) --
	(404.69, 92.46) --
	(404.73, 90.38) --
	(404.77, 90.86) --
	(404.81, 91.79) --
	(404.85, 90.26) --
	(404.89, 91.69) --
	(404.93, 91.80) --
	(404.98, 92.30) --
	(405.02, 91.55) --
	(405.06, 92.79) --
	(405.10, 92.70) --
	(405.14, 92.74) --
	(405.18, 92.62) --
	(405.22, 92.52) --
	(405.26, 92.75) --
	(405.31, 92.82) --
	(405.35, 93.36) --
	(405.39, 93.15) --
	(405.43, 93.28) --
	(405.47, 92.70) --
	(405.51, 93.23) --
	(405.55, 92.25) --
	(405.59, 92.74) --
	(405.63, 93.05) --
	(405.68, 93.33) --
	(405.72, 93.38) --
	(405.76, 93.13) --
	(405.80, 93.04) --
	(405.84, 92.89) --
	(405.88, 92.91) --
	(405.92, 92.88) --
	(405.96, 92.89) --
	(406.00, 93.09) --
	(406.05, 93.04) --
	(406.09, 93.08) --
	(406.13, 92.41) --
	(406.17, 92.65) --
	(406.21, 91.79) --
	(406.25, 91.44) --
	(406.29, 91.48) --
	(406.33, 92.60) --
	(406.37, 92.01) --
	(406.42, 92.59) --
	(406.46, 92.99) --
	(406.50, 92.42) --
	(406.54, 93.00) --
	(406.58, 92.89) --
	(406.62, 92.43) --
	(406.66, 92.33) --
	(406.70, 92.37) --
	(406.74, 92.30) --
	(406.79, 92.57) --
	(406.83, 92.38) --
	(406.87, 92.85) --
	(406.91, 92.93) --
	(406.95, 92.72) --
	(406.99, 93.04) --
	(407.03, 92.62) --
	(407.07, 92.41) --
	(407.12, 92.39) --
	(407.16, 92.60) --
	(407.20, 93.23) --
	(407.24, 92.89) --
	(407.28, 93.21) --
	(407.32, 94.25) --
	(407.36, 94.72) --
	(407.40, 93.37) --
	(407.44, 94.61) --
	(407.49, 94.68) --
	(407.53, 93.17) --
	(407.57, 91.75) --
	(407.61, 93.19) --
	(407.65, 93.18) --
	(407.69, 93.85) --
	(407.73, 93.21) --
	(407.77, 93.46) --
	(407.81, 93.19) --
	(407.86, 93.64) --
	(407.90, 94.04) --
	(407.94, 92.38) --
	(407.98, 92.42) --
	(408.02, 92.23) --
	(408.06, 92.65) --
	(408.10, 93.33) --
	(408.14, 94.39) --
	(408.18, 94.28) --
	(408.23, 94.35) --
	(408.27, 94.28) --
	(408.31, 93.85) --
	(408.35, 93.72) --
	(408.39, 93.99) --
	(408.43, 92.31) --
	(408.47, 92.53) --
	(408.51, 93.46) --
	(408.55, 92.92) --
	(408.60, 93.10) --
	(408.64, 92.76) --
	(408.68, 92.67) --
	(408.72, 92.73) --
	(408.76, 92.34) --
	(408.80, 92.87) --
	(408.84, 93.07) --
	(408.88, 92.61) --
	(408.92, 92.73) --
	(408.97, 92.86) --
	(409.01, 92.93) --
	(409.05, 92.19) --
	(409.09, 92.89) --
	(409.13, 93.01) --
	(409.17, 92.06) --
	(409.21, 91.94) --
	(409.25, 89.35) --
	(409.30, 89.49) --
	(409.34, 90.20) --
	(409.38, 90.17) --
	(409.42, 88.70) --
	(409.46, 90.10) --
	(409.50, 90.22) --
	(409.54, 89.07) --
	(409.58, 89.61) --
	(409.62, 91.97) --
	(409.67, 90.00) --
	(409.71, 89.81) --
	(409.75, 90.51) --
	(409.79, 90.85) --
	(409.83, 91.10) --
	(409.87, 90.92) --
	(409.91, 90.29) --
	(409.95, 89.70) --
	(409.99, 90.19) --
	(410.04, 90.82) --
	(410.08, 92.51) --
	(410.12, 92.23) --
	(410.16, 91.09) --
	(410.20, 90.19) --
	(410.24, 90.71) --
	(410.28, 89.82) --
	(410.32, 90.97) --
	(410.36, 91.60) --
	(410.41, 91.26) --
	(410.45, 91.88) --
	(410.49, 91.18) --
	(410.53, 91.56) --
	(410.57, 92.62) --
	(410.61, 92.94) --
	(410.65, 93.24) --
	(410.69, 93.09) --
	(410.73, 93.11) --
	(410.78, 92.60) --
	(410.82, 92.73) --
	(410.86, 92.91) --
	(410.90, 92.65) --
	(410.94, 93.06) --
	(410.98, 92.39) --
	(411.02, 92.72) --
	(411.06, 92.63) --
	(411.11, 92.65) --
	(411.15, 92.51) --
	(411.19, 92.59) --
	(411.23, 92.75) --
	(411.27, 92.37) --
	(411.31, 92.62) --
	(411.35, 92.65) --
	(411.39, 92.62) --
	(411.43, 92.57) --
	(411.48, 92.63) --
	(411.52, 92.63) --
	(411.56, 92.53) --
	(411.60, 92.62) --
	(411.64, 92.42) --
	(411.68, 92.38) --
	(411.72, 92.52) --
	(411.76, 92.67) --
	(411.80, 92.71) --
	(411.85, 92.80) --
	(411.89, 92.82) --
	(411.93, 93.16) --
	(411.97, 93.38) --
	(412.01, 93.32) --
	(412.05, 93.23) --
	(412.09, 92.31) --
	(412.13, 92.71) --
	(412.17, 93.06) --
	(412.22, 92.62) --
	(412.26, 92.88) --
	(412.30, 92.69) --
	(412.34, 92.90) --
	(412.38, 92.82) --
	(412.42, 92.76) --
	(412.46, 92.65) --
	(412.50, 92.93) --
	(412.54, 92.75) --
	(412.59, 92.86) --
	(412.63, 92.90) --
	(412.67, 92.92) --
	(412.71, 92.91) --
	(412.75, 92.67) --
	(412.79, 92.83) --
	(412.83, 92.70) --
	(412.87, 92.74) --
	(412.92, 92.82) --
	(412.96, 92.65) --
	(413.00, 92.96) --
	(413.04, 93.21) --
	(413.08, 93.23) --
	(413.12, 93.24) --
	(413.16, 93.34) --
	(413.20, 93.53) --
	(413.24, 93.66) --
	(413.29, 93.71) --
	(413.33, 93.73) --
	(413.37, 93.62) --
	(413.41, 93.49) --
	(413.45, 93.41) --
	(413.49, 93.43) --
	(413.53, 93.13) --
	(413.57, 93.40) --
	(413.61, 93.88) --
	(413.66, 93.64) --
	(413.70, 93.07) --
	(413.74, 92.85) --
	(413.78, 92.92) --
	(413.82, 93.14) --
	(413.86, 93.24) --
	(413.90, 93.10) --
	(413.94, 92.86) --
	(413.98, 93.19) --
	(414.03, 93.23) --
	(414.07, 93.10) --
	(414.11, 93.22) --
	(414.15, 93.03) --
	(414.19, 93.00) --
	(414.23, 93.35) --
	(414.27, 93.44) --
	(414.31, 93.51) --
	(414.35, 93.55) --
	(414.40, 93.43) --
	(414.44, 93.51) --
	(414.48, 93.64) --
	(414.52, 93.53) --
	(414.56, 93.34) --
	(414.60, 93.49) --
	(414.64, 93.72) --
	(414.68, 93.42) --
	(414.72, 93.49) --
	(414.77, 93.47) --
	(414.81, 93.40) --
	(414.85, 93.55) --
	(414.89, 93.53) --
	(414.93, 93.68) --
	(414.97, 93.60) --
	(415.01, 93.49) --
	(415.05, 93.43) --
	(415.10, 93.34) --
	(415.14, 93.26) --
	(415.18, 93.18) --
	(415.22, 93.28) --
	(415.26, 93.28) --
	(415.30, 93.44) --
	(415.34, 93.31) --
	(415.38, 93.26) --
	(415.42, 93.25) --
	(415.47, 93.22) --
	(415.51, 93.24) --
	(415.55, 93.17) --
	(415.59, 93.23) --
	(415.63, 93.04) --
	(415.67, 93.10) --
	(415.71, 93.13) --
	(415.75, 93.55) --
	(415.79, 93.51) --
	(415.84, 93.54) --
	(415.88, 93.68) --
	(415.92, 93.64) --
	(415.96, 93.23) --
	(416.00, 92.27) --
	(416.04, 92.72) --
	(416.08, 93.03) --
	(416.12, 93.22) --
	(416.16, 93.44) --
	(416.21, 92.56) --
	(416.25, 92.69) --
	(416.29, 92.54) --
	(416.33, 92.12) --
	(416.37, 92.53) --
	(416.41, 93.19) --
	(416.45, 92.90) --
	(416.49, 92.80) --
	(416.53, 92.98) --
	(416.58, 92.90) --
	(416.62, 92.60) --
	(416.66, 93.08) --
	(416.70, 92.50) --
	(416.74, 92.83) --
	(416.78, 92.49) --
	(416.82, 93.25) --
	(416.86, 92.79) --
	(416.91, 93.25) --
	(416.95, 93.11) --
	(416.99, 93.03) --
	(417.03, 93.00) --
	(417.07, 93.05) --
	(417.11, 93.00) --
	(417.15, 93.27) --
	(417.19, 92.02) --
	(417.23, 92.40) --
	(417.28, 92.54) --
	(417.32, 91.34) --
	(417.36, 92.26) --
	(417.40, 91.54) --
	(417.44, 92.20) --
	(417.48, 93.01) --
	(417.52, 92.50) --
	(417.56, 91.77) --
	(417.60, 92.82) --
	(417.65, 93.09) --
	(417.69, 91.62) --
	(417.73, 91.72) --
	(417.77, 92.64) --
	(417.81, 93.31) --
	(417.85, 93.28) --
	(417.89, 93.45) --
	(417.93, 92.99) --
	(417.97, 92.49) --
	(418.02, 93.35) --
	(418.06, 93.96) --
	(418.10, 93.69) --
	(418.14, 93.20) --
	(418.18, 93.25) --
	(418.22, 93.24) --
	(418.26, 93.05) --
	(418.30, 93.44) --
	(418.34, 93.66) --
	(418.39, 94.05) --
	(418.43, 94.05) --
	(418.47, 94.08) --
	(418.51, 93.47) --
	(418.55, 93.95) --
	(418.59, 94.38) --
	(418.63, 94.38) --
	(418.67, 94.41) --
	(418.72, 93.89) --
	(418.76, 92.92) --
	(418.80, 92.98) --
	(418.84, 93.03) --
	(418.88, 93.25) --
	(418.92, 92.77) --
	(418.96, 92.96) --
	(419.00, 92.93) --
	(419.04, 92.77) --
	(419.09, 91.73) --
	(419.13, 92.51) --
	(419.17, 92.30) --
	(419.21, 92.25) --
	(419.25, 91.77) --
	(419.29, 91.30) --
	(419.33, 91.04) --
	(419.37, 91.48) --
	(419.41, 92.22) --
	(419.46, 93.07) --
	(419.50, 93.46) --
	(419.54, 93.92) --
	(419.58, 94.03) --
	(419.62, 94.17) --
	(419.66, 92.94) --
	(419.70, 93.30) --
	(419.74, 92.93) --
	(419.78, 92.93) --
	(419.83, 92.54) --
	(419.87, 93.42) --
	(419.91, 93.89) --
	(419.95, 93.66) --
	(419.99, 93.21) --
	(420.03, 93.10) --
	(420.07, 93.51) --
	(420.11, 93.55) --
	(420.15, 93.59) --
	(420.20, 93.60) --
	(420.24, 92.94) --
	(420.28, 93.06) --
	(420.32, 92.65) --
	(420.36, 92.30) --
	(420.40, 93.36) --
	(420.44, 93.70) --
	(420.48, 91.81) --
	(420.53, 92.88) --
	(420.57, 93.69) --
	(420.61, 92.90) --
	(420.65, 92.67) --
	(420.69, 93.05) --
	(420.73, 90.90) --
	(420.77, 92.70) --
	(420.81, 93.04) --
	(420.85, 91.32) --
	(420.90, 91.16) --
	(420.94, 91.88) --
	(420.98, 91.95) --
	(421.02, 32.73) --
	(421.06, 39.56) --
	(421.10, 94.83) --
	(421.14, 94.54) --
	(421.18, 92.80) --
	(421.22, 46.63) --
	(421.27, 98.19) --
	(421.31, 94.86) --
	(421.35, 93.16) --
	(421.39, 91.10) --
	(421.43, 91.23) --
	(421.47, 93.19) --
	(421.51, 94.43) --
	(421.55, 94.71) --
	(421.59, 92.00) --
	(421.64, 92.40) --
	(421.68, 92.15) --
	(421.72, 91.58) --
	(421.76, 90.66) --
	(421.80, 91.85) --
	(421.84, 92.66) --
	(421.88, 93.62) --
	(421.92, 93.69) --
	(421.96, 92.53) --
	(422.01, 93.81) --
	(422.05, 92.56) --
	(422.09, 94.00) --
	(422.13, 92.34) --
	(422.17, 92.09) --
	(422.21, 90.80) --
	(422.25, 92.05) --
	(422.29, 92.91) --
	(422.33, 92.71) --
	(422.38, 93.06) --
	(422.42, 93.98) --
	(422.46, 93.38) --
	(422.50, 93.50) --
	(422.54, 93.29) --
	(422.58, 93.31) --
	(422.62, 93.83) --
	(422.66, 93.20) --
	(422.71, 93.80) --
	(422.75, 94.48) --
	(422.79, 94.28) --
	(422.83, 94.59) --
	(422.87, 94.03) --
	(422.91, 94.99) --
	(422.95, 93.95) --
	(422.99, 94.38) --
	(423.03, 94.42) --
	(423.08, 94.00) --
	(423.12, 93.14) --
	(423.16, 93.48) --
	(423.20, 93.54) --
	(423.24, 93.16) --
	(423.28, 93.40) --
	(423.32, 92.89) --
	(423.36, 94.29) --
	(423.40, 92.65) --
	(423.45, 88.04) --
	(423.49, 85.72) --
	(423.53, 85.96) --
	(423.57, 89.41) --
	(423.61, 91.18) --
	(423.65, 91.65) --
	(423.69, 92.85) --
	(423.73, 92.39) --
	(423.77, 92.03) --
	(423.82, 90.59) --
	(423.86, 91.51) --
	(423.90, 90.71) --
	(423.94, 91.05) --
	(423.98, 90.95) --
	(424.02, 93.58) --
	(424.06, 92.95) --
	(424.10, 91.84) --
	(424.14, 91.64) --
	(424.19, 91.70) --
	(424.23, 91.67) --
	(424.27, 91.67) --
	(424.31, 92.15) --
	(424.35, 91.62) --
	(424.39, 91.69) --
	(424.43, 91.61) --
	(424.47, 92.80) --
	(424.52, 93.56) --
	(424.56, 93.36) --
	(424.60, 93.19) --
	(424.64, 93.12) --
	(424.68, 91.81) --
	(424.72, 92.33) --
	(424.76, 92.89) --
	(424.80, 92.77) --
	(424.84, 92.42) --
	(424.89, 92.58) --
	(424.93, 93.47) --
	(424.97, 92.65) --
	(425.01, 92.24) --
	(425.05, 91.81) --
	(425.09, 92.36) --
	(425.13, 93.05) --
	(425.17, 94.84) --
	(425.21, 94.10) --
	(425.26, 93.27) --
	(425.30, 92.24) --
	(425.34, 92.58) --
	(425.38, 93.65) --
	(425.42, 91.57) --
	(425.46, 90.86) --
	(425.50, 89.78) --
	(425.54, 93.59) --
	(425.58, 94.21) --
	(425.63, 93.45) --
	(425.67, 92.61) --
	(425.71, 93.01) --
	(425.75, 93.30) --
	(425.79, 92.84) --
	(425.83, 92.44) --
	(425.87, 92.77) --
	(425.91, 92.85) --
	(425.95, 93.60) --
	(426.00, 92.80) --
	(426.04, 92.94) --
	(426.08, 92.74) --
	(426.12, 92.29) --
	(426.16, 92.15) --
	(426.20, 93.32) --
	(426.24, 92.95) --
	(426.28, 93.37) --
	(426.33, 93.12) --
	(426.37, 93.21) --
	(426.41, 93.67) --
	(426.45, 92.57) --
	(426.49, 92.03) --
	(426.53, 91.64) --
	(426.57, 93.17) --
	(426.61, 96.28) --
	(426.65, 97.31) --
	(426.70,101.53) --
	(426.74, 96.87) --
	(426.78, 93.34) --
	(426.82, 92.55) --
	(426.86, 92.43) --
	(426.90, 93.38) --
	(426.94, 93.87) --
	(426.98, 92.61) --
	(427.02, 92.58) --
	(427.07, 93.07) --
	(427.11, 93.21) --
	(427.15, 92.35) --
	(427.19, 92.53) --
	(427.23, 94.34) --
	(427.27, 94.93) --
	(427.31, 93.21) --
	(427.35, 93.24) --
	(427.39, 93.47) --
	(427.44, 92.72) --
	(427.48, 93.16) --
	(427.52, 93.10) --
	(427.56, 92.60) --
	(427.60, 92.37) --
	(427.64, 92.32) --
	(427.68, 92.44) --
	(427.72, 92.38) --
	(427.76, 93.06) --
	(427.81, 93.23) --
	(427.85, 92.04) --
	(427.89, 91.70) --
	(427.93, 92.74) --
	(427.97, 93.37) --
	(428.01, 92.68) --
	(428.05, 91.65) --
	(428.09, 91.93) --
	(428.13, 91.90) --
	(428.18, 93.37) --
	(428.22, 93.66) --
	(428.26, 92.50) --
	(428.30, 91.04) --
	(428.34, 91.05) --
	(428.38, 91.62) --
	(428.42, 91.63) --
	(428.46, 92.13) --
	(428.51, 92.70) --
	(428.55, 92.58) --
	(428.59, 92.89) --
	(428.63, 93.53) --
	(428.67, 93.92) --
	(428.71, 92.81) --
	(428.75, 93.70) --
	(428.79, 93.99) --
	(428.83, 94.03) --
	(428.88, 93.88) --
	(428.92, 93.02) --
	(428.96, 93.89) --
	(429.00, 94.01) --
	(429.04, 93.68) --
	(429.08, 92.69) --
	(429.12, 93.01) --
	(429.16, 92.64) --
	(429.20, 92.52) --
	(429.25, 92.51) --
	(429.29, 92.61) --
	(429.33, 92.82) --
	(429.37, 92.93) --
	(429.41, 92.84) --
	(429.45, 92.75) --
	(429.49, 93.16) --
	(429.53, 92.99) --
	(429.57, 94.02) --
	(429.62, 92.91) --
	(429.66, 94.68) --
	(429.70, 93.49) --
	(429.74, 94.01) --
	(429.78, 94.31) --
	(429.82, 93.85) --
	(429.86, 93.59) --
	(429.90, 93.48) --
	(429.94, 93.71) --
	(429.99, 94.28) --
	(430.03, 93.83) --
	(430.07, 93.61) --
	(430.11, 94.22) --
	(430.15, 94.58) --
	(430.19, 94.46) --
	(430.23, 94.28) --
	(430.27, 94.31) --
	(430.32, 94.41) --
	(430.36, 94.29) --
	(430.40, 93.77) --
	(430.44, 94.34) --
	(430.48, 94.40) --
	(430.52, 93.80) --
	(430.56, 94.20) --
	(430.60, 93.27) --
	(430.64, 92.77) --
	(430.69, 92.64) --
	(430.73, 92.65) --
	(430.77, 92.88) --
	(430.81, 92.73) --
	(430.85, 93.21) --
	(430.89, 92.72) --
	(430.93, 92.72) --
	(430.97, 93.78) --
	(431.01, 94.41) --
	(431.06, 94.10) --
	(431.10, 92.85) --
	(431.14, 92.78) --
	(431.18, 92.92) --
	(431.22, 92.91) --
	(431.26, 92.76) --
	(431.30, 93.45) --
	(431.34, 94.08) --
	(431.38, 94.58) --
	(431.43, 94.42) --
	(431.47, 93.78) --
	(431.51, 93.89) --
	(431.55, 93.68) --
	(431.59, 93.53) --
	(431.63, 93.64) --
	(431.67, 94.48) --
	(431.71, 94.33) --
	(431.75, 94.36) --
	(431.80, 94.48) --
	(431.84, 95.02) --
	(431.88, 93.45) --
	(431.92, 94.47) --
	(431.96, 93.18) --
	(432.00, 92.84) --
	(432.04, 92.88) --
	(432.08, 93.50) --
	(432.13, 92.94) --
	(432.17, 92.89) --
	(432.21, 93.40) --
	(432.25, 95.35) --
	(432.29, 93.39) --
	(432.33, 93.02) --
	(432.37, 94.27) --
	(432.41, 93.57) --
	(432.45, 93.89) --
	(432.50, 94.04) --
	(432.54, 94.55) --
	(432.58, 93.91) --
	(432.62, 94.09) --
	(432.66, 94.12) --
	(432.70, 94.17) --
	(432.74, 94.16) --
	(432.78, 94.10) --
	(432.82, 94.17) --
	(432.87, 93.97) --
	(432.91, 94.01) --
	(432.95, 94.00) --
	(432.99, 94.12) --
	(433.03, 93.50) --
	(433.07, 93.39) --
	(433.11, 94.03) --
	(433.15, 94.31) --
	(433.19, 93.99) --
	(433.24, 93.64) --
	(433.28, 93.40) --
	(433.32, 93.86) --
	(433.36, 93.37) --
	(433.40, 93.87) --
	(433.44, 93.99) --
	(433.48, 93.51) --
	(433.52, 93.79) --
	(433.56, 94.18) --
	(433.61, 93.91) --
	(433.65, 93.27) --
	(433.69, 93.95) --
	(433.73, 93.92) --
	(433.77, 94.30) --
	(433.81, 93.45) --
	(433.85, 93.40) --
	(433.89, 93.59) --
	(433.93, 93.80) --
	(433.98, 95.01) --
	(434.02, 95.05) --
	(434.06, 94.12) --
	(434.10, 93.47) --
	(434.14, 94.17) --
	(434.18, 94.49) --
	(434.22, 93.89) --
	(434.26, 94.12) --
	(434.31, 94.03) --
	(434.35, 94.85) --
	(434.39, 94.97) --
	(434.43, 94.85) --
	(434.47, 94.80) --
	(434.51, 94.82) --
	(434.55, 94.94) --
	(434.59, 95.34) --
	(434.63, 94.96) --
	(434.68, 94.90) --
	(434.72, 94.83) --
	(434.76, 94.25) --
	(434.80, 93.92) --
	(434.84, 94.59) --
	(434.88, 94.28) --
	(434.92, 94.60) --
	(434.96, 93.80) --
	(435.00, 94.15) --
	(435.05, 94.06) --
	(435.09, 94.05) --
	(435.13, 92.71) --
	(435.17, 92.23) --
	(435.21, 93.91) --
	(435.25, 92.02) --
	(435.29, 92.22) --
	(435.33, 92.28) --
	(435.37, 91.31) --
	(435.42, 91.93) --
	(435.46, 91.78) --
	(435.50, 92.09) --
	(435.54, 92.53) --
	(435.58, 93.54) --
	(435.62, 93.35) --
	(435.66, 93.69) --
	(435.70, 93.12) --
	(435.74, 93.83) --
	(435.79, 93.90) --
	(435.83, 93.77) --
	(435.87, 93.32) --
	(435.91, 93.02) --
	(435.95, 92.05) --
	(435.99, 91.95) --
	(436.03, 91.97) --
	(436.07, 91.20) --
	(436.12, 90.84) --
	(436.16, 90.39) --
	(436.20, 88.57) --
	(436.24, 86.94) --
	(436.28, 88.49) --
	(436.32, 85.16) --
	(436.36, 76.44) --
	(436.40, 77.85) --
	(436.44, 74.92) --
	(436.49, 77.96) --
	(436.53, 81.53) --
	(436.57, 82.98) --
	(436.61, 80.81) --
	(436.65, 76.12) --
	(436.69, 72.96) --
	(436.73, 68.12) --
	(436.77, 68.05) --
	(436.81, 67.47) --
	(436.86, 58.91) --
	(436.90, 92.40) --
	(436.94, 82.48) --
	(436.98,113.62) --
	(437.02,104.15) --
	(437.06, 35.90) --
	(437.10,110.16) --
	(437.14,112.44) --
	(437.18, 85.76) --
	(437.23,112.03) --
	(437.27, 98.26) --
	(437.31, 86.63) --
	(437.35, 92.64) --
	(437.39, 94.05) --
	(437.43, 94.60) --
	(437.47, 93.44) --
	(437.51, 93.25) --
	(437.55, 94.45) --
	(437.60, 94.58) --
	(437.64, 94.03) --
	(437.68, 94.15) --
	(437.72, 94.68) --
	(437.76, 94.93) --
	(437.80, 94.89) --
	(437.84, 94.17) --
	(437.88, 94.70) --
	(437.93, 94.78) --
	(437.97, 94.14) --
	(438.01, 94.60) --
	(438.05, 94.22) --
	(438.09, 93.29) --
	(438.13, 92.95) --
	(438.17, 94.14) --
	(438.21, 94.53) --
	(438.25, 94.10) --
	(438.30, 94.45) --
	(438.34, 94.62) --
	(438.38, 93.06) --
	(438.42, 93.58) --
	(438.46, 94.32) --
	(438.50, 94.54) --
	(438.54, 93.75) --
	(438.58, 94.26) --
	(438.62, 94.20) --
	(438.67, 94.60) --
	(438.71, 93.78) --
	(438.75, 93.48) --
	(438.79, 93.45) --
	(438.83, 94.13) --
	(438.87, 94.30) --
	(438.91, 94.19) --
	(438.95, 93.51) --
	(438.99, 93.92) --
	(439.04, 93.68) --
	(439.08, 93.59) --
	(439.12, 94.13) --
	(439.16, 93.62) --
	(439.20, 93.93) --
	(439.24, 93.65) --
	(439.28, 94.04) --
	(439.32, 93.68) --
	(439.36, 93.78) --
	(439.41, 94.03) --
	(439.45, 93.53) --
	(439.49, 94.02) --
	(439.53, 93.40) --
	(439.57, 93.78) --
	(439.61, 94.00) --
	(439.65, 94.20) --
	(439.69, 92.63) --
	(439.73, 90.71) --
	(439.78, 89.82) --
	(439.82, 91.48) --
	(439.86, 92.20) --
	(439.90, 92.87) --
	(439.94, 92.79) --
	(439.98, 92.65) --
	(440.02, 92.32) --
	(440.06, 94.30) --
	(440.11, 94.58) --
	(440.15, 94.63) --
	(440.19, 94.54) --
	(440.23, 94.07) --
	(440.27, 94.47) --
	(440.31, 93.83) --
	(440.35, 93.50) --
	(440.39, 93.72) --
	(440.43, 94.05) --
	(440.48, 94.45) --
	(440.52, 94.61) --
	(440.56, 94.74) --
	(440.60, 94.50) --
	(440.64, 94.27) --
	(440.68, 94.06) --
	(440.72, 94.64) --
	(440.76, 94.51) --
	(440.80, 93.41) --
	(440.85, 94.24) --
	(440.89, 94.30) --
	(440.93, 93.46) --
	(440.97, 92.40) --
	(441.01, 93.18) --
	(441.05, 93.60) --
	(441.09, 93.28) --
	(441.13, 93.64) --
	(441.17, 93.31) --
	(441.22, 93.56) --
	(441.26, 93.40) --
	(441.30, 93.98) --
	(441.34, 94.64) --
	(441.38, 94.02) --
	(441.42, 94.35) --
	(441.46, 94.39) --
	(441.50, 94.19) --
	(441.54, 93.62) --
	(441.59, 93.98) --
	(441.63, 94.08) --
	(441.67, 94.11) --
	(441.71, 94.04) --
	(441.75, 94.06) --
	(441.79, 94.02) --
	(441.83, 94.01) --
	(441.87, 94.23) --
	(441.92, 94.05) --
	(441.96, 93.91) --
	(442.00, 93.80) --
	(442.04, 93.91) --
	(442.08, 93.91) --
	(442.12, 93.95) --
	(442.16, 93.99) --
	(442.20, 94.00) --
	(442.24, 93.95) --
	(442.29, 94.00) --
	(442.33, 94.01) --
	(442.37, 94.15) --
	(442.41, 93.68) --
	(442.45, 93.75) --
	(442.49, 93.55) --
	(442.53, 93.06) --
	(442.57, 93.17) --
	(442.61, 93.21) --
	(442.66, 93.43) --
	(442.70, 93.55) --
	(442.74, 93.53) --
	(442.78, 93.53) --
	(442.82, 91.75) --
	(442.86, 70.59) --
	(442.90, 81.51) --
	(442.94, 92.19) --
	(442.98, 83.68) --
	(443.03, 82.38) --
	(443.07, 79.02) --
	(443.11, 75.05) --
	(443.15, 76.22) --
	(443.19, 61.30) --
	(443.23, 69.63) --
	(443.27, 59.30) --
	(443.31, 58.31) --
	(443.35, 59.03) --
	(443.40, 61.90) --
	(443.44, 58.17) --
	(443.48, 72.96) --
	(443.52, 64.67) --
	(443.56, 61.36) --
	(443.60, 59.78) --
	(443.64, 60.52) --
	(443.68, 60.60) --
	(443.73, 63.67) --
	(443.77, 56.35) --
	(443.81, 57.17) --
	(443.85, 64.80) --
	(443.89, 65.08) --
	(443.93, 69.30) --
	(443.97, 64.61) --
	(444.01, 61.58) --
	(444.05, 58.68) --
	(444.10, 59.60) --
	(444.14, 79.56) --
	(444.18, 71.57) --
	(444.22, 67.82) --
	(444.26, 66.99) --
	(444.30, 66.62) --
	(444.34, 65.87) --
	(444.38, 65.99) --
	(444.42, 68.16) --
	(444.47, 65.08) --
	(444.51, 64.60) --
	(444.55, 73.31) --
	(444.59, 85.95) --
	(444.63, 78.14) --
	(444.67, 67.34) --
	(444.71, 69.12) --
	(444.75, 80.75) --
	(444.79, 89.18) --
	(444.84, 92.73) --
	(444.88, 96.42) --
	(444.92, 94.32) --
	(444.96, 40.25) --
	(445.00, 36.69) --
	(445.04, 32.63) --
	(445.08, 44.41) --
	(445.12,102.88) --
	(445.16, 55.71) --
	(445.21, 59.02) --
	(445.25, 63.17) --
	(445.29, 59.30) --
	(445.33, 71.56) --
	(445.37, 68.64) --
	(445.41, 61.65) --
	(445.45, 55.88) --
	(445.49, 74.39) --
	(445.53,109.57) --
	(445.58, 80.05) --
	(445.62, 33.19) --
	(445.66, 33.70) --
	(445.70, 34.41) --
	(445.74, 32.81) --
	(445.78,107.58) --
	(445.82,100.16) --
	(445.86, 83.54) --
	(445.91, 81.61) --
	(445.95,111.74) --
	(445.99,111.40) --
	(446.03, 87.62) --
	(446.07, 86.91) --
	(446.11, 87.90) --
	(446.15,105.14) --
	(446.19, 96.69) --
	(446.23, 88.46) --
	(446.28, 88.85) --
	(446.32, 88.52) --
	(446.36, 88.24) --
	(446.40, 87.85) --
	(446.44, 57.53) --
	(446.48, 71.29) --
	(446.52, 87.93) --
	(446.56, 90.95) --
	(446.60, 90.36) --
	(446.65, 90.50) --
	(446.69, 90.71) --
	(446.73, 90.22) --
	(446.77, 89.58) --
	(446.81, 89.64) --
	(446.85, 90.26) --
	(446.89, 90.51) --
	(446.93, 88.68) --
	(446.97, 90.45) --
	(447.02, 92.61) --
	(447.06, 92.78) --
	(447.10, 93.09) --
	(447.14, 93.34) --
	(447.18, 93.19) --
	(447.22, 93.23) --
	(447.26, 93.23) --
	(447.30, 93.07) --
	(447.34, 93.09) --
	(447.39, 94.29) --
	(447.43, 94.68) --
	(447.47, 94.64) --
	(447.51, 94.46) --
	(447.55, 93.43) --
	(447.59, 94.41) --
	(447.63, 93.28) --
	(447.67, 93.00) --
	(447.72, 92.92) --
	(447.76, 93.48) --
	(447.80, 92.74) --
	(447.84, 93.15) --
	(447.88, 92.95) --
	(447.92, 93.43) --
	(447.96, 93.47) --
	(448.00, 93.78) --
	(448.04, 93.08) --
	(448.09, 93.16) --
	(448.13, 94.10) --
	(448.17, 94.57) --
	(448.21, 94.17) --
	(448.25, 94.35) --
	(448.29, 94.38) --
	(448.33, 93.85) --
	(448.37, 94.18) --
	(448.41, 93.24) --
	(448.46, 94.30) --
	(448.50, 92.97) --
	(448.54, 93.73) --
	(448.58, 93.43) --
	(448.62, 94.23) --
	(448.66, 94.44) --
	(448.70, 93.93) --
	(448.74, 94.59) --
	(448.78, 95.69) --
	(448.83, 95.81) --
	(448.87, 94.98) --
	(448.91, 94.80) --
	(448.95, 95.54) --
	(448.99, 94.43) --
	(449.03, 94.56) --
	(449.07, 94.07) --
	(449.11, 94.12) --
	(449.15, 94.12) --
	(449.20, 93.79) --
	(449.24, 93.72) --
	(449.28, 94.70) --
	(449.32, 94.16) --
	(449.36, 93.54) --
	(449.40, 94.68) --
	(449.44, 95.06) --
	(449.48, 95.29) --
	(449.53, 95.23) --
	(449.57, 94.72) --
	(449.61, 94.43) --
	(449.65, 93.91) --
	(449.69, 93.83) --
	(449.73, 94.16) --
	(449.77, 95.05) --
	(449.81, 93.72) --
	(449.85, 94.00) --
	(449.90, 95.09) --
	(449.94, 93.75) --
	(449.98, 93.43) --
	(450.02, 94.65) --
	(450.06, 93.54) --
	(450.10, 93.20) --
	(450.14, 94.58) --
	(450.18, 94.23) --
	(450.22, 94.79) --
	(450.27, 93.57) --
	(450.31, 93.19) --
	(450.35, 93.93) --
	(450.39, 93.48) --
	(450.43, 93.88) --
	(450.47, 93.12) --
	(450.51, 93.79) --
	(450.55, 94.43) --
	(450.59, 93.58) --
	(450.64, 93.06) --
	(450.68, 93.84) --
	(450.72, 93.67) --
	(450.76, 93.05) --
	(450.80, 92.92) --
	(450.84, 93.01) --
	(450.88, 93.10) --
	(450.92, 93.34) --
	(450.96, 94.52) --
	(451.01, 93.56) --
	(451.05, 94.82) --
	(451.09, 93.62) --
	(451.13, 93.35) --
	(451.17, 94.54) --
	(451.21, 93.42) --
	(451.25, 93.06) --
	(451.29, 93.04) --
	(451.34, 92.97) --
	(451.38, 93.76) --
	(451.42, 94.29) --
	(451.46, 93.59) --
	(451.50, 93.29) --
	(451.54, 93.06) --
	(451.58, 93.18) --
	(451.62, 93.16) --
	(451.66, 94.02) --
	(451.71, 93.57) --
	(451.75, 93.30) --
	(451.79, 94.00) --
	(451.83, 93.53) --
	(451.87, 93.12) --
	(451.91, 93.19) --
	(451.95, 93.18) --
	(451.99, 93.17) --
	(452.03, 94.02) --
	(452.08, 94.36) --
	(452.12, 94.30) --
	(452.16, 93.55) --
	(452.20, 92.82) --
	(452.24, 92.70) --
	(452.28, 93.02) --
	(452.32, 93.07) --
	(452.36, 92.88) --
	(452.40, 94.62) --
	(452.45, 94.38) --
	(452.49, 93.32) --
	(452.53, 93.19) --
	(452.57, 93.13) --
	(452.61, 93.70) --
	(452.65, 93.18) --
	(452.69, 93.55) --
	(452.73, 93.52) --
	(452.77, 93.93) --
	(452.82, 95.13) --
	(452.86, 95.34) --
	(452.90, 93.36) --
	(452.94, 94.64) --
	(452.98, 95.15) --
	(453.02, 95.30) --
	(453.06, 94.58) --
	(453.10, 94.29) --
	(453.14, 93.89) --
	(453.19, 94.69) --
	(453.23, 94.05) --
	(453.27, 94.81) --
	(453.31, 95.15) --
	(453.35, 93.31) --
	(453.39, 92.94) --
	(453.43, 93.49) --
	(453.47, 93.55) --
	(453.52, 93.86) --
	(453.56, 93.86) --
	(453.60, 93.71) --
	(453.64, 93.99) --
	(453.68, 94.67) --
	(453.72, 93.84) --
	(453.76, 93.92) --
	(453.80, 93.45) --
	(453.84, 93.13) --
	(453.89, 93.08) --
	(453.93, 93.26) --
	(453.97, 93.78) --
	(454.01, 93.31) --
	(454.05, 93.78) --
	(454.09, 93.80) --
	(454.13, 93.67) --
	(454.17, 94.23) --
	(454.21, 93.03) --
	(454.26, 93.96) --
	(454.30, 92.94) --
	(454.34, 93.55) --
	(454.38, 93.70) --
	(454.42, 93.63) --
	(454.46, 93.46) --
	(454.50, 92.71) --
	(454.54, 93.22) --
	(454.58, 94.13) --
	(454.63, 93.86) --
	(454.67, 93.65) --
	(454.71, 94.54) --
	(454.75, 94.64) --
	(454.79, 94.78) --
	(454.83, 94.96) --
	(454.87, 94.51) --
	(454.91, 94.95) --
	(454.95, 95.14) --
	(455.00, 95.73) --
	(455.04, 93.87) --
	(455.08, 93.21) --
	(455.12, 91.92) --
	(455.16, 92.01) --
	(455.20, 89.57) --
	(455.24, 85.58) --
	(455.28, 80.20) --
	(455.33, 75.38) --
	(455.37, 82.90) --
	(455.41, 60.62) --
	(455.45, 59.04) --
	(455.49, 58.27) --
	(455.53, 72.31) --
	(455.57, 89.01) --
	(455.61, 96.28) --
	(455.65, 82.43) --
	(455.70, 82.18) --
	(455.74, 71.29) --
	(455.78, 61.62) --
	(455.82, 61.71) --
	(455.86, 64.07) --
	(455.90, 62.13) --
	(455.94, 63.76) --
	(455.98, 68.07) --
	(456.02, 61.86) --
	(456.07, 60.32) --
	(456.11, 69.48) --
	(456.15, 64.97) --
	(456.19, 71.97) --
	(456.23, 73.77) --
	(456.27, 72.08) --
	(456.31, 69.42) --
	(456.35, 76.10) --
	(456.39, 73.49) --
	(456.44, 75.24) --
	(456.48, 70.30) --
	(456.52, 71.68) --
	(456.56, 74.96) --
	(456.60, 76.85) --
	(456.64, 76.03) --
	(456.68, 76.76) --
	(456.72, 71.45) --
	(456.76, 68.35) --
	(456.81, 66.15) --
	(456.85, 86.95) --
	(456.89, 88.00) --
	(456.93, 89.71) --
	(456.97, 87.06) --
	(457.01, 93.61) --
	(457.05, 89.88) --
	(457.09,100.83) --
	(457.14, 95.82) --
	(457.18,101.88) --
	(457.22,111.24) --
	(457.26,113.06) --
	(457.30,115.79) --
	(457.34, 89.17) --
	(457.38, 87.07) --
	(457.42, 91.30) --
	(457.46, 85.28) --
	(457.51, 83.80) --
	(457.55, 78.90) --
	(457.59, 84.67) --
	(457.63, 87.63) --
	(457.67, 82.29) --
	(457.71, 83.27) --
	(457.75, 84.14) --
	(457.79, 85.25) --
	(457.83, 84.80) --
	(457.88, 83.95) --
	(457.92, 82.48) --
	(457.96, 80.33) --
	(458.00, 73.32) --
	(458.04, 73.84) --
	(458.08, 80.80) --
	(458.12, 71.03) --
	(458.16, 34.45) --
	(458.20, 32.06) --
	(458.25,103.36) --
	(458.29, 63.18) --
	(458.33, 62.89) --
	(458.37, 71.38) --
	(458.41, 78.80) --
	(458.45, 72.36) --
	(458.49, 73.24) --
	(458.53, 73.36) --
	(458.57, 77.00) --
	(458.62, 80.30) --
	(458.66, 81.13) --
	(458.70, 80.23) --
	(458.74, 85.57) --
	(458.78, 83.44) --
	(458.82, 82.30) --
	(458.86, 85.42) --
	(458.90, 83.77) --
	(458.94, 84.54) --
	(458.99, 85.76) --
	(459.03, 86.28) --
	(459.07, 85.21) --
	(459.11, 84.93) --
	(459.15, 85.07) --
	(459.19, 85.61) --
	(459.23, 88.98) --
	(459.27, 88.07) --
	(459.32, 87.80) --
	(459.36, 91.80) --
	(459.40, 92.86) --
	(459.44, 92.56) --
	(459.48, 93.29) --
	(459.52, 93.11) --
	(459.56, 93.31) --
	(459.60, 93.62) --
	(459.64, 94.50) --
	(459.69, 94.77) --
	(459.73, 95.29) --
	(459.77, 94.40) --
	(459.81, 93.55) --
	(459.85, 94.95) --
	(459.89, 94.01) --
	(459.93, 93.19) --
	(459.97, 94.91) --
	(460.01, 94.25) --
	(460.06, 93.92) --
	(460.10, 93.40) --
	(460.14, 93.49) --
	(460.18, 92.02) --
	(460.22, 92.60) --
	(460.26, 91.61) --
	(460.30, 91.01) --
	(460.34, 89.94) --
	(460.38, 90.87) --
	(460.43, 91.05) --
	(460.47, 86.40) --
	(460.51, 74.14) --
	(460.55,110.21) --
	(460.59, 78.01) --
	(460.63, 74.94) --
	(460.67, 77.79) --
	(460.71, 78.22) --
	(460.75, 77.69) --
	(460.80, 87.33) --
	(460.84, 84.74) --
	(460.88, 85.62) --
	(460.92, 79.69) --
	(460.96, 73.30) --
	(461.00, 76.27) --
	(461.04, 85.02) --
	(461.08, 80.63) --
	(461.13, 66.34) --
	(461.17, 63.30) --
	(461.21, 62.16) --
	(461.25, 71.83) --
	(461.29, 71.37) --
	(461.33, 83.50) --
	(461.37, 81.36) --
	(461.41, 77.03) --
	(461.45, 99.80) --
	(461.50, 42.72) --
	(461.54, 52.00) --
	(461.58, 73.73) --
	(461.62, 85.65) --
	(461.66, 81.52) --
	(461.70, 80.27) --
	(461.74, 84.05) --
	(461.78, 83.31) --
	(461.82, 85.84) --
	(461.87, 88.62) --
	(461.91, 90.27) --
	(461.95, 87.04) --
	(461.99, 88.31) --
	(462.03, 77.40) --
	(462.07, 82.47) --
	(462.11, 77.11) --
	(462.15, 73.42) --
	(462.19, 73.37) --
	(462.24, 74.04) --
	(462.28, 79.40) --
	(462.32, 84.86) --
	(462.36, 89.21) --
	(462.40, 85.73) --
	(462.44, 94.41) --
	(462.48, 95.15) --
	(462.52, 88.63) --
	(462.56, 83.38) --
	(462.61, 73.75) --
	(462.65, 76.23) --
	(462.69, 78.05) --
	(462.73, 77.54) --
	(462.77, 75.99) --
	(462.81, 78.94) --
	(462.85, 83.24) --
	(462.89, 78.02) --
	(462.94, 79.76) --
	(462.98, 79.32) --
	(463.02, 77.19) --
	(463.06, 77.32) --
	(463.10, 81.35) --
	(463.14, 88.76) --
	(463.18, 89.90) --
	(463.22, 88.96) --
	(463.26, 78.78) --
	(463.31, 63.23) --
	(463.35, 82.31) --
	(463.39, 87.80) --
	(463.43, 88.20) --
	(463.47, 69.57) --
	(463.51, 81.71) --
	(463.55, 90.50) --
	(463.59, 89.61) --
	(463.63, 91.36) --
	(463.68, 93.02) --
	(463.72, 93.05) --
	(463.76, 90.77) --
	(463.80, 96.02) --
	(463.84, 96.10) --
	(463.88, 88.82) --
	(463.92, 91.49) --
	(463.96, 90.64) --
	(464.00, 84.70) --
	(464.05, 95.38) --
	(464.09, 96.25) --
	(464.13, 79.30) --
	(464.17, 91.59) --
	(464.21, 95.73) --
	(464.25, 86.70) --
	(464.29, 90.37) --
	(464.33, 91.80) --
	(464.37, 68.21) --
	(464.42, 59.26) --
	(464.46, 56.76) --
	(464.50, 88.37) --
	(464.54, 97.22) --
	(464.58, 94.62) --
	(464.62, 98.93) --
	(464.66, 96.73) --
	(464.70, 96.21) --
	(464.74, 86.75) --
	(464.79, 60.49) --
	(464.83, 56.23) --
	(464.87, 64.49) --
	(464.91, 99.73) --
	(464.95, 95.43) --
	(464.99, 89.76) --
	(465.03, 97.77) --
	(465.07, 97.21) --
	(465.12, 80.40) --
	(465.16, 60.44) --
	(465.20, 60.27) --
	(465.24, 85.97) --
	(465.28, 79.53) --
	(465.32, 72.30) --
	(465.36, 62.64) --
	(465.40, 57.85) --
	(465.44, 56.35) --
	(465.49, 58.04) --
	(465.53, 60.29) --
	(465.57, 62.68) --
	(465.61, 66.79) --
	(465.65, 65.11) --
	(465.69, 67.14) --
	(465.73, 67.43) --
	(465.77, 66.56) --
	(465.81, 65.83) --
	(465.86, 64.75) --
	(465.90, 65.26) --
	(465.94, 68.55) --
	(465.98, 67.64) --
	(466.02, 66.60) --
	(466.06, 67.76) --
	(466.10, 68.75) --
	(466.14, 65.99) --
	(466.18, 67.33) --
	(466.23, 67.01) --
	(466.27, 66.29) --
	(466.31, 68.13) --
	(466.35, 66.22) --
	(466.39, 65.97) --
	(466.43, 68.61) --
	(466.47, 67.08) --
	(466.51, 65.76) --
	(466.55, 66.31) --
	(466.60, 66.99) --
	(466.64, 66.72) --
	(466.68, 66.06) --
	(466.72, 66.16) --
	(466.76, 65.86) --
	(466.80, 66.99) --
	(466.84, 65.63) --
	(466.88, 64.68) --
	(466.93, 64.27) --
	(466.97, 65.34) --
	(467.01, 65.06) --
	(467.05, 65.29) --
	(467.09, 67.32) --
	(467.13, 66.61) --
	(467.17, 65.58) --
	(467.21, 65.46) --
	(467.25, 64.80) --
	(467.30, 65.25) --
	(467.34, 62.18) --
	(467.38, 62.54) --
	(467.42, 61.21) --
	(467.46, 61.77) --
	(467.50, 60.90) --
	(467.54, 62.52) --
	(467.58, 64.28) --
	(467.62, 64.26) --
	(467.67, 63.01) --
	(467.71, 62.54) --
	(467.75, 64.44) --
	(467.79, 63.57) --
	(467.83, 62.60) --
	(467.87, 65.70) --
	(467.91, 63.93) --
	(467.95, 63.65) --
	(467.99, 64.23) --
	(468.04, 65.48) --
	(468.08, 65.52) --
	(468.12, 68.23) --
	(468.16, 64.99) --
	(468.20, 63.21) --
	(468.24, 60.64) --
	(468.28, 62.60) --
	(468.32, 60.82) --
	(468.36, 59.61) --
	(468.41, 62.68) --
	(468.45, 65.62) --
	(468.49, 88.78) --
	(468.53, 89.43) --
	(468.57, 91.27) --
	(468.61, 95.34) --
	(468.65, 89.74) --
	(468.69, 66.29) --
	(468.74, 59.13) --
	(468.78, 56.68) --
	(468.82, 56.70) --
	(468.86, 58.47) --
	(468.90, 58.81) --
	(468.94, 58.61) --
	(468.98, 59.15) --
	(469.02, 59.00) --
	(469.06, 59.05) --
	(469.11, 59.03) --
	(469.15, 59.00) --
	(469.19, 58.60) --
	(469.23, 58.97) --
	(469.27, 58.60) --
	(469.31, 58.34) --
	(469.35, 59.05) --
	(469.39, 59.58) --
	(469.43, 60.36) --
	(469.48, 59.43) --
	(469.52, 58.41) --
	(469.56, 58.47) --
	(469.60, 57.31) --
	(469.64, 57.13) --
	(469.68, 60.53) --
	(469.72, 59.37) --
	(469.76, 60.51) --
	(469.80, 60.65) --
	(469.85, 60.69) --
	(469.89, 58.64) --
	(469.93, 57.95) --
	(469.97, 58.32) --
	(470.01, 58.48) --
	(470.05, 58.82) --
	(470.09, 58.34) --
	(470.13, 59.80) --
	(470.17, 54.39) --
	(470.22,110.16) --
	(470.26,100.68) --
	(470.30,109.13) --
	(470.34, 37.26) --
	(470.38,103.38) --
	(470.42,107.57) --
	(470.46, 52.55) --
	(470.50, 96.62) --
	(470.54,101.11) --
	(470.59, 98.18) --
	(470.63,101.40) --
	(470.67,106.15) --
	(470.71,109.43) --
	(470.75,111.29) --
	(470.79, 35.72) --
	(470.83, 42.12) --
	(470.87,116.06) --
	(470.92,101.74) --
	(470.96, 87.31) --
	(471.00, 96.43) --
	(471.04, 42.75) --
	(471.08, 49.54) --
	(471.12, 44.49) --
	(471.16, 44.69) --
	(471.20, 93.04) --
	(471.24, 92.73) --
	(471.29,112.71) --
	(471.33, 69.20) --
	(471.37, 60.42) --
	(471.41, 75.41) --
	(471.45, 87.04) --
	(471.49, 89.79) --
	(471.53, 89.09) --
	(471.57, 88.12) --
	(471.61, 84.63) --
	(471.66, 81.30) --
	(471.70, 77.13) --
	(471.74, 77.88) --
	(471.78, 79.50) --
	(471.82, 81.91) --
	(471.86, 76.87) --
	(471.90, 74.41) --
	(471.94, 83.66) --
	(471.98, 75.21) --
	(472.03, 77.28) --
	(472.07, 76.24) --
	(472.11, 80.00) --
	(472.15, 77.56) --
	(472.19, 73.59) --
	(472.23, 85.98) --
	(472.27, 87.24) --
	(472.31,109.77) --
	(472.35, 92.36) --
	(472.40, 79.35) --
	(472.44, 84.07) --
	(472.48, 77.96) --
	(472.52, 74.78) --
	(472.56, 67.36) --
	(472.60, 60.03) --
	(472.64, 60.31) --
	(472.68, 57.89) --
	(472.73, 57.17) --
	(472.77, 63.32) --
	(472.81, 64.10) --
	(472.85, 51.43) --
	(472.89, 38.99) --
	(472.93, 42.32) --
	(472.97, 50.58) --
	(473.01, 56.11) --
	(473.05, 58.39) --
	(473.10, 52.25) --
	(473.14, 48.13) --
	(473.18, 62.80) --
	(473.22, 44.26) --
	(473.26, 47.65) --
	(473.30, 51.60) --
	(473.34, 53.90) --
	(473.38, 60.63) --
	(473.42, 71.46) --
	(473.47, 77.12) --
	(473.51, 89.20) --
	(473.55, 88.98) --
	(473.59, 82.06) --
	(473.63, 85.20) --
	(473.67, 96.28) --
	(473.71, 96.28) --
	(473.75, 79.12) --
	(473.79, 88.47) --
	(473.84, 88.23) --
	(473.88, 94.75) --
	(473.92, 97.65) --
	(473.96, 93.81) --
	(474.00, 85.25) --
	(474.04, 88.84) --
	(474.08, 88.68) --
	(474.12, 92.90) --
	(474.16, 81.97) --
	(474.21, 78.82) --
	(474.25, 89.83) --
	(474.29, 87.79) --
	(474.33, 84.70) --
	(474.37, 91.81) --
	(474.41, 93.10) --
	(474.45, 89.88) --
	(474.49, 89.83) --
	(474.54, 86.63) --
	(474.58, 87.52) --
	(474.62, 87.38) --
	(474.66, 89.25) --
	(474.70, 83.16) --
	(474.74, 79.65) --
	(474.78, 79.32) --
	(474.82, 78.98) --
	(474.86, 82.65) --
	(474.91, 84.71) --
	(474.95, 82.67) --
	(474.99, 88.63) --
	(475.03, 90.12) --
	(475.07, 91.15) --
	(475.11, 88.47) --
	(475.15, 84.40) --
	(475.19, 86.18) --
	(475.23, 78.88) --
	(475.28, 79.79) --
	(475.32, 76.43) --
	(475.36, 75.12) --
	(475.40, 77.78) --
	(475.44, 83.36) --
	(475.48, 82.64) --
	(475.52, 81.44) --
	(475.56, 90.67) --
	(475.60, 92.52) --
	(475.65, 91.52) --
	(475.69, 87.80) --
	(475.73, 84.30) --
	(475.77, 87.86) --
	(475.81,100.50) --
	(475.85,100.26) --
	(475.89, 95.23) --
	(475.93,101.60) --
	(475.97, 99.08) --
	(476.02, 88.04) --
	(476.06, 91.01) --
	(476.10, 91.17) --
	(476.14, 91.64) --
	(476.18, 98.33) --
	(476.22, 95.41) --
	(476.26, 90.88) --
	(476.30, 90.51) --
	(476.34, 90.52) --
	(476.39, 91.10) --
	(476.43, 91.38) --
	(476.47, 92.31) --
	(476.51, 90.08) --
	(476.55, 91.26) --
	(476.59, 83.61) --
	(476.63, 49.63) --
	(476.67,101.00) --
	(476.72, 91.65) --
	(476.76, 95.10) --
	(476.80, 57.25) --
	(476.84, 98.70) --
	(476.88,108.03) --
	(476.92,100.66) --
	(476.96, 91.29) --
	(477.00, 73.66) --
	(477.04,115.30) --
	(477.09,106.35) --
	(477.13, 76.37) --
	(477.17, 82.88) --
	(477.21, 93.15) --
	(477.25,103.55) --
	(477.29, 45.74) --
	(477.33, 34.17) --
	(477.37, 32.50) --
	(477.41, 44.60) --
	(477.46, 37.91) --
	(477.50, 41.04) --
	(477.54, 34.34) --
	(477.58, 65.51) --
	(477.62, 79.36) --
	(477.66, 66.59) --
	(477.70, 57.22) --
	(477.74, 57.25) --
	(477.78, 54.02) --
	(477.83,114.45) --
	(477.87, 98.88) --
	(477.91, 96.54) --
	(477.95, 66.39) --
	(477.99, 61.31) --
	(478.03, 51.80) --
	(478.07, 53.05) --
	(478.11, 48.24) --
	(478.15, 98.96) --
	(478.20, 97.42) --
	(478.24, 93.71) --
	(478.28, 95.00) --
	(478.32, 96.57) --
	(478.36, 84.45) --
	(478.40, 93.97) --
	(478.44, 93.87) --
	(478.48, 93.15) --
	(478.53, 94.90) --
	(478.57, 96.25) --
	(478.61, 96.28) --
	(478.65, 94.75) --
	(478.69, 93.57) --
	(478.73, 92.29) --
	(478.77, 93.06) --
	(478.81, 94.57) --
	(478.85, 96.73) --
	(478.90, 96.19) --
	(478.94, 94.73) --
	(478.98, 94.60) --
	(479.02, 94.90) --
	(479.06, 94.15) --
	(479.10, 94.52) --
	(479.14, 95.91) --
	(479.18, 95.65) --
	(479.22, 96.74) --
	(479.27, 97.27) --
	(479.31, 95.97) --
	(479.35, 95.74) --
	(479.39, 95.97) --
	(479.43,102.94) --
	(479.47,103.24) --
	(479.51, 99.17) --
	(479.55, 96.77) --
	(479.59, 95.88) --
	(479.64, 95.41) --
	(479.68, 94.82) --
	(479.72, 96.45) --
	(479.76, 97.27) --
	(479.80, 96.08) --
	(479.84, 96.40) --
	(479.88, 96.24) --
	(479.92, 96.80) --
	(479.96, 96.70) --
	(480.01, 95.76) --
	(480.05, 95.60) --
	(480.09, 95.58) --
	(480.13, 95.74) --
	(480.17, 95.62) --
	(480.21, 96.74) --
	(480.25, 96.62) --
	(480.29, 96.49) --
	(480.34, 96.44) --
	(480.38, 96.25) --
	(480.42, 96.51) --
	(480.46, 96.84) --
	(480.50, 96.18) --
	(480.54, 95.95) --
	(480.58, 96.20) --
	(480.62, 95.97) --
	(480.66, 95.95) --
	(480.71, 95.67) --
	(480.75, 95.96) --
	(480.79, 95.83) --
	(480.83, 95.84) --
	(480.87, 95.93) --
	(480.91, 95.99) --
	(480.95, 96.00) --
	(480.99, 96.06) --
	(481.03, 95.88) --
	(481.08, 95.84) --
	(481.12, 95.63) --
	(481.16, 95.63) --
	(481.20, 95.27) --
	(481.24, 95.19) --
	(481.28, 95.34) --
	(481.32, 95.61) --
	(481.36, 95.89) --
	(481.40, 96.50) --
	(481.45, 96.56) --
	(481.49, 96.56) --
	(481.53, 96.55) --
	(481.57, 96.37) --
	(481.61, 96.30) --
	(481.65, 96.15) --
	(481.69, 97.00) --
	(481.73, 96.54) --
	(481.77, 96.78) --
	(481.82, 96.56) --
	(481.86, 96.21) --
	(481.90, 95.91) --
	(481.94, 96.75) --
	(481.98, 96.39) --
	(482.02, 97.68) --
	(482.06, 77.38) --
	(482.10, 74.30) --
	(482.15, 81.21) --
	(482.19, 78.77) --
	(482.23, 78.54) --
	(482.27,112.96) --
	(482.31,115.23) --
	(482.35, 32.67) --
	(482.39,110.49) --
	(482.43,105.60) --
	(482.47, 94.32) --
	(482.52,114.41) --
	(482.56,102.64) --
	(482.60,102.78) --
	(482.64,115.77) --
	(482.68,112.86) --
	(482.72,100.83) --
	(482.76, 88.23) --
	(482.80, 74.33) --
	(482.84, 63.08) --
	(482.89, 69.02) --
	(482.93, 81.83) --
	(482.97, 68.03) --
	(483.01, 68.47) --
	(483.05, 58.05) --
	(483.09, 94.03) --
	(483.13, 61.31) --
	(483.17, 62.42) --
	(483.21, 62.60) --
	(483.26, 59.83) --
	(483.30, 59.25) --
	(483.34, 57.33) --
	(483.38, 57.28) --
	(483.42, 57.53) --
	(483.46, 59.94) --
	(483.50, 65.03) --
	(483.54, 57.21) --
	(483.58, 69.22) --
	(483.63, 70.47) --
	(483.67, 69.07) --
	(483.71, 71.72) --
	(483.75, 73.19) --
	(483.79,102.31) --
	(483.83,104.70) --
	(483.87,103.35) --
	(483.91,102.22) --
	(483.95,103.80) --
	(484.00,110.38) --
	(484.04,113.70) --
	(484.08, 97.10) --
	(484.12,113.26) --
	(484.16,113.40) --
	(484.20,110.18) --
	(484.24, 99.90) --
	(484.28,101.29) --
	(484.33, 95.14) --
	(484.37, 77.42) --
	(484.41, 85.66) --
	(484.45, 87.77) --
	(484.49, 88.26) --
	(484.53, 87.34) --
	(484.57, 85.97) --
	(484.61, 89.14) --
	(484.65, 90.91) --
	(484.70, 88.32) --
	(484.74, 88.51) --
	(484.78, 89.34) --
	(484.82, 89.08) --
	(484.86, 89.22) --
	(484.90, 90.37) --
	(484.94, 89.92) --
	(484.98, 91.57) --
	(485.02, 92.28) --
	(485.07, 92.66) --
	(485.11, 91.17) --
	(485.15, 95.23) --
	(485.19, 95.06) --
	(485.23, 93.95) --
	(485.27, 94.51) --
	(485.31, 94.98) --
	(485.35, 94.89) --
	(485.39, 94.18) --
	(485.44, 94.72) --
	(485.48, 94.76) --
	(485.52, 93.70) --
	(485.56, 93.47) --
	(485.60, 94.77) --
	(485.64, 93.32) --
	(485.68, 93.78) --
	(485.72, 93.52) --
	(485.76, 92.75) --
	(485.81, 92.37) --
	(485.85, 91.79) --
	(485.89, 93.70) --
	(485.93, 91.68) --
	(485.97, 91.83) --
	(486.01, 92.71) --
	(486.05, 94.22) --
	(486.09, 94.53) --
	(486.14, 92.92) --
	(486.18, 92.92) --
	(486.22, 91.95) --
	(486.26, 92.21);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.63, 49.81) --
	(283.67, 50.72) --
	(283.71, 50.47) --
	(283.75, 52.88) --
	(283.79, 53.61) --
	(283.83, 52.72) --
	(283.88, 54.37) --
	(283.92, 58.16) --
	(283.96, 59.74) --
	(284.00, 55.17) --
	(284.04, 62.06) --
	(284.08, 60.52) --
	(284.12, 57.65) --
	(284.16, 55.13) --
	(284.20, 51.41) --
	(284.25, 50.54) --
	(284.29, 51.49) --
	(284.33, 48.91) --
	(284.37, 60.30) --
	(284.41, 61.19) --
	(284.45, 59.74) --
	(284.49, 58.88) --
	(284.53, 57.31) --
	(284.57, 58.97) --
	(284.62, 59.21) --
	(284.66, 59.38) --
	(284.70, 59.98) --
	(284.74, 60.77) --
	(284.78, 63.37) --
	(284.82, 56.46) --
	(284.86, 55.74) --
	(284.90, 55.62) --
	(284.94, 62.68) --
	(284.99, 61.86) --
	(285.03, 57.09) --
	(285.07, 56.84) --
	(285.11, 58.60) --
	(285.15, 60.85) --
	(285.19, 60.71) --
	(285.23, 61.58) --
	(285.27, 64.17) --
	(285.31, 61.36) --
	(285.36, 60.46) --
	(285.40, 59.27) --
	(285.44, 61.25) --
	(285.48, 61.19) --
	(285.52, 62.72) --
	(285.56, 61.46) --
	(285.60, 61.24) --
	(285.64, 59.79) --
	(285.69, 59.87) --
	(285.73, 58.82) --
	(285.77, 53.86) --
	(285.81, 50.94) --
	(285.85, 52.54) --
	(285.89, 51.87) --
	(285.93, 51.59) --
	(285.97, 50.36) --
	(286.01, 51.23) --
	(286.06, 48.64) --
	(286.10, 47.52) --
	(286.14, 47.55) --
	(286.18, 48.18) --
	(286.22, 47.65) --
	(286.26, 47.45) --
	(286.30, 46.24) --
	(286.34, 47.62) --
	(286.38, 49.11) --
	(286.43, 49.19) --
	(286.47, 47.64) --
	(286.51, 51.17) --
	(286.55, 55.02) --
	(286.59, 54.38) --
	(286.63, 49.05) --
	(286.67, 50.05) --
	(286.71, 50.14) --
	(286.75, 49.19) --
	(286.80, 48.82) --
	(286.84, 48.82) --
	(286.88, 48.78) --
	(286.92, 49.88) --
	(286.96, 52.45) --
	(287.00, 59.49) --
	(287.04, 63.30) --
	(287.08, 61.75) --
	(287.12, 59.95) --
	(287.17, 59.08) --
	(287.21, 56.70) --
	(287.25, 57.22) --
	(287.29, 60.44) --
	(287.33, 61.24) --
	(287.37, 59.36) --
	(287.41, 58.55) --
	(287.45, 59.84) --
	(287.49, 62.35) --
	(287.54, 60.02) --
	(287.58, 57.69) --
	(287.62, 59.67) --
	(287.66, 63.64) --
	(287.70, 65.91) --
	(287.74, 65.30) --
	(287.78, 62.38) --
	(287.82, 55.68) --
	(287.87, 58.21) --
	(287.91, 60.51) --
	(287.95, 61.16) --
	(287.99, 62.67) --
	(288.03, 64.22) --
	(288.07, 63.53) --
	(288.11, 61.97) --
	(288.15, 65.97) --
	(288.19, 68.00) --
	(288.24, 79.03) --
	(288.28, 83.52) --
	(288.32, 89.85) --
	(288.36, 85.78) --
	(288.40, 81.30) --
	(288.44, 70.48) --
	(288.48,113.29) --
	(288.52, 32.45) --
	(288.56, 33.24) --
	(288.61, 33.91) --
	(288.65,115.57) --
	(288.69,113.68) --
	(288.73, 33.69) --
	(288.77, 32.64) --
	(288.81, 33.15) --
	(288.85, 35.15) --
	(288.89, 35.68) --
	(288.93, 38.82) --
	(288.98, 45.79) --
	(289.02, 38.33) --
	(289.06,110.67) --
	(289.10, 95.68) --
	(289.14, 84.95) --
	(289.18, 78.67) --
	(289.22, 70.03) --
	(289.26, 67.43) --
	(289.30, 69.70) --
	(289.35, 70.84) --
	(289.39, 71.84) --
	(289.43, 71.80) --
	(289.47, 71.84) --
	(289.51, 71.64) --
	(289.55, 72.12) --
	(289.59, 72.16) --
	(289.63, 72.27) --
	(289.68, 71.62) --
	(289.72, 71.70) --
	(289.76, 72.06) --
	(289.80, 71.91) --
	(289.84, 71.38) --
	(289.88, 71.58) --
	(289.92, 71.35) --
	(289.96, 70.70) --
	(290.00, 70.51) --
	(290.05, 70.78) --
	(290.09, 70.69) --
	(290.13, 70.92) --
	(290.17, 70.99) --
	(290.21, 71.30) --
	(290.25, 71.72) --
	(290.29, 71.47) --
	(290.33, 70.90) --
	(290.37, 70.65) --
	(290.42, 70.96) --
	(290.46, 71.11) --
	(290.50, 70.85) --
	(290.54, 70.70) --
	(290.58, 70.67) --
	(290.62, 70.89) --
	(290.66, 70.66) --
	(290.70, 70.55) --
	(290.74, 70.57) --
	(290.79, 70.45) --
	(290.83, 70.23) --
	(290.87, 70.23) --
	(290.91, 70.21) --
	(290.95, 70.72) --
	(290.99, 70.83) --
	(291.03, 70.50) --
	(291.07, 70.39) --
	(291.11, 70.35) --
	(291.16, 71.22) --
	(291.20, 71.86) --
	(291.24, 71.75) --
	(291.28, 71.57) --
	(291.32, 71.20) --
	(291.36, 71.16) --
	(291.40, 70.86) --
	(291.44, 70.72) --
	(291.49, 70.40) --
	(291.53, 70.69) --
	(291.57, 70.67) --
	(291.61, 70.57) --
	(291.65, 70.70) --
	(291.69, 70.74) --
	(291.73, 70.99) --
	(291.77, 71.76) --
	(291.81, 71.79) --
	(291.86, 71.74) --
	(291.90, 70.13) --
	(291.94, 67.82) --
	(291.98, 66.01) --
	(292.02, 64.06) --
	(292.06, 58.92) --
	(292.10, 58.86) --
	(292.14, 42.93) --
	(292.18, 35.57) --
	(292.23, 76.24) --
	(292.27, 77.34) --
	(292.31, 76.52) --
	(292.35, 63.57) --
	(292.39, 78.52) --
	(292.43, 79.76) --
	(292.47,109.72) --
	(292.51,100.45) --
	(292.55, 76.61) --
	(292.60, 75.66) --
	(292.64, 77.08) --
	(292.68, 78.49) --
	(292.72, 77.55) --
	(292.76, 75.36) --
	(292.80, 72.60) --
	(292.84, 70.73) --
	(292.88, 70.17) --
	(292.92, 68.88) --
	(292.97, 68.00) --
	(293.01, 69.49) --
	(293.05, 74.07) --
	(293.09, 69.91) --
	(293.13, 71.49) --
	(293.17, 64.59) --
	(293.21, 52.48) --
	(293.25, 55.29) --
	(293.29, 59.57) --
	(293.34, 64.87) --
	(293.38, 65.02) --
	(293.42, 63.26) --
	(293.46, 62.19) --
	(293.50, 63.44) --
	(293.54, 63.25) --
	(293.58, 62.76) --
	(293.62, 63.62) --
	(293.67, 62.05) --
	(293.71, 59.54) --
	(293.75, 58.86) --
	(293.79, 62.39) --
	(293.83, 61.94) --
	(293.87, 57.16) --
	(293.91, 56.45) --
	(293.95, 55.11) --
	(293.99, 57.95) --
	(294.04, 57.60) --
	(294.08, 64.19) --
	(294.12, 65.05) --
	(294.16, 66.47) --
	(294.20, 39.41) --
	(294.24, 44.49) --
	(294.28, 70.57) --
	(294.32, 69.89) --
	(294.36, 61.87) --
	(294.41, 70.65) --
	(294.45, 73.43) --
	(294.49, 70.52) --
	(294.53, 48.49) --
	(294.57, 42.77) --
	(294.61, 49.38) --
	(294.65, 57.73) --
	(294.69, 54.85) --
	(294.73, 58.40) --
	(294.78, 65.86) --
	(294.82, 65.83) --
	(294.86, 64.41) --
	(294.90, 64.90) --
	(294.94, 65.20) --
	(294.98, 65.88) --
	(295.02, 66.77) --
	(295.06, 69.12) --
	(295.10, 69.07) --
	(295.15, 69.19) --
	(295.19, 70.24) --
	(295.23, 69.54) --
	(295.27, 69.51) --
	(295.31, 69.55) --
	(295.35, 67.71) --
	(295.39, 68.18) --
	(295.43, 68.53) --
	(295.48, 69.60) --
	(295.52, 70.05) --
	(295.56, 69.32) --
	(295.60, 68.04) --
	(295.64, 67.27) --
	(295.68, 68.04) --
	(295.72, 68.04) --
	(295.76, 69.60) --
	(295.80, 70.86) --
	(295.85, 71.20) --
	(295.89, 70.80) --
	(295.93, 70.48) --
	(295.97, 70.28) --
	(296.01, 70.24) --
	(296.05, 71.49) --
	(296.09, 71.40) --
	(296.13, 71.04) --
	(296.17, 71.07) --
	(296.22, 71.12) --
	(296.26, 69.52) --
	(296.30, 69.65) --
	(296.34, 68.76) --
	(296.38, 67.17) --
	(296.42, 67.35) --
	(296.46, 65.22) --
	(296.50, 65.61) --
	(296.54, 65.25) --
	(296.59, 63.86) --
	(296.63, 62.19) --
	(296.67, 62.12) --
	(296.71, 62.24) --
	(296.75, 60.35) --
	(296.79, 60.36) --
	(296.83, 59.85) --
	(296.87, 58.89) --
	(296.91, 59.19) --
	(296.96, 57.78) --
	(297.00, 56.64) --
	(297.04, 58.63) --
	(297.08, 58.48) --
	(297.12, 59.39) --
	(297.16, 58.18) --
	(297.20, 57.81) --
	(297.24, 56.45) --
	(297.29, 54.91) --
	(297.33, 59.48) --
	(297.37, 60.86) --
	(297.41, 59.56) --
	(297.45, 61.12) --
	(297.49, 60.96) --
	(297.53, 60.63) --
	(297.57, 57.13) --
	(297.61, 58.90) --
	(297.66, 59.45) --
	(297.70, 59.99) --
	(297.74, 61.50) --
	(297.78, 58.79) --
	(297.82, 59.09) --
	(297.86, 59.04) --
	(297.90, 59.90) --
	(297.94, 62.40) --
	(297.98, 66.43) --
	(298.03, 70.27) --
	(298.07, 71.48) --
	(298.11, 72.48) --
	(298.15, 72.37) --
	(298.19, 70.75) --
	(298.23, 69.32) --
	(298.27, 69.30) --
	(298.31, 69.52) --
	(298.35, 69.34) --
	(298.40, 69.32) --
	(298.44, 69.27) --
	(298.48, 71.11) --
	(298.52, 69.76) --
	(298.56, 65.82) --
	(298.60, 64.00) --
	(298.64, 63.51) --
	(298.68, 61.14) --
	(298.72, 59.81) --
	(298.77, 60.35) --
	(298.81, 60.65) --
	(298.85, 60.52) --
	(298.89, 61.07) --
	(298.93, 61.45) --
	(298.97, 60.26) --
	(299.01, 62.17) --
	(299.05, 62.56) --
	(299.09, 59.32) --
	(299.14, 59.03) --
	(299.18, 59.05) --
	(299.22, 58.60) --
	(299.26, 58.32) --
	(299.30, 57.39) --
	(299.34, 55.67) --
	(299.38, 51.47) --
	(299.42, 48.90) --
	(299.47, 47.55) --
	(299.51, 52.77) --
	(299.55, 55.50) --
	(299.59, 59.91) --
	(299.63, 64.82) --
	(299.67, 62.80) --
	(299.71, 60.99) --
	(299.75, 48.54) --
	(299.79, 47.58) --
	(299.84, 46.33) --
	(299.88, 51.93) --
	(299.92, 56.67) --
	(299.96, 57.20) --
	(300.00, 48.20) --
	(300.04, 48.09) --
	(300.08, 46.11) --
	(300.12, 46.01) --
	(300.16, 47.25) --
	(300.21, 47.44) --
	(300.25, 46.66) --
	(300.29, 47.60) --
	(300.33, 47.83) --
	(300.37, 44.91) --
	(300.41, 47.57) --
	(300.45, 47.03) --
	(300.49, 45.73) --
	(300.53, 45.50) --
	(300.58, 46.47) --
	(300.62, 47.15) --
	(300.66, 45.84) --
	(300.70, 46.26) --
	(300.74, 46.54) --
	(300.78, 44.93) --
	(300.82, 45.17) --
	(300.86, 45.60) --
	(300.90, 43.80) --
	(300.95, 44.58) --
	(300.99, 43.49) --
	(301.03, 44.72) --
	(301.07, 47.39) --
	(301.11, 47.29) --
	(301.15, 45.91) --
	(301.19, 45.66) --
	(301.23, 45.63) --
	(301.28, 44.36) --
	(301.32, 44.63) --
	(301.36, 45.83) --
	(301.40, 44.30) --
	(301.44, 42.79) --
	(301.48, 44.90) --
	(301.52, 51.62) --
	(301.56, 53.83) --
	(301.60, 50.36) --
	(301.65, 47.29) --
	(301.69, 51.72) --
	(301.73, 50.53) --
	(301.77, 57.54) --
	(301.81, 55.11) --
	(301.85, 53.54) --
	(301.89, 52.78) --
	(301.93, 50.31) --
	(301.97, 49.72) --
	(302.02, 44.26) --
	(302.06, 51.75) --
	(302.10, 50.26) --
	(302.14, 48.40) --
	(302.18, 45.03) --
	(302.22, 46.32) --
	(302.26, 49.12) --
	(302.30,110.98) --
	(302.34, 61.20) --
	(302.39, 39.76) --
	(302.43, 61.39) --
	(302.47, 55.17) --
	(302.51, 53.90) --
	(302.55, 55.02) --
	(302.59, 52.60) --
	(302.63, 67.22) --
	(302.67, 34.19) --
	(302.71, 37.16) --
	(302.76, 45.59) --
	(302.80, 44.77) --
	(302.84, 45.11) --
	(302.88, 43.58) --
	(302.92, 39.73) --
	(302.96, 41.65) --
	(303.00, 42.82) --
	(303.04, 39.72) --
	(303.09, 46.25) --
	(303.13, 48.02) --
	(303.17, 49.24) --
	(303.21, 43.32) --
	(303.25, 40.92) --
	(303.29, 41.58) --
	(303.33, 44.10) --
	(303.37, 44.92) --
	(303.41, 42.09) --
	(303.46, 41.05) --
	(303.50, 41.30) --
	(303.54, 41.29) --
	(303.58, 42.73) --
	(303.62, 40.65) --
	(303.66, 55.69) --
	(303.70, 49.90) --
	(303.74, 50.94) --
	(303.78, 52.32) --
	(303.83, 44.27) --
	(303.87, 40.77) --
	(303.91, 40.92) --
	(303.95, 41.31) --
	(303.99, 46.07) --
	(304.03, 47.57) --
	(304.07, 60.82) --
	(304.11, 46.29) --
	(304.15, 45.59) --
	(304.20, 54.04) --
	(304.24, 56.30) --
	(304.28, 50.67) --
	(304.32, 52.51) --
	(304.36, 44.82) --
	(304.40, 46.13) --
	(304.44, 49.95) --
	(304.48, 51.33) --
	(304.52, 50.21) --
	(304.57, 56.63) --
	(304.61, 72.65) --
	(304.65, 38.71) --
	(304.69, 77.76) --
	(304.73, 95.17) --
	(304.77, 33.54) --
	(304.81, 35.19) --
	(304.85, 42.86) --
	(304.89, 80.76) --
	(304.94, 72.99) --
	(304.98, 72.93) --
	(305.02, 72.11) --
	(305.06, 77.39) --
	(305.10, 62.76) --
	(305.14, 66.66) --
	(305.18, 66.74) --
	(305.22, 67.29) --
	(305.27, 92.45) --
	(305.31, 98.50) --
	(305.35,103.84) --
	(305.39, 55.76) --
	(305.43, 45.00) --
	(305.47, 49.06) --
	(305.51, 38.81) --
	(305.55, 38.94) --
	(305.59, 34.55) --
	(305.64,115.94) --
	(305.68, 32.19) --
	(305.72,115.59) --
	(305.76,114.26) --
	(305.80,114.23) --
	(305.84,115.65) --
	(305.88, 32.38) --
	(305.92, 54.52) --
	(305.96, 84.23) --
	(306.01, 90.53) --
	(306.05, 88.02) --
	(306.09, 88.18) --
	(306.13, 86.99) --
	(306.17, 66.49) --
	(306.21, 64.47) --
	(306.25, 73.87) --
	(306.29, 70.04) --
	(306.33, 67.20) --
	(306.38, 69.09) --
	(306.42, 68.68) --
	(306.46, 64.10) --
	(306.50, 65.63) --
	(306.54, 62.97) --
	(306.58, 60.17) --
	(306.62, 52.54) --
	(306.66, 61.82) --
	(306.70, 63.69) --
	(306.75, 59.89) --
	(306.79, 55.05) --
	(306.83, 59.49) --
	(306.87, 77.88) --
	(306.91, 72.63) --
	(306.95, 70.86) --
	(306.99, 69.62) --
	(307.03, 80.19) --
	(307.08, 57.08) --
	(307.12, 40.47) --
	(307.16, 66.72) --
	(307.20, 66.40) --
	(307.24, 65.39) --
	(307.28, 66.44) --
	(307.32, 63.92) --
	(307.36, 62.78) --
	(307.40, 61.45) --
	(307.45, 67.78) --
	(307.49, 67.74) --
	(307.53, 69.87) --
	(307.57, 71.53) --
	(307.61, 83.14) --
	(307.65, 79.20) --
	(307.69, 72.04) --
	(307.73, 70.01) --
	(307.77, 73.89) --
	(307.82, 71.42) --
	(307.86, 61.18) --
	(307.90, 74.41) --
	(307.94, 81.43) --
	(307.98, 63.88) --
	(308.02, 59.29) --
	(308.06, 65.80) --
	(308.10, 58.59) --
	(308.14, 55.95) --
	(308.19, 45.49) --
	(308.23, 87.79) --
	(308.27, 69.74) --
	(308.31, 51.21) --
	(308.35, 62.21) --
	(308.39, 54.25) --
	(308.43, 50.36) --
	(308.47, 60.83) --
	(308.51, 67.07) --
	(308.56, 71.65) --
	(308.60, 59.75) --
	(308.64, 56.70) --
	(308.68, 63.93) --
	(308.72, 66.14) --
	(308.76, 68.06) --
	(308.80, 60.15) --
	(308.84, 62.13) --
	(308.89, 63.66) --
	(308.93, 64.11) --
	(308.97, 64.79) --
	(309.01, 65.05) --
	(309.05, 57.09) --
	(309.09, 51.55) --
	(309.13, 50.59) --
	(309.17, 47.81) --
	(309.21, 43.37) --
	(309.26, 40.98) --
	(309.30,111.03) --
	(309.34,103.95) --
	(309.38, 98.52) --
	(309.42,102.32) --
	(309.46,107.97) --
	(309.50,110.21) --
	(309.54,111.14) --
	(309.58,112.32) --
	(309.63,111.84) --
	(309.67,111.56) --
	(309.71,111.94) --
	(309.75,112.36) --
	(309.79,112.21) --
	(309.83,111.65) --
	(309.87,111.45) --
	(309.91,111.67) --
	(309.95,111.22) --
	(310.00, 76.75) --
	(310.04, 73.59) --
	(310.08, 75.87) --
	(310.12, 69.40) --
	(310.16, 64.83) --
	(310.20, 56.56) --
	(310.24, 60.27) --
	(310.28, 61.55) --
	(310.32, 66.78) --
	(310.37, 65.95) --
	(310.41, 62.36) --
	(310.45, 79.09) --
	(310.49, 78.26) --
	(310.53, 75.04) --
	(310.57, 74.49) --
	(310.61, 73.60) --
	(310.65, 72.56) --
	(310.69, 74.77) --
	(310.74, 75.37) --
	(310.78, 73.40) --
	(310.82, 72.88) --
	(310.86, 72.93) --
	(310.90, 72.86) --
	(310.94, 71.02) --
	(310.98, 70.72) --
	(311.02, 72.39) --
	(311.07, 72.75) --
	(311.11, 72.58) --
	(311.15, 73.40) --
	(311.19, 71.71) --
	(311.23, 66.42) --
	(311.27, 67.22) --
	(311.31, 66.47) --
	(311.35, 62.75) --
	(311.39, 45.02) --
	(311.44, 43.10) --
	(311.48, 38.63) --
	(311.52, 38.58) --
	(311.56, 54.47) --
	(311.60, 46.87) --
	(311.64, 41.45) --
	(311.68, 43.86) --
	(311.72, 42.40) --
	(311.76, 42.28) --
	(311.81, 35.43) --
	(311.85, 39.19) --
	(311.89, 52.55) --
	(311.93, 54.32) --
	(311.97, 51.72) --
	(312.01, 58.66) --
	(312.05, 64.55) --
	(312.09, 63.84) --
	(312.13, 69.56) --
	(312.18, 75.50) --
	(312.22, 63.55) --
	(312.26, 62.82) --
	(312.30, 62.57) --
	(312.34, 66.67) --
	(312.38, 61.34) --
	(312.42, 41.90) --
	(312.46, 43.36) --
	(312.50, 49.07) --
	(312.55, 57.59) --
	(312.59, 64.82) --
	(312.63, 58.77) --
	(312.67, 44.92) --
	(312.71, 45.33) --
	(312.75, 53.89) --
	(312.79, 58.68) --
	(312.83, 54.36) --
	(312.88, 58.19) --
	(312.92, 57.08) --
	(312.96, 56.91) --
	(313.00, 62.26) --
	(313.04, 49.95) --
	(313.08, 59.38) --
	(313.12, 60.29) --
	(313.16, 56.79) --
	(313.20, 55.09) --
	(313.25, 56.30) --
	(313.29, 64.87) --
	(313.33, 65.99) --
	(313.37, 70.69) --
	(313.41, 71.92) --
	(313.45, 69.50) --
	(313.49, 63.30) --
	(313.53, 60.87) --
	(313.57, 58.45) --
	(313.62, 64.20) --
	(313.66, 59.81) --
	(313.70, 56.42) --
	(313.74, 58.61) --
	(313.78, 62.05) --
	(313.82, 63.69) --
	(313.86, 70.29) --
	(313.90, 56.91) --
	(313.94, 50.28) --
	(313.99, 58.53) --
	(314.03, 62.07) --
	(314.07, 63.57) --
	(314.11, 65.59) --
	(314.15, 66.72) --
	(314.19, 66.40) --
	(314.23, 62.46) --
	(314.27, 83.50) --
	(314.31, 53.76) --
	(314.36, 60.15) --
	(314.40, 62.09) --
	(314.44, 65.26) --
	(314.48, 68.87) --
	(314.52, 64.92) --
	(314.56, 64.98) --
	(314.60, 65.69) --
	(314.64, 59.55) --
	(314.69, 66.95) --
	(314.73, 65.48) --
	(314.77, 59.51) --
	(314.81, 59.71) --
	(314.85, 59.12) --
	(314.89, 58.16) --
	(314.93, 59.49) --
	(314.97, 61.96) --
	(315.01, 62.13) --
	(315.06, 60.54) --
	(315.10, 57.81) --
	(315.14, 59.02) --
	(315.18, 57.77) --
	(315.22, 59.80) --
	(315.26, 59.54) --
	(315.30, 57.19) --
	(315.34, 60.23) --
	(315.38, 60.24) --
	(315.43, 64.18) --
	(315.47, 67.76) --
	(315.51, 64.89) --
	(315.55, 66.01) --
	(315.59, 59.86) --
	(315.63, 63.44) --
	(315.67, 64.31) --
	(315.71, 62.84) --
	(315.75, 55.74) --
	(315.80, 57.79) --
	(315.84, 65.51) --
	(315.88, 61.91) --
	(315.92, 56.59) --
	(315.96, 54.73) --
	(316.00, 68.58) --
	(316.04, 72.39) --
	(316.08, 68.50) --
	(316.12, 76.65) --
	(316.17, 78.63) --
	(316.21, 71.91) --
	(316.25, 72.27) --
	(316.29, 71.32) --
	(316.33, 73.39) --
	(316.37, 77.25) --
	(316.41, 70.65) --
	(316.45, 64.21) --
	(316.49, 60.89) --
	(316.54, 63.26) --
	(316.58, 61.68) --
	(316.62, 63.59) --
	(316.66, 51.69) --
	(316.70, 49.45) --
	(316.74, 49.00) --
	(316.78, 53.58) --
	(316.82, 55.61) --
	(316.87, 56.25) --
	(316.91, 58.63) --
	(316.95, 53.17) --
	(316.99, 61.34) --
	(317.03, 54.67) --
	(317.07, 52.29) --
	(317.11, 54.20) --
	(317.15, 53.47) --
	(317.19, 52.01) --
	(317.24, 61.99) --
	(317.28, 54.82) --
	(317.32, 53.03) --
	(317.36, 54.66) --
	(317.40, 55.82) --
	(317.44, 60.03) --
	(317.48, 55.90) --
	(317.52, 55.21) --
	(317.56, 54.76) --
	(317.61, 55.89) --
	(317.65, 55.98) --
	(317.69, 54.76) --
	(317.73, 58.32) --
	(317.77, 53.34) --
	(317.81, 57.63) --
	(317.85, 56.26) --
	(317.89, 64.13) --
	(317.93, 61.23) --
	(317.98, 53.59) --
	(318.02, 65.81) --
	(318.06, 65.66) --
	(318.10, 55.87) --
	(318.14, 47.10) --
	(318.18, 48.53) --
	(318.22, 46.35) --
	(318.26, 47.71) --
	(318.30, 57.81) --
	(318.35, 50.40) --
	(318.39, 39.28) --
	(318.43, 34.69) --
	(318.47, 35.71) --
	(318.51, 37.15) --
	(318.55, 37.03) --
	(318.59, 38.59) --
	(318.63, 42.67) --
	(318.68, 44.80) --
	(318.72, 47.20) --
	(318.76, 46.05) --
	(318.80, 52.14) --
	(318.84, 49.04) --
	(318.88, 41.45) --
	(318.92, 40.42) --
	(318.96, 41.91) --
	(319.00, 48.60) --
	(319.05, 65.93) --
	(319.09, 58.15) --
	(319.13, 53.75) --
	(319.17,109.84) --
	(319.21,112.80) --
	(319.25, 62.54) --
	(319.29, 49.83) --
	(319.33, 50.80) --
	(319.37, 46.81) --
	(319.42, 38.55) --
	(319.46, 67.58) --
	(319.50, 71.13) --
	(319.54, 36.14) --
	(319.58, 37.34) --
	(319.62, 39.85) --
	(319.66, 37.49) --
	(319.70, 38.12) --
	(319.74, 41.19) --
	(319.79, 34.36) --
	(319.83, 35.64) --
	(319.87, 37.33) --
	(319.91,103.54) --
	(319.95, 35.00) --
	(319.99, 34.09) --
	(320.03, 53.20) --
	(320.07, 65.59) --
	(320.11, 51.14) --
	(320.16, 35.19) --
	(320.20, 37.11) --
	(320.24, 48.92) --
	(320.28, 57.13) --
	(320.32, 55.73) --
	(320.36, 51.63) --
	(320.40, 49.92) --
	(320.44, 46.39) --
	(320.49, 45.51) --
	(320.53, 38.79) --
	(320.57, 51.80) --
	(320.61, 46.74) --
	(320.65, 39.73) --
	(320.69, 40.06) --
	(320.73, 57.43) --
	(320.77, 62.68) --
	(320.81,111.20) --
	(320.86,110.02) --
	(320.90, 35.48) --
	(320.94,115.41) --
	(320.98, 39.19) --
	(321.02, 34.71) --
	(321.06,115.82) --
	(321.10,111.39) --
	(321.14,105.70) --
	(321.18,110.24) --
	(321.23,103.95) --
	(321.27,107.39) --
	(321.31,105.21) --
	(321.35, 95.56) --
	(321.39,101.03) --
	(321.43,110.57) --
	(321.47,113.67) --
	(321.51,113.67) --
	(321.55,114.82) --
	(321.60, 37.63) --
	(321.64, 43.73) --
	(321.68, 52.14) --
	(321.72, 54.64) --
	(321.76, 59.71) --
	(321.80, 49.13) --
	(321.84, 41.46) --
	(321.88, 51.91) --
	(321.92, 51.66) --
	(321.97, 42.38) --
	(322.01, 37.79) --
	(322.05, 37.13) --
	(322.09, 40.23) --
	(322.13, 40.90) --
	(322.17, 56.22) --
	(322.21, 56.78) --
	(322.25, 54.92) --
	(322.30, 51.56) --
	(322.34, 45.63) --
	(322.38, 36.28) --
	(322.42, 53.03) --
	(322.46, 46.64) --
	(322.50, 62.24) --
	(322.54, 55.03) --
	(322.58, 37.87) --
	(322.62, 43.00) --
	(322.67, 52.35) --
	(322.71, 52.54) --
	(322.75, 51.45) --
	(322.79, 52.54) --
	(322.83, 51.44) --
	(322.87, 49.66) --
	(322.91, 45.37) --
	(322.95, 51.18) --
	(322.99, 55.00) --
	(323.04, 51.20) --
	(323.08, 48.54) --
	(323.12, 50.87) --
	(323.16, 49.83) --
	(323.20, 40.84) --
	(323.24, 39.87) --
	(323.28, 52.52) --
	(323.32, 52.79) --
	(323.36, 49.19) --
	(323.41, 43.70) --
	(323.45, 51.74) --
	(323.49, 54.19) --
	(323.53, 44.69) --
	(323.57, 43.27) --
	(323.61, 41.58) --
	(323.65, 50.31) --
	(323.69, 50.95) --
	(323.73, 50.38) --
	(323.78, 51.21) --
	(323.82, 52.02) --
	(323.86, 56.11) --
	(323.90, 58.47) --
	(323.94, 62.91) --
	(323.98, 63.01) --
	(324.02, 62.61) --
	(324.06, 61.97) --
	(324.10, 60.95) --
	(324.15, 60.98) --
	(324.19, 59.51) --
	(324.23, 59.11) --
	(324.27, 59.94) --
	(324.31, 59.25) --
	(324.35, 58.42) --
	(324.39, 58.89) --
	(324.43, 59.55) --
	(324.48, 59.58) --
	(324.52, 59.14) --
	(324.56, 60.55) --
	(324.60, 61.78) --
	(324.64, 61.25) --
	(324.68, 58.43) --
	(324.72, 59.49) --
	(324.76, 58.02) --
	(324.80, 57.01) --
	(324.85, 56.61) --
	(324.89, 57.27) --
	(324.93, 56.32) --
	(324.97, 58.79) --
	(325.01, 58.53) --
	(325.05, 57.53) --
	(325.09, 58.31) --
	(325.13, 61.81) --
	(325.17, 61.65) --
	(325.22, 55.81) --
	(325.26, 48.41) --
	(325.30, 46.82) --
	(325.34, 49.82) --
	(325.38,114.34) --
	(325.42,112.71) --
	(325.46, 57.79) --
	(325.50, 74.00) --
	(325.54, 70.28) --
	(325.59, 70.96) --
	(325.63, 67.29) --
	(325.67, 66.88) --
	(325.71, 72.53) --
	(325.75, 74.42) --
	(325.79, 75.36) --
	(325.83, 72.65) --
	(325.87, 60.44) --
	(325.91, 71.08) --
	(325.96, 33.92) --
	(326.00, 70.24) --
	(326.04, 70.71) --
	(326.08, 69.52) --
	(326.12, 68.30) --
	(326.16, 70.58) --
	(326.20, 68.14) --
	(326.24, 70.63) --
	(326.29, 66.88) --
	(326.33, 68.87) --
	(326.37, 67.45) --
	(326.41, 71.01) --
	(326.45, 71.04) --
	(326.49, 70.52) --
	(326.53, 71.67) --
	(326.57, 70.34) --
	(326.61, 68.49) --
	(326.66, 69.90) --
	(326.70, 71.42) --
	(326.74, 69.65) --
	(326.78, 68.62) --
	(326.82, 70.38) --
	(326.86, 69.46) --
	(326.90, 68.33) --
	(326.94, 71.25) --
	(326.98, 66.77) --
	(327.03, 66.91) --
	(327.07, 68.18) --
	(327.11, 71.15) --
	(327.15, 66.50) --
	(327.19, 63.17) --
	(327.23, 65.81) --
	(327.27, 61.54) --
	(327.31, 59.39) --
	(327.35, 61.68) --
	(327.40, 66.19) --
	(327.44, 72.56) --
	(327.48, 61.50) --
	(327.52, 60.16) --
	(327.56, 63.19) --
	(327.60, 61.04) --
	(327.64, 61.56) --
	(327.68, 62.86) --
	(327.72, 64.90) --
	(327.77, 67.23) --
	(327.81, 66.96) --
	(327.85, 70.78) --
	(327.89, 70.74) --
	(327.93, 64.52) --
	(327.97, 55.37) --
	(328.01, 57.66) --
	(328.05, 64.87) --
	(328.10, 72.28) --
	(328.14, 71.01) --
	(328.18, 71.20) --
	(328.22, 70.24) --
	(328.26, 73.33) --
	(328.30, 75.95) --
	(328.34, 75.78) --
	(328.38, 74.59) --
	(328.42, 72.48) --
	(328.47, 73.55) --
	(328.51, 69.62) --
	(328.55, 72.83) --
	(328.59, 74.39) --
	(328.63, 60.84) --
	(328.67, 68.82) --
	(328.71, 55.43) --
	(328.75,107.99) --
	(328.79,108.96) --
	(328.84,108.53) --
	(328.88, 64.98) --
	(328.92, 32.44) --
	(328.96,100.61) --
	(329.00, 81.40) --
	(329.04, 76.37) --
	(329.08, 74.23) --
	(329.12, 72.08) --
	(329.16, 71.95) --
	(329.21, 67.25) --
	(329.25, 57.41) --
	(329.29, 39.20) --
	(329.33, 59.62) --
	(329.37, 55.08) --
	(329.41, 55.71) --
	(329.45, 62.02) --
	(329.49, 61.07) --
	(329.53, 63.53) --
	(329.58, 66.31) --
	(329.62, 67.64) --
	(329.66, 66.37) --
	(329.70, 66.93) --
	(329.74, 66.28) --
	(329.78, 67.88) --
	(329.82, 67.91) --
	(329.86, 58.71) --
	(329.90, 32.17) --
	(329.95,107.61) --
	(329.99,104.55) --
	(330.03,107.61) --
	(330.07, 38.24) --
	(330.11, 61.81) --
	(330.15, 66.14) --
	(330.19, 65.20) --
	(330.23, 62.20) --
	(330.28, 61.07) --
	(330.32, 60.24) --
	(330.36, 61.85) --
	(330.40, 61.78) --
	(330.44, 61.34) --
	(330.48, 61.33) --
	(330.52, 61.90) --
	(330.56, 62.05) --
	(330.60, 60.71) --
	(330.65, 60.00) --
	(330.69, 59.95) --
	(330.73, 56.38) --
	(330.77, 55.21) --
	(330.81, 55.82) --
	(330.85, 55.48) --
	(330.89, 54.23) --
	(330.93, 54.43) --
	(330.97, 55.05) --
	(331.02, 53.93) --
	(331.06, 53.84) --
	(331.10, 54.39) --
	(331.14, 54.98) --
	(331.18, 54.95) --
	(331.22, 54.74) --
	(331.26, 54.96) --
	(331.30, 54.79) --
	(331.34, 55.30) --
	(331.39, 55.53) --
	(331.43, 55.17) --
	(331.47, 55.59) --
	(331.51, 56.09) --
	(331.55, 56.59) --
	(331.59, 58.28) --
	(331.63, 78.38) --
	(331.67, 81.14) --
	(331.71, 79.51) --
	(331.76, 79.38) --
	(331.80, 80.43) --
	(331.84, 91.99) --
	(331.88, 57.00) --
	(331.92, 45.69) --
	(331.96, 39.08) --
	(332.00, 37.47) --
	(332.04, 37.02) --
	(332.09, 36.11) --
	(332.13, 40.13) --
	(332.17, 43.14) --
	(332.21, 43.48) --
	(332.25, 36.40) --
	(332.29, 36.66) --
	(332.33, 39.28) --
	(332.37, 49.99) --
	(332.41, 72.49) --
	(332.46, 68.98) --
	(332.50, 69.41) --
	(332.54, 54.88) --
	(332.58, 46.87) --
	(332.62, 61.70) --
	(332.66, 47.86) --
	(332.70, 73.56) --
	(332.74, 74.95) --
	(332.78, 64.99) --
	(332.83, 80.32) --
	(332.87, 77.58) --
	(332.91, 74.54) --
	(332.95, 66.81) --
	(332.99, 65.81) --
	(333.03, 70.70) --
	(333.07, 77.77) --
	(333.11, 76.85) --
	(333.15, 74.03) --
	(333.20, 71.85) --
	(333.24, 72.86) --
	(333.28, 71.45) --
	(333.32, 70.06) --
	(333.36, 72.31) --
	(333.40, 71.17) --
	(333.44, 62.32) --
	(333.48, 69.36) --
	(333.52, 71.22) --
	(333.57, 70.93) --
	(333.61, 70.77) --
	(333.65, 72.55) --
	(333.69, 68.65) --
	(333.73, 70.08) --
	(333.77, 71.12) --
	(333.81, 69.78) --
	(333.85, 56.95) --
	(333.90, 76.11) --
	(333.94, 69.18) --
	(333.98, 66.75) --
	(334.02, 65.02) --
	(334.06, 60.68) --
	(334.10, 56.14) --
	(334.14, 58.14) --
	(334.18, 62.71) --
	(334.22, 62.68) --
	(334.27, 61.25) --
	(334.31, 55.35) --
	(334.35, 54.12) --
	(334.39, 53.42) --
	(334.43, 53.11) --
	(334.47, 52.24) --
	(334.51, 52.55) --
	(334.55, 62.55) --
	(334.59, 66.26) --
	(334.64, 62.85) --
	(334.68, 65.29) --
	(334.72, 68.45) --
	(334.76, 59.03) --
	(334.80, 60.86) --
	(334.84, 57.72) --
	(334.88, 45.75) --
	(334.92, 52.36) --
	(334.96, 47.87) --
	(335.01, 70.04) --
	(335.05, 71.16) --
	(335.09, 40.54) --
	(335.13, 49.63) --
	(335.17, 60.44) --
	(335.21, 34.41) --
	(335.25, 33.38) --
	(335.29,115.55) --
	(335.33,114.12) --
	(335.38, 33.09) --
	(335.42, 35.24) --
	(335.46, 37.01) --
	(335.50, 36.67) --
	(335.54, 39.44) --
	(335.58, 43.05) --
	(335.62, 47.62) --
	(335.66, 58.98) --
	(335.70, 48.55) --
	(335.75, 43.83) --
	(335.79, 42.50) --
	(335.83, 48.04) --
	(335.87, 63.12) --
	(335.91, 66.57) --
	(335.95, 60.29) --
	(335.99, 50.49) --
	(336.03, 49.30) --
	(336.08, 49.98) --
	(336.12, 50.14) --
	(336.16, 52.97) --
	(336.20, 54.27) --
	(336.24, 53.90) --
	(336.28, 54.38) --
	(336.32, 59.15) --
	(336.36, 47.05) --
	(336.40, 48.82) --
	(336.45, 51.57) --
	(336.49, 56.59) --
	(336.53, 64.22) --
	(336.57, 65.45) --
	(336.61, 61.47) --
	(336.65, 57.45) --
	(336.69, 58.22) --
	(336.73, 62.24) --
	(336.77, 60.40) --
	(336.82, 63.51) --
	(336.86, 64.17) --
	(336.90, 62.70) --
	(336.94, 67.37) --
	(336.98, 82.02) --
	(337.02, 85.25) --
	(337.06, 80.15) --
	(337.10, 52.78) --
	(337.14, 52.46) --
	(337.19, 52.66) --
	(337.23, 52.18) --
	(337.27, 50.96) --
	(337.31, 45.96) --
	(337.35, 43.22) --
	(337.39, 45.42) --
	(337.43, 50.37) --
	(337.47, 52.37) --
	(337.51, 67.25) --
	(337.56, 64.88) --
	(337.60, 66.17) --
	(337.64, 60.34) --
	(337.68, 56.51) --
	(337.72, 54.51) --
	(337.76, 52.04) --
	(337.80, 52.76) --
	(337.84, 53.25) --
	(337.89, 55.94) --
	(337.93, 54.91) --
	(337.97, 55.73) --
	(338.01, 58.12) --
	(338.05, 59.39) --
	(338.09, 62.33) --
	(338.13, 61.69) --
	(338.17, 62.67) --
	(338.21, 63.71) --
	(338.26, 61.34) --
	(338.30, 59.32) --
	(338.34, 58.40) --
	(338.38, 58.44) --
	(338.42, 58.43) --
	(338.46, 58.63) --
	(338.50, 57.66) --
	(338.54, 55.87) --
	(338.58, 51.94) --
	(338.63, 47.09) --
	(338.67, 49.31) --
	(338.71, 50.18) --
	(338.75, 50.28) --
	(338.79, 49.59) --
	(338.83, 45.81) --
	(338.87, 43.51) --
	(338.91, 44.90) --
	(338.95, 45.35) --
	(339.00, 43.79) --
	(339.04, 42.58) --
	(339.08, 42.64) --
	(339.12, 42.74) --
	(339.16, 42.95) --
	(339.20, 43.16) --
	(339.24, 43.35) --
	(339.28, 42.80) --
	(339.32, 40.58) --
	(339.37, 48.14) --
	(339.41, 49.15) --
	(339.45, 46.18) --
	(339.49, 45.39) --
	(339.53, 49.04) --
	(339.57, 50.19) --
	(339.61, 47.02) --
	(339.65, 42.45) --
	(339.70, 41.39) --
	(339.74, 41.15) --
	(339.78, 45.27) --
	(339.82, 47.67) --
	(339.86, 48.76) --
	(339.90, 49.48) --
	(339.94, 49.56) --
	(339.98, 49.19) --
	(340.02, 49.78) --
	(340.07, 55.65) --
	(340.11, 59.84) --
	(340.15, 57.54) --
	(340.19, 56.38) --
	(340.23, 54.83) --
	(340.27, 55.58) --
	(340.31, 54.68) --
	(340.35, 55.86) --
	(340.39, 56.29) --
	(340.44, 53.66) --
	(340.48, 51.85) --
	(340.52, 52.49) --
	(340.56, 53.93) --
	(340.60, 58.74) --
	(340.64, 62.39) --
	(340.68, 62.28) --
	(340.72, 57.79) --
	(340.76, 54.72) --
	(340.81, 54.10) --
	(340.85, 54.12) --
	(340.89, 50.37) --
	(340.93, 53.26) --
	(340.97, 55.08) --
	(341.01, 54.40) --
	(341.05, 54.54) --
	(341.09, 55.24) --
	(341.13, 56.52) --
	(341.18, 62.63) --
	(341.22, 61.19) --
	(341.26, 55.46) --
	(341.30, 59.54) --
	(341.34, 55.29) --
	(341.38, 53.27) --
	(341.42, 53.86) --
	(341.46, 55.20) --
	(341.50, 54.96) --
	(341.55, 54.39) --
	(341.59, 53.28) --
	(341.63, 52.97) --
	(341.67, 52.77) --
	(341.71, 50.56) --
	(341.75, 51.03) --
	(341.79, 53.27) --
	(341.83, 52.04) --
	(341.88, 53.99) --
	(341.92, 54.02) --
	(341.96, 53.76) --
	(342.00, 53.86) --
	(342.04, 54.18) --
	(342.08, 53.79) --
	(342.12, 53.54) --
	(342.16, 53.48) --
	(342.20, 53.13) --
	(342.25, 53.95) --
	(342.29, 53.85) --
	(342.33, 54.24) --
	(342.37, 54.85) --
	(342.41, 54.31) --
	(342.45, 53.60) --
	(342.49, 53.47) --
	(342.53, 53.63) --
	(342.57, 52.81) --
	(342.62, 52.59) --
	(342.66, 52.48) --
	(342.70, 52.86) --
	(342.74, 55.09) --
	(342.78, 52.13) --
	(342.82, 50.66) --
	(342.86, 52.62) --
	(342.90, 54.28) --
	(342.94, 54.68) --
	(342.99, 54.30) --
	(343.03, 54.34) --
	(343.07, 53.54) --
	(343.11, 54.39) --
	(343.15, 55.16) --
	(343.19, 55.73) --
	(343.23, 54.46) --
	(343.27, 54.70) --
	(343.31, 56.85) --
	(343.36, 56.57) --
	(343.40, 58.18) --
	(343.44, 57.65) --
	(343.48, 59.25) --
	(343.52, 61.73) --
	(343.56, 62.10) --
	(343.60, 64.72) --
	(343.64, 66.79) --
	(343.69, 69.02) --
	(343.73, 65.39) --
	(343.77, 69.53) --
	(343.81, 70.77) --
	(343.85, 71.48) --
	(343.89, 70.77) --
	(343.93, 71.10) --
	(343.97, 70.89) --
	(344.01, 70.45) --
	(344.06, 68.23) --
	(344.10, 66.72) --
	(344.14, 73.86) --
	(344.18, 64.14) --
	(344.22, 44.50) --
	(344.26, 68.12) --
	(344.30, 68.85) --
	(344.34, 66.95) --
	(344.38,114.94) --
	(344.43,112.17) --
	(344.47,111.09) --
	(344.51, 65.49) --
	(344.55,110.56) --
	(344.59, 99.97) --
	(344.63, 85.14) --
	(344.67, 64.64) --
	(344.71, 60.88) --
	(344.75, 32.31) --
	(344.80, 40.99) --
	(344.84, 55.50) --
	(344.88, 58.55) --
	(344.92, 56.68) --
	(344.96, 57.79) --
	(345.00, 59.42) --
	(345.04, 59.46) --
	(345.08, 69.52) --
	(345.12, 69.02) --
	(345.17, 62.92) --
	(345.21, 53.46) --
	(345.25, 56.76) --
	(345.29, 59.39) --
	(345.33, 64.51) --
	(345.37, 63.26) --
	(345.41, 68.08) --
	(345.45, 69.98) --
	(345.50, 54.40) --
	(345.54, 72.09) --
	(345.58, 66.48) --
	(345.62, 63.20) --
	(345.66, 64.81) --
	(345.70, 64.00) --
	(345.74, 63.65) --
	(345.78, 63.53) --
	(345.82, 66.38) --
	(345.87, 64.34) --
	(345.91, 64.84) --
	(345.95, 67.62) --
	(345.99, 65.86) --
	(346.03, 62.37) --
	(346.07, 61.38) --
	(346.11, 61.81) --
	(346.15, 63.07) --
	(346.19, 64.88) --
	(346.24, 65.77) --
	(346.28, 67.91) --
	(346.32, 67.26) --
	(346.36, 73.77) --
	(346.40, 81.41) --
	(346.44, 43.47) --
	(346.48, 59.96) --
	(346.52, 58.49) --
	(346.56, 46.22) --
	(346.61, 45.91) --
	(346.65, 44.89) --
	(346.69, 48.10) --
	(346.73, 53.89) --
	(346.77, 57.61) --
	(346.81, 56.63) --
	(346.85, 53.26) --
	(346.89, 50.54) --
	(346.93, 47.86) --
	(346.98, 49.26) --
	(347.02, 48.37) --
	(347.06, 50.32) --
	(347.10, 50.03) --
	(347.14, 52.66) --
	(347.18, 47.30) --
	(347.22, 48.16) --
	(347.26, 41.23) --
	(347.30, 39.15) --
	(347.35, 40.57) --
	(347.39, 42.08) --
	(347.43, 40.74) --
	(347.47, 44.15) --
	(347.51, 43.02) --
	(347.55, 38.46) --
	(347.59, 36.35) --
	(347.63, 38.13) --
	(347.68, 41.98) --
	(347.72, 40.11) --
	(347.76, 33.43) --
	(347.80, 44.57) --
	(347.84, 42.76) --
	(347.88, 40.08) --
	(347.92, 38.01) --
	(347.96, 36.48) --
	(348.00, 36.22) --
	(348.05, 44.30) --
	(348.09, 49.52) --
	(348.13, 40.83) --
	(348.17, 38.26) --
	(348.21, 36.40) --
	(348.25, 36.73) --
	(348.29, 35.87) --
	(348.33, 37.17) --
	(348.37, 36.68) --
	(348.42, 48.70) --
	(348.46, 50.81) --
	(348.50, 50.16) --
	(348.54, 47.93) --
	(348.58, 48.85) --
	(348.62, 48.67) --
	(348.66, 48.73) --
	(348.70, 40.72) --
	(348.74, 46.43) --
	(348.79, 39.73) --
	(348.83, 39.21) --
	(348.87, 39.16) --
	(348.91, 35.72) --
	(348.95, 34.12) --
	(348.99, 34.20) --
	(349.03, 34.93) --
	(349.07, 34.86) --
	(349.11, 34.98) --
	(349.16, 34.34) --
	(349.20, 34.93) --
	(349.24, 34.84) --
	(349.28, 35.12) --
	(349.32, 35.45) --
	(349.36, 34.82) --
	(349.40, 35.65) --
	(349.44, 36.76) --
	(349.49, 38.84) --
	(349.53, 43.20) --
	(349.57, 40.78) --
	(349.61, 38.14) --
	(349.65, 36.20) --
	(349.69, 33.87) --
	(349.73, 34.36) --
	(349.77, 36.03) --
	(349.81, 36.35) --
	(349.86, 36.80) --
	(349.90, 35.38) --
	(349.94, 35.72) --
	(349.98, 34.89) --
	(350.02, 36.56) --
	(350.06, 35.46) --
	(350.10, 35.33) --
	(350.14, 36.27) --
	(350.18, 36.89) --
	(350.23, 35.91) --
	(350.27, 45.69) --
	(350.31, 45.05) --
	(350.35, 40.88) --
	(350.39, 57.94) --
	(350.43, 55.10) --
	(350.47, 44.15) --
	(350.51, 56.81) --
	(350.55, 54.97) --
	(350.60, 56.26) --
	(350.64, 57.15) --
	(350.68, 64.73) --
	(350.72, 70.46) --
	(350.76, 70.56) --
	(350.80, 71.93) --
	(350.84, 72.23) --
	(350.88, 72.14) --
	(350.92, 72.37) --
	(350.97, 72.50) --
	(351.01, 72.49) --
	(351.05, 72.60) --
	(351.09, 72.66) --
	(351.13, 72.98) --
	(351.17, 72.99) --
	(351.21, 72.76) --
	(351.25, 72.41) --
	(351.30, 72.98) --
	(351.34, 73.51) --
	(351.38, 72.80) --
	(351.42, 72.38) --
	(351.46, 72.25) --
	(351.50, 72.13) --
	(351.54, 72.23) --
	(351.58, 72.03) --
	(351.62, 72.46) --
	(351.67, 72.54) --
	(351.71, 72.10) --
	(351.75, 71.87) --
	(351.79, 72.50) --
	(351.83, 72.76) --
	(351.87, 72.72) --
	(351.91, 72.66) --
	(351.95, 71.67) --
	(351.99, 72.62) --
	(352.04, 72.66) --
	(352.08, 72.48) --
	(352.12, 71.57) --
	(352.16, 71.65) --
	(352.20, 71.84) --
	(352.24, 71.48) --
	(352.28, 69.51) --
	(352.32, 67.40) --
	(352.36, 57.81) --
	(352.41, 47.31) --
	(352.45, 45.65) --
	(352.49, 46.99) --
	(352.53, 42.14) --
	(352.57, 41.85) --
	(352.61, 43.44) --
	(352.65, 41.56) --
	(352.69, 39.67) --
	(352.73, 43.56) --
	(352.78, 45.72) --
	(352.82, 44.90) --
	(352.86, 53.28) --
	(352.90, 64.49) --
	(352.94, 69.97) --
	(352.98, 71.52) --
	(353.02, 71.88) --
	(353.06, 70.29) --
	(353.11, 69.00) --
	(353.15, 68.38) --
	(353.19, 67.93) --
	(353.23, 68.60) --
	(353.27, 69.12) --
	(353.31, 69.12) --
	(353.35, 69.06) --
	(353.39, 68.67) --
	(353.43, 68.49) --
	(353.48, 69.14) --
	(353.52, 68.74) --
	(353.56, 69.77) --
	(353.60, 69.51) --
	(353.64, 69.60) --
	(353.68, 70.00) --
	(353.72, 69.25) --
	(353.76, 68.92) --
	(353.80, 69.88) --
	(353.85, 69.59) --
	(353.89, 68.29) --
	(353.93, 67.89) --
	(353.97, 66.91) --
	(354.01, 65.93) --
	(354.05, 66.03) --
	(354.09, 66.07) --
	(354.13, 66.02) --
	(354.17, 65.46) --
	(354.22, 65.22) --
	(354.26, 65.47) --
	(354.30, 65.46) --
	(354.34, 64.26) --
	(354.38, 64.08) --
	(354.42, 64.00) --
	(354.46, 63.83) --
	(354.50, 63.66) --
	(354.54, 63.87) --
	(354.59, 64.62) --
	(354.63, 63.97) --
	(354.67, 64.24) --
	(354.71, 64.11) --
	(354.75, 64.28) --
	(354.79, 64.94) --
	(354.83, 64.31) --
	(354.87, 63.34) --
	(354.91, 63.01) --
	(354.96, 64.77) --
	(355.00, 65.66) --
	(355.04, 65.80) --
	(355.08, 65.80) --
	(355.12, 68.36) --
	(355.16, 69.29) --
	(355.20, 69.82) --
	(355.24, 71.13) --
	(355.29, 72.77) --
	(355.33, 72.84) --
	(355.37, 72.66) --
	(355.41, 70.79) --
	(355.45, 71.39) --
	(355.49, 70.91) --
	(355.53, 71.07) --
	(355.57, 70.23) --
	(355.61, 71.76) --
	(355.66, 71.55) --
	(355.70, 71.75) --
	(355.74, 72.19) --
	(355.78, 72.94) --
	(355.82, 72.67) --
	(355.86, 72.15) --
	(355.90, 72.36) --
	(355.94, 72.39) --
	(355.98, 71.42) --
	(356.03, 71.48) --
	(356.07, 70.59) --
	(356.11, 68.83) --
	(356.15, 67.30) --
	(356.19, 65.43) --
	(356.23, 66.54) --
	(356.27, 64.76) --
	(356.31, 45.92) --
	(356.35, 52.97) --
	(356.40, 49.56) --
	(356.44,111.54) --
	(356.48,109.07) --
	(356.52,109.82) --
	(356.56, 35.29) --
	(356.60, 65.92) --
	(356.64, 68.81) --
	(356.68, 72.44) --
	(356.72, 73.88) --
	(356.77, 73.85) --
	(356.81, 73.79) --
	(356.85, 75.36) --
	(356.89, 74.22) --
	(356.93, 72.48) --
	(356.97, 72.53) --
	(357.01, 72.90) --
	(357.05, 74.85) --
	(357.10, 75.45) --
	(357.14, 75.42) --
	(357.18, 74.79) --
	(357.22, 69.54) --
	(357.26, 64.81) --
	(357.30, 58.67) --
	(357.34, 61.58) --
	(357.38, 62.59) --
	(357.42, 64.86) --
	(357.47, 61.27) --
	(357.51, 61.38) --
	(357.55, 64.79) --
	(357.59, 58.64) --
	(357.63, 60.89) --
	(357.67, 67.16) --
	(357.71, 68.49) --
	(357.75, 59.36) --
	(357.79, 62.11) --
	(357.84, 64.48) --
	(357.88, 65.92) --
	(357.92, 67.25) --
	(357.96, 68.22) --
	(358.00, 68.09) --
	(358.04, 70.28) --
	(358.08, 70.81) --
	(358.12, 71.14) --
	(358.16, 68.39) --
	(358.21, 67.61) --
	(358.25, 69.63) --
	(358.29, 69.49) --
	(358.33, 76.07) --
	(358.37, 71.82) --
	(358.41, 67.66) --
	(358.45, 65.45) --
	(358.49, 65.67) --
	(358.53, 68.75) --
	(358.58, 67.82) --
	(358.62, 72.29) --
	(358.66, 72.95) --
	(358.70, 75.30) --
	(358.74, 72.61) --
	(358.78, 72.80) --
	(358.82, 73.39) --
	(358.86, 75.67) --
	(358.91, 80.84) --
	(358.95, 69.25) --
	(358.99, 71.35) --
	(359.03, 67.66) --
	(359.07, 69.61) --
	(359.11, 71.14) --
	(359.15, 70.57) --
	(359.19, 67.25) --
	(359.23, 66.93) --
	(359.28, 69.34) --
	(359.32, 66.42) --
	(359.36, 63.86) --
	(359.40, 66.15) --
	(359.44, 67.23) --
	(359.48, 71.20) --
	(359.52, 70.56) --
	(359.56, 69.67) --
	(359.60, 74.49) --
	(359.65, 72.34) --
	(359.69, 70.12) --
	(359.73, 73.97) --
	(359.77,102.91) --
	(359.81, 71.46) --
	(359.85, 65.77) --
	(359.89, 67.09) --
	(359.93, 65.92) --
	(359.97, 76.65) --
	(360.02, 76.05) --
	(360.06, 73.49) --
	(360.10, 72.98) --
	(360.14, 73.62) --
	(360.18, 58.86) --
	(360.22, 61.45) --
	(360.26, 64.16) --
	(360.30,115.05) --
	(360.34, 69.09) --
	(360.39, 73.12) --
	(360.43, 73.23) --
	(360.47, 73.58) --
	(360.51, 73.37) --
	(360.55, 73.35) --
	(360.59, 73.78) --
	(360.63, 73.99) --
	(360.67, 73.86) --
	(360.71, 73.61) --
	(360.76, 73.37) --
	(360.80, 73.03) --
	(360.84, 72.59) --
	(360.88, 72.61) --
	(360.92, 72.76) --
	(360.96, 73.29) --
	(361.00, 73.91) --
	(361.04, 73.73) --
	(361.09, 73.51) --
	(361.13, 73.62) --
	(361.17, 73.56) --
	(361.21, 73.79) --
	(361.25, 73.33) --
	(361.29, 72.82) --
	(361.33, 72.29) --
	(361.37, 72.36) --
	(361.41, 72.58) --
	(361.46, 72.21) --
	(361.50, 72.13) --
	(361.54, 72.93) --
	(361.58, 73.37) --
	(361.62, 73.09) --
	(361.66, 71.95) --
	(361.70, 71.29) --
	(361.74, 70.43) --
	(361.78, 68.79) --
	(361.83, 66.34) --
	(361.87, 63.35) --
	(361.91, 68.54) --
	(361.95, 71.05) --
	(361.99, 68.60) --
	(362.03, 72.24) --
	(362.07, 73.51) --
	(362.11, 72.50) --
	(362.15, 58.52) --
	(362.20, 66.29) --
	(362.24, 71.69) --
	(362.28, 72.46) --
	(362.32, 69.92) --
	(362.36, 73.09) --
	(362.40, 77.32) --
	(362.44, 80.97) --
	(362.48, 76.97) --
	(362.52, 90.23) --
	(362.57, 35.66) --
	(362.61, 53.10) --
	(362.65, 55.38) --
	(362.69, 61.70) --
	(362.73, 68.07) --
	(362.77, 88.52) --
	(362.81, 73.91) --
	(362.85, 66.80) --
	(362.90, 73.44) --
	(362.94, 77.26) --
	(362.98, 78.96) --
	(363.02, 81.91) --
	(363.06,104.26) --
	(363.10, 35.39) --
	(363.14,109.37) --
	(363.18,102.03) --
	(363.22,105.41) --
	(363.27, 98.61) --
	(363.31, 41.64) --
	(363.35, 55.80) --
	(363.39, 62.84) --
	(363.43, 51.41) --
	(363.47, 42.43) --
	(363.51, 48.65) --
	(363.55, 51.10) --
	(363.59, 50.56) --
	(363.64, 47.83) --
	(363.68, 51.80) --
	(363.72, 47.00) --
	(363.76, 45.40) --
	(363.80, 58.02) --
	(363.84, 54.19) --
	(363.88, 62.58) --
	(363.92, 59.80) --
	(363.96, 61.00) --
	(364.01, 53.85) --
	(364.05, 59.02) --
	(364.09, 66.29) --
	(364.13, 68.38) --
	(364.17, 70.41) --
	(364.21, 70.83) --
	(364.25, 74.57) --
	(364.29, 74.80) --
	(364.33, 69.52) --
	(364.38, 72.63) --
	(364.42, 74.42) --
	(364.46, 75.85) --
	(364.50, 74.71) --
	(364.54, 68.51) --
	(364.58, 50.95) --
	(364.62, 54.09) --
	(364.66, 54.22) --
	(364.71, 64.67) --
	(364.75, 55.19) --
	(364.79, 48.70) --
	(364.83, 49.28) --
	(364.87, 49.67) --
	(364.91, 55.66) --
	(364.95, 68.91) --
	(364.99, 79.30) --
	(365.03, 79.61) --
	(365.08, 67.78) --
	(365.12, 73.95) --
	(365.16,103.62) --
	(365.20,103.44) --
	(365.24, 73.07) --
	(365.28, 71.59) --
	(365.32, 63.79) --
	(365.36, 56.24) --
	(365.40, 54.72) --
	(365.45, 54.72) --
	(365.49, 56.46) --
	(365.53, 57.21) --
	(365.57, 55.16) --
	(365.61, 53.37) --
	(365.65, 52.59) --
	(365.69, 47.97) --
	(365.73, 48.55) --
	(365.77, 52.15) --
	(365.82, 51.03) --
	(365.86, 49.79) --
	(365.90, 49.20) --
	(365.94, 48.19) --
	(365.98, 48.58) --
	(366.02, 38.58) --
	(366.06, 37.08) --
	(366.10,116.04) --
	(366.14, 34.89) --
	(366.19, 35.82) --
	(366.23, 36.93) --
	(366.27, 39.30) --
	(366.31, 43.50) --
	(366.35, 39.77) --
	(366.39, 40.18) --
	(366.43, 34.56) --
	(366.47, 41.74) --
	(366.51, 39.20) --
	(366.56, 36.85) --
	(366.60, 34.04) --
	(366.64,114.43) --
	(366.68,105.52) --
	(366.72,113.23) --
	(366.76,113.84) --
	(366.80, 34.33) --
	(366.84, 33.56) --
	(366.89, 37.84) --
	(366.93, 42.58) --
	(366.97, 36.26) --
	(367.01, 34.23) --
	(367.05, 32.39) --
	(367.09, 34.91) --
	(367.13, 32.92) --
	(367.17, 35.09) --
	(367.21, 37.69) --
	(367.26, 42.36) --
	(367.30, 45.46) --
	(367.34, 50.79) --
	(367.38, 52.50) --
	(367.42, 50.85) --
	(367.46, 50.21) --
	(367.50, 50.82) --
	(367.54, 49.75) --
	(367.58, 47.61) --
	(367.63, 47.89) --
	(367.67, 47.00) --
	(367.71, 49.79) --
	(367.75, 47.69) --
	(367.79, 44.63) --
	(367.83, 40.21) --
	(367.87, 40.23) --
	(367.91, 38.04) --
	(367.95, 37.71) --
	(368.00, 36.87) --
	(368.04, 37.97) --
	(368.08, 35.30) --
	(368.12, 36.33) --
	(368.16, 60.42) --
	(368.20, 59.09) --
	(368.24, 55.78) --
	(368.28, 56.37) --
	(368.32, 57.26) --
	(368.37, 57.54) --
	(368.41, 58.04) --
	(368.45, 56.88) --
	(368.49, 56.85) --
	(368.53, 57.39) --
	(368.57, 57.39) --
	(368.61, 57.61) --
	(368.65, 57.74) --
	(368.70, 57.94) --
	(368.74, 58.89) --
	(368.78, 57.94) --
	(368.82, 57.95) --
	(368.86, 57.65) --
	(368.90, 57.03) --
	(368.94, 55.62) --
	(368.98, 56.52) --
	(369.02, 57.42) --
	(369.07, 57.62) --
	(369.11, 56.82) --
	(369.15, 57.41) --
	(369.19, 56.64) --
	(369.23, 57.22) --
	(369.27, 57.52) --
	(369.31, 58.82) --
	(369.35, 56.09) --
	(369.39, 55.68) --
	(369.44, 56.42) --
	(369.48, 57.08) --
	(369.52, 57.72) --
	(369.56, 57.16) --
	(369.60, 56.57) --
	(369.64, 56.65) --
	(369.68, 56.91) --
	(369.72, 57.11) --
	(369.76, 57.97) --
	(369.81, 56.95) --
	(369.85, 56.26) --
	(369.89, 56.74) --
	(369.93, 56.97) --
	(369.97, 56.37) --
	(370.01, 56.20) --
	(370.05, 55.84) --
	(370.09, 55.84) --
	(370.13, 56.08) --
	(370.18, 56.31) --
	(370.22, 53.81) --
	(370.26, 53.98) --
	(370.30, 55.37) --
	(370.34, 55.67) --
	(370.38, 57.30) --
	(370.42, 60.33) --
	(370.46, 60.11) --
	(370.51, 61.23) --
	(370.55, 60.93) --
	(370.59, 62.04) --
	(370.63, 62.66) --
	(370.67, 62.57) --
	(370.71, 64.11) --
	(370.75, 66.42) --
	(370.79, 68.61) --
	(370.83, 70.17) --
	(370.88, 70.60) --
	(370.92, 71.03) --
	(370.96, 71.33) --
	(371.00, 71.40) --
	(371.04, 71.47) --
	(371.08, 70.30) --
	(371.12, 67.63) --
	(371.16, 59.86) --
	(371.20, 54.79) --
	(371.25, 46.13) --
	(371.29, 37.88) --
	(371.33, 36.12) --
	(371.37, 51.88) --
	(371.41, 52.70) --
	(371.45, 51.60) --
	(371.49, 47.39) --
	(371.53, 42.23) --
	(371.57, 47.69) --
	(371.62, 47.65) --
	(371.66, 48.01) --
	(371.70, 46.61) --
	(371.74, 46.37) --
	(371.78, 46.19) --
	(371.82, 44.57) --
	(371.86, 48.71) --
	(371.90, 51.69) --
	(371.94, 73.08) --
	(371.99, 78.45) --
	(372.03, 79.89) --
	(372.07, 77.43) --
	(372.11, 72.28) --
	(372.15, 70.41) --
	(372.19, 83.34) --
	(372.23, 53.21) --
	(372.27, 39.72) --
	(372.31,114.66) --
	(372.36,114.25) --
	(372.40, 34.68) --
	(372.44, 36.66) --
	(372.48, 44.71) --
	(372.52, 90.84) --
	(372.56, 90.86) --
	(372.60, 89.14) --
	(372.64, 82.01) --
	(372.69, 79.32) --
	(372.73, 65.40) --
	(372.77, 56.05) --
	(372.81, 51.73) --
	(372.85, 40.47) --
	(372.89, 40.07) --
	(372.93, 39.04) --
	(372.97, 38.42) --
	(373.01, 41.56) --
	(373.06, 38.98) --
	(373.10, 41.45) --
	(373.14, 68.26) --
	(373.18, 69.80) --
	(373.22, 39.95) --
	(373.26, 61.17) --
	(373.30, 63.57) --
	(373.34, 67.34) --
	(373.38, 65.45) --
	(373.43, 44.82) --
	(373.47, 88.54) --
	(373.51, 77.35) --
	(373.55, 67.36) --
	(373.59, 66.93) --
	(373.63, 35.96) --
	(373.67,111.50) --
	(373.71,108.12) --
	(373.75,107.49) --
	(373.80,106.23) --
	(373.84,108.35) --
	(373.88,109.78) --
	(373.92,112.98) --
	(373.96,111.39) --
	(374.00,111.71) --
	(374.04,111.90) --
	(374.08, 32.30) --
	(374.12, 35.21) --
	(374.17, 39.39) --
	(374.21, 54.59) --
	(374.25, 53.48) --
	(374.29, 79.54) --
	(374.33, 88.83) --
	(374.37, 75.73) --
	(374.41, 98.70) --
	(374.45,103.63) --
	(374.50, 93.92) --
	(374.54,100.51) --
	(374.58, 86.86) --
	(374.62, 68.14) --
	(374.66, 72.81) --
	(374.70, 70.46) --
	(374.74,104.09) --
	(374.78,105.16) --
	(374.82,112.07) --
	(374.87,113.18) --
	(374.91,112.54) --
	(374.95,115.87) --
	(374.99,115.59) --
	(375.03, 34.27) --
	(375.07, 57.04) --
	(375.11, 72.97) --
	(375.15, 32.97) --
	(375.19, 48.44) --
	(375.24, 65.88) --
	(375.28, 61.90) --
	(375.32, 57.19) --
	(375.36, 54.36) --
	(375.40, 55.06) --
	(375.44, 50.41) --
	(375.48, 53.81) --
	(375.52, 52.52) --
	(375.56, 49.34) --
	(375.61, 57.99) --
	(375.65, 56.22) --
	(375.69, 55.34) --
	(375.73, 55.66) --
	(375.77, 54.68) --
	(375.81, 55.25) --
	(375.85, 46.44) --
	(375.89, 42.78) --
	(375.93, 36.06) --
	(375.98, 34.63) --
	(376.02, 34.48) --
	(376.06, 33.54) --
	(376.10, 33.66) --
	(376.14, 33.98) --
	(376.18, 34.08) --
	(376.22, 33.62) --
	(376.26, 33.77) --
	(376.31, 33.93) --
	(376.35, 33.30) --
	(376.39, 33.83) --
	(376.43, 33.57) --
	(376.47, 33.85) --
	(376.51, 33.71) --
	(376.55, 34.56) --
	(376.59, 34.40) --
	(376.63, 34.69) --
	(376.68, 34.72) --
	(376.72, 34.19) --
	(376.76, 34.40) --
	(376.80, 35.60) --
	(376.84, 35.11) --
	(376.88, 35.16) --
	(376.92, 34.17) --
	(376.96, 34.62) --
	(377.00, 34.36) --
	(377.05, 36.17) --
	(377.09, 35.89) --
	(377.13, 34.93) --
	(377.17, 34.55) --
	(377.21, 33.78) --
	(377.25, 33.32) --
	(377.29, 33.83) --
	(377.33, 33.95) --
	(377.37, 33.88) --
	(377.42, 33.70) --
	(377.46, 33.58) --
	(377.50, 33.33) --
	(377.54, 34.02) --
	(377.58, 33.98) --
	(377.62, 34.36) --
	(377.66, 34.40) --
	(377.70, 33.96) --
	(377.74, 33.72) --
	(377.79, 33.75) --
	(377.83, 33.65) --
	(377.87, 33.83) --
	(377.91, 34.16) --
	(377.95, 33.89) --
	(377.99, 34.50) --
	(378.03, 34.43) --
	(378.07, 34.43) --
	(378.11, 34.04) --
	(378.16, 33.07) --
	(378.20, 43.45) --
	(378.24, 56.09) --
	(378.28, 58.84) --
	(378.32, 59.52) --
	(378.36, 54.89) --
	(378.40, 89.39) --
	(378.44, 89.64) --
	(378.49, 90.53) --
	(378.53, 86.15) --
	(378.57, 88.96) --
	(378.61, 86.68) --
	(378.65, 85.06) --
	(378.69, 92.76) --
	(378.73, 58.81) --
	(378.77, 56.38) --
	(378.81, 59.69) --
	(378.86,113.83) --
	(378.90, 57.12) --
	(378.94, 54.71) --
	(378.98, 53.36) --
	(379.02, 60.82) --
	(379.06, 32.97) --
	(379.10, 56.75) --
	(379.14, 57.49) --
	(379.18, 54.16) --
	(379.23, 51.06) --
	(379.27, 59.58) --
	(379.31, 61.08) --
	(379.35, 45.72) --
	(379.39, 47.46) --
	(379.43, 51.56) --
	(379.47, 51.32) --
	(379.51, 35.83) --
	(379.55, 59.55) --
	(379.60, 74.91) --
	(379.64,109.07) --
	(379.68,109.02) --
	(379.72, 89.29) --
	(379.76, 57.53) --
	(379.80, 52.89) --
	(379.84, 55.24) --
	(379.88, 52.93) --
	(379.92, 60.33) --
	(379.97, 53.21) --
	(380.01, 51.57) --
	(380.05, 51.60) --
	(380.09, 60.02) --
	(380.13, 64.57) --
	(380.17, 59.10) --
	(380.21, 53.71) --
	(380.25, 42.78) --
	(380.30, 39.25) --
	(380.34, 38.16) --
	(380.38, 38.97) --
	(380.42, 81.62) --
	(380.46, 76.11) --
	(380.50, 70.22) --
	(380.54, 39.14) --
	(380.58, 49.13) --
	(380.62, 48.40) --
	(380.67, 59.55) --
	(380.71, 59.00) --
	(380.75, 64.52) --
	(380.79, 66.81) --
	(380.83, 67.48) --
	(380.87, 67.97) --
	(380.91, 66.88) --
	(380.95, 67.71) --
	(380.99, 69.98) --
	(381.04, 67.77) --
	(381.08, 67.36) --
	(381.12, 67.59) --
	(381.16, 66.89) --
	(381.20, 66.45) --
	(381.24, 66.82) --
	(381.28, 67.09) --
	(381.32, 68.82) --
	(381.36, 68.59) --
	(381.41, 68.27) --
	(381.45, 68.58) --
	(381.49, 67.20) --
	(381.53, 67.84) --
	(381.57, 66.83) --
	(381.61, 66.51) --
	(381.65, 66.33) --
	(381.69, 68.01) --
	(381.73, 68.04) --
	(381.78, 66.66) --
	(381.82, 67.78) --
	(381.86, 68.28) --
	(381.90, 70.21) --
	(381.94, 70.25) --
	(381.98, 71.26) --
	(382.02, 71.83) --
	(382.06, 71.24) --
	(382.11, 71.40) --
	(382.15, 71.64) --
	(382.19, 72.19) --
	(382.23, 71.73) --
	(382.27, 71.37) --
	(382.31, 71.13) --
	(382.35, 71.13) --
	(382.39, 70.88) --
	(382.43, 70.60) --
	(382.48, 70.33) --
	(382.52, 70.14) --
	(382.56, 69.60) --
	(382.60, 69.00) --
	(382.64, 68.54) --
	(382.68, 68.11) --
	(382.72, 67.83) --
	(382.76, 69.57) --
	(382.80, 66.65) --
	(382.85, 65.97) --
	(382.89, 65.65) --
	(382.93, 65.18) --
	(382.97, 64.66) --
	(383.01, 64.47) --
	(383.05, 64.52) --
	(383.09, 63.27) --
	(383.13, 63.08) --
	(383.17, 63.38) --
	(383.22, 64.95) --
	(383.26, 68.74) --
	(383.30, 68.96) --
	(383.34, 68.34) --
	(383.38, 70.18) --
	(383.42, 69.41) --
	(383.46, 68.88) --
	(383.50, 68.93) --
	(383.54, 72.04) --
	(383.59, 74.61) --
	(383.63, 78.20) --
	(383.67, 77.95) --
	(383.71, 77.21) --
	(383.75, 79.26) --
	(383.79, 79.74) --
	(383.83, 78.72) --
	(383.87, 78.97) --
	(383.92, 73.45) --
	(383.96, 68.56) --
	(384.00, 69.12) --
	(384.04, 68.74) --
	(384.08, 69.97) --
	(384.12, 60.27) --
	(384.16, 47.21) --
	(384.20, 42.08) --
	(384.24, 41.16) --
	(384.29, 40.85) --
	(384.33, 37.61) --
	(384.37, 38.26) --
	(384.41, 39.43) --
	(384.45, 36.85) --
	(384.49, 36.77) --
	(384.53, 35.98) --
	(384.57, 36.79) --
	(384.61, 35.54) --
	(384.66, 40.53) --
	(384.70, 59.89) --
	(384.74, 66.98) --
	(384.78, 72.06) --
	(384.82, 71.89) --
	(384.86, 71.33) --
	(384.90, 72.79) --
	(384.94, 72.60) --
	(384.98, 72.25) --
	(385.03, 71.60) --
	(385.07, 70.92) --
	(385.11, 70.70) --
	(385.15, 70.99) --
	(385.19, 70.64) --
	(385.23, 70.76) --
	(385.27, 71.17) --
	(385.31, 72.84) --
	(385.35, 74.58) --
	(385.40, 74.69) --
	(385.44, 75.59) --
	(385.48, 79.30) --
	(385.52, 54.88) --
	(385.56, 58.13) --
	(385.60, 58.63) --
	(385.64, 61.22) --
	(385.68, 64.40) --
	(385.72, 56.02) --
	(385.77, 59.97) --
	(385.81, 41.95) --
	(385.85, 39.43) --
	(385.89, 33.67) --
	(385.93, 33.96) --
	(385.97, 35.71) --
	(386.01, 33.50) --
	(386.05, 32.29) --
	(386.10, 33.46) --
	(386.14, 36.12) --
	(386.18, 34.31) --
	(386.22, 34.65) --
	(386.26, 47.62) --
	(386.30, 45.76) --
	(386.34, 45.21) --
	(386.38, 67.10) --
	(386.42, 77.77) --
	(386.47, 74.65) --
	(386.51, 73.58) --
	(386.55, 73.98) --
	(386.59, 74.47) --
	(386.63, 74.81) --
	(386.67, 75.06) --
	(386.71, 75.05) --
	(386.75, 75.24) --
	(386.79, 75.75) --
	(386.84, 75.67) --
	(386.88, 75.76) --
	(386.92, 75.02) --
	(386.96, 74.84) --
	(387.00, 74.05) --
	(387.04, 73.83) --
	(387.08, 73.55) --
	(387.12, 72.96) --
	(387.16, 72.51) --
	(387.21, 72.10) --
	(387.25, 71.63) --
	(387.29, 71.74) --
	(387.33, 71.70) --
	(387.37, 71.24) --
	(387.41, 71.11) --
	(387.45, 70.94) --
	(387.49, 70.99) --
	(387.53, 70.74) --
	(387.58, 70.63) --
	(387.62, 70.78) --
	(387.66, 70.92) --
	(387.70, 70.12) --
	(387.74, 69.89) --
	(387.78, 70.42) --
	(387.82, 72.52) --
	(387.86, 74.32) --
	(387.91, 74.77) --
	(387.95, 75.57) --
	(387.99, 75.33) --
	(388.03, 75.96) --
	(388.07, 76.36) --
	(388.11, 76.27) --
	(388.15, 75.55) --
	(388.19, 75.60) --
	(388.23, 76.02) --
	(388.28, 75.44) --
	(388.32, 76.18) --
	(388.36, 76.47) --
	(388.40, 75.84) --
	(388.44, 76.45) --
	(388.48, 76.76) --
	(388.52, 76.55) --
	(388.56, 75.44) --
	(388.60, 75.24) --
	(388.65, 75.79) --
	(388.69, 74.96) --
	(388.73, 75.45) --
	(388.77, 76.51) --
	(388.81, 76.96) --
	(388.85, 75.62) --
	(388.89, 75.06) --
	(388.93, 75.35) --
	(388.97, 75.24) --
	(389.02, 74.94) --
	(389.06, 71.83) --
	(389.10, 69.49) --
	(389.14, 68.98) --
	(389.18, 69.82) --
	(389.22, 67.07) --
	(389.26, 64.60) --
	(389.30, 60.73) --
	(389.34, 52.51) --
	(389.39, 45.95) --
	(389.43, 45.26) --
	(389.47, 51.02) --
	(389.51, 57.25) --
	(389.55, 62.86) --
	(389.59, 66.47) --
	(389.63, 66.75) --
	(389.67, 67.04) --
	(389.72, 67.07) --
	(389.76, 68.62) --
	(389.80, 68.96) --
	(389.84, 70.69) --
	(389.88, 70.88) --
	(389.92, 70.76) --
	(389.96, 71.25) --
	(390.00, 71.52) --
	(390.04, 69.60) --
	(390.09, 71.36) --
	(390.13, 71.57) --
	(390.17, 70.98) --
	(390.21, 71.86) --
	(390.25, 70.84) --
	(390.29, 68.23) --
	(390.33, 84.71) --
	(390.37, 80.09) --
	(390.41, 71.49) --
	(390.46, 70.66) --
	(390.50, 71.35) --
	(390.54, 72.46) --
	(390.58, 71.97) --
	(390.62, 71.84) --
	(390.66, 70.37) --
	(390.70, 70.76) --
	(390.74, 70.91) --
	(390.78, 72.41) --
	(390.83, 72.70) --
	(390.87, 71.53) --
	(390.91, 72.22) --
	(390.95, 70.30) --
	(390.99, 65.24) --
	(391.03, 56.69) --
	(391.07, 49.07) --
	(391.11, 46.86) --
	(391.15, 46.14) --
	(391.20, 44.19) --
	(391.24, 43.55) --
	(391.28, 36.26) --
	(391.32, 37.11) --
	(391.36, 37.23) --
	(391.40, 36.09) --
	(391.44, 46.72) --
	(391.48, 49.65) --
	(391.52, 53.52) --
	(391.57, 53.72) --
	(391.61, 44.75) --
	(391.65, 42.66) --
	(391.69, 37.13) --
	(391.73, 36.25) --
	(391.77, 36.03) --
	(391.81, 36.76) --
	(391.85, 37.45) --
	(391.90, 38.12) --
	(391.94, 38.49) --
	(391.98, 39.64) --
	(392.02, 40.35) --
	(392.06, 40.74) --
	(392.10, 40.89) --
	(392.14, 41.11) --
	(392.18, 41.44) --
	(392.22, 41.24) --
	(392.27, 40.90) --
	(392.31, 40.48) --
	(392.35, 38.79) --
	(392.39, 37.11) --
	(392.43, 36.58) --
	(392.47, 34.81) --
	(392.51, 32.26) --
	(392.55, 34.38) --
	(392.59, 39.49) --
	(392.64, 39.78) --
	(392.68, 37.00) --
	(392.72, 47.77) --
	(392.76,111.95) --
	(392.80, 42.64) --
	(392.84, 45.75) --
	(392.88, 42.98) --
	(392.92, 44.87) --
	(392.96, 48.82) --
	(393.01, 50.69) --
	(393.05, 50.65) --
	(393.09, 49.80) --
	(393.13, 49.62) --
	(393.17, 49.93) --
	(393.21, 45.31) --
	(393.25, 33.44) --
	(393.29, 35.18) --
	(393.33,115.99) --
	(393.38,113.09) --
	(393.42,115.19) --
	(393.46,115.15) --
	(393.50,114.73) --
	(393.54,115.69) --
	(393.58,114.99) --
	(393.62,115.51) --
	(393.66,116.05) --
	(393.71, 32.36) --
	(393.75, 32.51) --
	(393.79, 35.05) --
	(393.83, 37.72) --
	(393.87, 44.09) --
	(393.91, 41.84) --
	(393.95, 35.80) --
	(393.99, 35.46) --
	(394.03, 40.55) --
	(394.08, 46.25) --
	(394.12, 39.28) --
	(394.16, 59.90) --
	(394.20, 58.01) --
	(394.24, 32.72) --
	(394.28, 38.55) --
	(394.32, 39.37) --
	(394.36, 57.29) --
	(394.40, 60.19) --
	(394.45, 65.52) --
	(394.49, 70.16) --
	(394.53, 70.67) --
	(394.57, 70.65) --
	(394.61, 70.62) --
	(394.65, 70.75) --
	(394.69, 73.70) --
	(394.73, 78.94) --
	(394.77, 76.05) --
	(394.82, 60.12) --
	(394.86, 34.90) --
	(394.90,115.90) --
	(394.94, 39.61) --
	(394.98, 36.51) --
	(395.02,115.81) --
	(395.06,115.14) --
	(395.10,114.15) --
	(395.14,111.34) --
	(395.19,113.72) --
	(395.23,115.97) --
	(395.27, 42.32) --
	(395.31, 43.02) --
	(395.35, 49.83) --
	(395.39, 48.33) --
	(395.43, 43.30) --
	(395.47, 55.74) --
	(395.52, 60.47) --
	(395.56, 64.76) --
	(395.60,104.41) --
	(395.64,107.37) --
	(395.68,107.94) --
	(395.72,109.92) --
	(395.76,113.72) --
	(395.80,115.79) --
	(395.84,115.55) --
	(395.89,115.71) --
	(395.93,114.73) --
	(395.97,114.11) --
	(396.01,113.44) --
	(396.05,114.71) --
	(396.09,113.51) --
	(396.13,113.74) --
	(396.17,112.93) --
	(396.21,111.06) --
	(396.26,111.41) --
	(396.30,109.72) --
	(396.34,109.57) --
	(396.38,111.93) --
	(396.42,110.10) --
	(396.46,109.77) --
	(396.50,110.03) --
	(396.54,109.29) --
	(396.58,109.52) --
	(396.63,112.05) --
	(396.67,109.90) --
	(396.71,109.07) --
	(396.75,113.56) --
	(396.79,111.92) --
	(396.83,109.23) --
	(396.87,112.36) --
	(396.91,112.55) --
	(396.95,112.53) --
	(397.00,114.11) --
	(397.04,112.22) --
	(397.08,111.08) --
	(397.12,108.77) --
	(397.16,109.19) --
	(397.20,110.55) --
	(397.24,110.37) --
	(397.28,109.96) --
	(397.32,110.40) --
	(397.37,111.73) --
	(397.41,111.02) --
	(397.45,111.17) --
	(397.49,111.35) --
	(397.53,111.42) --
	(397.57,111.23) --
	(397.61,110.61) --
	(397.65,110.84) --
	(397.70,110.91) --
	(397.74,111.51) --
	(397.78,110.25) --
	(397.82,111.95) --
	(397.86,112.88) --
	(397.90,112.92) --
	(397.94,111.93) --
	(397.98,112.60) --
	(398.02,114.01) --
	(398.07,114.76) --
	(398.11,113.84) --
	(398.15,114.00) --
	(398.19,114.10) --
	(398.23,113.40) --
	(398.27,112.75) --
	(398.31,112.52) --
	(398.35,112.40) --
	(398.39,112.60) --
	(398.44,112.52) --
	(398.48,112.88) --
	(398.52,112.32) --
	(398.56,112.41) --
	(398.60,112.27) --
	(398.64,112.38) --
	(398.68,112.58) --
	(398.72,112.90) --
	(398.76,112.22) --
	(398.81,111.96) --
	(398.85,110.39) --
	(398.89,111.67) --
	(398.93,108.57) --
	(398.97,110.08) --
	(399.01,111.28) --
	(399.05,111.30) --
	(399.09,110.06) --
	(399.13,111.15) --
	(399.18,111.73) --
	(399.22,111.17) --
	(399.26,111.81) --
	(399.30,112.83) --
	(399.34,112.15) --
	(399.38,111.24) --
	(399.42,110.90) --
	(399.46,110.25) --
	(399.51,109.44) --
	(399.55,110.13) --
	(399.59,109.17) --
	(399.63,105.35) --
	(399.67,107.15) --
	(399.71,107.19) --
	(399.75,100.76) --
	(399.79,101.67) --
	(399.83,107.79) --
	(399.88,108.89) --
	(399.92,110.26) --
	(399.96,111.28) --
	(400.00,111.94) --
	(400.04,110.44) --
	(400.08,110.50) --
	(400.12,111.76) --
	(400.16,112.47) --
	(400.20,110.43) --
	(400.25,110.85) --
	(400.29,110.56) --
	(400.33,110.45) --
	(400.37,111.76) --
	(400.41,111.91) --
	(400.45,111.34) --
	(400.49,111.33) --
	(400.53,109.79) --
	(400.57,110.51) --
	(400.62,111.10) --
	(400.66,109.70) --
	(400.70,112.15) --
	(400.74,113.12) --
	(400.78,113.06) --
	(400.82,112.23) --
	(400.86,112.02) --
	(400.90,112.26) --
	(400.94,113.19) --
	(400.99,111.98) --
	(401.03,111.93) --
	(401.07,112.64) --
	(401.11,113.53) --
	(401.15,114.28) --
	(401.19,110.90) --
	(401.23,112.84) --
	(401.27,113.13) --
	(401.32,113.44) --
	(401.36,112.87) --
	(401.40,112.78) --
	(401.44,112.79) --
	(401.48,112.98) --
	(401.52,113.70) --
	(401.56,113.27) --
	(401.60,113.14) --
	(401.64,115.23) --
	(401.69,108.88) --
	(401.73, 36.63) --
	(401.77, 39.97) --
	(401.81, 37.30) --
	(401.85,114.44) --
	(401.89,113.39) --
	(401.93,113.19) --
	(401.97,107.29) --
	(402.01,106.50) --
	(402.06,110.58) --
	(402.10,110.98) --
	(402.14,111.39) --
	(402.18,110.92) --
	(402.22,112.35) --
	(402.26,113.03) --
	(402.30, 32.13) --
	(402.34, 44.41) --
	(402.38, 46.74) --
	(402.43, 47.37) --
	(402.47, 46.80) --
	(402.51, 47.44) --
	(402.55, 52.83) --
	(402.59, 54.63) --
	(402.63, 63.11) --
	(402.67, 64.99) --
	(402.71, 61.89) --
	(402.75, 57.66) --
	(402.80, 92.03) --
	(402.84, 57.96) --
	(402.88, 50.52) --
	(402.92, 44.84) --
	(402.96, 37.61) --
	(403.00, 35.94) --
	(403.04, 34.03) --
	(403.08, 33.23) --
	(403.12, 33.06) --
	(403.17, 33.00) --
	(403.21, 34.37) --
	(403.25, 33.72) --
	(403.29, 33.76) --
	(403.33, 34.17) --
	(403.37, 33.89) --
	(403.41, 36.25) --
	(403.45, 34.92) --
	(403.50, 34.03) --
	(403.54,114.12) --
	(403.58,115.12) --
	(403.62, 34.49) --
	(403.66, 32.61) --
	(403.70, 47.96) --
	(403.74, 52.95) --
	(403.78, 40.68) --
	(403.82, 35.23) --
	(403.87, 33.74) --
	(403.91, 33.23) --
	(403.95, 34.87) --
	(403.99, 35.54) --
	(404.03, 41.19) --
	(404.07, 52.72) --
	(404.11, 63.67) --
	(404.15, 65.30) --
	(404.19, 67.43) --
	(404.24, 70.11) --
	(404.28, 71.15) --
	(404.32, 71.42) --
	(404.36, 69.90) --
	(404.40, 70.74) --
	(404.44, 70.58) --
	(404.48, 68.53) --
	(404.52, 68.43) --
	(404.56, 69.45) --
	(404.61, 70.90) --
	(404.65, 70.33) --
	(404.69, 70.30) --
	(404.73, 68.76) --
	(404.77, 69.26) --
	(404.81, 70.19) --
	(404.85, 68.79) --
	(404.89, 70.03) --
	(404.93, 70.30) --
	(404.98, 70.81) --
	(405.02, 70.12) --
	(405.06, 71.74) --
	(405.10, 71.82) --
	(405.14, 71.45) --
	(405.18, 71.30) --
	(405.22, 71.06) --
	(405.26, 71.33) --
	(405.31, 71.43) --
	(405.35, 71.96) --
	(405.39, 71.67) --
	(405.43, 71.81) --
	(405.47, 71.38) --
	(405.51, 71.91) --
	(405.55, 70.97) --
	(405.59, 71.46) --
	(405.63, 71.82) --
	(405.68, 72.06) --
	(405.72, 72.01) --
	(405.76, 71.69) --
	(405.80, 71.50) --
	(405.84, 71.33) --
	(405.88, 71.64) --
	(405.92, 71.71) --
	(405.96, 71.65) --
	(406.00, 71.76) --
	(406.05, 71.68) --
	(406.09, 71.70) --
	(406.13, 71.17) --
	(406.17, 71.44) --
	(406.21, 70.77) --
	(406.25, 70.52) --
	(406.29, 70.59) --
	(406.33, 71.49) --
	(406.37, 71.13) --
	(406.42, 71.58) --
	(406.46, 72.02) --
	(406.50, 71.64) --
	(406.54, 72.01) --
	(406.58, 71.90) --
	(406.62, 71.13) --
	(406.66, 71.05) --
	(406.70, 70.94) --
	(406.74, 70.82) --
	(406.79, 71.10) --
	(406.83, 70.84) --
	(406.87, 71.15) --
	(406.91, 71.21) --
	(406.95, 70.92) --
	(406.99, 71.09) --
	(407.03, 70.47) --
	(407.07, 70.13) --
	(407.12, 70.07) --
	(407.16, 70.41) --
	(407.20, 71.16) --
	(407.24, 70.92) --
	(407.28, 72.04) --
	(407.32, 73.41) --
	(407.36, 73.87) --
	(407.40, 72.64) --
	(407.44, 73.68) --
	(407.49, 73.73) --
	(407.53, 72.73) --
	(407.57, 73.52) --
	(407.61, 72.77) --
	(407.65, 72.45) --
	(407.69, 73.03) --
	(407.73, 72.46) --
	(407.77, 72.30) --
	(407.81, 71.99) --
	(407.86, 72.46) --
	(407.90, 73.12) --
	(407.94, 71.74) --
	(407.98, 71.74) --
	(408.02, 71.68) --
	(408.06, 72.14) --
	(408.10, 72.61) --
	(408.14, 73.70) --
	(408.18, 73.64) --
	(408.23, 73.49) --
	(408.27, 73.35) --
	(408.31, 72.96) --
	(408.35, 72.85) --
	(408.39, 73.08) --
	(408.43, 71.49) --
	(408.47, 71.75) --
	(408.51, 72.85) --
	(408.55, 72.01) --
	(408.60, 71.93) --
	(408.64, 71.32) --
	(408.68, 71.03) --
	(408.72, 71.05) --
	(408.76, 70.55) --
	(408.80, 70.96) --
	(408.84, 71.18) --
	(408.88, 70.75) --
	(408.92, 70.84) --
	(408.97, 70.89) --
	(409.01, 70.88) --
	(409.05, 70.01) --
	(409.09, 70.44) --
	(409.13, 70.35) --
	(409.17, 69.37) --
	(409.21, 69.30) --
	(409.25, 66.44) --
	(409.30, 66.51) --
	(409.34, 67.32) --
	(409.38, 67.56) --
	(409.42, 65.97) --
	(409.46, 67.41) --
	(409.50, 67.60) --
	(409.54, 66.43) --
	(409.58, 67.13) --
	(409.62, 69.39) --
	(409.67, 67.29) --
	(409.71, 67.12) --
	(409.75, 67.84) --
	(409.79, 68.13) --
	(409.83, 68.36) --
	(409.87, 68.20) --
	(409.91, 67.79) --
	(409.95, 67.31) --
	(409.99, 67.99) --
	(410.04, 68.72) --
	(410.08, 69.81) --
	(410.12, 69.69) --
	(410.16, 68.54) --
	(410.20, 67.72) --
	(410.24, 68.13) --
	(410.28, 67.48) --
	(410.32, 68.46) --
	(410.36, 68.97) --
	(410.41, 68.76) --
	(410.45, 69.25) --
	(410.49, 68.65) --
	(410.53, 69.19) --
	(410.57, 69.90) --
	(410.61, 70.12) --
	(410.65, 70.53) --
	(410.69, 70.21) --
	(410.73, 70.50) --
	(410.78, 70.19) --
	(410.82, 69.86) --
	(410.86, 69.61) --
	(410.90, 69.44) --
	(410.94, 69.96) --
	(410.98, 69.56) --
	(411.02, 69.89) --
	(411.06, 69.80) --
	(411.11, 69.87) --
	(411.15, 69.65) --
	(411.19, 69.71) --
	(411.23, 69.88) --
	(411.27, 69.69) --
	(411.31, 69.81) --
	(411.35, 69.89) --
	(411.39, 69.82) --
	(411.43, 69.74) --
	(411.48, 69.87) --
	(411.52, 69.81) --
	(411.56, 69.69) --
	(411.60, 69.89) --
	(411.64, 69.65) --
	(411.68, 69.72) --
	(411.72, 69.93) --
	(411.76, 69.98) --
	(411.80, 69.86) --
	(411.85, 69.94) --
	(411.89, 69.95) --
	(411.93, 70.25) --
	(411.97, 70.47) --
	(412.01, 70.61) --
	(412.05, 70.45) --
	(412.09, 69.70) --
	(412.13, 69.98) --
	(412.17, 70.14) --
	(412.22, 69.70) --
	(412.26, 69.95) --
	(412.30, 69.77) --
	(412.34, 70.07) --
	(412.38, 70.15) --
	(412.42, 70.06) --
	(412.46, 69.92) --
	(412.50, 70.08) --
	(412.54, 69.88) --
	(412.59, 70.08) --
	(412.63, 70.13) --
	(412.67, 70.11) --
	(412.71, 70.08) --
	(412.75, 69.94) --
	(412.79, 70.03) --
	(412.83, 70.01) --
	(412.87, 70.03) --
	(412.92, 70.09) --
	(412.96, 70.02) --
	(413.00, 70.23) --
	(413.04, 70.63) --
	(413.08, 70.23) --
	(413.12, 70.17) --
	(413.16, 70.34) --
	(413.20, 70.63) --
	(413.24, 71.06) --
	(413.29, 70.75) --
	(413.33, 70.71) --
	(413.37, 70.62) --
	(413.41, 70.49) --
	(413.45, 70.29) --
	(413.49, 70.05) --
	(413.53, 69.71) --
	(413.57, 69.98) --
	(413.61, 70.37) --
	(413.66, 70.28) --
	(413.70, 69.86) --
	(413.74, 69.69) --
	(413.78, 69.52) --
	(413.82, 69.35) --
	(413.86, 69.60) --
	(413.90, 69.60) --
	(413.94, 69.58) --
	(413.98, 69.58) --
	(414.03, 69.53) --
	(414.07, 69.47) --
	(414.11, 69.68) --
	(414.15, 69.59) --
	(414.19, 69.63) --
	(414.23, 69.84) --
	(414.27, 69.80) --
	(414.31, 69.81) --
	(414.35, 69.77) --
	(414.40, 69.57) --
	(414.44, 69.67) --
	(414.48, 69.85) --
	(414.52, 69.61) --
	(414.56, 69.39) --
	(414.60, 69.60) --
	(414.64, 69.93) --
	(414.68, 69.58) --
	(414.72, 69.68) --
	(414.77, 69.59) --
	(414.81, 69.72) --
	(414.85, 69.90) --
	(414.89, 69.97) --
	(414.93, 70.10) --
	(414.97, 70.00) --
	(415.01, 69.91) --
	(415.05, 70.01) --
	(415.10, 69.85) --
	(415.14, 69.78) --
	(415.18, 69.56) --
	(415.22, 69.60) --
	(415.26, 69.70) --
	(415.30, 69.80) --
	(415.34, 69.62) --
	(415.38, 69.62) --
	(415.42, 69.49) --
	(415.47, 69.52) --
	(415.51, 69.53) --
	(415.55, 69.52) --
	(415.59, 69.52) --
	(415.63, 69.44) --
	(415.67, 69.65) --
	(415.71, 69.88) --
	(415.75, 70.27) --
	(415.79, 70.26) --
	(415.84, 70.49) --
	(415.88, 70.63) --
	(415.92, 70.62) --
	(415.96, 70.56) --
	(416.00, 69.95) --
	(416.04, 70.32) --
	(416.08, 70.26) --
	(416.12, 70.45) --
	(416.16, 70.64) --
	(416.21, 70.11) --
	(416.25, 70.12) --
	(416.29, 69.93) --
	(416.33, 69.58) --
	(416.37, 69.82) --
	(416.41, 70.01) --
	(416.45, 69.78) --
	(416.49, 69.61) --
	(416.53, 69.70) --
	(416.58, 70.10) --
	(416.62, 69.50) --
	(416.66, 70.03) --
	(416.70, 69.66) --
	(416.74, 70.03) --
	(416.78, 69.76) --
	(416.82, 70.32) --
	(416.86, 69.88) --
	(416.91, 70.16) --
	(416.95, 70.02) --
	(416.99, 69.77) --
	(417.03, 69.69) --
	(417.07, 69.73) --
	(417.11, 69.61) --
	(417.15, 70.02) --
	(417.19, 69.32) --
	(417.23, 70.02) --
	(417.28, 70.11) --
	(417.32, 68.83) --
	(417.36, 69.63) --
	(417.40, 68.77) --
	(417.44, 69.21) --
	(417.48, 69.71) --
	(417.52, 69.39) --
	(417.56, 68.96) --
	(417.60, 69.89) --
	(417.65, 70.06) --
	(417.69, 68.93) --
	(417.73, 68.89) --
	(417.77, 69.71) --
	(417.81, 70.41) --
	(417.85, 70.79) --
	(417.89, 71.36) --
	(417.93, 70.75) --
	(417.97, 70.35) --
	(418.02, 71.04) --
	(418.06, 71.33) --
	(418.10, 71.08) --
	(418.14, 70.74) --
	(418.18, 70.90) --
	(418.22, 70.99) --
	(418.26, 70.59) --
	(418.30, 70.79) --
	(418.34, 70.94) --
	(418.39, 71.36) --
	(418.43, 71.21) --
	(418.47, 71.18) --
	(418.51, 70.61) --
	(418.55, 70.84) --
	(418.59, 71.05) --
	(418.63, 71.15) --
	(418.67, 70.91) --
	(418.72, 70.57) --
	(418.76, 70.05) --
	(418.80, 70.32) --
	(418.84, 70.00) --
	(418.88, 70.16) --
	(418.92, 69.79) --
	(418.96, 70.04) --
	(419.00, 69.76) --
	(419.04, 69.30) --
	(419.09, 68.36) --
	(419.13, 69.10) --
	(419.17, 69.05) --
	(419.21, 69.12) --
	(419.25, 68.90) --
	(419.29, 68.44) --
	(419.33, 68.45) --
	(419.37, 69.42) --
	(419.41, 69.80) --
	(419.46, 70.07) --
	(419.50, 70.23) --
	(419.54, 70.61) --
	(419.58, 70.72) --
	(419.62, 70.86) --
	(419.66, 69.60) --
	(419.70, 69.96) --
	(419.74, 69.20) --
	(419.78, 69.81) --
	(419.83, 69.64) --
	(419.87, 70.33) --
	(419.91, 70.62) --
	(419.95, 70.31) --
	(419.99, 69.87) --
	(420.03, 69.67) --
	(420.07, 69.90) --
	(420.11, 69.92) --
	(420.15, 70.02) --
	(420.20, 69.85) --
	(420.24, 69.50) --
	(420.28, 69.78) --
	(420.32, 69.41) --
	(420.36, 69.33) --
	(420.40, 69.54) --
	(420.44, 69.74) --
	(420.48, 68.05) --
	(420.53, 68.80) --
	(420.57, 69.47) --
	(420.61, 69.07) --
	(420.65, 68.84) --
	(420.69, 69.01) --
	(420.73, 67.00) --
	(420.77, 68.65) --
	(420.81, 69.02) --
	(420.85, 67.51) --
	(420.90, 67.07) --
	(420.94, 67.87) --
	(420.98, 75.47) --
	(421.02,112.03) --
	(421.06,106.07) --
	(421.10, 73.44) --
	(421.14, 73.16) --
	(421.18, 71.66) --
	(421.22,105.40) --
	(421.27, 72.91) --
	(421.31, 73.63) --
	(421.35, 70.56) --
	(421.39, 67.66) --
	(421.43, 67.31) --
	(421.47, 69.02) --
	(421.51, 69.11) --
	(421.55, 71.23) --
	(421.59, 68.26) --
	(421.64, 68.59) --
	(421.68, 69.11) --
	(421.72, 69.32) --
	(421.76, 67.73) --
	(421.80, 68.02) --
	(421.84, 69.16) --
	(421.88, 69.38) --
	(421.92, 70.02) --
	(421.96, 69.62) --
	(422.01, 70.41) --
	(422.05, 68.99) --
	(422.09, 69.27) --
	(422.13, 67.74) --
	(422.17, 68.33) --
	(422.21, 67.56) --
	(422.25, 68.78) --
	(422.29, 68.89) --
	(422.33, 68.49) --
	(422.38, 69.00) --
	(422.42, 69.90) --
	(422.46, 69.57) --
	(422.50, 70.17) --
	(422.54, 69.89) --
	(422.58, 69.75) --
	(422.62, 69.77) --
	(422.66, 69.22) --
	(422.71, 69.98) --
	(422.75, 70.63) --
	(422.79, 69.94) --
	(422.83, 70.33) --
	(422.87, 70.11) --
	(422.91, 71.01) --
	(422.95, 70.04) --
	(422.99, 70.10) --
	(423.03, 69.99) --
	(423.08, 69.98) --
	(423.12, 69.56) --
	(423.16, 69.82) --
	(423.20, 69.61) --
	(423.24, 69.36) --
	(423.28, 68.52) --
	(423.32, 67.80) --
	(423.36, 68.84) --
	(423.40, 66.71) --
	(423.45, 61.77) --
	(423.49, 59.68) --
	(423.53, 60.54) --
	(423.57, 64.09) --
	(423.61, 66.78) --
	(423.65, 67.09) --
	(423.69, 68.28) --
	(423.73, 67.72) --
	(423.77, 67.56) --
	(423.82, 66.41) --
	(423.86, 67.63) --
	(423.90, 67.06) --
	(423.94, 67.36) --
	(423.98, 67.37) --
	(424.02, 69.34) --
	(424.06, 68.78) --
	(424.10, 68.16) --
	(424.14, 68.03) --
	(424.19, 68.02) --
	(424.23, 68.02) --
	(424.27, 67.67) --
	(424.31, 69.31) --
	(424.35, 69.00) --
	(424.39, 68.88) --
	(424.43, 68.88) --
	(424.47, 69.94) --
	(424.52, 70.30) --
	(424.56, 70.06) --
	(424.60, 69.87) --
	(424.64, 70.02) --
	(424.68, 68.97) --
	(424.72, 69.24) --
	(424.76, 69.97) --
	(424.80, 69.70) --
	(424.84, 69.39) --
	(424.89, 69.75) --
	(424.93, 70.42) --
	(424.97, 69.79) --
	(425.01, 69.78) --
	(425.05, 70.18) --
	(425.09, 70.73) --
	(425.13, 69.79) --
	(425.17, 71.21) --
	(425.21, 70.19) --
	(425.26, 68.57) --
	(425.30, 67.38) --
	(425.34, 67.62) --
	(425.38, 69.30) --
	(425.42, 67.62) --
	(425.46, 66.79) --
	(425.50, 65.59) --
	(425.54, 69.24) --
	(425.58, 69.81) --
	(425.63, 69.08) --
	(425.67, 68.21) --
	(425.71, 68.68) --
	(425.75, 69.47) --
	(425.79, 68.72) --
	(425.83, 68.15) --
	(425.87, 68.10) --
	(425.91, 68.06) --
	(425.95, 68.51) --
	(426.00, 68.70) --
	(426.04, 68.13) --
	(426.08, 67.70) --
	(426.12, 67.54) --
	(426.16, 67.32) --
	(426.20, 68.63) --
	(426.24, 68.51) --
	(426.28, 69.14) --
	(426.33, 69.18) --
	(426.37, 69.43) --
	(426.41, 70.18) --
	(426.45, 69.19) --
	(426.49, 68.81) --
	(426.53, 68.36) --
	(426.57, 69.71) --
	(426.61, 74.57) --
	(426.65, 76.19) --
	(426.70, 74.40) --
	(426.74, 71.60) --
	(426.78, 69.04) --
	(426.82, 69.72) --
	(426.86, 71.74) --
	(426.90, 71.33) --
	(426.94, 70.23) --
	(426.98, 68.60) --
	(427.02, 68.01) --
	(427.07, 68.61) --
	(427.11, 68.90) --
	(427.15, 68.31) --
	(427.19, 68.59) --
	(427.23, 70.88) --
	(427.27, 72.20) --
	(427.31, 69.95) --
	(427.35, 69.09) --
	(427.39, 69.65) --
	(427.44, 68.73) --
	(427.48, 69.12) --
	(427.52, 68.96) --
	(427.56, 68.48) --
	(427.60, 68.25) --
	(427.64, 68.31) --
	(427.68, 68.34) --
	(427.72, 68.37) --
	(427.76, 69.10) --
	(427.81, 69.51) --
	(427.85, 68.51) --
	(427.89, 68.31) --
	(427.93, 69.42) --
	(427.97, 70.30) --
	(428.01, 69.78) --
	(428.05, 69.12) --
	(428.09, 69.47) --
	(428.13, 69.02) --
	(428.18, 70.29) --
	(428.22, 70.95) --
	(428.26, 69.94) --
	(428.30, 68.45) --
	(428.34, 68.32) --
	(428.38, 68.49) --
	(428.42, 67.78) --
	(428.46, 68.08) --
	(428.51, 68.70) --
	(428.55, 68.96) --
	(428.59, 70.02) --
	(428.63, 70.72) --
	(428.67, 71.47) --
	(428.71, 70.95) --
	(428.75, 71.64) --
	(428.79, 71.82) --
	(428.83, 71.68) --
	(428.88, 71.69) --
	(428.92, 71.03) --
	(428.96, 71.90) --
	(429.00, 72.01) --
	(429.04, 71.56) --
	(429.08, 70.73) --
	(429.12, 70.82) --
	(429.16, 70.42) --
	(429.20, 70.38) --
	(429.25, 70.25) --
	(429.29, 70.33) --
	(429.33, 70.41) --
	(429.37, 70.61) --
	(429.41, 70.49) --
	(429.45, 70.55) --
	(429.49, 70.82) --
	(429.53, 70.71) --
	(429.57, 71.37) --
	(429.62, 70.78) --
	(429.66, 72.11) --
	(429.70, 71.49) --
	(429.74, 71.72) --
	(429.78, 71.77) --
	(429.82, 71.50) --
	(429.86, 71.22) --
	(429.90, 71.19) --
	(429.94, 71.38) --
	(429.99, 71.75) --
	(430.03, 71.34) --
	(430.07, 71.33) --
	(430.11, 71.69) --
	(430.15, 72.02) --
	(430.19, 71.98) --
	(430.23, 71.71) --
	(430.27, 71.69) --
	(430.32, 71.78) --
	(430.36, 71.67) --
	(430.40, 71.32) --
	(430.44, 71.84) --
	(430.48, 71.94) --
	(430.52, 71.43) --
	(430.56, 71.67) --
	(430.60, 71.10) --
	(430.64, 70.88) --
	(430.69, 70.90) --
	(430.73, 70.90) --
	(430.77, 70.87) --
	(430.81, 70.85) --
	(430.85, 71.05) --
	(430.89, 70.75) --
	(430.93, 70.93) --
	(430.97, 71.64) --
	(431.01, 72.14) --
	(431.06, 71.83) --
	(431.10, 70.83) --
	(431.14, 70.97) --
	(431.18, 71.14) --
	(431.22, 71.14) --
	(431.26, 70.98) --
	(431.30, 71.42) --
	(431.34, 71.87) --
	(431.38, 72.34) --
	(431.43, 72.18) --
	(431.47, 71.62) --
	(431.51, 71.74) --
	(431.55, 71.56) --
	(431.59, 71.45) --
	(431.63, 71.53) --
	(431.67, 72.19) --
	(431.71, 71.97) --
	(431.75, 71.92) --
	(431.80, 72.11) --
	(431.84, 72.55) --
	(431.88, 71.38) --
	(431.92, 72.21) --
	(431.96, 71.25) --
	(432.00, 71.02) --
	(432.04, 70.97) --
	(432.08, 71.40) --
	(432.13, 71.08) --
	(432.17, 71.07) --
	(432.21, 71.45) --
	(432.25, 72.83) --
	(432.29, 71.52) --
	(432.33, 71.27) --
	(432.37, 72.15) --
	(432.41, 71.69) --
	(432.45, 71.93) --
	(432.50, 72.06) --
	(432.54, 72.34) --
	(432.58, 71.72) --
	(432.62, 71.92) --
	(432.66, 71.89) --
	(432.70, 71.96) --
	(432.74, 71.94) --
	(432.78, 71.93) --
	(432.82, 71.94) --
	(432.87, 71.66) --
	(432.91, 71.71) --
	(432.95, 71.85) --
	(432.99, 71.93) --
	(433.03, 71.71) --
	(433.07, 71.75) --
	(433.11, 72.06) --
	(433.15, 72.28) --
	(433.19, 71.99) --
	(433.24, 71.72) --
	(433.28, 71.70) --
	(433.32, 71.89) --
	(433.36, 71.54) --
	(433.40, 71.79) --
	(433.44, 72.16) --
	(433.48, 71.81) --
	(433.52, 71.83) --
	(433.56, 72.12) --
	(433.61, 71.82) --
	(433.65, 71.48) --
	(433.69, 72.06) --
	(433.73, 71.97) --
	(433.77, 72.16) --
	(433.81, 71.62) --
	(433.85, 71.50) --
	(433.89, 71.46) --
	(433.93, 71.71) --
	(433.98, 72.66) --
	(434.02, 72.68) --
	(434.06, 71.93) --
	(434.10, 71.20) --
	(434.14, 71.89) --
	(434.18, 72.24) --
	(434.22, 71.84) --
	(434.26, 71.90) --
	(434.31, 71.99) --
	(434.35, 72.54) --
	(434.39, 72.61) --
	(434.43, 72.61) --
	(434.47, 72.52) --
	(434.51, 72.51) --
	(434.55, 72.57) --
	(434.59, 72.86) --
	(434.63, 72.62) --
	(434.68, 72.55) --
	(434.72, 72.50) --
	(434.76, 72.08) --
	(434.80, 71.80) --
	(434.84, 72.32) --
	(434.88, 72.18) --
	(434.92, 72.40) --
	(434.96, 71.81) --
	(435.00, 71.62) --
	(435.05, 71.42) --
	(435.09, 71.18) --
	(435.13, 69.66) --
	(435.17, 69.23) --
	(435.21, 70.76) --
	(435.25, 68.98) --
	(435.29, 69.35) --
	(435.33, 69.20) --
	(435.37, 68.37) --
	(435.42, 69.18) --
	(435.46, 68.97) --
	(435.50, 69.58) --
	(435.54, 70.27) --
	(435.58, 71.42) --
	(435.62, 71.42) --
	(435.66, 71.74) --
	(435.70, 71.48) --
	(435.74, 72.05) --
	(435.79, 72.09) --
	(435.83, 71.77) --
	(435.87, 71.48) --
	(435.91, 71.30) --
	(435.95, 70.02) --
	(435.99, 69.94) --
	(436.03, 69.80) --
	(436.07, 68.70) --
	(436.12, 68.28) --
	(436.16, 67.76) --
	(436.20, 65.66) --
	(436.24, 63.96) --
	(436.28, 63.25) --
	(436.32, 60.38) --
	(436.36, 50.36) --
	(436.40, 52.95) --
	(436.44, 50.56) --
	(436.49, 54.22) --
	(436.53, 56.47) --
	(436.57, 57.15) --
	(436.61, 55.41) --
	(436.65, 52.20) --
	(436.69, 49.90) --
	(436.73, 45.19) --
	(436.77, 44.92) --
	(436.81, 43.90) --
	(436.86, 56.68) --
	(436.90, 48.25) --
	(436.94, 48.92) --
	(436.98, 59.68) --
	(437.02, 45.76) --
	(437.06, 60.96) --
	(437.10, 58.34) --
	(437.14, 56.45) --
	(437.18, 54.32) --
	(437.23, 74.47) --
	(437.27, 70.04) --
	(437.31, 64.66) --
	(437.35, 70.77) --
	(437.39, 72.24) --
	(437.43, 72.72) --
	(437.47, 71.92) --
	(437.51, 71.76) --
	(437.55, 72.53) --
	(437.60, 72.67) --
	(437.64, 72.25) --
	(437.68, 72.38) --
	(437.72, 72.77) --
	(437.76, 73.03) --
	(437.80, 72.89) --
	(437.84, 72.37) --
	(437.88, 72.79) --
	(437.93, 72.80) --
	(437.97, 72.39) --
	(438.01, 72.69) --
	(438.05, 72.42) --
	(438.09, 71.76) --
	(438.13, 71.54) --
	(438.17, 72.27) --
	(438.21, 72.50) --
	(438.25, 72.26) --
	(438.30, 72.50) --
	(438.34, 72.66) --
	(438.38, 71.64) --
	(438.42, 71.99) --
	(438.46, 72.45) --
	(438.50, 72.65) --
	(438.54, 71.95) --
	(438.58, 72.36) --
	(438.62, 72.39) --
	(438.67, 72.62) --
	(438.71, 71.98) --
	(438.75, 71.69) --
	(438.79, 71.68) --
	(438.83, 72.27) --
	(438.87, 72.40) --
	(438.91, 72.22) --
	(438.95, 71.78) --
	(438.99, 72.06) --
	(439.04, 71.85) --
	(439.08, 71.89) --
	(439.12, 72.25) --
	(439.16, 71.86) --
	(439.20, 72.03) --
	(439.24, 71.91) --
	(439.28, 72.15) --
	(439.32, 71.73) --
	(439.36, 71.77) --
	(439.41, 72.12) --
	(439.45, 71.73) --
	(439.49, 72.05) --
	(439.53, 71.56) --
	(439.57, 71.72) --
	(439.61, 71.55) --
	(439.65, 71.51) --
	(439.69, 69.65) --
	(439.73, 67.73) --
	(439.78, 66.86) --
	(439.82, 68.75) --
	(439.86, 69.70) --
	(439.90, 70.35) --
	(439.94, 70.28) --
	(439.98, 70.45) --
	(440.02, 70.32) --
	(440.06, 72.09) --
	(440.11, 72.41) --
	(440.15, 72.54) --
	(440.19, 72.39) --
	(440.23, 71.86) --
	(440.27, 72.09) --
	(440.31, 71.49) --
	(440.35, 71.00) --
	(440.39, 71.15) --
	(440.43, 71.45) --
	(440.48, 71.84) --
	(440.52, 72.15) --
	(440.56, 72.30) --
	(440.60, 72.19) --
	(440.64, 71.98) --
	(440.68, 71.92) --
	(440.72, 72.36) --
	(440.76, 72.01) --
	(440.80, 71.08) --
	(440.85, 71.77) --
	(440.89, 71.77) --
	(440.93, 70.97) --
	(440.97, 69.81) --
	(441.01, 70.64) --
	(441.05, 70.92) --
	(441.09, 70.82) --
	(441.13, 71.19) --
	(441.17, 70.96) --
	(441.22, 71.16) --
	(441.26, 71.07) --
	(441.30, 71.49) --
	(441.34, 72.04) --
	(441.38, 71.52) --
	(441.42, 71.74) --
	(441.46, 71.82) --
	(441.50, 71.75) --
	(441.54, 71.29) --
	(441.59, 71.62) --
	(441.63, 71.72) --
	(441.67, 71.77) --
	(441.71, 71.57) --
	(441.75, 71.55) --
	(441.79, 71.54) --
	(441.83, 71.53) --
	(441.87, 71.72) --
	(441.92, 71.57) --
	(441.96, 71.42) --
	(442.00, 71.34) --
	(442.04, 71.48) --
	(442.08, 71.44) --
	(442.12, 71.49) --
	(442.16, 71.55) --
	(442.20, 71.54) --
	(442.24, 71.39) --
	(442.29, 71.48) --
	(442.33, 71.45) --
	(442.37, 71.55) --
	(442.41, 71.15) --
	(442.45, 71.16) --
	(442.49, 71.01) --
	(442.53, 70.64) --
	(442.57, 70.72) --
	(442.61, 70.66) --
	(442.66, 70.93) --
	(442.70, 71.09) --
	(442.74, 71.04) --
	(442.78, 71.02) --
	(442.82, 69.19) --
	(442.86, 47.95) --
	(442.90, 49.44) --
	(442.94, 53.57) --
	(442.98, 54.81) --
	(443.03, 56.12) --
	(443.07, 55.40) --
	(443.11, 50.85) --
	(443.15, 51.91) --
	(443.19, 38.24) --
	(443.23, 46.30) --
	(443.27, 36.18) --
	(443.31, 35.17) --
	(443.35, 36.26) --
	(443.40, 39.38) --
	(443.44, 36.02) --
	(443.48, 48.89) --
	(443.52, 38.93) --
	(443.56, 36.34) --
	(443.60, 36.87) --
	(443.64, 36.64) --
	(443.68, 37.83) --
	(443.73, 40.03) --
	(443.77, 37.14) --
	(443.81, 36.41) --
	(443.85, 38.61) --
	(443.89, 39.20) --
	(443.93, 46.84) --
	(443.97, 42.43) --
	(444.01, 38.78) --
	(444.05, 36.04) --
	(444.10, 36.37) --
	(444.14, 55.76) --
	(444.18, 47.86) --
	(444.22, 44.13) --
	(444.26, 43.00) --
	(444.30, 41.83) --
	(444.34, 40.12) --
	(444.38, 38.79) --
	(444.42, 40.50) --
	(444.47, 39.44) --
	(444.51, 39.30) --
	(444.55, 45.16) --
	(444.59, 52.55) --
	(444.63, 49.02) --
	(444.67, 42.83) --
	(444.71, 44.94) --
	(444.75, 49.09) --
	(444.79, 47.32) --
	(444.84, 44.19) --
	(444.88, 43.82) --
	(444.92, 46.34) --
	(444.96, 71.86) --
	(445.00, 68.13) --
	(445.04, 61.20) --
	(445.08, 70.78) --
	(445.12, 62.06) --
	(445.16, 57.71) --
	(445.21, 57.13) --
	(445.25, 47.18) --
	(445.29, 37.07) --
	(445.33, 48.13) --
	(445.37, 43.58) --
	(445.41, 34.87) --
	(445.45,115.96) --
	(445.49, 44.05) --
	(445.53, 58.52) --
	(445.58, 55.80) --
	(445.62, 61.60) --
	(445.66, 61.37) --
	(445.70, 62.07) --
	(445.74, 59.25) --
	(445.78, 65.21) --
	(445.82, 65.89) --
	(445.86, 61.43) --
	(445.91, 60.65) --
	(445.95, 75.93) --
	(445.99, 72.49) --
	(446.03, 65.27) --
	(446.07, 65.11) --
	(446.11, 65.70) --
	(446.15, 69.43) --
	(446.19, 67.06) --
	(446.23, 65.66) --
	(446.28, 66.70) --
	(446.32, 66.57) --
	(446.36, 66.49) --
	(446.40, 67.25) --
	(446.44, 53.54) --
	(446.48, 56.94) --
	(446.52, 66.78) --
	(446.56, 68.45) --
	(446.60, 67.83) --
	(446.65, 68.12) --
	(446.69, 68.40) --
	(446.73, 67.90) --
	(446.77, 67.39) --
	(446.81, 67.43) --
	(446.85, 68.15) --
	(446.89, 68.45) --
	(446.93, 66.86) --
	(446.97, 68.42) --
	(447.02, 70.35) --
	(447.06, 70.59) --
	(447.10, 71.25) --
	(447.14, 71.60) --
	(447.18, 71.56) --
	(447.22, 71.62) --
	(447.26, 71.69) --
	(447.30, 71.55) --
	(447.34, 71.64) --
	(447.39, 72.62) --
	(447.43, 72.97) --
	(447.47, 73.17) --
	(447.51, 73.05) --
	(447.55, 71.79) --
	(447.59, 72.35) --
	(447.63, 71.48) --
	(447.67, 71.20) --
	(447.72, 71.17) --
	(447.76, 71.51) --
	(447.80, 70.84) --
	(447.84, 71.08) --
	(447.88, 70.94) --
	(447.92, 71.36) --
	(447.96, 71.35) --
	(448.00, 71.53) --
	(448.04, 70.91) --
	(448.09, 70.89) --
	(448.13, 71.86) --
	(448.17, 72.33) --
	(448.21, 71.86) --
	(448.25, 71.98) --
	(448.29, 72.06) --
	(448.33, 71.52) --
	(448.37, 71.77) --
	(448.41, 71.00) --
	(448.46, 71.93) --
	(448.50, 71.16) --
	(448.54, 71.96) --
	(448.58, 71.83) --
	(448.62, 72.68) --
	(448.66, 73.19) --
	(448.70, 73.50) --
	(448.74, 73.90) --
	(448.78, 74.66) --
	(448.83, 74.72) --
	(448.87, 74.18) --
	(448.91, 74.07) --
	(448.95, 74.62) --
	(448.99, 73.77) --
	(449.03, 73.77) --
	(449.07, 73.35) --
	(449.11, 73.53) --
	(449.15, 73.32) --
	(449.20, 73.00) --
	(449.24, 72.99) --
	(449.28, 73.45) --
	(449.32, 73.10) --
	(449.36, 72.51) --
	(449.40, 73.27) --
	(449.44, 73.55) --
	(449.48, 73.78) --
	(449.53, 73.69) --
	(449.57, 73.43) --
	(449.61, 73.28) --
	(449.65, 72.94) --
	(449.69, 72.82) --
	(449.73, 73.03) --
	(449.77, 73.54) --
	(449.81, 72.65) --
	(449.85, 72.83) --
	(449.90, 73.64) --
	(449.94, 72.60) --
	(449.98, 72.27) --
	(450.02, 72.95) --
	(450.06, 72.03) --
	(450.10, 71.84) --
	(450.14, 72.88) --
	(450.18, 72.69) --
	(450.22, 73.09) --
	(450.27, 72.17) --
	(450.31, 71.89) --
	(450.35, 72.34) --
	(450.39, 72.05) --
	(450.43, 72.44) --
	(450.47, 71.89) --
	(450.51, 72.33) --
	(450.55, 72.79) --
	(450.59, 72.28) --
	(450.64, 71.93) --
	(450.68, 72.40) --
	(450.72, 72.25) --
	(450.76, 71.81) --
	(450.80, 71.65) --
	(450.84, 71.67) --
	(450.88, 71.72) --
	(450.92, 71.88) --
	(450.96, 72.71) --
	(451.01, 72.01) --
	(451.05, 72.94) --
	(451.09, 72.08) --
	(451.13, 71.91) --
	(451.17, 72.68) --
	(451.21, 71.87) --
	(451.25, 71.61) --
	(451.29, 71.63) --
	(451.34, 71.66) --
	(451.38, 72.22) --
	(451.42, 72.60) --
	(451.46, 72.16) --
	(451.50, 71.93) --
	(451.54, 71.76) --
	(451.58, 71.89) --
	(451.62, 71.88) --
	(451.66, 72.40) --
	(451.71, 72.08) --
	(451.75, 71.85) --
	(451.79, 72.33) --
	(451.83, 72.05) --
	(451.87, 71.55) --
	(451.91, 71.67) --
	(451.95, 71.67) --
	(451.99, 71.68) --
	(452.03, 72.31) --
	(452.08, 72.59) --
	(452.12, 72.56) --
	(452.16, 71.98) --
	(452.20, 71.31) --
	(452.24, 71.06) --
	(452.28, 71.41) --
	(452.32, 71.45) --
	(452.36, 71.39) --
	(452.40, 72.69) --
	(452.45, 72.55) --
	(452.49, 71.79) --
	(452.53, 71.76) --
	(452.57, 71.66) --
	(452.61, 72.06) --
	(452.65, 71.63) --
	(452.69, 71.90) --
	(452.73, 71.96) --
	(452.77, 72.20) --
	(452.82, 73.07) --
	(452.86, 73.20) --
	(452.90, 71.78) --
	(452.94, 72.66) --
	(452.98, 73.04) --
	(453.02, 73.16) --
	(453.06, 72.61) --
	(453.10, 72.36) --
	(453.14, 72.18) --
	(453.19, 72.86) --
	(453.23, 72.25) --
	(453.27, 72.93) --
	(453.31, 73.33) --
	(453.35, 72.08) --
	(453.39, 71.72) --
	(453.43, 72.15) --
	(453.47, 72.06) --
	(453.52, 72.37) --
	(453.56, 72.13) --
	(453.60, 71.96) --
	(453.64, 72.37) --
	(453.68, 72.92) --
	(453.72, 72.17) --
	(453.76, 72.31) --
	(453.80, 71.95) --
	(453.84, 71.66) --
	(453.89, 71.56) --
	(453.93, 71.66) --
	(453.97, 72.13) --
	(454.01, 71.86) --
	(454.05, 72.28) --
	(454.09, 72.39) --
	(454.13, 72.34) --
	(454.17, 72.83) --
	(454.21, 71.85) --
	(454.26, 72.54) --
	(454.30, 71.61) --
	(454.34, 72.15) --
	(454.38, 72.19) --
	(454.42, 72.13) --
	(454.46, 71.97) --
	(454.50, 71.31) --
	(454.54, 71.90) --
	(454.58, 72.55) --
	(454.63, 72.40) --
	(454.67, 72.15) --
	(454.71, 72.87) --
	(454.75, 72.96) --
	(454.79, 73.02) --
	(454.83, 73.13) --
	(454.87, 72.91) --
	(454.91, 73.24) --
	(454.95, 73.27) --
	(455.00, 73.61) --
	(455.04, 72.29) --
	(455.08, 71.79) --
	(455.12, 70.51) --
	(455.16, 70.11) --
	(455.20, 67.65) --
	(455.24, 63.58) --
	(455.28, 57.27) --
	(455.33, 52.19) --
	(455.37, 58.95) --
	(455.41, 37.72) --
	(455.45, 35.09) --
	(455.49, 34.16) --
	(455.53, 43.57) --
	(455.57, 50.65) --
	(455.61, 46.89) --
	(455.65, 53.95) --
	(455.70, 55.53) --
	(455.74, 47.65) --
	(455.78, 39.59) --
	(455.82, 41.50) --
	(455.86, 42.37) --
	(455.90, 40.17) --
	(455.94, 41.05) --
	(455.98, 45.52) --
	(456.02, 42.13) --
	(456.07, 40.13) --
	(456.11, 47.84) --
	(456.15, 42.66) --
	(456.19, 49.42) --
	(456.23, 51.27) --
	(456.27, 49.53) --
	(456.31, 46.54) --
	(456.35, 53.17) --
	(456.39, 50.60) --
	(456.44, 52.76) --
	(456.48, 48.21) --
	(456.52, 48.69) --
	(456.56, 52.23) --
	(456.60, 53.90) --
	(456.64, 53.70) --
	(456.68, 53.84) --
	(456.72, 49.03) --
	(456.76, 45.95) --
	(456.81, 43.71) --
	(456.85, 53.79) --
	(456.89, 51.95) --
	(456.93, 51.29) --
	(456.97, 56.42) --
	(457.01, 58.61) --
	(457.05, 53.37) --
	(457.09, 52.67) --
	(457.14, 57.22) --
	(457.18, 57.07) --
	(457.22, 53.50) --
	(457.26, 54.60) --
	(457.30, 55.89) --
	(457.34, 57.95) --
	(457.38, 61.27) --
	(457.42, 64.82) --
	(457.46, 57.80) --
	(457.51, 59.69) --
	(457.55, 57.60) --
	(457.59, 63.44) --
	(457.63, 65.84) --
	(457.67, 60.79) --
	(457.71, 61.90) --
	(457.75, 63.01) --
	(457.79, 63.88) --
	(457.83, 63.69) --
	(457.88, 63.53) --
	(457.92, 62.54) --
	(457.96, 59.68) --
	(458.00, 52.48) --
	(458.04, 53.76) --
	(458.08, 60.39) --
	(458.12, 53.99) --
	(458.16, 72.26) --
	(458.20, 59.07) --
	(458.25, 60.35) --
	(458.29, 41.22) --
	(458.33, 40.83) --
	(458.37, 48.70) --
	(458.41, 58.08) --
	(458.45, 50.89) --
	(458.49, 51.73) --
	(458.53, 51.98) --
	(458.57, 56.25) --
	(458.62, 59.52) --
	(458.66, 60.33) --
	(458.70, 59.27) --
	(458.74, 64.31) --
	(458.78, 61.69) --
	(458.82, 60.40) --
	(458.86, 63.75) --
	(458.90, 62.07) --
	(458.94, 63.66) --
	(458.99, 63.95) --
	(459.03, 64.68) --
	(459.07, 63.17) --
	(459.11, 62.64) --
	(459.15, 63.30) --
	(459.19, 62.08) --
	(459.23, 60.95) --
	(459.27, 63.91) --
	(459.32, 65.71) --
	(459.36, 70.07) --
	(459.40, 71.04) --
	(459.44, 70.65) --
	(459.48, 71.54) --
	(459.52, 71.51) --
	(459.56, 71.54) --
	(459.60, 72.04) --
	(459.64, 72.92) --
	(459.69, 73.09) --
	(459.73, 73.41) --
	(459.77, 72.73) --
	(459.81, 72.09) --
	(459.85, 73.09) --
	(459.89, 72.28) --
	(459.93, 71.54) --
	(459.97, 72.99) --
	(460.01, 72.30) --
	(460.06, 71.84) --
	(460.10, 71.43) --
	(460.14, 71.42) --
	(460.18, 70.26) --
	(460.22, 70.83) --
	(460.26, 69.66) --
	(460.30, 68.72) --
	(460.34, 67.41) --
	(460.38, 68.34) --
	(460.43, 68.47) --
	(460.47, 64.66) --
	(460.51, 64.47) --
	(460.55, 77.35) --
	(460.59, 47.11) --
	(460.63, 47.19) --
	(460.67, 49.68) --
	(460.71, 49.67) --
	(460.75, 49.65) --
	(460.80, 53.04) --
	(460.84, 53.26) --
	(460.88, 54.48) --
	(460.92, 51.78) --
	(460.96, 43.85) --
	(461.00, 46.44) --
	(461.04, 57.16) --
	(461.08, 51.75) --
	(461.13, 38.56) --
	(461.17, 38.54) --
	(461.21, 38.46) --
	(461.25, 45.25) --
	(461.29, 46.19) --
	(461.33, 55.78) --
	(461.37, 54.65) --
	(461.41, 56.48) --
	(461.45, 79.17) --
	(461.50,105.45) --
	(461.54,114.46) --
	(461.58, 52.59) --
	(461.62, 65.23) --
	(461.66, 62.13) --
	(461.70, 61.05) --
	(461.74, 64.69) --
	(461.78, 64.72) --
	(461.82, 67.16) --
	(461.87, 69.34) --
	(461.91, 69.56) --
	(461.95, 68.51) --
	(461.99, 68.52) --
	(462.03, 57.50) --
	(462.07, 61.74) --
	(462.11, 55.26) --
	(462.15, 51.50) --
	(462.19, 51.47) --
	(462.24, 52.13) --
	(462.28, 57.47) --
	(462.32, 62.92) --
	(462.36, 67.23) --
	(462.40, 63.71) --
	(462.44, 72.19) --
	(462.48, 72.86) --
	(462.52, 66.44) --
	(462.56, 61.24) --
	(462.61, 51.69) --
	(462.65, 54.22) --
	(462.69, 55.41) --
	(462.73, 54.79) --
	(462.77, 53.94) --
	(462.81, 56.74) --
	(462.85, 61.27) --
	(462.89, 55.98) --
	(462.94, 57.75) --
	(462.98, 57.42) --
	(463.02, 54.73) --
	(463.06, 54.76) --
	(463.10, 59.14) --
	(463.14, 66.58) --
	(463.18, 67.81) --
	(463.22, 66.86) --
	(463.26, 56.59) --
	(463.31, 41.55) --
	(463.35, 58.25) --
	(463.39, 58.34) --
	(463.43, 59.12) --
	(463.47, 45.08) --
	(463.51, 53.07) --
	(463.55, 58.90) --
	(463.59, 57.28) --
	(463.63, 58.13) --
	(463.68, 57.90) --
	(463.72, 57.60) --
	(463.76, 60.47) --
	(463.80, 56.24) --
	(463.84, 56.27) --
	(463.88, 59.01) --
	(463.92, 56.54) --
	(463.96, 52.93) --
	(464.00, 51.27) --
	(464.05, 53.39) --
	(464.09, 54.34) --
	(464.13, 48.35) --
	(464.17, 55.27) --
	(464.21, 51.98) --
	(464.25, 55.60) --
	(464.29, 56.90) --
	(464.33, 52.74) --
	(464.37, 39.92) --
	(464.42, 34.08) --
	(464.46, 33.06) --
	(464.50, 56.37) --
	(464.54, 53.74) --
	(464.58, 51.78) --
	(464.62, 50.96) --
	(464.66, 52.99) --
	(464.70, 52.19) --
	(464.74, 50.97) --
	(464.79, 36.34) --
	(464.83, 34.86) --
	(464.87, 40.08) --
	(464.91, 55.21) --
	(464.95, 55.69) --
	(464.99, 56.09) --
	(465.03, 58.07) --
	(465.07, 57.16) --
	(465.12, 51.30) --
	(465.16, 38.35) --
	(465.20, 38.58) --
	(465.24, 54.48) --
	(465.28, 50.41) --
	(465.32, 46.88) --
	(465.36, 39.34) --
	(465.40, 35.97) --
	(465.44, 34.62) --
	(465.49, 36.21) --
	(465.53, 38.35) --
	(465.57, 40.72) --
	(465.61, 44.80) --
	(465.65, 43.09) --
	(465.69, 45.03) --
	(465.73, 45.32) --
	(465.77, 44.48) --
	(465.81, 43.64) --
	(465.86, 42.57) --
	(465.90, 43.02) --
	(465.94, 46.23) --
	(465.98, 45.35) --
	(466.02, 44.37) --
	(466.06, 45.54) --
	(466.10, 46.48) --
	(466.14, 43.76) --
	(466.18, 45.09) --
	(466.23, 44.82) --
	(466.27, 44.07) --
	(466.31, 45.98) --
	(466.35, 43.95) --
	(466.39, 43.63) --
	(466.43, 46.25) --
	(466.47, 44.74) --
	(466.51, 43.49) --
	(466.55, 44.10) --
	(466.60, 44.86) --
	(466.64, 44.41) --
	(466.68, 43.81) --
	(466.72, 43.93) --
	(466.76, 43.58) --
	(466.80, 44.79) --
	(466.84, 43.41) --
	(466.88, 42.54) --
	(466.93, 42.05) --
	(466.97, 43.24) --
	(467.01, 42.91) --
	(467.05, 43.15) --
	(467.09, 45.04) --
	(467.13, 44.49) --
	(467.17, 43.52) --
	(467.21, 43.27) --
	(467.25, 42.57) --
	(467.30, 43.20) --
	(467.34, 40.11) --
	(467.38, 40.49) --
	(467.42, 39.08) --
	(467.46, 39.67) --
	(467.50, 38.82) --
	(467.54, 40.56) --
	(467.58, 42.28) --
	(467.62, 42.19) --
	(467.67, 41.02) --
	(467.71, 39.99) --
	(467.75, 42.12) --
	(467.79, 41.27) --
	(467.83, 40.31) --
	(467.87, 43.27) --
	(467.91, 41.43) --
	(467.95, 41.13) --
	(467.99, 41.89) --
	(468.04, 43.37) --
	(468.08, 43.41) --
	(468.12, 46.16) --
	(468.16, 42.74) --
	(468.20, 40.99) --
	(468.24, 38.40) --
	(468.28, 40.37) --
	(468.32, 38.48) --
	(468.36, 37.25) --
	(468.41, 40.48) --
	(468.45, 43.45) --
	(468.49, 65.47) --
	(468.53, 65.91) --
	(468.57, 55.23) --
	(468.61, 49.47) --
	(468.65, 50.33) --
	(468.69, 40.00) --
	(468.74, 35.69) --
	(468.78, 33.76) --
	(468.82, 33.67) --
	(468.86, 35.72) --
	(468.90, 36.54) --
	(468.94, 36.27) --
	(468.98, 36.33) --
	(469.02, 36.07) --
	(469.06, 36.02) --
	(469.11, 35.82) --
	(469.15, 35.76) --
	(469.19, 35.43) --
	(469.23, 35.71) --
	(469.27, 35.20) --
	(469.31, 35.09) --
	(469.35, 36.16) --
	(469.39, 36.84) --
	(469.43, 37.48) --
	(469.48, 36.33) --
	(469.52, 35.19) --
	(469.56, 35.81) --
	(469.60, 34.57) --
	(469.64, 34.22) --
	(469.68, 37.88) --
	(469.72, 36.65) --
	(469.76, 37.61) --
	(469.80, 37.77) --
	(469.85, 38.02) --
	(469.89, 36.68) --
	(469.93, 35.85) --
	(469.97, 36.07) --
	(470.01, 35.78) --
	(470.05, 35.75) --
	(470.09, 35.07) --
	(470.13, 36.71) --
	(470.17,115.07) --
	(470.22, 85.88) --
	(470.26, 66.38) --
	(470.30, 66.46) --
	(470.34, 68.08) --
	(470.38, 69.07) --
	(470.42, 82.32) --
	(470.46,112.58) --
	(470.50, 67.45) --
	(470.54, 64.34) --
	(470.59, 65.52) --
	(470.63, 72.66) --
	(470.67, 75.35) --
	(470.71, 64.83) --
	(470.75, 66.33) --
	(470.79, 74.43) --
	(470.83, 70.52) --
	(470.87, 70.88) --
	(470.92, 63.82) --
	(470.96, 57.17) --
	(471.00, 71.38) --
	(471.04,102.08) --
	(471.08,108.98) --
	(471.12,104.20) --
	(471.16,105.16) --
	(471.20, 66.14) --
	(471.24, 65.46) --
	(471.29, 75.57) --
	(471.33, 56.43) --
	(471.37, 58.36) --
	(471.41, 56.02) --
	(471.45, 65.14) --
	(471.49, 67.05) --
	(471.53, 65.27) --
	(471.57, 64.27) --
	(471.61, 61.74) --
	(471.66, 58.24) --
	(471.70, 53.62) --
	(471.74, 54.28) --
	(471.78, 56.52) --
	(471.82, 59.11) --
	(471.86, 54.34) --
	(471.90, 51.65) --
	(471.94, 57.85) --
	(471.98, 51.48) --
	(472.03, 54.50) --
	(472.07, 53.71) --
	(472.11, 57.60) --
	(472.15, 55.05) --
	(472.19, 51.28) --
	(472.23, 63.47) --
	(472.27, 64.95) --
	(472.31, 60.12) --
	(472.35, 64.91) --
	(472.40, 59.32) --
	(472.44, 61.63) --
	(472.48, 49.81) --
	(472.52, 44.57) --
	(472.56, 37.61) --
	(472.60, 37.67) --
	(472.64, 37.83) --
	(472.68, 37.10) --
	(472.73, 37.40) --
	(472.77, 35.99) --
	(472.81, 44.06) --
	(472.85, 50.14) --
	(472.89, 54.51) --
	(472.93, 56.36) --
	(472.97, 50.22) --
	(473.01, 44.54) --
	(473.05, 43.27) --
	(473.10, 47.02) --
	(473.14, 46.88) --
	(473.18, 50.12) --
	(473.22, 46.76) --
	(473.26, 46.97) --
	(473.30, 46.53) --
	(473.34, 44.33) --
	(473.38, 39.22) --
	(473.42, 49.26) --
	(473.47, 54.84) --
	(473.51, 67.00) --
	(473.55, 66.62) --
	(473.59, 59.71) --
	(473.63, 62.60) --
	(473.67, 74.05) --
	(473.71, 74.00) --
	(473.75, 56.35) --
	(473.79, 65.52) --
	(473.84, 63.51) --
	(473.88, 71.86) --
	(473.92, 75.14) --
	(473.96, 71.28) --
	(474.00, 62.32) --
	(474.04, 65.90) --
	(474.08, 65.81) --
	(474.12, 70.19) --
	(474.16, 59.25) --
	(474.21, 56.17) --
	(474.25, 67.32) --
	(474.29, 64.99) --
	(474.33, 61.69) --
	(474.37, 68.29) --
	(474.41, 70.58) --
	(474.45, 67.83) --
	(474.49, 67.19) --
	(474.54, 64.19) --
	(474.58, 61.30) --
	(474.62, 64.27) --
	(474.66, 66.19) --
	(474.70, 59.78) --
	(474.74, 56.38) --
	(474.78, 56.66) --
	(474.82, 56.34) --
	(474.86, 59.92) --
	(474.91, 61.74) --
	(474.95, 59.64) --
	(474.99, 65.88) --
	(475.03, 65.51) --
	(475.07, 68.48) --
	(475.11, 66.06) --
	(475.15, 61.59) --
	(475.19, 63.38) --
	(475.23, 55.62) --
	(475.28, 55.49) --
	(475.32, 53.52) --
	(475.36, 52.20) --
	(475.40, 55.04) --
	(475.44, 60.68) --
	(475.48, 59.75) --
	(475.52, 58.35) --
	(475.56, 67.95) --
	(475.60, 68.89) --
	(475.65, 68.33) --
	(475.69, 64.69) --
	(475.73, 61.12) --
	(475.77, 63.73) --
	(475.81, 66.77) --
	(475.85, 66.94) --
	(475.89, 69.75) --
	(475.93, 65.09) --
	(475.97, 67.48) --
	(476.02, 71.78) --
	(476.06, 71.20) --
	(476.10, 70.02) --
	(476.14, 68.28) --
	(476.18, 68.02) --
	(476.22, 70.06) --
	(476.26, 71.13) --
	(476.30, 69.70) --
	(476.34, 71.09) --
	(476.39, 71.21) --
	(476.43, 70.60) --
	(476.47, 70.22) --
	(476.51, 70.21) --
	(476.55, 69.64) --
	(476.59, 56.60) --
	(476.63, 94.93) --
	(476.67, 71.81) --
	(476.72, 68.49) --
	(476.76, 66.75) --
	(476.80, 33.68) --
	(476.84, 60.62) --
	(476.88, 72.50) --
	(476.92, 76.80) --
	(476.96, 75.31) --
	(477.00, 57.57) --
	(477.04, 91.43) --
	(477.09, 76.21) --
	(477.13, 55.56) --
	(477.17, 45.10) --
	(477.21, 63.44) --
	(477.25, 80.57) --
	(477.29, 87.90) --
	(477.33, 89.45) --
	(477.37, 77.58) --
	(477.41, 81.83) --
	(477.46, 82.15) --
	(477.50, 73.75) --
	(477.54, 88.83) --
	(477.58, 35.79) --
	(477.62, 42.41) --
	(477.66, 40.13) --
	(477.70,114.50) --
	(477.74,114.68) --
	(477.78,105.88) --
	(477.83, 85.41) --
	(477.87, 69.70) --
	(477.91, 70.39) --
	(477.95, 46.69) --
	(477.99, 35.65) --
	(478.03,107.79) --
	(478.07,109.94) --
	(478.11,106.21) --
	(478.15, 75.11) --
	(478.20, 74.67) --
	(478.24, 68.39) --
	(478.28, 67.84) --
	(478.32, 69.98) --
	(478.36, 55.85) --
	(478.40, 65.93) --
	(478.44, 68.78) --
	(478.48, 71.70) --
	(478.53, 75.18) --
	(478.57, 75.77) --
	(478.61, 75.06) --
	(478.65, 73.77) --
	(478.69, 71.86) --
	(478.73, 70.34) --
	(478.77, 71.99) --
	(478.81, 73.51) --
	(478.85, 75.29) --
	(478.90, 74.24) --
	(478.94, 72.56) --
	(478.98, 71.18) --
	(479.02, 70.60) --
	(479.06, 70.29) --
	(479.10, 71.45) --
	(479.14, 73.04) --
	(479.18, 72.76) --
	(479.22, 74.10) --
	(479.27, 75.50) --
	(479.31, 74.51) --
	(479.35, 74.43) --
	(479.39, 74.30) --
	(479.43, 79.39) --
	(479.47, 75.97) --
	(479.51, 76.23) --
	(479.55, 76.02) --
	(479.59, 74.98) --
	(479.64, 74.44) --
	(479.68, 74.02) --
	(479.72, 74.85) --
	(479.76, 75.42) --
	(479.80, 74.75) --
	(479.84, 74.82) --
	(479.88, 74.82) --
	(479.92, 75.40) --
	(479.96, 75.37) --
	(480.01, 74.92) --
	(480.05, 74.73) --
	(480.09, 74.71) --
	(480.13, 74.91) --
	(480.17, 74.79) --
	(480.21, 75.49) --
	(480.25, 75.34) --
	(480.29, 75.47) --
	(480.34, 75.30) --
	(480.38, 75.11) --
	(480.42, 75.42) --
	(480.46, 75.67) --
	(480.50, 75.02) --
	(480.54, 74.90) --
	(480.58, 74.93) --
	(480.62, 74.60) --
	(480.66, 74.65) --
	(480.71, 74.19) --
	(480.75, 74.30) --
	(480.79, 74.19) --
	(480.83, 74.19) --
	(480.87, 74.15) --
	(480.91, 74.22) --
	(480.95, 74.27) --
	(480.99, 74.31) --
	(481.03, 74.42) --
	(481.08, 74.43) --
	(481.12, 74.32) --
	(481.16, 73.89) --
	(481.20, 73.45) --
	(481.24, 73.44) --
	(481.28, 73.60) --
	(481.32, 74.03) --
	(481.36, 74.61) --
	(481.40, 75.13) --
	(481.45, 75.16) --
	(481.49, 75.26) --
	(481.53, 75.17) --
	(481.57, 74.96) --
	(481.61, 75.02) --
	(481.65, 74.99) --
	(481.69, 75.65) --
	(481.73, 75.19) --
	(481.77, 75.46) --
	(481.82, 75.19) --
	(481.86, 74.86) --
	(481.90, 74.58) --
	(481.94, 75.18) --
	(481.98, 74.74) --
	(482.02, 74.49) --
	(482.06, 52.08) --
	(482.10, 50.22) --
	(482.15, 50.38) --
	(482.19, 49.09) --
	(482.23, 52.85) --
	(482.27, 66.63) --
	(482.31, 61.61) --
	(482.35, 64.13) --
	(482.39, 59.40) --
	(482.43, 57.95) --
	(482.47, 58.15) --
	(482.52, 60.96) --
	(482.56, 61.36) --
	(482.60, 58.32) --
	(482.64, 63.27) --
	(482.68, 59.25) --
	(482.72, 56.84) --
	(482.76, 49.05) --
	(482.80, 47.68) --
	(482.84, 39.17) --
	(482.89, 40.39) --
	(482.93, 45.61) --
	(482.97, 39.83) --
	(483.01, 33.74) --
	(483.05, 32.02) --
	(483.09, 56.89) --
	(483.13, 34.70) --
	(483.17, 36.72) --
	(483.21, 36.58) --
	(483.26, 34.73) --
	(483.30, 34.40) --
	(483.34, 33.10) --
	(483.38, 33.39) --
	(483.42, 33.52) --
	(483.46, 35.96) --
	(483.50, 40.91) --
	(483.54, 33.22) --
	(483.58, 45.54) --
	(483.63, 46.62) --
	(483.67, 45.07) --
	(483.71, 48.68) --
	(483.75, 50.36) --
	(483.79, 54.64) --
	(483.83, 53.97) --
	(483.87, 55.81) --
	(483.91, 57.78) --
	(483.95, 56.44) --
	(484.00, 58.83) --
	(484.04, 62.73) --
	(484.08, 56.79) --
	(484.12, 62.79) --
	(484.16, 60.97) --
	(484.20, 62.07) --
	(484.24, 66.56) --
	(484.28, 66.14) --
	(484.33, 62.01) --
	(484.37, 54.57) --
	(484.41, 64.03) --
	(484.45, 66.07) --
	(484.49, 66.35) --
	(484.53, 65.48) --
	(484.57, 64.01) --
	(484.61, 67.03) --
	(484.65, 68.69) --
	(484.70, 66.30) --
	(484.74, 66.66) --
	(484.78, 67.45) --
	(484.82, 67.16) --
	(484.86, 67.58) --
	(484.90, 68.84) --
	(484.94, 68.30) --
	(484.98, 70.26) --
	(485.02, 70.85) --
	(485.07, 71.21) --
	(485.11, 69.79) --
	(485.15, 74.08) --
	(485.19, 73.93) --
	(485.23, 72.93) --
	(485.27, 73.42) --
	(485.31, 73.82) --
	(485.35, 73.61) --
	(485.39, 73.09) --
	(485.44, 73.72) --
	(485.48, 73.84) --
	(485.52, 72.91) --
	(485.56, 72.62) --
	(485.60, 73.69) --
	(485.64, 72.42) --
	(485.68, 72.79) --
	(485.72, 72.55) --
	(485.76, 71.80) --
	(485.81, 71.71) --
	(485.85, 71.00) --
	(485.89, 72.72) --
	(485.93, 70.81) --
	(485.97, 71.12) --
	(486.01, 71.97) --
	(486.05, 73.31) --
	(486.09, 73.63) --
	(486.14, 72.11) --
	(486.18, 72.00) --
	(486.22, 71.35) --
	(486.26, 71.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.50, 27.82) rectangle (496.39,120.27);
\end{scope}
\begin{scope}
\path[clip] ( 46.60,120.27) rectangle (269.50,132.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,120.27) rectangle (269.50,132.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (158.05,124.09) {Delirious};
\end{scope}
\begin{scope}
\path[clip] (273.50,120.27) rectangle (496.39,132.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.50,120.27) rectangle (496.39,132.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (384.94,124.09) {Not Delirious};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69, 25.82) --
	( 56.69, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.83, 25.82) --
	( 97.83, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.96, 25.82) --
	(138.96, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.10, 25.82) --
	(180.10, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.23, 25.82) --
	(221.23, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.37, 25.82) --
	(262.37, 27.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.69, 19.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.83, 19.81) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (138.96, 19.81) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.10, 19.81) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (221.23, 19.81) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (262.37, 19.81) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.59, 25.82) --
	(283.59, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (324.72, 25.82) --
	(324.72, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (365.86, 25.82) --
	(365.86, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (406.99, 25.82) --
	(406.99, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (448.13, 25.82) --
	(448.13, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (489.26, 25.82) --
	(489.26, 27.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (283.59, 19.81) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (324.72, 19.81) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (365.86, 19.81) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (406.99, 19.81) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (448.13, 19.81) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (489.26, 19.81) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00, 45.08) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00, 71.84) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.00, 98.59) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60, 47.29) --
	( 46.60, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60, 74.04) --
	( 46.60, 74.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.60,100.79) --
	( 46.60,100.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (271.50, 11.06) {Frame};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.94, 74.04) {Degree (radians)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.30,140.32) rectangle (342.69,144.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.30,144.79) {Head Angle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.18,140.32) rectangle (259.64,154.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.63,147.55) -- (258.19,147.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.68,140.32) rectangle (296.13,154.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.12,147.55) -- (294.69,147.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.39,140.32) rectangle (327.85,154.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.84,147.55) -- (326.40,147.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (263.64,145.34) {pitch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.13,145.34) {roll};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (331.85,145.34) {yaw};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 14.97,145.71) {III};
\end{scope}
\end{tikzpicture}


==> img/gaze_blink_headpose_stats.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-17 10:28:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (505.89,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 15.06,234.58) rectangle (170.66,273.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06,234.58) rectangle (170.66,273.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,241.07) --
	(170.66,241.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,250.56) --
	(170.66,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,260.06) --
	(170.66,260.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,269.55) --
	(170.66,269.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32,234.58) --
	( 25.32,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35,234.58) --
	( 70.35,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37,234.58) --
	(115.37,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40,234.58) --
	(160.40,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,236.32) --
	(170.66,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,245.82) --
	(170.66,245.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,255.31) --
	(170.66,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,264.80) --
	(170.66,264.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83,234.58) --
	( 47.83,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86,234.58) --
	( 92.86,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88,234.58) --
	(137.88,273.03);

\path[] ( 22.14,236.32) --
	( 22.41,236.32) --
	( 22.69,236.32) --
	( 22.97,236.32) --
	( 23.24,236.32) --
	( 23.52,236.32) --
	( 23.80,236.32) --
	( 24.07,236.32) --
	( 24.35,236.32) --
	( 24.63,236.32) --
	( 24.91,236.32) --
	( 25.18,236.32) --
	( 25.46,236.32) --
	( 25.74,236.32) --
	( 26.01,236.32) --
	( 26.29,236.32) --
	( 26.57,236.32) --
	( 26.84,236.32) --
	( 27.12,236.32) --
	( 27.40,236.32) --
	( 27.67,236.32) --
	( 27.95,236.32) --
	( 28.23,236.32) --
	( 28.50,236.32) --
	( 28.78,236.32) --
	( 29.06,236.32) --
	( 29.33,236.32) --
	( 29.61,236.32) --
	( 29.89,236.32) --
	( 30.16,236.32) --
	( 30.44,236.32) --
	( 30.72,236.32) --
	( 30.99,236.32) --
	( 31.27,236.32) --
	( 31.55,236.32) --
	( 31.83,236.32) --
	( 32.10,236.32) --
	( 32.38,236.32) --
	( 32.66,236.32) --
	( 32.93,236.32) --
	( 33.21,236.32) --
	( 33.49,236.32) --
	( 33.76,236.32) --
	( 34.04,236.32) --
	( 34.32,236.32) --
	( 34.59,236.32) --
	( 34.87,236.32) --
	( 35.15,236.32) --
	( 35.42,236.32) --
	( 35.70,236.32) --
	( 35.98,236.32) --
	( 36.25,236.32) --
	( 36.53,236.32) --
	( 36.81,236.32) --
	( 37.08,236.32) --
	( 37.36,236.32) --
	( 37.64,236.32) --
	( 37.92,236.32) --
	( 38.19,236.32) --
	( 38.47,236.32) --
	( 38.75,236.32) --
	( 39.02,236.32) --
	( 39.30,236.32) --
	( 39.58,236.32) --
	( 39.85,236.32) --
	( 40.13,236.32) --
	( 40.41,236.32) --
	( 40.68,236.32) --
	( 40.96,236.32) --
	( 41.24,236.32) --
	( 41.51,236.32) --
	( 41.79,236.32) --
	( 42.07,236.32) --
	( 42.34,236.32) --
	( 42.62,236.32) --
	( 42.90,236.32) --
	( 43.17,236.32) --
	( 43.45,236.32) --
	( 43.73,236.32) --
	( 44.00,236.32) --
	( 44.28,236.32) --
	( 44.56,236.32) --
	( 44.84,236.32) --
	( 45.11,236.32) --
	( 45.39,236.32) --
	( 45.67,236.32) --
	( 45.94,236.32) --
	( 46.22,236.32) --
	( 46.50,236.32) --
	( 46.77,236.32) --
	( 47.05,236.32) --
	( 47.33,236.32) --
	( 47.60,236.32) --
	( 47.88,236.32) --
	( 48.16,236.32) --
	( 48.43,236.32) --
	( 48.71,236.32) --
	( 48.99,236.32) --
	( 49.26,236.32) --
	( 49.54,236.32) --
	( 49.82,236.32) --
	( 50.09,236.32) --
	( 50.37,236.32) --
	( 50.65,236.32) --
	( 50.92,236.32) --
	( 51.20,236.32) --
	( 51.48,236.32) --
	( 51.76,236.32) --
	( 52.03,236.32) --
	( 52.31,236.32) --
	( 52.59,236.32) --
	( 52.86,236.32) --
	( 53.14,236.32) --
	( 53.42,236.32) --
	( 53.69,236.32) --
	( 53.97,236.32) --
	( 54.25,236.32) --
	( 54.52,236.32) --
	( 54.80,236.32) --
	( 55.08,236.32) --
	( 55.35,236.32) --
	( 55.63,236.32) --
	( 55.91,236.32) --
	( 56.18,236.32) --
	( 56.46,236.32) --
	( 56.74,236.32) --
	( 57.01,236.32) --
	( 57.29,236.32) --
	( 57.57,236.32) --
	( 57.84,236.32) --
	( 58.12,236.32) --
	( 58.40,236.32) --
	( 58.68,236.32) --
	( 58.95,236.32) --
	( 59.23,236.32) --
	( 59.51,236.32) --
	( 59.78,236.32) --
	( 60.06,236.32) --
	( 60.34,236.32) --
	( 60.61,236.32) --
	( 60.89,236.32) --
	( 61.17,236.32) --
	( 61.44,236.32) --
	( 61.72,236.32) --
	( 62.00,236.32) --
	( 62.27,236.32) --
	( 62.55,236.32) --
	( 62.83,236.32) --
	( 63.10,236.32) --
	( 63.38,236.32) --
	( 63.66,236.32) --
	( 63.93,236.32) --
	( 64.21,236.32) --
	( 64.49,236.32) --
	( 64.76,236.32) --
	( 65.04,236.32) --
	( 65.32,236.32) --
	( 65.60,236.32) --
	( 65.87,236.32) --
	( 66.15,236.32) --
	( 66.43,236.32) --
	( 66.70,236.32) --
	( 66.98,236.32) --
	( 67.26,236.32) --
	( 67.53,236.32) --
	( 67.81,236.32) --
	( 68.09,236.32) --
	( 68.36,236.32) --
	( 68.64,236.32) --
	( 68.92,236.32) --
	( 69.19,236.32) --
	( 69.47,236.32) --
	( 69.75,236.32) --
	( 70.02,236.32) --
	( 70.30,236.32) --
	( 70.58,236.32) --
	( 70.85,236.32) --
	( 71.13,236.32) --
	( 71.41,236.32) --
	( 71.69,236.32) --
	( 71.96,236.32) --
	( 72.24,236.32) --
	( 72.52,236.32) --
	( 72.79,236.32) --
	( 73.07,236.32) --
	( 73.35,236.32) --
	( 73.62,236.32) --
	( 73.90,236.32) --
	( 74.18,236.32) --
	( 74.45,236.32) --
	( 74.73,236.32) --
	( 75.01,236.32) --
	( 75.28,236.32) --
	( 75.56,236.32) --
	( 75.84,236.32) --
	( 76.11,236.32) --
	( 76.39,236.32) --
	( 76.67,236.32) --
	( 76.94,236.32) --
	( 77.22,236.32) --
	( 77.50,236.32) --
	( 77.77,236.32) --
	( 78.05,236.32) --
	( 78.33,236.32) --
	( 78.61,236.32) --
	( 78.88,236.32) --
	( 79.16,236.32) --
	( 79.44,236.32) --
	( 79.71,236.32) --
	( 79.99,236.32) --
	( 80.27,236.32) --
	( 80.54,236.32) --
	( 80.82,236.32) --
	( 81.10,236.32) --
	( 81.37,236.32) --
	( 81.65,236.32) --
	( 81.93,236.32) --
	( 82.20,236.32) --
	( 82.48,236.32) --
	( 82.76,236.32) --
	( 83.03,236.32) --
	( 83.31,236.32) --
	( 83.59,236.32) --
	( 83.86,236.32) --
	( 84.14,236.32) --
	( 84.42,236.32) --
	( 84.69,236.32) --
	( 84.97,236.32) --
	( 85.25,236.32) --
	( 85.53,236.32) --
	( 85.80,236.32) --
	( 86.08,236.32) --
	( 86.36,236.32) --
	( 86.63,236.32) --
	( 86.91,236.32) --
	( 87.19,236.32) --
	( 87.46,236.32) --
	( 87.74,236.32) --
	( 88.02,236.33) --
	( 88.29,236.33) --
	( 88.57,236.34) --
	( 88.85,236.36) --
	( 89.12,236.40) --
	( 89.40,236.48) --
	( 89.68,236.62) --
	( 89.95,236.87) --
	( 90.23,237.27) --
	( 90.51,237.86) --
	( 90.78,238.69) --
	( 91.06,239.78) --
	( 91.34,241.10) --
	( 91.61,242.58) --
	( 91.89,244.09) --
	( 92.17,245.47) --
	( 92.45,246.54) --
	( 92.72,247.12) --
	( 93.00,247.12) --
	( 93.28,246.52) --
	( 93.55,245.45) --
	( 93.83,244.07) --
	( 94.11,242.55) --
	( 94.38,241.07) --
	( 94.66,239.75) --
	( 94.94,238.67) --
	( 95.21,237.85) --
	( 95.49,237.26) --
	( 95.77,236.87) --
	( 96.04,236.62) --
	( 96.32,236.48) --
	( 96.60,236.40) --
	( 96.87,236.36) --
	( 97.15,236.34) --
	( 97.43,236.33) --
	( 97.70,236.33) --
	( 97.98,236.32) --
	( 98.26,236.32) --
	( 98.53,236.32) --
	( 98.81,236.32) --
	( 99.09,236.32) --
	( 99.37,236.32) --
	( 99.64,236.32) --
	( 99.92,236.32) --
	(100.20,236.32) --
	(100.47,236.32) --
	(100.75,236.32) --
	(101.03,236.32) --
	(101.30,236.32) --
	(101.58,236.32) --
	(101.86,236.32) --
	(102.13,236.32) --
	(102.41,236.32) --
	(102.69,236.32) --
	(102.96,236.32) --
	(103.24,236.32) --
	(103.52,236.32) --
	(103.79,236.32) --
	(104.07,236.32) --
	(104.35,236.32) --
	(104.62,236.32) --
	(104.90,236.32) --
	(105.18,236.32) --
	(105.46,236.32) --
	(105.73,236.32) --
	(106.01,236.32) --
	(106.29,236.32) --
	(106.56,236.32) --
	(106.84,236.32) --
	(107.12,236.32) --
	(107.39,236.32) --
	(107.67,236.32) --
	(107.95,236.32) --
	(108.22,236.32) --
	(108.50,236.32) --
	(108.78,236.32) --
	(109.05,236.32) --
	(109.33,236.32) --
	(109.61,236.32) --
	(109.88,236.32) --
	(110.16,236.32) --
	(110.44,236.32) --
	(110.71,236.33) --
	(110.99,236.33) --
	(111.27,236.33) --
	(111.54,236.34) --
	(111.82,236.36) --
	(112.10,236.40) --
	(112.38,236.47) --
	(112.65,236.58) --
	(112.93,236.75) --
	(113.21,237.00) --
	(113.48,237.33) --
	(113.76,237.74) --
	(114.04,238.21) --
	(114.31,238.71) --
	(114.59,239.19) --
	(114.87,239.58) --
	(115.14,239.84) --
	(115.42,239.90) --
	(115.70,239.76) --
	(115.97,239.46) --
	(116.25,239.03) --
	(116.53,238.54) --
	(116.80,238.04) --
	(117.08,237.58) --
	(117.36,237.20) --
	(117.63,236.90) --
	(117.91,236.68) --
	(118.19,236.54) --
	(118.46,236.44) --
	(118.74,236.39) --
	(119.02,236.35) --
	(119.30,236.34) --
	(119.57,236.33) --
	(119.85,236.33) --
	(120.13,236.33) --
	(120.40,236.32) --
	(120.68,236.32) --
	(120.96,236.32) --
	(121.23,236.32) --
	(121.51,236.32) --
	(121.79,236.32) --
	(122.06,236.32) --
	(122.34,236.32) --
	(122.62,236.32) --
	(122.89,236.32) --
	(123.17,236.32) --
	(123.45,236.32) --
	(123.72,236.32) --
	(124.00,236.32) --
	(124.28,236.32) --
	(124.55,236.32) --
	(124.83,236.32) --
	(125.11,236.32) --
	(125.38,236.32) --
	(125.66,236.32) --
	(125.94,236.32) --
	(126.22,236.32) --
	(126.49,236.32) --
	(126.77,236.32) --
	(127.05,236.32) --
	(127.32,236.32) --
	(127.60,236.32) --
	(127.88,236.32) --
	(128.15,236.32) --
	(128.43,236.32) --
	(128.71,236.32) --
	(128.98,236.32) --
	(129.26,236.32) --
	(129.54,236.32) --
	(129.81,236.32) --
	(130.09,236.32) --
	(130.37,236.32) --
	(130.64,236.32) --
	(130.92,236.32) --
	(131.20,236.32) --
	(131.47,236.32) --
	(131.75,236.32) --
	(132.03,236.32) --
	(132.30,236.32) --
	(132.58,236.32) --
	(132.86,236.32) --
	(133.14,236.32) --
	(133.41,236.32) --
	(133.69,236.32) --
	(133.97,236.32) --
	(134.24,236.32) --
	(134.52,236.32) --
	(134.80,236.32) --
	(135.07,236.32) --
	(135.35,236.32) --
	(135.63,236.32) --
	(135.90,236.32) --
	(136.18,236.32) --
	(136.46,236.32) --
	(136.73,236.32) --
	(137.01,236.32) --
	(137.29,236.32) --
	(137.56,236.32) --
	(137.84,236.32) --
	(138.12,236.32) --
	(138.39,236.32) --
	(138.67,236.32) --
	(138.95,236.32) --
	(139.23,236.32) --
	(139.50,236.32) --
	(139.78,236.32) --
	(140.06,236.32) --
	(140.33,236.32) --
	(140.61,236.32) --
	(140.89,236.32) --
	(141.16,236.32) --
	(141.44,236.32) --
	(141.72,236.32) --
	(141.99,236.32) --
	(142.27,236.32) --
	(142.55,236.32) --
	(142.82,236.32) --
	(143.10,236.32) --
	(143.38,236.32) --
	(143.65,236.32) --
	(143.93,236.32) --
	(144.21,236.32) --
	(144.48,236.32) --
	(144.76,236.32) --
	(145.04,236.32) --
	(145.31,236.32) --
	(145.59,236.32) --
	(145.87,236.32) --
	(146.15,236.32) --
	(146.42,236.32) --
	(146.70,236.32) --
	(146.98,236.32) --
	(147.25,236.32) --
	(147.53,236.32) --
	(147.81,236.32) --
	(148.08,236.32) --
	(148.36,236.32) --
	(148.64,236.32) --
	(148.91,236.32) --
	(149.19,236.32) --
	(149.47,236.32) --
	(149.74,236.32) --
	(150.02,236.32) --
	(150.30,236.32) --
	(150.57,236.32) --
	(150.85,236.32) --
	(151.13,236.32) --
	(151.40,236.32) --
	(151.68,236.32) --
	(151.96,236.32) --
	(152.23,236.32) --
	(152.51,236.32) --
	(152.79,236.32) --
	(153.07,236.32) --
	(153.34,236.32) --
	(153.62,236.32) --
	(153.90,236.32) --
	(154.17,236.32) --
	(154.45,236.32) --
	(154.73,236.32) --
	(155.00,236.32) --
	(155.28,236.32) --
	(155.56,236.32) --
	(155.83,236.32) --
	(156.11,236.32) --
	(156.39,236.32) --
	(156.66,236.32) --
	(156.94,236.32) --
	(157.22,236.32) --
	(157.49,236.32) --
	(157.77,236.32) --
	(158.05,236.32) --
	(158.32,236.32) --
	(158.60,236.32) --
	(158.88,236.32) --
	(159.15,236.32) --
	(159.43,236.32) --
	(159.71,236.32) --
	(159.99,236.32) --
	(160.26,236.32) --
	(160.54,236.32) --
	(160.82,236.32) --
	(161.09,236.32) --
	(161.37,236.32) --
	(161.65,236.32) --
	(161.92,236.32) --
	(162.20,236.32) --
	(162.48,236.32) --
	(162.75,236.32) --
	(163.03,236.32) --
	(163.31,236.32) --
	(163.58,236.32) --
	(163.58,236.32) --
	(163.31,236.32) --
	(163.03,236.32) --
	(162.75,236.32) --
	(162.48,236.32) --
	(162.20,236.32) --
	(161.92,236.32) --
	(161.65,236.32) --
	(161.37,236.32) --
	(161.09,236.32) --
	(160.82,236.32) --
	(160.54,236.32) --
	(160.26,236.32) --
	(159.99,236.32) --
	(159.71,236.32) --
	(159.43,236.32) --
	(159.15,236.32) --
	(158.88,236.32) --
	(158.60,236.32) --
	(158.32,236.32) --
	(158.05,236.32) --
	(157.77,236.32) --
	(157.49,236.32) --
	(157.22,236.32) --
	(156.94,236.32) --
	(156.66,236.32) --
	(156.39,236.32) --
	(156.11,236.32) --
	(155.83,236.32) --
	(155.56,236.32) --
	(155.28,236.32) --
	(155.00,236.32) --
	(154.73,236.32) --
	(154.45,236.32) --
	(154.17,236.32) --
	(153.90,236.32) --
	(153.62,236.32) --
	(153.34,236.32) --
	(153.07,236.32) --
	(152.79,236.32) --
	(152.51,236.32) --
	(152.23,236.32) --
	(151.96,236.32) --
	(151.68,236.32) --
	(151.40,236.32) --
	(151.13,236.32) --
	(150.85,236.32) --
	(150.57,236.32) --
	(150.30,236.32) --
	(150.02,236.32) --
	(149.74,236.32) --
	(149.47,236.32) --
	(149.19,236.32) --
	(148.91,236.32) --
	(148.64,236.32) --
	(148.36,236.32) --
	(148.08,236.32) --
	(147.81,236.32) --
	(147.53,236.32) --
	(147.25,236.32) --
	(146.98,236.32) --
	(146.70,236.32) --
	(146.42,236.32) --
	(146.15,236.32) --
	(145.87,236.32) --
	(145.59,236.32) --
	(145.31,236.32) --
	(145.04,236.32) --
	(144.76,236.32) --
	(144.48,236.32) --
	(144.21,236.32) --
	(143.93,236.32) --
	(143.65,236.32) --
	(143.38,236.32) --
	(143.10,236.32) --
	(142.82,236.32) --
	(142.55,236.32) --
	(142.27,236.32) --
	(141.99,236.32) --
	(141.72,236.32) --
	(141.44,236.32) --
	(141.16,236.32) --
	(140.89,236.32) --
	(140.61,236.32) --
	(140.33,236.32) --
	(140.06,236.32) --
	(139.78,236.32) --
	(139.50,236.32) --
	(139.23,236.32) --
	(138.95,236.32) --
	(138.67,236.32) --
	(138.39,236.32) --
	(138.12,236.32) --
	(137.84,236.32) --
	(137.56,236.32) --
	(137.29,236.32) --
	(137.01,236.32) --
	(136.73,236.32) --
	(136.46,236.32) --
	(136.18,236.32) --
	(135.90,236.32) --
	(135.63,236.32) --
	(135.35,236.32) --
	(135.07,236.32) --
	(134.80,236.32) --
	(134.52,236.32) --
	(134.24,236.32) --
	(133.97,236.32) --
	(133.69,236.32) --
	(133.41,236.32) --
	(133.14,236.32) --
	(132.86,236.32) --
	(132.58,236.32) --
	(132.30,236.32) --
	(132.03,236.32) --
	(131.75,236.32) --
	(131.47,236.32) --
	(131.20,236.32) --
	(130.92,236.32) --
	(130.64,236.32) --
	(130.37,236.32) --
	(130.09,236.32) --
	(129.81,236.32) --
	(129.54,236.32) --
	(129.26,236.32) --
	(128.98,236.32) --
	(128.71,236.32) --
	(128.43,236.32) --
	(128.15,236.32) --
	(127.88,236.32) --
	(127.60,236.32) --
	(127.32,236.32) --
	(127.05,236.32) --
	(126.77,236.32) --
	(126.49,236.32) --
	(126.22,236.32) --
	(125.94,236.32) --
	(125.66,236.32) --
	(125.38,236.32) --
	(125.11,236.32) --
	(124.83,236.32) --
	(124.55,236.32) --
	(124.28,236.32) --
	(124.00,236.32) --
	(123.72,236.32) --
	(123.45,236.32) --
	(123.17,236.32) --
	(122.89,236.32) --
	(122.62,236.32) --
	(122.34,236.32) --
	(122.06,236.32) --
	(121.79,236.32) --
	(121.51,236.32) --
	(121.23,236.32) --
	(120.96,236.32) --
	(120.68,236.32) --
	(120.40,236.32) --
	(120.13,236.32) --
	(119.85,236.32) --
	(119.57,236.32) --
	(119.30,236.32) --
	(119.02,236.32) --
	(118.74,236.32) --
	(118.46,236.32) --
	(118.19,236.32) --
	(117.91,236.32) --
	(117.63,236.32) --
	(117.36,236.32) --
	(117.08,236.32) --
	(116.80,236.32) --
	(116.53,236.32) --
	(116.25,236.32) --
	(115.97,236.32) --
	(115.70,236.32) --
	(115.42,236.32) --
	(115.14,236.32) --
	(114.87,236.32) --
	(114.59,236.32) --
	(114.31,236.32) --
	(114.04,236.32) --
	(113.76,236.32) --
	(113.48,236.32) --
	(113.21,236.32) --
	(112.93,236.32) --
	(112.65,236.32) --
	(112.38,236.32) --
	(112.10,236.32) --
	(111.82,236.32) --
	(111.54,236.32) --
	(111.27,236.32) --
	(110.99,236.32) --
	(110.71,236.32) --
	(110.44,236.32) --
	(110.16,236.32) --
	(109.88,236.32) --
	(109.61,236.32) --
	(109.33,236.32) --
	(109.05,236.32) --
	(108.78,236.32) --
	(108.50,236.32) --
	(108.22,236.32) --
	(107.95,236.32) --
	(107.67,236.32) --
	(107.39,236.32) --
	(107.12,236.32) --
	(106.84,236.32) --
	(106.56,236.32) --
	(106.29,236.32) --
	(106.01,236.32) --
	(105.73,236.32) --
	(105.46,236.32) --
	(105.18,236.32) --
	(104.90,236.32) --
	(104.62,236.32) --
	(104.35,236.32) --
	(104.07,236.32) --
	(103.79,236.32) --
	(103.52,236.32) --
	(103.24,236.32) --
	(102.96,236.32) --
	(102.69,236.32) --
	(102.41,236.32) --
	(102.13,236.32) --
	(101.86,236.32) --
	(101.58,236.32) --
	(101.30,236.32) --
	(101.03,236.32) --
	(100.75,236.32) --
	(100.47,236.32) --
	(100.20,236.32) --
	( 99.92,236.32) --
	( 99.64,236.32) --
	( 99.37,236.32) --
	( 99.09,236.32) --
	( 98.81,236.32) --
	( 98.53,236.32) --
	( 98.26,236.32) --
	( 97.98,236.32) --
	( 97.70,236.32) --
	( 97.43,236.32) --
	( 97.15,236.32) --
	( 96.87,236.32) --
	( 96.60,236.32) --
	( 96.32,236.32) --
	( 96.04,236.32) --
	( 95.77,236.32) --
	( 95.49,236.32) --
	( 95.21,236.32) --
	( 94.94,236.32) --
	( 94.66,236.32) --
	( 94.38,236.32) --
	( 94.11,236.32) --
	( 93.83,236.32) --
	( 93.55,236.32) --
	( 93.28,236.32) --
	( 93.00,236.32) --
	( 92.72,236.32) --
	( 92.45,236.32) --
	( 92.17,236.32) --
	( 91.89,236.32) --
	( 91.61,236.32) --
	( 91.34,236.32) --
	( 91.06,236.32) --
	( 90.78,236.32) --
	( 90.51,236.32) --
	( 90.23,236.32) --
	( 89.95,236.32) --
	( 89.68,236.32) --
	( 89.40,236.32) --
	( 89.12,236.32) --
	( 88.85,236.32) --
	( 88.57,236.32) --
	( 88.29,236.32) --
	( 88.02,236.32) --
	( 87.74,236.32) --
	( 87.46,236.32) --
	( 87.19,236.32) --
	( 86.91,236.32) --
	( 86.63,236.32) --
	( 86.36,236.32) --
	( 86.08,236.32) --
	( 85.80,236.32) --
	( 85.53,236.32) --
	( 85.25,236.32) --
	( 84.97,236.32) --
	( 84.69,236.32) --
	( 84.42,236.32) --
	( 84.14,236.32) --
	( 83.86,236.32) --
	( 83.59,236.32) --
	( 83.31,236.32) --
	( 83.03,236.32) --
	( 82.76,236.32) --
	( 82.48,236.32) --
	( 82.20,236.32) --
	( 81.93,236.32) --
	( 81.65,236.32) --
	( 81.37,236.32) --
	( 81.10,236.32) --
	( 80.82,236.32) --
	( 80.54,236.32) --
	( 80.27,236.32) --
	( 79.99,236.32) --
	( 79.71,236.32) --
	( 79.44,236.32) --
	( 79.16,236.32) --
	( 78.88,236.32) --
	( 78.61,236.32) --
	( 78.33,236.32) --
	( 78.05,236.32) --
	( 77.77,236.32) --
	( 77.50,236.32) --
	( 77.22,236.32) --
	( 76.94,236.32) --
	( 76.67,236.32) --
	( 76.39,236.32) --
	( 76.11,236.32) --
	( 75.84,236.32) --
	( 75.56,236.32) --
	( 75.28,236.32) --
	( 75.01,236.32) --
	( 74.73,236.32) --
	( 74.45,236.32) --
	( 74.18,236.32) --
	( 73.90,236.32) --
	( 73.62,236.32) --
	( 73.35,236.32) --
	( 73.07,236.32) --
	( 72.79,236.32) --
	( 72.52,236.32) --
	( 72.24,236.32) --
	( 71.96,236.32) --
	( 71.69,236.32) --
	( 71.41,236.32) --
	( 71.13,236.32) --
	( 70.85,236.32) --
	( 70.58,236.32) --
	( 70.30,236.32) --
	( 70.02,236.32) --
	( 69.75,236.32) --
	( 69.47,236.32) --
	( 69.19,236.32) --
	( 68.92,236.32) --
	( 68.64,236.32) --
	( 68.36,236.32) --
	( 68.09,236.32) --
	( 67.81,236.32) --
	( 67.53,236.32) --
	( 67.26,236.32) --
	( 66.98,236.32) --
	( 66.70,236.32) --
	( 66.43,236.32) --
	( 66.15,236.32) --
	( 65.87,236.32) --
	( 65.60,236.32) --
	( 65.32,236.32) --
	( 65.04,236.32) --
	( 64.76,236.32) --
	( 64.49,236.32) --
	( 64.21,236.32) --
	( 63.93,236.32) --
	( 63.66,236.32) --
	( 63.38,236.32) --
	( 63.10,236.32) --
	( 62.83,236.32) --
	( 62.55,236.32) --
	( 62.27,236.32) --
	( 62.00,236.32) --
	( 61.72,236.32) --
	( 61.44,236.32) --
	( 61.17,236.32) --
	( 60.89,236.32) --
	( 60.61,236.32) --
	( 60.34,236.32) --
	( 60.06,236.32) --
	( 59.78,236.32) --
	( 59.51,236.32) --
	( 59.23,236.32) --
	( 58.95,236.32) --
	( 58.68,236.32) --
	( 58.40,236.32) --
	( 58.12,236.32) --
	( 57.84,236.32) --
	( 57.57,236.32) --
	( 57.29,236.32) --
	( 57.01,236.32) --
	( 56.74,236.32) --
	( 56.46,236.32) --
	( 56.18,236.32) --
	( 55.91,236.32) --
	( 55.63,236.32) --
	( 55.35,236.32) --
	( 55.08,236.32) --
	( 54.80,236.32) --
	( 54.52,236.32) --
	( 54.25,236.32) --
	( 53.97,236.32) --
	( 53.69,236.32) --
	( 53.42,236.32) --
	( 53.14,236.32) --
	( 52.86,236.32) --
	( 52.59,236.32) --
	( 52.31,236.32) --
	( 52.03,236.32) --
	( 51.76,236.32) --
	( 51.48,236.32) --
	( 51.20,236.32) --
	( 50.92,236.32) --
	( 50.65,236.32) --
	( 50.37,236.32) --
	( 50.09,236.32) --
	( 49.82,236.32) --
	( 49.54,236.32) --
	( 49.26,236.32) --
	( 48.99,236.32) --
	( 48.71,236.32) --
	( 48.43,236.32) --
	( 48.16,236.32) --
	( 47.88,236.32) --
	( 47.60,236.32) --
	( 47.33,236.32) --
	( 47.05,236.32) --
	( 46.77,236.32) --
	( 46.50,236.32) --
	( 46.22,236.32) --
	( 45.94,236.32) --
	( 45.67,236.32) --
	( 45.39,236.32) --
	( 45.11,236.32) --
	( 44.84,236.32) --
	( 44.56,236.32) --
	( 44.28,236.32) --
	( 44.00,236.32) --
	( 43.73,236.32) --
	( 43.45,236.32) --
	( 43.17,236.32) --
	( 42.90,236.32) --
	( 42.62,236.32) --
	( 42.34,236.32) --
	( 42.07,236.32) --
	( 41.79,236.32) --
	( 41.51,236.32) --
	( 41.24,236.32) --
	( 40.96,236.32) --
	( 40.68,236.32) --
	( 40.41,236.32) --
	( 40.13,236.32) --
	( 39.85,236.32) --
	( 39.58,236.32) --
	( 39.30,236.32) --
	( 39.02,236.32) --
	( 38.75,236.32) --
	( 38.47,236.32) --
	( 38.19,236.32) --
	( 37.92,236.32) --
	( 37.64,236.32) --
	( 37.36,236.32) --
	( 37.08,236.32) --
	( 36.81,236.32) --
	( 36.53,236.32) --
	( 36.25,236.32) --
	( 35.98,236.32) --
	( 35.70,236.32) --
	( 35.42,236.32) --
	( 35.15,236.32) --
	( 34.87,236.32) --
	( 34.59,236.32) --
	( 34.32,236.32) --
	( 34.04,236.32) --
	( 33.76,236.32) --
	( 33.49,236.32) --
	( 33.21,236.32) --
	( 32.93,236.32) --
	( 32.66,236.32) --
	( 32.38,236.32) --
	( 32.10,236.32) --
	( 31.83,236.32) --
	( 31.55,236.32) --
	( 31.27,236.32) --
	( 30.99,236.32) --
	( 30.72,236.32) --
	( 30.44,236.32) --
	( 30.16,236.32) --
	( 29.89,236.32) --
	( 29.61,236.32) --
	( 29.33,236.32) --
	( 29.06,236.32) --
	( 28.78,236.32) --
	( 28.50,236.32) --
	( 28.23,236.32) --
	( 27.95,236.32) --
	( 27.67,236.32) --
	( 27.40,236.32) --
	( 27.12,236.32) --
	( 26.84,236.32) --
	( 26.57,236.32) --
	( 26.29,236.32) --
	( 26.01,236.32) --
	( 25.74,236.32) --
	( 25.46,236.32) --
	( 25.18,236.32) --
	( 24.91,236.32) --
	( 24.63,236.32) --
	( 24.35,236.32) --
	( 24.07,236.32) --
	( 23.80,236.32) --
	( 23.52,236.32) --
	( 23.24,236.32) --
	( 22.97,236.32) --
	( 22.69,236.32) --
	( 22.41,236.32) --
	( 22.14,236.32) --
	( 22.14,236.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14,236.32) --
	( 22.41,236.32) --
	( 22.69,236.32) --
	( 22.97,236.32) --
	( 23.24,236.32) --
	( 23.52,236.32) --
	( 23.80,236.32) --
	( 24.07,236.32) --
	( 24.35,236.32) --
	( 24.63,236.32) --
	( 24.91,236.32) --
	( 25.18,236.32) --
	( 25.46,236.32) --
	( 25.74,236.32) --
	( 26.01,236.32) --
	( 26.29,236.32) --
	( 26.57,236.32) --
	( 26.84,236.32) --
	( 27.12,236.32) --
	( 27.40,236.32) --
	( 27.67,236.32) --
	( 27.95,236.32) --
	( 28.23,236.32) --
	( 28.50,236.32) --
	( 28.78,236.32) --
	( 29.06,236.32) --
	( 29.33,236.32) --
	( 29.61,236.32) --
	( 29.89,236.32) --
	( 30.16,236.32) --
	( 30.44,236.32) --
	( 30.72,236.32) --
	( 30.99,236.32) --
	( 31.27,236.32) --
	( 31.55,236.32) --
	( 31.83,236.32) --
	( 32.10,236.32) --
	( 32.38,236.32) --
	( 32.66,236.32) --
	( 32.93,236.32) --
	( 33.21,236.32) --
	( 33.49,236.32) --
	( 33.76,236.32) --
	( 34.04,236.32) --
	( 34.32,236.32) --
	( 34.59,236.32) --
	( 34.87,236.32) --
	( 35.15,236.32) --
	( 35.42,236.32) --
	( 35.70,236.32) --
	( 35.98,236.32) --
	( 36.25,236.32) --
	( 36.53,236.32) --
	( 36.81,236.32) --
	( 37.08,236.32) --
	( 37.36,236.32) --
	( 37.64,236.32) --
	( 37.92,236.32) --
	( 38.19,236.32) --
	( 38.47,236.32) --
	( 38.75,236.32) --
	( 39.02,236.32) --
	( 39.30,236.32) --
	( 39.58,236.32) --
	( 39.85,236.32) --
	( 40.13,236.32) --
	( 40.41,236.32) --
	( 40.68,236.32) --
	( 40.96,236.32) --
	( 41.24,236.32) --
	( 41.51,236.32) --
	( 41.79,236.32) --
	( 42.07,236.32) --
	( 42.34,236.32) --
	( 42.62,236.32) --
	( 42.90,236.32) --
	( 43.17,236.32) --
	( 43.45,236.32) --
	( 43.73,236.32) --
	( 44.00,236.32) --
	( 44.28,236.32) --
	( 44.56,236.32) --
	( 44.84,236.32) --
	( 45.11,236.32) --
	( 45.39,236.32) --
	( 45.67,236.32) --
	( 45.94,236.32) --
	( 46.22,236.32) --
	( 46.50,236.32) --
	( 46.77,236.32) --
	( 47.05,236.32) --
	( 47.33,236.32) --
	( 47.60,236.32) --
	( 47.88,236.32) --
	( 48.16,236.32) --
	( 48.43,236.32) --
	( 48.71,236.32) --
	( 48.99,236.32) --
	( 49.26,236.32) --
	( 49.54,236.32) --
	( 49.82,236.32) --
	( 50.09,236.32) --
	( 50.37,236.32) --
	( 50.65,236.32) --
	( 50.92,236.32) --
	( 51.20,236.32) --
	( 51.48,236.32) --
	( 51.76,236.32) --
	( 52.03,236.32) --
	( 52.31,236.32) --
	( 52.59,236.32) --
	( 52.86,236.32) --
	( 53.14,236.32) --
	( 53.42,236.32) --
	( 53.69,236.32) --
	( 53.97,236.32) --
	( 54.25,236.32) --
	( 54.52,236.32) --
	( 54.80,236.32) --
	( 55.08,236.32) --
	( 55.35,236.32) --
	( 55.63,236.32) --
	( 55.91,236.32) --
	( 56.18,236.32) --
	( 56.46,236.32) --
	( 56.74,236.32) --
	( 57.01,236.32) --
	( 57.29,236.32) --
	( 57.57,236.32) --
	( 57.84,236.32) --
	( 58.12,236.32) --
	( 58.40,236.32) --
	( 58.68,236.32) --
	( 58.95,236.32) --
	( 59.23,236.32) --
	( 59.51,236.32) --
	( 59.78,236.32) --
	( 60.06,236.32) --
	( 60.34,236.32) --
	( 60.61,236.32) --
	( 60.89,236.32) --
	( 61.17,236.32) --
	( 61.44,236.32) --
	( 61.72,236.32) --
	( 62.00,236.32) --
	( 62.27,236.32) --
	( 62.55,236.32) --
	( 62.83,236.32) --
	( 63.10,236.32) --
	( 63.38,236.32) --
	( 63.66,236.32) --
	( 63.93,236.32) --
	( 64.21,236.32) --
	( 64.49,236.32) --
	( 64.76,236.32) --
	( 65.04,236.32) --
	( 65.32,236.32) --
	( 65.60,236.32) --
	( 65.87,236.32) --
	( 66.15,236.32) --
	( 66.43,236.32) --
	( 66.70,236.32) --
	( 66.98,236.32) --
	( 67.26,236.32) --
	( 67.53,236.32) --
	( 67.81,236.32) --
	( 68.09,236.32) --
	( 68.36,236.32) --
	( 68.64,236.32) --
	( 68.92,236.32) --
	( 69.19,236.32) --
	( 69.47,236.32) --
	( 69.75,236.32) --
	( 70.02,236.32) --
	( 70.30,236.32) --
	( 70.58,236.32) --
	( 70.85,236.32) --
	( 71.13,236.32) --
	( 71.41,236.32) --
	( 71.69,236.32) --
	( 71.96,236.32) --
	( 72.24,236.32) --
	( 72.52,236.32) --
	( 72.79,236.32) --
	( 73.07,236.32) --
	( 73.35,236.32) --
	( 73.62,236.32) --
	( 73.90,236.32) --
	( 74.18,236.32) --
	( 74.45,236.32) --
	( 74.73,236.32) --
	( 75.01,236.32) --
	( 75.28,236.32) --
	( 75.56,236.32) --
	( 75.84,236.32) --
	( 76.11,236.32) --
	( 76.39,236.32) --
	( 76.67,236.32) --
	( 76.94,236.32) --
	( 77.22,236.32) --
	( 77.50,236.32) --
	( 77.77,236.32) --
	( 78.05,236.32) --
	( 78.33,236.32) --
	( 78.61,236.32) --
	( 78.88,236.32) --
	( 79.16,236.32) --
	( 79.44,236.32) --
	( 79.71,236.32) --
	( 79.99,236.32) --
	( 80.27,236.32) --
	( 80.54,236.32) --
	( 80.82,236.32) --
	( 81.10,236.32) --
	( 81.37,236.32) --
	( 81.65,236.32) --
	( 81.93,236.32) --
	( 82.20,236.32) --
	( 82.48,236.32) --
	( 82.76,236.32) --
	( 83.03,236.32) --
	( 83.31,236.32) --
	( 83.59,236.32) --
	( 83.86,236.32) --
	( 84.14,236.32) --
	( 84.42,236.32) --
	( 84.69,236.32) --
	( 84.97,236.32) --
	( 85.25,236.32) --
	( 85.53,236.32) --
	( 85.80,236.32) --
	( 86.08,236.32) --
	( 86.36,236.32) --
	( 86.63,236.32) --
	( 86.91,236.32) --
	( 87.19,236.32) --
	( 87.46,236.32) --
	( 87.74,236.32) --
	( 88.02,236.33) --
	( 88.29,236.33) --
	( 88.57,236.34) --
	( 88.85,236.36) --
	( 89.12,236.40) --
	( 89.40,236.48) --
	( 89.68,236.62) --
	( 89.95,236.87) --
	( 90.23,237.27) --
	( 90.51,237.86) --
	( 90.78,238.69) --
	( 91.06,239.78) --
	( 91.34,241.10) --
	( 91.61,242.58) --
	( 91.89,244.09) --
	( 92.17,245.47) --
	( 92.45,246.54) --
	( 92.72,247.12) --
	( 93.00,247.12) --
	( 93.28,246.52) --
	( 93.55,245.45) --
	( 93.83,244.07) --
	( 94.11,242.55) --
	( 94.38,241.07) --
	( 94.66,239.75) --
	( 94.94,238.67) --
	( 95.21,237.85) --
	( 95.49,237.26) --
	( 95.77,236.87) --
	( 96.04,236.62) --
	( 96.32,236.48) --
	( 96.60,236.40) --
	( 96.87,236.36) --
	( 97.15,236.34) --
	( 97.43,236.33) --
	( 97.70,236.33) --
	( 97.98,236.32) --
	( 98.26,236.32) --
	( 98.53,236.32) --
	( 98.81,236.32) --
	( 99.09,236.32) --
	( 99.37,236.32) --
	( 99.64,236.32) --
	( 99.92,236.32) --
	(100.20,236.32) --
	(100.47,236.32) --
	(100.75,236.32) --
	(101.03,236.32) --
	(101.30,236.32) --
	(101.58,236.32) --
	(101.86,236.32) --
	(102.13,236.32) --
	(102.41,236.32) --
	(102.69,236.32) --
	(102.96,236.32) --
	(103.24,236.32) --
	(103.52,236.32) --
	(103.79,236.32) --
	(104.07,236.32) --
	(104.35,236.32) --
	(104.62,236.32) --
	(104.90,236.32) --
	(105.18,236.32) --
	(105.46,236.32) --
	(105.73,236.32) --
	(106.01,236.32) --
	(106.29,236.32) --
	(106.56,236.32) --
	(106.84,236.32) --
	(107.12,236.32) --
	(107.39,236.32) --
	(107.67,236.32) --
	(107.95,236.32) --
	(108.22,236.32) --
	(108.50,236.32) --
	(108.78,236.32) --
	(109.05,236.32) --
	(109.33,236.32) --
	(109.61,236.32) --
	(109.88,236.32) --
	(110.16,236.32) --
	(110.44,236.32) --
	(110.71,236.33) --
	(110.99,236.33) --
	(111.27,236.33) --
	(111.54,236.34) --
	(111.82,236.36) --
	(112.10,236.40) --
	(112.38,236.47) --
	(112.65,236.58) --
	(112.93,236.75) --
	(113.21,237.00) --
	(113.48,237.33) --
	(113.76,237.74) --
	(114.04,238.21) --
	(114.31,238.71) --
	(114.59,239.19) --
	(114.87,239.58) --
	(115.14,239.84) --
	(115.42,239.90) --
	(115.70,239.76) --
	(115.97,239.46) --
	(116.25,239.03) --
	(116.53,238.54) --
	(116.80,238.04) --
	(117.08,237.58) --
	(117.36,237.20) --
	(117.63,236.90) --
	(117.91,236.68) --
	(118.19,236.54) --
	(118.46,236.44) --
	(118.74,236.39) --
	(119.02,236.35) --
	(119.30,236.34) --
	(119.57,236.33) --
	(119.85,236.33) --
	(120.13,236.33) --
	(120.40,236.32) --
	(120.68,236.32) --
	(120.96,236.32) --
	(121.23,236.32) --
	(121.51,236.32) --
	(121.79,236.32) --
	(122.06,236.32) --
	(122.34,236.32) --
	(122.62,236.32) --
	(122.89,236.32) --
	(123.17,236.32) --
	(123.45,236.32) --
	(123.72,236.32) --
	(124.00,236.32) --
	(124.28,236.32) --
	(124.55,236.32) --
	(124.83,236.32) --
	(125.11,236.32) --
	(125.38,236.32) --
	(125.66,236.32) --
	(125.94,236.32) --
	(126.22,236.32) --
	(126.49,236.32) --
	(126.77,236.32) --
	(127.05,236.32) --
	(127.32,236.32) --
	(127.60,236.32) --
	(127.88,236.32) --
	(128.15,236.32) --
	(128.43,236.32) --
	(128.71,236.32) --
	(128.98,236.32) --
	(129.26,236.32) --
	(129.54,236.32) --
	(129.81,236.32) --
	(130.09,236.32) --
	(130.37,236.32) --
	(130.64,236.32) --
	(130.92,236.32) --
	(131.20,236.32) --
	(131.47,236.32) --
	(131.75,236.32) --
	(132.03,236.32) --
	(132.30,236.32) --
	(132.58,236.32) --
	(132.86,236.32) --
	(133.14,236.32) --
	(133.41,236.32) --
	(133.69,236.32) --
	(133.97,236.32) --
	(134.24,236.32) --
	(134.52,236.32) --
	(134.80,236.32) --
	(135.07,236.32) --
	(135.35,236.32) --
	(135.63,236.32) --
	(135.90,236.32) --
	(136.18,236.32) --
	(136.46,236.32) --
	(136.73,236.32) --
	(137.01,236.32) --
	(137.29,236.32) --
	(137.56,236.32) --
	(137.84,236.32) --
	(138.12,236.32) --
	(138.39,236.32) --
	(138.67,236.32) --
	(138.95,236.32) --
	(139.23,236.32) --
	(139.50,236.32) --
	(139.78,236.32) --
	(140.06,236.32) --
	(140.33,236.32) --
	(140.61,236.32) --
	(140.89,236.32) --
	(141.16,236.32) --
	(141.44,236.32) --
	(141.72,236.32) --
	(141.99,236.32) --
	(142.27,236.32) --
	(142.55,236.32) --
	(142.82,236.32) --
	(143.10,236.32) --
	(143.38,236.32) --
	(143.65,236.32) --
	(143.93,236.32) --
	(144.21,236.32) --
	(144.48,236.32) --
	(144.76,236.32) --
	(145.04,236.32) --
	(145.31,236.32) --
	(145.59,236.32) --
	(145.87,236.32) --
	(146.15,236.32) --
	(146.42,236.32) --
	(146.70,236.32) --
	(146.98,236.32) --
	(147.25,236.32) --
	(147.53,236.32) --
	(147.81,236.32) --
	(148.08,236.32) --
	(148.36,236.32) --
	(148.64,236.32) --
	(148.91,236.32) --
	(149.19,236.32) --
	(149.47,236.32) --
	(149.74,236.32) --
	(150.02,236.32) --
	(150.30,236.32) --
	(150.57,236.32) --
	(150.85,236.32) --
	(151.13,236.32) --
	(151.40,236.32) --
	(151.68,236.32) --
	(151.96,236.32) --
	(152.23,236.32) --
	(152.51,236.32) --
	(152.79,236.32) --
	(153.07,236.32) --
	(153.34,236.32) --
	(153.62,236.32) --
	(153.90,236.32) --
	(154.17,236.32) --
	(154.45,236.32) --
	(154.73,236.32) --
	(155.00,236.32) --
	(155.28,236.32) --
	(155.56,236.32) --
	(155.83,236.32) --
	(156.11,236.32) --
	(156.39,236.32) --
	(156.66,236.32) --
	(156.94,236.32) --
	(157.22,236.32) --
	(157.49,236.32) --
	(157.77,236.32) --
	(158.05,236.32) --
	(158.32,236.32) --
	(158.60,236.32) --
	(158.88,236.32) --
	(159.15,236.32) --
	(159.43,236.32) --
	(159.71,236.32) --
	(159.99,236.32) --
	(160.26,236.32) --
	(160.54,236.32) --
	(160.82,236.32) --
	(161.09,236.32) --
	(161.37,236.32) --
	(161.65,236.32) --
	(161.92,236.32) --
	(162.20,236.32) --
	(162.48,236.32) --
	(162.75,236.32) --
	(163.03,236.32) --
	(163.31,236.32) --
	(163.58,236.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06,234.58) rectangle (170.66,273.03);
\end{scope}
\begin{scope}
\path[clip] ( 15.06,192.12) rectangle (170.66,230.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06,192.12) rectangle (170.66,230.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,198.29) --
	(170.66,198.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,207.14) --
	(170.66,207.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,215.98) --
	(170.66,215.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,224.82) --
	(170.66,224.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32,192.12) --
	( 25.32,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35,192.12) --
	( 70.35,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37,192.12) --
	(115.37,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40,192.12) --
	(160.40,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,193.87) --
	(170.66,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,202.71) --
	(170.66,202.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,211.56) --
	(170.66,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,220.40) --
	(170.66,220.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,229.24) --
	(170.66,229.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83,192.12) --
	( 47.83,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86,192.12) --
	( 92.86,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88,192.12) --
	(137.88,230.58);

\path[] ( 22.14,193.87) --
	( 22.41,193.87) --
	( 22.69,193.87) --
	( 22.97,193.87) --
	( 23.24,193.87) --
	( 23.52,193.87) --
	( 23.80,193.87) --
	( 24.07,193.87) --
	( 24.35,193.87) --
	( 24.63,193.87) --
	( 24.91,193.87) --
	( 25.18,193.87) --
	( 25.46,193.87) --
	( 25.74,193.87) --
	( 26.01,193.87) --
	( 26.29,193.87) --
	( 26.57,193.87) --
	( 26.84,193.87) --
	( 27.12,193.87) --
	( 27.40,193.87) --
	( 27.67,193.87) --
	( 27.95,193.87) --
	( 28.23,193.87) --
	( 28.50,193.87) --
	( 28.78,193.87) --
	( 29.06,193.87) --
	( 29.33,193.87) --
	( 29.61,193.87) --
	( 29.89,193.87) --
	( 30.16,193.87) --
	( 30.44,193.87) --
	( 30.72,193.87) --
	( 30.99,193.87) --
	( 31.27,193.87) --
	( 31.55,193.87) --
	( 31.83,193.87) --
	( 32.10,193.87) --
	( 32.38,193.87) --
	( 32.66,193.87) --
	( 32.93,193.87) --
	( 33.21,193.87) --
	( 33.49,193.87) --
	( 33.76,193.87) --
	( 34.04,193.87) --
	( 34.32,193.87) --
	( 34.59,193.87) --
	( 34.87,193.87) --
	( 35.15,193.87) --
	( 35.42,193.87) --
	( 35.70,193.87) --
	( 35.98,193.87) --
	( 36.25,193.87) --
	( 36.53,193.87) --
	( 36.81,193.87) --
	( 37.08,193.87) --
	( 37.36,193.87) --
	( 37.64,193.87) --
	( 37.92,193.87) --
	( 38.19,193.87) --
	( 38.47,193.87) --
	( 38.75,193.87) --
	( 39.02,193.87) --
	( 39.30,193.87) --
	( 39.58,193.87) --
	( 39.85,193.87) --
	( 40.13,193.87) --
	( 40.41,193.87) --
	( 40.68,193.87) --
	( 40.96,193.87) --
	( 41.24,193.87) --
	( 41.51,193.87) --
	( 41.79,193.87) --
	( 42.07,193.87) --
	( 42.34,193.87) --
	( 42.62,193.87) --
	( 42.90,193.87) --
	( 43.17,193.87) --
	( 43.45,193.87) --
	( 43.73,193.87) --
	( 44.00,193.87) --
	( 44.28,193.87) --
	( 44.56,193.87) --
	( 44.84,193.87) --
	( 45.11,193.87) --
	( 45.39,193.87) --
	( 45.67,193.87) --
	( 45.94,193.87) --
	( 46.22,193.87) --
	( 46.50,193.87) --
	( 46.77,193.87) --
	( 47.05,193.87) --
	( 47.33,193.87) --
	( 47.60,193.87) --
	( 47.88,193.87) --
	( 48.16,193.87) --
	( 48.43,193.87) --
	( 48.71,193.87) --
	( 48.99,193.87) --
	( 49.26,193.87) --
	( 49.54,193.87) --
	( 49.82,193.87) --
	( 50.09,193.87) --
	( 50.37,193.87) --
	( 50.65,193.87) --
	( 50.92,193.87) --
	( 51.20,193.87) --
	( 51.48,193.87) --
	( 51.76,193.87) --
	( 52.03,193.87) --
	( 52.31,193.87) --
	( 52.59,193.87) --
	( 52.86,193.87) --
	( 53.14,193.87) --
	( 53.42,193.87) --
	( 53.69,193.87) --
	( 53.97,193.87) --
	( 54.25,193.87) --
	( 54.52,193.87) --
	( 54.80,193.87) --
	( 55.08,193.87) --
	( 55.35,193.87) --
	( 55.63,193.87) --
	( 55.91,193.87) --
	( 56.18,193.87) --
	( 56.46,193.87) --
	( 56.74,193.87) --
	( 57.01,193.87) --
	( 57.29,193.87) --
	( 57.57,193.87) --
	( 57.84,193.87) --
	( 58.12,193.87) --
	( 58.40,193.87) --
	( 58.68,193.87) --
	( 58.95,193.87) --
	( 59.23,193.87) --
	( 59.51,193.87) --
	( 59.78,193.87) --
	( 60.06,193.87) --
	( 60.34,193.87) --
	( 60.61,193.87) --
	( 60.89,193.87) --
	( 61.17,193.87) --
	( 61.44,193.87) --
	( 61.72,193.87) --
	( 62.00,193.87) --
	( 62.27,193.87) --
	( 62.55,193.87) --
	( 62.83,193.87) --
	( 63.10,193.87) --
	( 63.38,193.87) --
	( 63.66,193.87) --
	( 63.93,193.87) --
	( 64.21,193.87) --
	( 64.49,193.87) --
	( 64.76,193.87) --
	( 65.04,193.87) --
	( 65.32,193.87) --
	( 65.60,193.87) --
	( 65.87,193.87) --
	( 66.15,193.87) --
	( 66.43,193.87) --
	( 66.70,193.87) --
	( 66.98,193.87) --
	( 67.26,193.87) --
	( 67.53,193.87) --
	( 67.81,193.87) --
	( 68.09,193.87) --
	( 68.36,193.87) --
	( 68.64,193.87) --
	( 68.92,193.87) --
	( 69.19,193.87) --
	( 69.47,193.87) --
	( 69.75,193.87) --
	( 70.02,193.87) --
	( 70.30,193.87) --
	( 70.58,193.87) --
	( 70.85,193.87) --
	( 71.13,193.87) --
	( 71.41,193.87) --
	( 71.69,193.87) --
	( 71.96,193.87) --
	( 72.24,193.87) --
	( 72.52,193.87) --
	( 72.79,193.87) --
	( 73.07,193.87) --
	( 73.35,193.87) --
	( 73.62,193.87) --
	( 73.90,193.87) --
	( 74.18,193.87) --
	( 74.45,193.87) --
	( 74.73,193.87) --
	( 75.01,193.87) --
	( 75.28,193.87) --
	( 75.56,193.87) --
	( 75.84,193.87) --
	( 76.11,193.87) --
	( 76.39,193.87) --
	( 76.67,193.87) --
	( 76.94,193.87) --
	( 77.22,193.87) --
	( 77.50,193.87) --
	( 77.77,193.87) --
	( 78.05,193.87) --
	( 78.33,193.87) --
	( 78.61,193.87) --
	( 78.88,193.87) --
	( 79.16,193.87) --
	( 79.44,193.87) --
	( 79.71,193.87) --
	( 79.99,193.87) --
	( 80.27,193.87) --
	( 80.54,193.87) --
	( 80.82,193.87) --
	( 81.10,193.87) --
	( 81.37,193.87) --
	( 81.65,193.88) --
	( 81.93,193.89) --
	( 82.20,193.92) --
	( 82.48,193.96) --
	( 82.76,194.01) --
	( 83.03,194.10) --
	( 83.31,194.25) --
	( 83.59,194.46) --
	( 83.86,194.69) --
	( 84.14,194.89) --
	( 84.42,195.09) --
	( 84.69,195.33) --
	( 84.97,195.58) --
	( 85.25,195.86) --
	( 85.53,196.21) --
	( 85.80,196.58) --
	( 86.08,196.88) --
	( 86.36,197.08) --
	( 86.63,197.19) --
	( 86.91,197.37) --
	( 87.19,197.80) --
	( 87.46,198.56) --
	( 87.74,199.57) --
	( 88.02,200.86) --
	( 88.29,202.57) --
	( 88.57,204.77) --
	( 88.85,207.48) --
	( 89.12,210.41) --
	( 89.40,213.12) --
	( 89.68,215.64) --
	( 89.95,217.92) --
	( 90.23,219.55) --
	( 90.51,220.73) --
	( 90.78,221.84) --
	( 91.06,222.80) --
	( 91.34,223.21) --
	( 91.61,223.19) --
	( 91.89,223.33) --
	( 92.17,224.15) --
	( 92.45,226.05) --
	( 92.72,228.35) --
	( 93.00,228.83) --
	( 93.28,226.20) --
	( 93.55,222.21) --
	( 93.83,218.61) --
	( 94.11,215.37) --
	( 94.38,212.22) --
	( 94.66,209.25) --
	( 94.94,206.55) --
	( 95.21,204.31) --
	( 95.49,202.58) --
	( 95.77,201.17) --
	( 96.04,200.00) --
	( 96.32,199.08) --
	( 96.60,198.43) --
	( 96.87,198.03) --
	( 97.15,197.82) --
	( 97.43,197.70) --
	( 97.70,197.53) --
	( 97.98,197.27) --
	( 98.26,196.96) --
	( 98.53,196.52) --
	( 98.81,195.96) --
	( 99.09,195.42) --
	( 99.37,194.99) --
	( 99.64,194.64) --
	( 99.92,194.35) --
	(100.20,194.13) --
	(100.47,194.00) --
	(100.75,193.94) --
	(101.03,193.90) --
	(101.30,193.88) --
	(101.58,193.87) --
	(101.86,193.87) --
	(102.13,193.87) --
	(102.41,193.87) --
	(102.69,193.87) --
	(102.96,193.87) --
	(103.24,193.87) --
	(103.52,193.87) --
	(103.79,193.87) --
	(104.07,193.87) --
	(104.35,193.87) --
	(104.62,193.87) --
	(104.90,193.87) --
	(105.18,193.87) --
	(105.46,193.87) --
	(105.73,193.87) --
	(106.01,193.87) --
	(106.29,193.87) --
	(106.56,193.87) --
	(106.84,193.87) --
	(107.12,193.87) --
	(107.39,193.87) --
	(107.67,193.87) --
	(107.95,193.87) --
	(108.22,193.87) --
	(108.50,193.87) --
	(108.78,193.87) --
	(109.05,193.87) --
	(109.33,193.87) --
	(109.61,193.87) --
	(109.88,193.87) --
	(110.16,193.87) --
	(110.44,193.87) --
	(110.71,193.87) --
	(110.99,193.87) --
	(111.27,193.87) --
	(111.54,193.87) --
	(111.82,193.87) --
	(112.10,193.87) --
	(112.38,193.87) --
	(112.65,193.87) --
	(112.93,193.87) --
	(113.21,193.87) --
	(113.48,193.87) --
	(113.76,193.87) --
	(114.04,193.87) --
	(114.31,193.87) --
	(114.59,193.87) --
	(114.87,193.87) --
	(115.14,193.87) --
	(115.42,193.87) --
	(115.70,193.87) --
	(115.97,193.87) --
	(116.25,193.87) --
	(116.53,193.87) --
	(116.80,193.87) --
	(117.08,193.87) --
	(117.36,193.87) --
	(117.63,193.87) --
	(117.91,193.87) --
	(118.19,193.87) --
	(118.46,193.87) --
	(118.74,193.87) --
	(119.02,193.87) --
	(119.30,193.87) --
	(119.57,193.87) --
	(119.85,193.87) --
	(120.13,193.87) --
	(120.40,193.87) --
	(120.68,193.87) --
	(120.96,193.87) --
	(121.23,193.87) --
	(121.51,193.87) --
	(121.79,193.87) --
	(122.06,193.87) --
	(122.34,193.87) --
	(122.62,193.87) --
	(122.89,193.87) --
	(123.17,193.87) --
	(123.45,193.87) --
	(123.72,193.87) --
	(124.00,193.87) --
	(124.28,193.87) --
	(124.55,193.87) --
	(124.83,193.87) --
	(125.11,193.87) --
	(125.38,193.87) --
	(125.66,193.87) --
	(125.94,193.87) --
	(126.22,193.87) --
	(126.49,193.87) --
	(126.77,193.87) --
	(127.05,193.87) --
	(127.32,193.87) --
	(127.60,193.87) --
	(127.88,193.87) --
	(128.15,193.87) --
	(128.43,193.87) --
	(128.71,193.87) --
	(128.98,193.87) --
	(129.26,193.87) --
	(129.54,193.87) --
	(129.81,193.87) --
	(130.09,193.87) --
	(130.37,193.87) --
	(130.64,193.87) --
	(130.92,193.87) --
	(131.20,193.87) --
	(131.47,193.87) --
	(131.75,193.87) --
	(132.03,193.87) --
	(132.30,193.87) --
	(132.58,193.87) --
	(132.86,193.87) --
	(133.14,193.87) --
	(133.41,193.87) --
	(133.69,193.87) --
	(133.97,193.87) --
	(134.24,193.87) --
	(134.52,193.87) --
	(134.80,193.87) --
	(135.07,193.87) --
	(135.35,193.87) --
	(135.63,193.87) --
	(135.90,193.87) --
	(136.18,193.87) --
	(136.46,193.87) --
	(136.73,193.87) --
	(137.01,193.87) --
	(137.29,193.87) --
	(137.56,193.87) --
	(137.84,193.87) --
	(138.12,193.87) --
	(138.39,193.87) --
	(138.67,193.87) --
	(138.95,193.87) --
	(139.23,193.87) --
	(139.50,193.87) --
	(139.78,193.87) --
	(140.06,193.87) --
	(140.33,193.87) --
	(140.61,193.87) --
	(140.89,193.87) --
	(141.16,193.87) --
	(141.44,193.87) --
	(141.72,193.87) --
	(141.99,193.87) --
	(142.27,193.87) --
	(142.55,193.87) --
	(142.82,193.87) --
	(143.10,193.87) --
	(143.38,193.87) --
	(143.65,193.87) --
	(143.93,193.87) --
	(144.21,193.87) --
	(144.48,193.87) --
	(144.76,193.87) --
	(145.04,193.87) --
	(145.31,193.87) --
	(145.59,193.87) --
	(145.87,193.87) --
	(146.15,193.87) --
	(146.42,193.87) --
	(146.70,193.87) --
	(146.98,193.87) --
	(147.25,193.87) --
	(147.53,193.87) --
	(147.81,193.87) --
	(148.08,193.87) --
	(148.36,193.87) --
	(148.64,193.87) --
	(148.91,193.87) --
	(149.19,193.87) --
	(149.47,193.87) --
	(149.74,193.87) --
	(150.02,193.87) --
	(150.30,193.87) --
	(150.57,193.87) --
	(150.85,193.87) --
	(151.13,193.87) --
	(151.40,193.87) --
	(151.68,193.87) --
	(151.96,193.87) --
	(152.23,193.87) --
	(152.51,193.87) --
	(152.79,193.87) --
	(153.07,193.87) --
	(153.34,193.87) --
	(153.62,193.87) --
	(153.90,193.87) --
	(154.17,193.87) --
	(154.45,193.87) --
	(154.73,193.87) --
	(155.00,193.87) --
	(155.28,193.87) --
	(155.56,193.87) --
	(155.83,193.87) --
	(156.11,193.87) --
	(156.39,193.87) --
	(156.66,193.87) --
	(156.94,193.87) --
	(157.22,193.87) --
	(157.49,193.87) --
	(157.77,193.87) --
	(158.05,193.87) --
	(158.32,193.87) --
	(158.60,193.87) --
	(158.88,193.87) --
	(159.15,193.87) --
	(159.43,193.87) --
	(159.71,193.87) --
	(159.99,193.87) --
	(160.26,193.87) --
	(160.54,193.87) --
	(160.82,193.87) --
	(161.09,193.87) --
	(161.37,193.87) --
	(161.65,193.87) --
	(161.92,193.87) --
	(162.20,193.87) --
	(162.48,193.87) --
	(162.75,193.87) --
	(163.03,193.87) --
	(163.31,193.87) --
	(163.58,193.87) --
	(163.58,193.87) --
	(163.31,193.87) --
	(163.03,193.87) --
	(162.75,193.87) --
	(162.48,193.87) --
	(162.20,193.87) --
	(161.92,193.87) --
	(161.65,193.87) --
	(161.37,193.87) --
	(161.09,193.87) --
	(160.82,193.87) --
	(160.54,193.87) --
	(160.26,193.87) --
	(159.99,193.87) --
	(159.71,193.87) --
	(159.43,193.87) --
	(159.15,193.87) --
	(158.88,193.87) --
	(158.60,193.87) --
	(158.32,193.87) --
	(158.05,193.87) --
	(157.77,193.87) --
	(157.49,193.87) --
	(157.22,193.87) --
	(156.94,193.87) --
	(156.66,193.87) --
	(156.39,193.87) --
	(156.11,193.87) --
	(155.83,193.87) --
	(155.56,193.87) --
	(155.28,193.87) --
	(155.00,193.87) --
	(154.73,193.87) --
	(154.45,193.87) --
	(154.17,193.87) --
	(153.90,193.87) --
	(153.62,193.87) --
	(153.34,193.87) --
	(153.07,193.87) --
	(152.79,193.87) --
	(152.51,193.87) --
	(152.23,193.87) --
	(151.96,193.87) --
	(151.68,193.87) --
	(151.40,193.87) --
	(151.13,193.87) --
	(150.85,193.87) --
	(150.57,193.87) --
	(150.30,193.87) --
	(150.02,193.87) --
	(149.74,193.87) --
	(149.47,193.87) --
	(149.19,193.87) --
	(148.91,193.87) --
	(148.64,193.87) --
	(148.36,193.87) --
	(148.08,193.87) --
	(147.81,193.87) --
	(147.53,193.87) --
	(147.25,193.87) --
	(146.98,193.87) --
	(146.70,193.87) --
	(146.42,193.87) --
	(146.15,193.87) --
	(145.87,193.87) --
	(145.59,193.87) --
	(145.31,193.87) --
	(145.04,193.87) --
	(144.76,193.87) --
	(144.48,193.87) --
	(144.21,193.87) --
	(143.93,193.87) --
	(143.65,193.87) --
	(143.38,193.87) --
	(143.10,193.87) --
	(142.82,193.87) --
	(142.55,193.87) --
	(142.27,193.87) --
	(141.99,193.87) --
	(141.72,193.87) --
	(141.44,193.87) --
	(141.16,193.87) --
	(140.89,193.87) --
	(140.61,193.87) --
	(140.33,193.87) --
	(140.06,193.87) --
	(139.78,193.87) --
	(139.50,193.87) --
	(139.23,193.87) --
	(138.95,193.87) --
	(138.67,193.87) --
	(138.39,193.87) --
	(138.12,193.87) --
	(137.84,193.87) --
	(137.56,193.87) --
	(137.29,193.87) --
	(137.01,193.87) --
	(136.73,193.87) --
	(136.46,193.87) --
	(136.18,193.87) --
	(135.90,193.87) --
	(135.63,193.87) --
	(135.35,193.87) --
	(135.07,193.87) --
	(134.80,193.87) --
	(134.52,193.87) --
	(134.24,193.87) --
	(133.97,193.87) --
	(133.69,193.87) --
	(133.41,193.87) --
	(133.14,193.87) --
	(132.86,193.87) --
	(132.58,193.87) --
	(132.30,193.87) --
	(132.03,193.87) --
	(131.75,193.87) --
	(131.47,193.87) --
	(131.20,193.87) --
	(130.92,193.87) --
	(130.64,193.87) --
	(130.37,193.87) --
	(130.09,193.87) --
	(129.81,193.87) --
	(129.54,193.87) --
	(129.26,193.87) --
	(128.98,193.87) --
	(128.71,193.87) --
	(128.43,193.87) --
	(128.15,193.87) --
	(127.88,193.87) --
	(127.60,193.87) --
	(127.32,193.87) --
	(127.05,193.87) --
	(126.77,193.87) --
	(126.49,193.87) --
	(126.22,193.87) --
	(125.94,193.87) --
	(125.66,193.87) --
	(125.38,193.87) --
	(125.11,193.87) --
	(124.83,193.87) --
	(124.55,193.87) --
	(124.28,193.87) --
	(124.00,193.87) --
	(123.72,193.87) --
	(123.45,193.87) --
	(123.17,193.87) --
	(122.89,193.87) --
	(122.62,193.87) --
	(122.34,193.87) --
	(122.06,193.87) --
	(121.79,193.87) --
	(121.51,193.87) --
	(121.23,193.87) --
	(120.96,193.87) --
	(120.68,193.87) --
	(120.40,193.87) --
	(120.13,193.87) --
	(119.85,193.87) --
	(119.57,193.87) --
	(119.30,193.87) --
	(119.02,193.87) --
	(118.74,193.87) --
	(118.46,193.87) --
	(118.19,193.87) --
	(117.91,193.87) --
	(117.63,193.87) --
	(117.36,193.87) --
	(117.08,193.87) --
	(116.80,193.87) --
	(116.53,193.87) --
	(116.25,193.87) --
	(115.97,193.87) --
	(115.70,193.87) --
	(115.42,193.87) --
	(115.14,193.87) --
	(114.87,193.87) --
	(114.59,193.87) --
	(114.31,193.87) --
	(114.04,193.87) --
	(113.76,193.87) --
	(113.48,193.87) --
	(113.21,193.87) --
	(112.93,193.87) --
	(112.65,193.87) --
	(112.38,193.87) --
	(112.10,193.87) --
	(111.82,193.87) --
	(111.54,193.87) --
	(111.27,193.87) --
	(110.99,193.87) --
	(110.71,193.87) --
	(110.44,193.87) --
	(110.16,193.87) --
	(109.88,193.87) --
	(109.61,193.87) --
	(109.33,193.87) --
	(109.05,193.87) --
	(108.78,193.87) --
	(108.50,193.87) --
	(108.22,193.87) --
	(107.95,193.87) --
	(107.67,193.87) --
	(107.39,193.87) --
	(107.12,193.87) --
	(106.84,193.87) --
	(106.56,193.87) --
	(106.29,193.87) --
	(106.01,193.87) --
	(105.73,193.87) --
	(105.46,193.87) --
	(105.18,193.87) --
	(104.90,193.87) --
	(104.62,193.87) --
	(104.35,193.87) --
	(104.07,193.87) --
	(103.79,193.87) --
	(103.52,193.87) --
	(103.24,193.87) --
	(102.96,193.87) --
	(102.69,193.87) --
	(102.41,193.87) --
	(102.13,193.87) --
	(101.86,193.87) --
	(101.58,193.87) --
	(101.30,193.87) --
	(101.03,193.87) --
	(100.75,193.87) --
	(100.47,193.87) --
	(100.20,193.87) --
	( 99.92,193.87) --
	( 99.64,193.87) --
	( 99.37,193.87) --
	( 99.09,193.87) --
	( 98.81,193.87) --
	( 98.53,193.87) --
	( 98.26,193.87) --
	( 97.98,193.87) --
	( 97.70,193.87) --
	( 97.43,193.87) --
	( 97.15,193.87) --
	( 96.87,193.87) --
	( 96.60,193.87) --
	( 96.32,193.87) --
	( 96.04,193.87) --
	( 95.77,193.87) --
	( 95.49,193.87) --
	( 95.21,193.87) --
	( 94.94,193.87) --
	( 94.66,193.87) --
	( 94.38,193.87) --
	( 94.11,193.87) --
	( 93.83,193.87) --
	( 93.55,193.87) --
	( 93.28,193.87) --
	( 93.00,193.87) --
	( 92.72,193.87) --
	( 92.45,193.87) --
	( 92.17,193.87) --
	( 91.89,193.87) --
	( 91.61,193.87) --
	( 91.34,193.87) --
	( 91.06,193.87) --
	( 90.78,193.87) --
	( 90.51,193.87) --
	( 90.23,193.87) --
	( 89.95,193.87) --
	( 89.68,193.87) --
	( 89.40,193.87) --
	( 89.12,193.87) --
	( 88.85,193.87) --
	( 88.57,193.87) --
	( 88.29,193.87) --
	( 88.02,193.87) --
	( 87.74,193.87) --
	( 87.46,193.87) --
	( 87.19,193.87) --
	( 86.91,193.87) --
	( 86.63,193.87) --
	( 86.36,193.87) --
	( 86.08,193.87) --
	( 85.80,193.87) --
	( 85.53,193.87) --
	( 85.25,193.87) --
	( 84.97,193.87) --
	( 84.69,193.87) --
	( 84.42,193.87) --
	( 84.14,193.87) --
	( 83.86,193.87) --
	( 83.59,193.87) --
	( 83.31,193.87) --
	( 83.03,193.87) --
	( 82.76,193.87) --
	( 82.48,193.87) --
	( 82.20,193.87) --
	( 81.93,193.87) --
	( 81.65,193.87) --
	( 81.37,193.87) --
	( 81.10,193.87) --
	( 80.82,193.87) --
	( 80.54,193.87) --
	( 80.27,193.87) --
	( 79.99,193.87) --
	( 79.71,193.87) --
	( 79.44,193.87) --
	( 79.16,193.87) --
	( 78.88,193.87) --
	( 78.61,193.87) --
	( 78.33,193.87) --
	( 78.05,193.87) --
	( 77.77,193.87) --
	( 77.50,193.87) --
	( 77.22,193.87) --
	( 76.94,193.87) --
	( 76.67,193.87) --
	( 76.39,193.87) --
	( 76.11,193.87) --
	( 75.84,193.87) --
	( 75.56,193.87) --
	( 75.28,193.87) --
	( 75.01,193.87) --
	( 74.73,193.87) --
	( 74.45,193.87) --
	( 74.18,193.87) --
	( 73.90,193.87) --
	( 73.62,193.87) --
	( 73.35,193.87) --
	( 73.07,193.87) --
	( 72.79,193.87) --
	( 72.52,193.87) --
	( 72.24,193.87) --
	( 71.96,193.87) --
	( 71.69,193.87) --
	( 71.41,193.87) --
	( 71.13,193.87) --
	( 70.85,193.87) --
	( 70.58,193.87) --
	( 70.30,193.87) --
	( 70.02,193.87) --
	( 69.75,193.87) --
	( 69.47,193.87) --
	( 69.19,193.87) --
	( 68.92,193.87) --
	( 68.64,193.87) --
	( 68.36,193.87) --
	( 68.09,193.87) --
	( 67.81,193.87) --
	( 67.53,193.87) --
	( 67.26,193.87) --
	( 66.98,193.87) --
	( 66.70,193.87) --
	( 66.43,193.87) --
	( 66.15,193.87) --
	( 65.87,193.87) --
	( 65.60,193.87) --
	( 65.32,193.87) --
	( 65.04,193.87) --
	( 64.76,193.87) --
	( 64.49,193.87) --
	( 64.21,193.87) --
	( 63.93,193.87) --
	( 63.66,193.87) --
	( 63.38,193.87) --
	( 63.10,193.87) --
	( 62.83,193.87) --
	( 62.55,193.87) --
	( 62.27,193.87) --
	( 62.00,193.87) --
	( 61.72,193.87) --
	( 61.44,193.87) --
	( 61.17,193.87) --
	( 60.89,193.87) --
	( 60.61,193.87) --
	( 60.34,193.87) --
	( 60.06,193.87) --
	( 59.78,193.87) --
	( 59.51,193.87) --
	( 59.23,193.87) --
	( 58.95,193.87) --
	( 58.68,193.87) --
	( 58.40,193.87) --
	( 58.12,193.87) --
	( 57.84,193.87) --
	( 57.57,193.87) --
	( 57.29,193.87) --
	( 57.01,193.87) --
	( 56.74,193.87) --
	( 56.46,193.87) --
	( 56.18,193.87) --
	( 55.91,193.87) --
	( 55.63,193.87) --
	( 55.35,193.87) --
	( 55.08,193.87) --
	( 54.80,193.87) --
	( 54.52,193.87) --
	( 54.25,193.87) --
	( 53.97,193.87) --
	( 53.69,193.87) --
	( 53.42,193.87) --
	( 53.14,193.87) --
	( 52.86,193.87) --
	( 52.59,193.87) --
	( 52.31,193.87) --
	( 52.03,193.87) --
	( 51.76,193.87) --
	( 51.48,193.87) --
	( 51.20,193.87) --
	( 50.92,193.87) --
	( 50.65,193.87) --
	( 50.37,193.87) --
	( 50.09,193.87) --
	( 49.82,193.87) --
	( 49.54,193.87) --
	( 49.26,193.87) --
	( 48.99,193.87) --
	( 48.71,193.87) --
	( 48.43,193.87) --
	( 48.16,193.87) --
	( 47.88,193.87) --
	( 47.60,193.87) --
	( 47.33,193.87) --
	( 47.05,193.87) --
	( 46.77,193.87) --
	( 46.50,193.87) --
	( 46.22,193.87) --
	( 45.94,193.87) --
	( 45.67,193.87) --
	( 45.39,193.87) --
	( 45.11,193.87) --
	( 44.84,193.87) --
	( 44.56,193.87) --
	( 44.28,193.87) --
	( 44.00,193.87) --
	( 43.73,193.87) --
	( 43.45,193.87) --
	( 43.17,193.87) --
	( 42.90,193.87) --
	( 42.62,193.87) --
	( 42.34,193.87) --
	( 42.07,193.87) --
	( 41.79,193.87) --
	( 41.51,193.87) --
	( 41.24,193.87) --
	( 40.96,193.87) --
	( 40.68,193.87) --
	( 40.41,193.87) --
	( 40.13,193.87) --
	( 39.85,193.87) --
	( 39.58,193.87) --
	( 39.30,193.87) --
	( 39.02,193.87) --
	( 38.75,193.87) --
	( 38.47,193.87) --
	( 38.19,193.87) --
	( 37.92,193.87) --
	( 37.64,193.87) --
	( 37.36,193.87) --
	( 37.08,193.87) --
	( 36.81,193.87) --
	( 36.53,193.87) --
	( 36.25,193.87) --
	( 35.98,193.87) --
	( 35.70,193.87) --
	( 35.42,193.87) --
	( 35.15,193.87) --
	( 34.87,193.87) --
	( 34.59,193.87) --
	( 34.32,193.87) --
	( 34.04,193.87) --
	( 33.76,193.87) --
	( 33.49,193.87) --
	( 33.21,193.87) --
	( 32.93,193.87) --
	( 32.66,193.87) --
	( 32.38,193.87) --
	( 32.10,193.87) --
	( 31.83,193.87) --
	( 31.55,193.87) --
	( 31.27,193.87) --
	( 30.99,193.87) --
	( 30.72,193.87) --
	( 30.44,193.87) --
	( 30.16,193.87) --
	( 29.89,193.87) --
	( 29.61,193.87) --
	( 29.33,193.87) --
	( 29.06,193.87) --
	( 28.78,193.87) --
	( 28.50,193.87) --
	( 28.23,193.87) --
	( 27.95,193.87) --
	( 27.67,193.87) --
	( 27.40,193.87) --
	( 27.12,193.87) --
	( 26.84,193.87) --
	( 26.57,193.87) --
	( 26.29,193.87) --
	( 26.01,193.87) --
	( 25.74,193.87) --
	( 25.46,193.87) --
	( 25.18,193.87) --
	( 24.91,193.87) --
	( 24.63,193.87) --
	( 24.35,193.87) --
	( 24.07,193.87) --
	( 23.80,193.87) --
	( 23.52,193.87) --
	( 23.24,193.87) --
	( 22.97,193.87) --
	( 22.69,193.87) --
	( 22.41,193.87) --
	( 22.14,193.87) --
	( 22.14,193.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14,193.87) --
	( 22.41,193.87) --
	( 22.69,193.87) --
	( 22.97,193.87) --
	( 23.24,193.87) --
	( 23.52,193.87) --
	( 23.80,193.87) --
	( 24.07,193.87) --
	( 24.35,193.87) --
	( 24.63,193.87) --
	( 24.91,193.87) --
	( 25.18,193.87) --
	( 25.46,193.87) --
	( 25.74,193.87) --
	( 26.01,193.87) --
	( 26.29,193.87) --
	( 26.57,193.87) --
	( 26.84,193.87) --
	( 27.12,193.87) --
	( 27.40,193.87) --
	( 27.67,193.87) --
	( 27.95,193.87) --
	( 28.23,193.87) --
	( 28.50,193.87) --
	( 28.78,193.87) --
	( 29.06,193.87) --
	( 29.33,193.87) --
	( 29.61,193.87) --
	( 29.89,193.87) --
	( 30.16,193.87) --
	( 30.44,193.87) --
	( 30.72,193.87) --
	( 30.99,193.87) --
	( 31.27,193.87) --
	( 31.55,193.87) --
	( 31.83,193.87) --
	( 32.10,193.87) --
	( 32.38,193.87) --
	( 32.66,193.87) --
	( 32.93,193.87) --
	( 33.21,193.87) --
	( 33.49,193.87) --
	( 33.76,193.87) --
	( 34.04,193.87) --
	( 34.32,193.87) --
	( 34.59,193.87) --
	( 34.87,193.87) --
	( 35.15,193.87) --
	( 35.42,193.87) --
	( 35.70,193.87) --
	( 35.98,193.87) --
	( 36.25,193.87) --
	( 36.53,193.87) --
	( 36.81,193.87) --
	( 37.08,193.87) --
	( 37.36,193.87) --
	( 37.64,193.87) --
	( 37.92,193.87) --
	( 38.19,193.87) --
	( 38.47,193.87) --
	( 38.75,193.87) --
	( 39.02,193.87) --
	( 39.30,193.87) --
	( 39.58,193.87) --
	( 39.85,193.87) --
	( 40.13,193.87) --
	( 40.41,193.87) --
	( 40.68,193.87) --
	( 40.96,193.87) --
	( 41.24,193.87) --
	( 41.51,193.87) --
	( 41.79,193.87) --
	( 42.07,193.87) --
	( 42.34,193.87) --
	( 42.62,193.87) --
	( 42.90,193.87) --
	( 43.17,193.87) --
	( 43.45,193.87) --
	( 43.73,193.87) --
	( 44.00,193.87) --
	( 44.28,193.87) --
	( 44.56,193.87) --
	( 44.84,193.87) --
	( 45.11,193.87) --
	( 45.39,193.87) --
	( 45.67,193.87) --
	( 45.94,193.87) --
	( 46.22,193.87) --
	( 46.50,193.87) --
	( 46.77,193.87) --
	( 47.05,193.87) --
	( 47.33,193.87) --
	( 47.60,193.87) --
	( 47.88,193.87) --
	( 48.16,193.87) --
	( 48.43,193.87) --
	( 48.71,193.87) --
	( 48.99,193.87) --
	( 49.26,193.87) --
	( 49.54,193.87) --
	( 49.82,193.87) --
	( 50.09,193.87) --
	( 50.37,193.87) --
	( 50.65,193.87) --
	( 50.92,193.87) --
	( 51.20,193.87) --
	( 51.48,193.87) --
	( 51.76,193.87) --
	( 52.03,193.87) --
	( 52.31,193.87) --
	( 52.59,193.87) --
	( 52.86,193.87) --
	( 53.14,193.87) --
	( 53.42,193.87) --
	( 53.69,193.87) --
	( 53.97,193.87) --
	( 54.25,193.87) --
	( 54.52,193.87) --
	( 54.80,193.87) --
	( 55.08,193.87) --
	( 55.35,193.87) --
	( 55.63,193.87) --
	( 55.91,193.87) --
	( 56.18,193.87) --
	( 56.46,193.87) --
	( 56.74,193.87) --
	( 57.01,193.87) --
	( 57.29,193.87) --
	( 57.57,193.87) --
	( 57.84,193.87) --
	( 58.12,193.87) --
	( 58.40,193.87) --
	( 58.68,193.87) --
	( 58.95,193.87) --
	( 59.23,193.87) --
	( 59.51,193.87) --
	( 59.78,193.87) --
	( 60.06,193.87) --
	( 60.34,193.87) --
	( 60.61,193.87) --
	( 60.89,193.87) --
	( 61.17,193.87) --
	( 61.44,193.87) --
	( 61.72,193.87) --
	( 62.00,193.87) --
	( 62.27,193.87) --
	( 62.55,193.87) --
	( 62.83,193.87) --
	( 63.10,193.87) --
	( 63.38,193.87) --
	( 63.66,193.87) --
	( 63.93,193.87) --
	( 64.21,193.87) --
	( 64.49,193.87) --
	( 64.76,193.87) --
	( 65.04,193.87) --
	( 65.32,193.87) --
	( 65.60,193.87) --
	( 65.87,193.87) --
	( 66.15,193.87) --
	( 66.43,193.87) --
	( 66.70,193.87) --
	( 66.98,193.87) --
	( 67.26,193.87) --
	( 67.53,193.87) --
	( 67.81,193.87) --
	( 68.09,193.87) --
	( 68.36,193.87) --
	( 68.64,193.87) --
	( 68.92,193.87) --
	( 69.19,193.87) --
	( 69.47,193.87) --
	( 69.75,193.87) --
	( 70.02,193.87) --
	( 70.30,193.87) --
	( 70.58,193.87) --
	( 70.85,193.87) --
	( 71.13,193.87) --
	( 71.41,193.87) --
	( 71.69,193.87) --
	( 71.96,193.87) --
	( 72.24,193.87) --
	( 72.52,193.87) --
	( 72.79,193.87) --
	( 73.07,193.87) --
	( 73.35,193.87) --
	( 73.62,193.87) --
	( 73.90,193.87) --
	( 74.18,193.87) --
	( 74.45,193.87) --
	( 74.73,193.87) --
	( 75.01,193.87) --
	( 75.28,193.87) --
	( 75.56,193.87) --
	( 75.84,193.87) --
	( 76.11,193.87) --
	( 76.39,193.87) --
	( 76.67,193.87) --
	( 76.94,193.87) --
	( 77.22,193.87) --
	( 77.50,193.87) --
	( 77.77,193.87) --
	( 78.05,193.87) --
	( 78.33,193.87) --
	( 78.61,193.87) --
	( 78.88,193.87) --
	( 79.16,193.87) --
	( 79.44,193.87) --
	( 79.71,193.87) --
	( 79.99,193.87) --
	( 80.27,193.87) --
	( 80.54,193.87) --
	( 80.82,193.87) --
	( 81.10,193.87) --
	( 81.37,193.87) --
	( 81.65,193.88) --
	( 81.93,193.89) --
	( 82.20,193.92) --
	( 82.48,193.96) --
	( 82.76,194.01) --
	( 83.03,194.10) --
	( 83.31,194.25) --
	( 83.59,194.46) --
	( 83.86,194.69) --
	( 84.14,194.89) --
	( 84.42,195.09) --
	( 84.69,195.33) --
	( 84.97,195.58) --
	( 85.25,195.86) --
	( 85.53,196.21) --
	( 85.80,196.58) --
	( 86.08,196.88) --
	( 86.36,197.08) --
	( 86.63,197.19) --
	( 86.91,197.37) --
	( 87.19,197.80) --
	( 87.46,198.56) --
	( 87.74,199.57) --
	( 88.02,200.86) --
	( 88.29,202.57) --
	( 88.57,204.77) --
	( 88.85,207.48) --
	( 89.12,210.41) --
	( 89.40,213.12) --
	( 89.68,215.64) --
	( 89.95,217.92) --
	( 90.23,219.55) --
	( 90.51,220.73) --
	( 90.78,221.84) --
	( 91.06,222.80) --
	( 91.34,223.21) --
	( 91.61,223.19) --
	( 91.89,223.33) --
	( 92.17,224.15) --
	( 92.45,226.05) --
	( 92.72,228.35) --
	( 93.00,228.83) --
	( 93.28,226.20) --
	( 93.55,222.21) --
	( 93.83,218.61) --
	( 94.11,215.37) --
	( 94.38,212.22) --
	( 94.66,209.25) --
	( 94.94,206.55) --
	( 95.21,204.31) --
	( 95.49,202.58) --
	( 95.77,201.17) --
	( 96.04,200.00) --
	( 96.32,199.08) --
	( 96.60,198.43) --
	( 96.87,198.03) --
	( 97.15,197.82) --
	( 97.43,197.70) --
	( 97.70,197.53) --
	( 97.98,197.27) --
	( 98.26,196.96) --
	( 98.53,196.52) --
	( 98.81,195.96) --
	( 99.09,195.42) --
	( 99.37,194.99) --
	( 99.64,194.64) --
	( 99.92,194.35) --
	(100.20,194.13) --
	(100.47,194.00) --
	(100.75,193.94) --
	(101.03,193.90) --
	(101.30,193.88) --
	(101.58,193.87) --
	(101.86,193.87) --
	(102.13,193.87) --
	(102.41,193.87) --
	(102.69,193.87) --
	(102.96,193.87) --
	(103.24,193.87) --
	(103.52,193.87) --
	(103.79,193.87) --
	(104.07,193.87) --
	(104.35,193.87) --
	(104.62,193.87) --
	(104.90,193.87) --
	(105.18,193.87) --
	(105.46,193.87) --
	(105.73,193.87) --
	(106.01,193.87) --
	(106.29,193.87) --
	(106.56,193.87) --
	(106.84,193.87) --
	(107.12,193.87) --
	(107.39,193.87) --
	(107.67,193.87) --
	(107.95,193.87) --
	(108.22,193.87) --
	(108.50,193.87) --
	(108.78,193.87) --
	(109.05,193.87) --
	(109.33,193.87) --
	(109.61,193.87) --
	(109.88,193.87) --
	(110.16,193.87) --
	(110.44,193.87) --
	(110.71,193.87) --
	(110.99,193.87) --
	(111.27,193.87) --
	(111.54,193.87) --
	(111.82,193.87) --
	(112.10,193.87) --
	(112.38,193.87) --
	(112.65,193.87) --
	(112.93,193.87) --
	(113.21,193.87) --
	(113.48,193.87) --
	(113.76,193.87) --
	(114.04,193.87) --
	(114.31,193.87) --
	(114.59,193.87) --
	(114.87,193.87) --
	(115.14,193.87) --
	(115.42,193.87) --
	(115.70,193.87) --
	(115.97,193.87) --
	(116.25,193.87) --
	(116.53,193.87) --
	(116.80,193.87) --
	(117.08,193.87) --
	(117.36,193.87) --
	(117.63,193.87) --
	(117.91,193.87) --
	(118.19,193.87) --
	(118.46,193.87) --
	(118.74,193.87) --
	(119.02,193.87) --
	(119.30,193.87) --
	(119.57,193.87) --
	(119.85,193.87) --
	(120.13,193.87) --
	(120.40,193.87) --
	(120.68,193.87) --
	(120.96,193.87) --
	(121.23,193.87) --
	(121.51,193.87) --
	(121.79,193.87) --
	(122.06,193.87) --
	(122.34,193.87) --
	(122.62,193.87) --
	(122.89,193.87) --
	(123.17,193.87) --
	(123.45,193.87) --
	(123.72,193.87) --
	(124.00,193.87) --
	(124.28,193.87) --
	(124.55,193.87) --
	(124.83,193.87) --
	(125.11,193.87) --
	(125.38,193.87) --
	(125.66,193.87) --
	(125.94,193.87) --
	(126.22,193.87) --
	(126.49,193.87) --
	(126.77,193.87) --
	(127.05,193.87) --
	(127.32,193.87) --
	(127.60,193.87) --
	(127.88,193.87) --
	(128.15,193.87) --
	(128.43,193.87) --
	(128.71,193.87) --
	(128.98,193.87) --
	(129.26,193.87) --
	(129.54,193.87) --
	(129.81,193.87) --
	(130.09,193.87) --
	(130.37,193.87) --
	(130.64,193.87) --
	(130.92,193.87) --
	(131.20,193.87) --
	(131.47,193.87) --
	(131.75,193.87) --
	(132.03,193.87) --
	(132.30,193.87) --
	(132.58,193.87) --
	(132.86,193.87) --
	(133.14,193.87) --
	(133.41,193.87) --
	(133.69,193.87) --
	(133.97,193.87) --
	(134.24,193.87) --
	(134.52,193.87) --
	(134.80,193.87) --
	(135.07,193.87) --
	(135.35,193.87) --
	(135.63,193.87) --
	(135.90,193.87) --
	(136.18,193.87) --
	(136.46,193.87) --
	(136.73,193.87) --
	(137.01,193.87) --
	(137.29,193.87) --
	(137.56,193.87) --
	(137.84,193.87) --
	(138.12,193.87) --
	(138.39,193.87) --
	(138.67,193.87) --
	(138.95,193.87) --
	(139.23,193.87) --
	(139.50,193.87) --
	(139.78,193.87) --
	(140.06,193.87) --
	(140.33,193.87) --
	(140.61,193.87) --
	(140.89,193.87) --
	(141.16,193.87) --
	(141.44,193.87) --
	(141.72,193.87) --
	(141.99,193.87) --
	(142.27,193.87) --
	(142.55,193.87) --
	(142.82,193.87) --
	(143.10,193.87) --
	(143.38,193.87) --
	(143.65,193.87) --
	(143.93,193.87) --
	(144.21,193.87) --
	(144.48,193.87) --
	(144.76,193.87) --
	(145.04,193.87) --
	(145.31,193.87) --
	(145.59,193.87) --
	(145.87,193.87) --
	(146.15,193.87) --
	(146.42,193.87) --
	(146.70,193.87) --
	(146.98,193.87) --
	(147.25,193.87) --
	(147.53,193.87) --
	(147.81,193.87) --
	(148.08,193.87) --
	(148.36,193.87) --
	(148.64,193.87) --
	(148.91,193.87) --
	(149.19,193.87) --
	(149.47,193.87) --
	(149.74,193.87) --
	(150.02,193.87) --
	(150.30,193.87) --
	(150.57,193.87) --
	(150.85,193.87) --
	(151.13,193.87) --
	(151.40,193.87) --
	(151.68,193.87) --
	(151.96,193.87) --
	(152.23,193.87) --
	(152.51,193.87) --
	(152.79,193.87) --
	(153.07,193.87) --
	(153.34,193.87) --
	(153.62,193.87) --
	(153.90,193.87) --
	(154.17,193.87) --
	(154.45,193.87) --
	(154.73,193.87) --
	(155.00,193.87) --
	(155.28,193.87) --
	(155.56,193.87) --
	(155.83,193.87) --
	(156.11,193.87) --
	(156.39,193.87) --
	(156.66,193.87) --
	(156.94,193.87) --
	(157.22,193.87) --
	(157.49,193.87) --
	(157.77,193.87) --
	(158.05,193.87) --
	(158.32,193.87) --
	(158.60,193.87) --
	(158.88,193.87) --
	(159.15,193.87) --
	(159.43,193.87) --
	(159.71,193.87) --
	(159.99,193.87) --
	(160.26,193.87) --
	(160.54,193.87) --
	(160.82,193.87) --
	(161.09,193.87) --
	(161.37,193.87) --
	(161.65,193.87) --
	(161.92,193.87) --
	(162.20,193.87) --
	(162.48,193.87) --
	(162.75,193.87) --
	(163.03,193.87) --
	(163.31,193.87) --
	(163.58,193.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06,192.12) rectangle (170.66,230.58);
\end{scope}
\begin{scope}
\path[clip] ( 15.06,149.67) rectangle (170.66,188.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06,149.67) rectangle (170.66,188.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,155.34) --
	(170.66,155.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,163.17) --
	(170.66,163.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,171.01) --
	(170.66,171.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,178.84) --
	(170.66,178.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,186.68) --
	(170.66,186.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32,149.67) --
	( 25.32,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35,149.67) --
	( 70.35,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37,149.67) --
	(115.37,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40,149.67) --
	(160.40,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,151.42) --
	(170.66,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,159.26) --
	(170.66,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,167.09) --
	(170.66,167.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,174.93) --
	(170.66,174.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,182.76) --
	(170.66,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83,149.67) --
	( 47.83,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86,149.67) --
	( 92.86,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88,149.67) --
	(137.88,188.12);

\path[] ( 22.14,151.42) --
	( 22.41,151.42) --
	( 22.69,151.42) --
	( 22.97,151.42) --
	( 23.24,151.42) --
	( 23.52,151.42) --
	( 23.80,151.42) --
	( 24.07,151.42) --
	( 24.35,151.42) --
	( 24.63,151.42) --
	( 24.91,151.42) --
	( 25.18,151.42) --
	( 25.46,151.42) --
	( 25.74,151.42) --
	( 26.01,151.42) --
	( 26.29,151.42) --
	( 26.57,151.42) --
	( 26.84,151.42) --
	( 27.12,151.42) --
	( 27.40,151.42) --
	( 27.67,151.42) --
	( 27.95,151.42) --
	( 28.23,151.42) --
	( 28.50,151.42) --
	( 28.78,151.42) --
	( 29.06,151.42) --
	( 29.33,151.42) --
	( 29.61,151.42) --
	( 29.89,151.42) --
	( 30.16,151.42) --
	( 30.44,151.42) --
	( 30.72,151.42) --
	( 30.99,151.42) --
	( 31.27,151.42) --
	( 31.55,151.42) --
	( 31.83,151.42) --
	( 32.10,151.42) --
	( 32.38,151.42) --
	( 32.66,151.42) --
	( 32.93,151.42) --
	( 33.21,151.42) --
	( 33.49,151.42) --
	( 33.76,151.42) --
	( 34.04,151.42) --
	( 34.32,151.42) --
	( 34.59,151.42) --
	( 34.87,151.42) --
	( 35.15,151.42) --
	( 35.42,151.42) --
	( 35.70,151.42) --
	( 35.98,151.42) --
	( 36.25,151.42) --
	( 36.53,151.42) --
	( 36.81,151.42) --
	( 37.08,151.42) --
	( 37.36,151.42) --
	( 37.64,151.42) --
	( 37.92,151.42) --
	( 38.19,151.42) --
	( 38.47,151.42) --
	( 38.75,151.42) --
	( 39.02,151.42) --
	( 39.30,151.42) --
	( 39.58,151.42) --
	( 39.85,151.42) --
	( 40.13,151.42) --
	( 40.41,151.42) --
	( 40.68,151.42) --
	( 40.96,151.42) --
	( 41.24,151.42) --
	( 41.51,151.42) --
	( 41.79,151.42) --
	( 42.07,151.42) --
	( 42.34,151.42) --
	( 42.62,151.42) --
	( 42.90,151.42) --
	( 43.17,151.42) --
	( 43.45,151.42) --
	( 43.73,151.42) --
	( 44.00,151.42) --
	( 44.28,151.42) --
	( 44.56,151.42) --
	( 44.84,151.42) --
	( 45.11,151.42) --
	( 45.39,151.42) --
	( 45.67,151.42) --
	( 45.94,151.42) --
	( 46.22,151.42) --
	( 46.50,151.42) --
	( 46.77,151.42) --
	( 47.05,151.42) --
	( 47.33,151.42) --
	( 47.60,151.42) --
	( 47.88,151.42) --
	( 48.16,151.42) --
	( 48.43,151.42) --
	( 48.71,151.42) --
	( 48.99,151.42) --
	( 49.26,151.42) --
	( 49.54,151.42) --
	( 49.82,151.42) --
	( 50.09,151.42) --
	( 50.37,151.42) --
	( 50.65,151.42) --
	( 50.92,151.42) --
	( 51.20,151.42) --
	( 51.48,151.42) --
	( 51.76,151.42) --
	( 52.03,151.42) --
	( 52.31,151.42) --
	( 52.59,151.42) --
	( 52.86,151.42) --
	( 53.14,151.42) --
	( 53.42,151.42) --
	( 53.69,151.42) --
	( 53.97,151.42) --
	( 54.25,151.42) --
	( 54.52,151.42) --
	( 54.80,151.42) --
	( 55.08,151.42) --
	( 55.35,151.42) --
	( 55.63,151.42) --
	( 55.91,151.42) --
	( 56.18,151.42) --
	( 56.46,151.42) --
	( 56.74,151.42) --
	( 57.01,151.42) --
	( 57.29,151.42) --
	( 57.57,151.42) --
	( 57.84,151.42) --
	( 58.12,151.42) --
	( 58.40,151.42) --
	( 58.68,151.42) --
	( 58.95,151.42) --
	( 59.23,151.42) --
	( 59.51,151.42) --
	( 59.78,151.42) --
	( 60.06,151.42) --
	( 60.34,151.42) --
	( 60.61,151.42) --
	( 60.89,151.42) --
	( 61.17,151.42) --
	( 61.44,151.42) --
	( 61.72,151.42) --
	( 62.00,151.42) --
	( 62.27,151.42) --
	( 62.55,151.42) --
	( 62.83,151.42) --
	( 63.10,151.42) --
	( 63.38,151.42) --
	( 63.66,151.42) --
	( 63.93,151.42) --
	( 64.21,151.42) --
	( 64.49,151.42) --
	( 64.76,151.42) --
	( 65.04,151.42) --
	( 65.32,151.42) --
	( 65.60,151.42) --
	( 65.87,151.42) --
	( 66.15,151.42) --
	( 66.43,151.42) --
	( 66.70,151.42) --
	( 66.98,151.42) --
	( 67.26,151.42) --
	( 67.53,151.42) --
	( 67.81,151.42) --
	( 68.09,151.42) --
	( 68.36,151.42) --
	( 68.64,151.42) --
	( 68.92,151.42) --
	( 69.19,151.42) --
	( 69.47,151.42) --
	( 69.75,151.42) --
	( 70.02,151.42) --
	( 70.30,151.42) --
	( 70.58,151.42) --
	( 70.85,151.42) --
	( 71.13,151.42) --
	( 71.41,151.42) --
	( 71.69,151.42) --
	( 71.96,151.42) --
	( 72.24,151.42) --
	( 72.52,151.42) --
	( 72.79,151.42) --
	( 73.07,151.42) --
	( 73.35,151.42) --
	( 73.62,151.42) --
	( 73.90,151.42) --
	( 74.18,151.42) --
	( 74.45,151.42) --
	( 74.73,151.42) --
	( 75.01,151.42) --
	( 75.28,151.42) --
	( 75.56,151.42) --
	( 75.84,151.42) --
	( 76.11,151.42) --
	( 76.39,151.42) --
	( 76.67,151.42) --
	( 76.94,151.42) --
	( 77.22,151.42) --
	( 77.50,151.42) --
	( 77.77,151.42) --
	( 78.05,151.42) --
	( 78.33,151.42) --
	( 78.61,151.42) --
	( 78.88,151.42) --
	( 79.16,151.42) --
	( 79.44,151.42) --
	( 79.71,151.42) --
	( 79.99,151.42) --
	( 80.27,151.42) --
	( 80.54,151.42) --
	( 80.82,151.42) --
	( 81.10,151.42) --
	( 81.37,151.42) --
	( 81.65,151.42) --
	( 81.93,151.42) --
	( 82.20,151.42) --
	( 82.48,151.42) --
	( 82.76,151.42) --
	( 83.03,151.42) --
	( 83.31,151.42) --
	( 83.59,151.42) --
	( 83.86,151.42) --
	( 84.14,151.42) --
	( 84.42,151.42) --
	( 84.69,151.43) --
	( 84.97,151.43) --
	( 85.25,151.43) --
	( 85.53,151.42) --
	( 85.80,151.43) --
	( 86.08,151.44) --
	( 86.36,151.47) --
	( 86.63,151.52) --
	( 86.91,151.63) --
	( 87.19,151.94) --
	( 87.46,152.57) --
	( 87.74,153.68) --
	( 88.02,155.51) --
	( 88.29,158.24) --
	( 88.57,161.98) --
	( 88.85,166.89) --
	( 89.12,172.61) --
	( 89.40,177.98) --
	( 89.68,181.55) --
	( 89.95,182.69) --
	( 90.23,182.08) --
	( 90.51,180.33) --
	( 90.78,177.56) --
	( 91.06,174.16) --
	( 91.34,170.62) --
	( 91.61,167.72) --
	( 91.89,166.51) --
	( 92.17,167.88) --
	( 92.45,171.53) --
	( 92.72,175.82) --
	( 93.00,178.96) --
	( 93.28,180.01) --
	( 93.55,179.02) --
	( 93.83,177.18) --
	( 94.11,175.47) --
	( 94.38,173.58) --
	( 94.66,171.12) --
	( 94.94,168.40) --
	( 95.21,166.00) --
	( 95.49,164.00) --
	( 95.77,162.17) --
	( 96.04,160.61) --
	( 96.32,159.43) --
	( 96.60,158.33) --
	( 96.87,157.03) --
	( 97.15,155.37) --
	( 97.43,153.67) --
	( 97.70,152.44) --
	( 97.98,151.78) --
	( 98.26,151.52) --
	( 98.53,151.44) --
	( 98.81,151.42) --
	( 99.09,151.42) --
	( 99.37,151.42) --
	( 99.64,151.42) --
	( 99.92,151.42) --
	(100.20,151.42) --
	(100.47,151.42) --
	(100.75,151.42) --
	(101.03,151.42) --
	(101.30,151.42) --
	(101.58,151.42) --
	(101.86,151.42) --
	(102.13,151.42) --
	(102.41,151.42) --
	(102.69,151.42) --
	(102.96,151.42) --
	(103.24,151.42) --
	(103.52,151.42) --
	(103.79,151.42) --
	(104.07,151.42) --
	(104.35,151.42) --
	(104.62,151.42) --
	(104.90,151.42) --
	(105.18,151.42) --
	(105.46,151.42) --
	(105.73,151.42) --
	(106.01,151.42) --
	(106.29,151.42) --
	(106.56,151.42) --
	(106.84,151.42) --
	(107.12,151.42) --
	(107.39,151.42) --
	(107.67,151.42) --
	(107.95,151.42) --
	(108.22,151.42) --
	(108.50,151.42) --
	(108.78,151.42) --
	(109.05,151.42) --
	(109.33,151.42) --
	(109.61,151.42) --
	(109.88,151.42) --
	(110.16,151.42) --
	(110.44,151.42) --
	(110.71,151.42) --
	(110.99,151.42) --
	(111.27,151.42) --
	(111.54,151.42) --
	(111.82,151.42) --
	(112.10,151.42) --
	(112.38,151.42) --
	(112.65,151.42) --
	(112.93,151.42) --
	(113.21,151.42) --
	(113.48,151.42) --
	(113.76,151.42) --
	(114.04,151.42) --
	(114.31,151.42) --
	(114.59,151.42) --
	(114.87,151.42) --
	(115.14,151.42) --
	(115.42,151.42) --
	(115.70,151.42) --
	(115.97,151.42) --
	(116.25,151.42) --
	(116.53,151.42) --
	(116.80,151.42) --
	(117.08,151.42) --
	(117.36,151.42) --
	(117.63,151.42) --
	(117.91,151.42) --
	(118.19,151.42) --
	(118.46,151.42) --
	(118.74,151.42) --
	(119.02,151.42) --
	(119.30,151.42) --
	(119.57,151.42) --
	(119.85,151.42) --
	(120.13,151.42) --
	(120.40,151.42) --
	(120.68,151.42) --
	(120.96,151.42) --
	(121.23,151.42) --
	(121.51,151.42) --
	(121.79,151.42) --
	(122.06,151.42) --
	(122.34,151.42) --
	(122.62,151.42) --
	(122.89,151.42) --
	(123.17,151.42) --
	(123.45,151.42) --
	(123.72,151.42) --
	(124.00,151.42) --
	(124.28,151.42) --
	(124.55,151.42) --
	(124.83,151.42) --
	(125.11,151.42) --
	(125.38,151.42) --
	(125.66,151.42) --
	(125.94,151.42) --
	(126.22,151.42) --
	(126.49,151.42) --
	(126.77,151.42) --
	(127.05,151.42) --
	(127.32,151.42) --
	(127.60,151.42) --
	(127.88,151.42) --
	(128.15,151.42) --
	(128.43,151.42) --
	(128.71,151.42) --
	(128.98,151.42) --
	(129.26,151.42) --
	(129.54,151.42) --
	(129.81,151.42) --
	(130.09,151.42) --
	(130.37,151.42) --
	(130.64,151.42) --
	(130.92,151.42) --
	(131.20,151.42) --
	(131.47,151.42) --
	(131.75,151.42) --
	(132.03,151.42) --
	(132.30,151.42) --
	(132.58,151.42) --
	(132.86,151.42) --
	(133.14,151.42) --
	(133.41,151.42) --
	(133.69,151.42) --
	(133.97,151.42) --
	(134.24,151.42) --
	(134.52,151.42) --
	(134.80,151.42) --
	(135.07,151.42) --
	(135.35,151.42) --
	(135.63,151.42) --
	(135.90,151.42) --
	(136.18,151.42) --
	(136.46,151.42) --
	(136.73,151.42) --
	(137.01,151.42) --
	(137.29,151.42) --
	(137.56,151.42) --
	(137.84,151.42) --
	(138.12,151.42) --
	(138.39,151.42) --
	(138.67,151.42) --
	(138.95,151.42) --
	(139.23,151.42) --
	(139.50,151.42) --
	(139.78,151.42) --
	(140.06,151.42) --
	(140.33,151.42) --
	(140.61,151.42) --
	(140.89,151.42) --
	(141.16,151.42) --
	(141.44,151.42) --
	(141.72,151.42) --
	(141.99,151.42) --
	(142.27,151.42) --
	(142.55,151.42) --
	(142.82,151.42) --
	(143.10,151.42) --
	(143.38,151.42) --
	(143.65,151.42) --
	(143.93,151.42) --
	(144.21,151.42) --
	(144.48,151.42) --
	(144.76,151.42) --
	(145.04,151.42) --
	(145.31,151.42) --
	(145.59,151.42) --
	(145.87,151.42) --
	(146.15,151.42) --
	(146.42,151.42) --
	(146.70,151.42) --
	(146.98,151.42) --
	(147.25,151.42) --
	(147.53,151.42) --
	(147.81,151.42) --
	(148.08,151.42) --
	(148.36,151.42) --
	(148.64,151.42) --
	(148.91,151.42) --
	(149.19,151.42) --
	(149.47,151.42) --
	(149.74,151.42) --
	(150.02,151.42) --
	(150.30,151.42) --
	(150.57,151.42) --
	(150.85,151.42) --
	(151.13,151.42) --
	(151.40,151.42) --
	(151.68,151.42) --
	(151.96,151.42) --
	(152.23,151.42) --
	(152.51,151.42) --
	(152.79,151.42) --
	(153.07,151.42) --
	(153.34,151.42) --
	(153.62,151.42) --
	(153.90,151.42) --
	(154.17,151.42) --
	(154.45,151.42) --
	(154.73,151.42) --
	(155.00,151.42) --
	(155.28,151.42) --
	(155.56,151.42) --
	(155.83,151.42) --
	(156.11,151.42) --
	(156.39,151.42) --
	(156.66,151.42) --
	(156.94,151.42) --
	(157.22,151.42) --
	(157.49,151.42) --
	(157.77,151.42) --
	(158.05,151.42) --
	(158.32,151.42) --
	(158.60,151.42) --
	(158.88,151.42) --
	(159.15,151.42) --
	(159.43,151.42) --
	(159.71,151.42) --
	(159.99,151.42) --
	(160.26,151.42) --
	(160.54,151.42) --
	(160.82,151.42) --
	(161.09,151.42) --
	(161.37,151.42) --
	(161.65,151.42) --
	(161.92,151.42) --
	(162.20,151.42) --
	(162.48,151.42) --
	(162.75,151.42) --
	(163.03,151.42) --
	(163.31,151.42) --
	(163.58,151.42) --
	(163.58,151.42) --
	(163.31,151.42) --
	(163.03,151.42) --
	(162.75,151.42) --
	(162.48,151.42) --
	(162.20,151.42) --
	(161.92,151.42) --
	(161.65,151.42) --
	(161.37,151.42) --
	(161.09,151.42) --
	(160.82,151.42) --
	(160.54,151.42) --
	(160.26,151.42) --
	(159.99,151.42) --
	(159.71,151.42) --
	(159.43,151.42) --
	(159.15,151.42) --
	(158.88,151.42) --
	(158.60,151.42) --
	(158.32,151.42) --
	(158.05,151.42) --
	(157.77,151.42) --
	(157.49,151.42) --
	(157.22,151.42) --
	(156.94,151.42) --
	(156.66,151.42) --
	(156.39,151.42) --
	(156.11,151.42) --
	(155.83,151.42) --
	(155.56,151.42) --
	(155.28,151.42) --
	(155.00,151.42) --
	(154.73,151.42) --
	(154.45,151.42) --
	(154.17,151.42) --
	(153.90,151.42) --
	(153.62,151.42) --
	(153.34,151.42) --
	(153.07,151.42) --
	(152.79,151.42) --
	(152.51,151.42) --
	(152.23,151.42) --
	(151.96,151.42) --
	(151.68,151.42) --
	(151.40,151.42) --
	(151.13,151.42) --
	(150.85,151.42) --
	(150.57,151.42) --
	(150.30,151.42) --
	(150.02,151.42) --
	(149.74,151.42) --
	(149.47,151.42) --
	(149.19,151.42) --
	(148.91,151.42) --
	(148.64,151.42) --
	(148.36,151.42) --
	(148.08,151.42) --
	(147.81,151.42) --
	(147.53,151.42) --
	(147.25,151.42) --
	(146.98,151.42) --
	(146.70,151.42) --
	(146.42,151.42) --
	(146.15,151.42) --
	(145.87,151.42) --
	(145.59,151.42) --
	(145.31,151.42) --
	(145.04,151.42) --
	(144.76,151.42) --
	(144.48,151.42) --
	(144.21,151.42) --
	(143.93,151.42) --
	(143.65,151.42) --
	(143.38,151.42) --
	(143.10,151.42) --
	(142.82,151.42) --
	(142.55,151.42) --
	(142.27,151.42) --
	(141.99,151.42) --
	(141.72,151.42) --
	(141.44,151.42) --
	(141.16,151.42) --
	(140.89,151.42) --
	(140.61,151.42) --
	(140.33,151.42) --
	(140.06,151.42) --
	(139.78,151.42) --
	(139.50,151.42) --
	(139.23,151.42) --
	(138.95,151.42) --
	(138.67,151.42) --
	(138.39,151.42) --
	(138.12,151.42) --
	(137.84,151.42) --
	(137.56,151.42) --
	(137.29,151.42) --
	(137.01,151.42) --
	(136.73,151.42) --
	(136.46,151.42) --
	(136.18,151.42) --
	(135.90,151.42) --
	(135.63,151.42) --
	(135.35,151.42) --
	(135.07,151.42) --
	(134.80,151.42) --
	(134.52,151.42) --
	(134.24,151.42) --
	(133.97,151.42) --
	(133.69,151.42) --
	(133.41,151.42) --
	(133.14,151.42) --
	(132.86,151.42) --
	(132.58,151.42) --
	(132.30,151.42) --
	(132.03,151.42) --
	(131.75,151.42) --
	(131.47,151.42) --
	(131.20,151.42) --
	(130.92,151.42) --
	(130.64,151.42) --
	(130.37,151.42) --
	(130.09,151.42) --
	(129.81,151.42) --
	(129.54,151.42) --
	(129.26,151.42) --
	(128.98,151.42) --
	(128.71,151.42) --
	(128.43,151.42) --
	(128.15,151.42) --
	(127.88,151.42) --
	(127.60,151.42) --
	(127.32,151.42) --
	(127.05,151.42) --
	(126.77,151.42) --
	(126.49,151.42) --
	(126.22,151.42) --
	(125.94,151.42) --
	(125.66,151.42) --
	(125.38,151.42) --
	(125.11,151.42) --
	(124.83,151.42) --
	(124.55,151.42) --
	(124.28,151.42) --
	(124.00,151.42) --
	(123.72,151.42) --
	(123.45,151.42) --
	(123.17,151.42) --
	(122.89,151.42) --
	(122.62,151.42) --
	(122.34,151.42) --
	(122.06,151.42) --
	(121.79,151.42) --
	(121.51,151.42) --
	(121.23,151.42) --
	(120.96,151.42) --
	(120.68,151.42) --
	(120.40,151.42) --
	(120.13,151.42) --
	(119.85,151.42) --
	(119.57,151.42) --
	(119.30,151.42) --
	(119.02,151.42) --
	(118.74,151.42) --
	(118.46,151.42) --
	(118.19,151.42) --
	(117.91,151.42) --
	(117.63,151.42) --
	(117.36,151.42) --
	(117.08,151.42) --
	(116.80,151.42) --
	(116.53,151.42) --
	(116.25,151.42) --
	(115.97,151.42) --
	(115.70,151.42) --
	(115.42,151.42) --
	(115.14,151.42) --
	(114.87,151.42) --
	(114.59,151.42) --
	(114.31,151.42) --
	(114.04,151.42) --
	(113.76,151.42) --
	(113.48,151.42) --
	(113.21,151.42) --
	(112.93,151.42) --
	(112.65,151.42) --
	(112.38,151.42) --
	(112.10,151.42) --
	(111.82,151.42) --
	(111.54,151.42) --
	(111.27,151.42) --
	(110.99,151.42) --
	(110.71,151.42) --
	(110.44,151.42) --
	(110.16,151.42) --
	(109.88,151.42) --
	(109.61,151.42) --
	(109.33,151.42) --
	(109.05,151.42) --
	(108.78,151.42) --
	(108.50,151.42) --
	(108.22,151.42) --
	(107.95,151.42) --
	(107.67,151.42) --
	(107.39,151.42) --
	(107.12,151.42) --
	(106.84,151.42) --
	(106.56,151.42) --
	(106.29,151.42) --
	(106.01,151.42) --
	(105.73,151.42) --
	(105.46,151.42) --
	(105.18,151.42) --
	(104.90,151.42) --
	(104.62,151.42) --
	(104.35,151.42) --
	(104.07,151.42) --
	(103.79,151.42) --
	(103.52,151.42) --
	(103.24,151.42) --
	(102.96,151.42) --
	(102.69,151.42) --
	(102.41,151.42) --
	(102.13,151.42) --
	(101.86,151.42) --
	(101.58,151.42) --
	(101.30,151.42) --
	(101.03,151.42) --
	(100.75,151.42) --
	(100.47,151.42) --
	(100.20,151.42) --
	( 99.92,151.42) --
	( 99.64,151.42) --
	( 99.37,151.42) --
	( 99.09,151.42) --
	( 98.81,151.42) --
	( 98.53,151.42) --
	( 98.26,151.42) --
	( 97.98,151.42) --
	( 97.70,151.42) --
	( 97.43,151.42) --
	( 97.15,151.42) --
	( 96.87,151.42) --
	( 96.60,151.42) --
	( 96.32,151.42) --
	( 96.04,151.42) --
	( 95.77,151.42) --
	( 95.49,151.42) --
	( 95.21,151.42) --
	( 94.94,151.42) --
	( 94.66,151.42) --
	( 94.38,151.42) --
	( 94.11,151.42) --
	( 93.83,151.42) --
	( 93.55,151.42) --
	( 93.28,151.42) --
	( 93.00,151.42) --
	( 92.72,151.42) --
	( 92.45,151.42) --
	( 92.17,151.42) --
	( 91.89,151.42) --
	( 91.61,151.42) --
	( 91.34,151.42) --
	( 91.06,151.42) --
	( 90.78,151.42) --
	( 90.51,151.42) --
	( 90.23,151.42) --
	( 89.95,151.42) --
	( 89.68,151.42) --
	( 89.40,151.42) --
	( 89.12,151.42) --
	( 88.85,151.42) --
	( 88.57,151.42) --
	( 88.29,151.42) --
	( 88.02,151.42) --
	( 87.74,151.42) --
	( 87.46,151.42) --
	( 87.19,151.42) --
	( 86.91,151.42) --
	( 86.63,151.42) --
	( 86.36,151.42) --
	( 86.08,151.42) --
	( 85.80,151.42) --
	( 85.53,151.42) --
	( 85.25,151.42) --
	( 84.97,151.42) --
	( 84.69,151.42) --
	( 84.42,151.42) --
	( 84.14,151.42) --
	( 83.86,151.42) --
	( 83.59,151.42) --
	( 83.31,151.42) --
	( 83.03,151.42) --
	( 82.76,151.42) --
	( 82.48,151.42) --
	( 82.20,151.42) --
	( 81.93,151.42) --
	( 81.65,151.42) --
	( 81.37,151.42) --
	( 81.10,151.42) --
	( 80.82,151.42) --
	( 80.54,151.42) --
	( 80.27,151.42) --
	( 79.99,151.42) --
	( 79.71,151.42) --
	( 79.44,151.42) --
	( 79.16,151.42) --
	( 78.88,151.42) --
	( 78.61,151.42) --
	( 78.33,151.42) --
	( 78.05,151.42) --
	( 77.77,151.42) --
	( 77.50,151.42) --
	( 77.22,151.42) --
	( 76.94,151.42) --
	( 76.67,151.42) --
	( 76.39,151.42) --
	( 76.11,151.42) --
	( 75.84,151.42) --
	( 75.56,151.42) --
	( 75.28,151.42) --
	( 75.01,151.42) --
	( 74.73,151.42) --
	( 74.45,151.42) --
	( 74.18,151.42) --
	( 73.90,151.42) --
	( 73.62,151.42) --
	( 73.35,151.42) --
	( 73.07,151.42) --
	( 72.79,151.42) --
	( 72.52,151.42) --
	( 72.24,151.42) --
	( 71.96,151.42) --
	( 71.69,151.42) --
	( 71.41,151.42) --
	( 71.13,151.42) --
	( 70.85,151.42) --
	( 70.58,151.42) --
	( 70.30,151.42) --
	( 70.02,151.42) --
	( 69.75,151.42) --
	( 69.47,151.42) --
	( 69.19,151.42) --
	( 68.92,151.42) --
	( 68.64,151.42) --
	( 68.36,151.42) --
	( 68.09,151.42) --
	( 67.81,151.42) --
	( 67.53,151.42) --
	( 67.26,151.42) --
	( 66.98,151.42) --
	( 66.70,151.42) --
	( 66.43,151.42) --
	( 66.15,151.42) --
	( 65.87,151.42) --
	( 65.60,151.42) --
	( 65.32,151.42) --
	( 65.04,151.42) --
	( 64.76,151.42) --
	( 64.49,151.42) --
	( 64.21,151.42) --
	( 63.93,151.42) --
	( 63.66,151.42) --
	( 63.38,151.42) --
	( 63.10,151.42) --
	( 62.83,151.42) --
	( 62.55,151.42) --
	( 62.27,151.42) --
	( 62.00,151.42) --
	( 61.72,151.42) --
	( 61.44,151.42) --
	( 61.17,151.42) --
	( 60.89,151.42) --
	( 60.61,151.42) --
	( 60.34,151.42) --
	( 60.06,151.42) --
	( 59.78,151.42) --
	( 59.51,151.42) --
	( 59.23,151.42) --
	( 58.95,151.42) --
	( 58.68,151.42) --
	( 58.40,151.42) --
	( 58.12,151.42) --
	( 57.84,151.42) --
	( 57.57,151.42) --
	( 57.29,151.42) --
	( 57.01,151.42) --
	( 56.74,151.42) --
	( 56.46,151.42) --
	( 56.18,151.42) --
	( 55.91,151.42) --
	( 55.63,151.42) --
	( 55.35,151.42) --
	( 55.08,151.42) --
	( 54.80,151.42) --
	( 54.52,151.42) --
	( 54.25,151.42) --
	( 53.97,151.42) --
	( 53.69,151.42) --
	( 53.42,151.42) --
	( 53.14,151.42) --
	( 52.86,151.42) --
	( 52.59,151.42) --
	( 52.31,151.42) --
	( 52.03,151.42) --
	( 51.76,151.42) --
	( 51.48,151.42) --
	( 51.20,151.42) --
	( 50.92,151.42) --
	( 50.65,151.42) --
	( 50.37,151.42) --
	( 50.09,151.42) --
	( 49.82,151.42) --
	( 49.54,151.42) --
	( 49.26,151.42) --
	( 48.99,151.42) --
	( 48.71,151.42) --
	( 48.43,151.42) --
	( 48.16,151.42) --
	( 47.88,151.42) --
	( 47.60,151.42) --
	( 47.33,151.42) --
	( 47.05,151.42) --
	( 46.77,151.42) --
	( 46.50,151.42) --
	( 46.22,151.42) --
	( 45.94,151.42) --
	( 45.67,151.42) --
	( 45.39,151.42) --
	( 45.11,151.42) --
	( 44.84,151.42) --
	( 44.56,151.42) --
	( 44.28,151.42) --
	( 44.00,151.42) --
	( 43.73,151.42) --
	( 43.45,151.42) --
	( 43.17,151.42) --
	( 42.90,151.42) --
	( 42.62,151.42) --
	( 42.34,151.42) --
	( 42.07,151.42) --
	( 41.79,151.42) --
	( 41.51,151.42) --
	( 41.24,151.42) --
	( 40.96,151.42) --
	( 40.68,151.42) --
	( 40.41,151.42) --
	( 40.13,151.42) --
	( 39.85,151.42) --
	( 39.58,151.42) --
	( 39.30,151.42) --
	( 39.02,151.42) --
	( 38.75,151.42) --
	( 38.47,151.42) --
	( 38.19,151.42) --
	( 37.92,151.42) --
	( 37.64,151.42) --
	( 37.36,151.42) --
	( 37.08,151.42) --
	( 36.81,151.42) --
	( 36.53,151.42) --
	( 36.25,151.42) --
	( 35.98,151.42) --
	( 35.70,151.42) --
	( 35.42,151.42) --
	( 35.15,151.42) --
	( 34.87,151.42) --
	( 34.59,151.42) --
	( 34.32,151.42) --
	( 34.04,151.42) --
	( 33.76,151.42) --
	( 33.49,151.42) --
	( 33.21,151.42) --
	( 32.93,151.42) --
	( 32.66,151.42) --
	( 32.38,151.42) --
	( 32.10,151.42) --
	( 31.83,151.42) --
	( 31.55,151.42) --
	( 31.27,151.42) --
	( 30.99,151.42) --
	( 30.72,151.42) --
	( 30.44,151.42) --
	( 30.16,151.42) --
	( 29.89,151.42) --
	( 29.61,151.42) --
	( 29.33,151.42) --
	( 29.06,151.42) --
	( 28.78,151.42) --
	( 28.50,151.42) --
	( 28.23,151.42) --
	( 27.95,151.42) --
	( 27.67,151.42) --
	( 27.40,151.42) --
	( 27.12,151.42) --
	( 26.84,151.42) --
	( 26.57,151.42) --
	( 26.29,151.42) --
	( 26.01,151.42) --
	( 25.74,151.42) --
	( 25.46,151.42) --
	( 25.18,151.42) --
	( 24.91,151.42) --
	( 24.63,151.42) --
	( 24.35,151.42) --
	( 24.07,151.42) --
	( 23.80,151.42) --
	( 23.52,151.42) --
	( 23.24,151.42) --
	( 22.97,151.42) --
	( 22.69,151.42) --
	( 22.41,151.42) --
	( 22.14,151.42) --
	( 22.14,151.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14,151.42) --
	( 22.41,151.42) --
	( 22.69,151.42) --
	( 22.97,151.42) --
	( 23.24,151.42) --
	( 23.52,151.42) --
	( 23.80,151.42) --
	( 24.07,151.42) --
	( 24.35,151.42) --
	( 24.63,151.42) --
	( 24.91,151.42) --
	( 25.18,151.42) --
	( 25.46,151.42) --
	( 25.74,151.42) --
	( 26.01,151.42) --
	( 26.29,151.42) --
	( 26.57,151.42) --
	( 26.84,151.42) --
	( 27.12,151.42) --
	( 27.40,151.42) --
	( 27.67,151.42) --
	( 27.95,151.42) --
	( 28.23,151.42) --
	( 28.50,151.42) --
	( 28.78,151.42) --
	( 29.06,151.42) --
	( 29.33,151.42) --
	( 29.61,151.42) --
	( 29.89,151.42) --
	( 30.16,151.42) --
	( 30.44,151.42) --
	( 30.72,151.42) --
	( 30.99,151.42) --
	( 31.27,151.42) --
	( 31.55,151.42) --
	( 31.83,151.42) --
	( 32.10,151.42) --
	( 32.38,151.42) --
	( 32.66,151.42) --
	( 32.93,151.42) --
	( 33.21,151.42) --
	( 33.49,151.42) --
	( 33.76,151.42) --
	( 34.04,151.42) --
	( 34.32,151.42) --
	( 34.59,151.42) --
	( 34.87,151.42) --
	( 35.15,151.42) --
	( 35.42,151.42) --
	( 35.70,151.42) --
	( 35.98,151.42) --
	( 36.25,151.42) --
	( 36.53,151.42) --
	( 36.81,151.42) --
	( 37.08,151.42) --
	( 37.36,151.42) --
	( 37.64,151.42) --
	( 37.92,151.42) --
	( 38.19,151.42) --
	( 38.47,151.42) --
	( 38.75,151.42) --
	( 39.02,151.42) --
	( 39.30,151.42) --
	( 39.58,151.42) --
	( 39.85,151.42) --
	( 40.13,151.42) --
	( 40.41,151.42) --
	( 40.68,151.42) --
	( 40.96,151.42) --
	( 41.24,151.42) --
	( 41.51,151.42) --
	( 41.79,151.42) --
	( 42.07,151.42) --
	( 42.34,151.42) --
	( 42.62,151.42) --
	( 42.90,151.42) --
	( 43.17,151.42) --
	( 43.45,151.42) --
	( 43.73,151.42) --
	( 44.00,151.42) --
	( 44.28,151.42) --
	( 44.56,151.42) --
	( 44.84,151.42) --
	( 45.11,151.42) --
	( 45.39,151.42) --
	( 45.67,151.42) --
	( 45.94,151.42) --
	( 46.22,151.42) --
	( 46.50,151.42) --
	( 46.77,151.42) --
	( 47.05,151.42) --
	( 47.33,151.42) --
	( 47.60,151.42) --
	( 47.88,151.42) --
	( 48.16,151.42) --
	( 48.43,151.42) --
	( 48.71,151.42) --
	( 48.99,151.42) --
	( 49.26,151.42) --
	( 49.54,151.42) --
	( 49.82,151.42) --
	( 50.09,151.42) --
	( 50.37,151.42) --
	( 50.65,151.42) --
	( 50.92,151.42) --
	( 51.20,151.42) --
	( 51.48,151.42) --
	( 51.76,151.42) --
	( 52.03,151.42) --
	( 52.31,151.42) --
	( 52.59,151.42) --
	( 52.86,151.42) --
	( 53.14,151.42) --
	( 53.42,151.42) --
	( 53.69,151.42) --
	( 53.97,151.42) --
	( 54.25,151.42) --
	( 54.52,151.42) --
	( 54.80,151.42) --
	( 55.08,151.42) --
	( 55.35,151.42) --
	( 55.63,151.42) --
	( 55.91,151.42) --
	( 56.18,151.42) --
	( 56.46,151.42) --
	( 56.74,151.42) --
	( 57.01,151.42) --
	( 57.29,151.42) --
	( 57.57,151.42) --
	( 57.84,151.42) --
	( 58.12,151.42) --
	( 58.40,151.42) --
	( 58.68,151.42) --
	( 58.95,151.42) --
	( 59.23,151.42) --
	( 59.51,151.42) --
	( 59.78,151.42) --
	( 60.06,151.42) --
	( 60.34,151.42) --
	( 60.61,151.42) --
	( 60.89,151.42) --
	( 61.17,151.42) --
	( 61.44,151.42) --
	( 61.72,151.42) --
	( 62.00,151.42) --
	( 62.27,151.42) --
	( 62.55,151.42) --
	( 62.83,151.42) --
	( 63.10,151.42) --
	( 63.38,151.42) --
	( 63.66,151.42) --
	( 63.93,151.42) --
	( 64.21,151.42) --
	( 64.49,151.42) --
	( 64.76,151.42) --
	( 65.04,151.42) --
	( 65.32,151.42) --
	( 65.60,151.42) --
	( 65.87,151.42) --
	( 66.15,151.42) --
	( 66.43,151.42) --
	( 66.70,151.42) --
	( 66.98,151.42) --
	( 67.26,151.42) --
	( 67.53,151.42) --
	( 67.81,151.42) --
	( 68.09,151.42) --
	( 68.36,151.42) --
	( 68.64,151.42) --
	( 68.92,151.42) --
	( 69.19,151.42) --
	( 69.47,151.42) --
	( 69.75,151.42) --
	( 70.02,151.42) --
	( 70.30,151.42) --
	( 70.58,151.42) --
	( 70.85,151.42) --
	( 71.13,151.42) --
	( 71.41,151.42) --
	( 71.69,151.42) --
	( 71.96,151.42) --
	( 72.24,151.42) --
	( 72.52,151.42) --
	( 72.79,151.42) --
	( 73.07,151.42) --
	( 73.35,151.42) --
	( 73.62,151.42) --
	( 73.90,151.42) --
	( 74.18,151.42) --
	( 74.45,151.42) --
	( 74.73,151.42) --
	( 75.01,151.42) --
	( 75.28,151.42) --
	( 75.56,151.42) --
	( 75.84,151.42) --
	( 76.11,151.42) --
	( 76.39,151.42) --
	( 76.67,151.42) --
	( 76.94,151.42) --
	( 77.22,151.42) --
	( 77.50,151.42) --
	( 77.77,151.42) --
	( 78.05,151.42) --
	( 78.33,151.42) --
	( 78.61,151.42) --
	( 78.88,151.42) --
	( 79.16,151.42) --
	( 79.44,151.42) --
	( 79.71,151.42) --
	( 79.99,151.42) --
	( 80.27,151.42) --
	( 80.54,151.42) --
	( 80.82,151.42) --
	( 81.10,151.42) --
	( 81.37,151.42) --
	( 81.65,151.42) --
	( 81.93,151.42) --
	( 82.20,151.42) --
	( 82.48,151.42) --
	( 82.76,151.42) --
	( 83.03,151.42) --
	( 83.31,151.42) --
	( 83.59,151.42) --
	( 83.86,151.42) --
	( 84.14,151.42) --
	( 84.42,151.42) --
	( 84.69,151.43) --
	( 84.97,151.43) --
	( 85.25,151.43) --
	( 85.53,151.42) --
	( 85.80,151.43) --
	( 86.08,151.44) --
	( 86.36,151.47) --
	( 86.63,151.52) --
	( 86.91,151.63) --
	( 87.19,151.94) --
	( 87.46,152.57) --
	( 87.74,153.68) --
	( 88.02,155.51) --
	( 88.29,158.24) --
	( 88.57,161.98) --
	( 88.85,166.89) --
	( 89.12,172.61) --
	( 89.40,177.98) --
	( 89.68,181.55) --
	( 89.95,182.69) --
	( 90.23,182.08) --
	( 90.51,180.33) --
	( 90.78,177.56) --
	( 91.06,174.16) --
	( 91.34,170.62) --
	( 91.61,167.72) --
	( 91.89,166.51) --
	( 92.17,167.88) --
	( 92.45,171.53) --
	( 92.72,175.82) --
	( 93.00,178.96) --
	( 93.28,180.01) --
	( 93.55,179.02) --
	( 93.83,177.18) --
	( 94.11,175.47) --
	( 94.38,173.58) --
	( 94.66,171.12) --
	( 94.94,168.40) --
	( 95.21,166.00) --
	( 95.49,164.00) --
	( 95.77,162.17) --
	( 96.04,160.61) --
	( 96.32,159.43) --
	( 96.60,158.33) --
	( 96.87,157.03) --
	( 97.15,155.37) --
	( 97.43,153.67) --
	( 97.70,152.44) --
	( 97.98,151.78) --
	( 98.26,151.52) --
	( 98.53,151.44) --
	( 98.81,151.42) --
	( 99.09,151.42) --
	( 99.37,151.42) --
	( 99.64,151.42) --
	( 99.92,151.42) --
	(100.20,151.42) --
	(100.47,151.42) --
	(100.75,151.42) --
	(101.03,151.42) --
	(101.30,151.42) --
	(101.58,151.42) --
	(101.86,151.42) --
	(102.13,151.42) --
	(102.41,151.42) --
	(102.69,151.42) --
	(102.96,151.42) --
	(103.24,151.42) --
	(103.52,151.42) --
	(103.79,151.42) --
	(104.07,151.42) --
	(104.35,151.42) --
	(104.62,151.42) --
	(104.90,151.42) --
	(105.18,151.42) --
	(105.46,151.42) --
	(105.73,151.42) --
	(106.01,151.42) --
	(106.29,151.42) --
	(106.56,151.42) --
	(106.84,151.42) --
	(107.12,151.42) --
	(107.39,151.42) --
	(107.67,151.42) --
	(107.95,151.42) --
	(108.22,151.42) --
	(108.50,151.42) --
	(108.78,151.42) --
	(109.05,151.42) --
	(109.33,151.42) --
	(109.61,151.42) --
	(109.88,151.42) --
	(110.16,151.42) --
	(110.44,151.42) --
	(110.71,151.42) --
	(110.99,151.42) --
	(111.27,151.42) --
	(111.54,151.42) --
	(111.82,151.42) --
	(112.10,151.42) --
	(112.38,151.42) --
	(112.65,151.42) --
	(112.93,151.42) --
	(113.21,151.42) --
	(113.48,151.42) --
	(113.76,151.42) --
	(114.04,151.42) --
	(114.31,151.42) --
	(114.59,151.42) --
	(114.87,151.42) --
	(115.14,151.42) --
	(115.42,151.42) --
	(115.70,151.42) --
	(115.97,151.42) --
	(116.25,151.42) --
	(116.53,151.42) --
	(116.80,151.42) --
	(117.08,151.42) --
	(117.36,151.42) --
	(117.63,151.42) --
	(117.91,151.42) --
	(118.19,151.42) --
	(118.46,151.42) --
	(118.74,151.42) --
	(119.02,151.42) --
	(119.30,151.42) --
	(119.57,151.42) --
	(119.85,151.42) --
	(120.13,151.42) --
	(120.40,151.42) --
	(120.68,151.42) --
	(120.96,151.42) --
	(121.23,151.42) --
	(121.51,151.42) --
	(121.79,151.42) --
	(122.06,151.42) --
	(122.34,151.42) --
	(122.62,151.42) --
	(122.89,151.42) --
	(123.17,151.42) --
	(123.45,151.42) --
	(123.72,151.42) --
	(124.00,151.42) --
	(124.28,151.42) --
	(124.55,151.42) --
	(124.83,151.42) --
	(125.11,151.42) --
	(125.38,151.42) --
	(125.66,151.42) --
	(125.94,151.42) --
	(126.22,151.42) --
	(126.49,151.42) --
	(126.77,151.42) --
	(127.05,151.42) --
	(127.32,151.42) --
	(127.60,151.42) --
	(127.88,151.42) --
	(128.15,151.42) --
	(128.43,151.42) --
	(128.71,151.42) --
	(128.98,151.42) --
	(129.26,151.42) --
	(129.54,151.42) --
	(129.81,151.42) --
	(130.09,151.42) --
	(130.37,151.42) --
	(130.64,151.42) --
	(130.92,151.42) --
	(131.20,151.42) --
	(131.47,151.42) --
	(131.75,151.42) --
	(132.03,151.42) --
	(132.30,151.42) --
	(132.58,151.42) --
	(132.86,151.42) --
	(133.14,151.42) --
	(133.41,151.42) --
	(133.69,151.42) --
	(133.97,151.42) --
	(134.24,151.42) --
	(134.52,151.42) --
	(134.80,151.42) --
	(135.07,151.42) --
	(135.35,151.42) --
	(135.63,151.42) --
	(135.90,151.42) --
	(136.18,151.42) --
	(136.46,151.42) --
	(136.73,151.42) --
	(137.01,151.42) --
	(137.29,151.42) --
	(137.56,151.42) --
	(137.84,151.42) --
	(138.12,151.42) --
	(138.39,151.42) --
	(138.67,151.42) --
	(138.95,151.42) --
	(139.23,151.42) --
	(139.50,151.42) --
	(139.78,151.42) --
	(140.06,151.42) --
	(140.33,151.42) --
	(140.61,151.42) --
	(140.89,151.42) --
	(141.16,151.42) --
	(141.44,151.42) --
	(141.72,151.42) --
	(141.99,151.42) --
	(142.27,151.42) --
	(142.55,151.42) --
	(142.82,151.42) --
	(143.10,151.42) --
	(143.38,151.42) --
	(143.65,151.42) --
	(143.93,151.42) --
	(144.21,151.42) --
	(144.48,151.42) --
	(144.76,151.42) --
	(145.04,151.42) --
	(145.31,151.42) --
	(145.59,151.42) --
	(145.87,151.42) --
	(146.15,151.42) --
	(146.42,151.42) --
	(146.70,151.42) --
	(146.98,151.42) --
	(147.25,151.42) --
	(147.53,151.42) --
	(147.81,151.42) --
	(148.08,151.42) --
	(148.36,151.42) --
	(148.64,151.42) --
	(148.91,151.42) --
	(149.19,151.42) --
	(149.47,151.42) --
	(149.74,151.42) --
	(150.02,151.42) --
	(150.30,151.42) --
	(150.57,151.42) --
	(150.85,151.42) --
	(151.13,151.42) --
	(151.40,151.42) --
	(151.68,151.42) --
	(151.96,151.42) --
	(152.23,151.42) --
	(152.51,151.42) --
	(152.79,151.42) --
	(153.07,151.42) --
	(153.34,151.42) --
	(153.62,151.42) --
	(153.90,151.42) --
	(154.17,151.42) --
	(154.45,151.42) --
	(154.73,151.42) --
	(155.00,151.42) --
	(155.28,151.42) --
	(155.56,151.42) --
	(155.83,151.42) --
	(156.11,151.42) --
	(156.39,151.42) --
	(156.66,151.42) --
	(156.94,151.42) --
	(157.22,151.42) --
	(157.49,151.42) --
	(157.77,151.42) --
	(158.05,151.42) --
	(158.32,151.42) --
	(158.60,151.42) --
	(158.88,151.42) --
	(159.15,151.42) --
	(159.43,151.42) --
	(159.71,151.42) --
	(159.99,151.42) --
	(160.26,151.42) --
	(160.54,151.42) --
	(160.82,151.42) --
	(161.09,151.42) --
	(161.37,151.42) --
	(161.65,151.42) --
	(161.92,151.42) --
	(162.20,151.42) --
	(162.48,151.42) --
	(162.75,151.42) --
	(163.03,151.42) --
	(163.31,151.42) --
	(163.58,151.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06,149.67) rectangle (170.66,188.12);
\end{scope}
\begin{scope}
\path[clip] ( 15.06,107.22) rectangle (170.66,145.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06,107.22) rectangle (170.66,145.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,112.63) --
	(170.66,112.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,119.96) --
	(170.66,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,127.29) --
	(170.66,127.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,134.62) --
	(170.66,134.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,141.94) --
	(170.66,141.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32,107.22) --
	( 25.32,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35,107.22) --
	( 70.35,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37,107.22) --
	(115.37,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40,107.22) --
	(160.40,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,108.97) --
	(170.66,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,116.30) --
	(170.66,116.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,123.62) --
	(170.66,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,130.95) --
	(170.66,130.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,138.28) --
	(170.66,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06,145.61) --
	(170.66,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83,107.22) --
	( 47.83,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86,107.22) --
	( 92.86,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88,107.22) --
	(137.88,145.67);

\path[] ( 22.14,108.97) --
	( 22.41,108.97) --
	( 22.69,108.97) --
	( 22.97,108.97) --
	( 23.24,108.97) --
	( 23.52,108.97) --
	( 23.80,108.97) --
	( 24.07,108.97) --
	( 24.35,108.97) --
	( 24.63,108.97) --
	( 24.91,108.97) --
	( 25.18,108.97) --
	( 25.46,108.97) --
	( 25.74,108.97) --
	( 26.01,108.97) --
	( 26.29,108.97) --
	( 26.57,108.97) --
	( 26.84,108.97) --
	( 27.12,108.97) --
	( 27.40,108.97) --
	( 27.67,108.97) --
	( 27.95,108.97) --
	( 28.23,108.97) --
	( 28.50,108.97) --
	( 28.78,108.97) --
	( 29.06,108.97) --
	( 29.33,108.97) --
	( 29.61,108.97) --
	( 29.89,108.97) --
	( 30.16,108.97) --
	( 30.44,108.97) --
	( 30.72,108.97) --
	( 30.99,108.97) --
	( 31.27,108.97) --
	( 31.55,108.97) --
	( 31.83,108.97) --
	( 32.10,108.97) --
	( 32.38,108.97) --
	( 32.66,108.97) --
	( 32.93,108.97) --
	( 33.21,108.97) --
	( 33.49,108.97) --
	( 33.76,108.97) --
	( 34.04,108.97) --
	( 34.32,108.97) --
	( 34.59,108.97) --
	( 34.87,108.97) --
	( 35.15,108.97) --
	( 35.42,108.97) --
	( 35.70,108.97) --
	( 35.98,108.97) --
	( 36.25,108.97) --
	( 36.53,108.97) --
	( 36.81,108.97) --
	( 37.08,108.97) --
	( 37.36,108.97) --
	( 37.64,108.97) --
	( 37.92,108.97) --
	( 38.19,108.97) --
	( 38.47,108.97) --
	( 38.75,108.97) --
	( 39.02,108.97) --
	( 39.30,108.97) --
	( 39.58,108.97) --
	( 39.85,108.97) --
	( 40.13,108.97) --
	( 40.41,108.97) --
	( 40.68,108.97) --
	( 40.96,108.97) --
	( 41.24,108.97) --
	( 41.51,108.97) --
	( 41.79,108.97) --
	( 42.07,108.97) --
	( 42.34,108.97) --
	( 42.62,108.97) --
	( 42.90,108.97) --
	( 43.17,108.97) --
	( 43.45,108.97) --
	( 43.73,108.97) --
	( 44.00,108.97) --
	( 44.28,108.97) --
	( 44.56,108.97) --
	( 44.84,108.97) --
	( 45.11,108.97) --
	( 45.39,108.97) --
	( 45.67,108.97) --
	( 45.94,108.97) --
	( 46.22,108.97) --
	( 46.50,108.97) --
	( 46.77,108.97) --
	( 47.05,108.97) --
	( 47.33,108.97) --
	( 47.60,108.97) --
	( 47.88,108.97) --
	( 48.16,108.97) --
	( 48.43,108.97) --
	( 48.71,108.97) --
	( 48.99,108.97) --
	( 49.26,108.97) --
	( 49.54,108.97) --
	( 49.82,108.97) --
	( 50.09,108.97) --
	( 50.37,108.97) --
	( 50.65,108.97) --
	( 50.92,108.97) --
	( 51.20,108.97) --
	( 51.48,108.97) --
	( 51.76,108.97) --
	( 52.03,108.97) --
	( 52.31,108.97) --
	( 52.59,108.97) --
	( 52.86,108.97) --
	( 53.14,108.97) --
	( 53.42,108.97) --
	( 53.69,108.97) --
	( 53.97,108.97) --
	( 54.25,108.97) --
	( 54.52,108.97) --
	( 54.80,108.97) --
	( 55.08,108.97) --
	( 55.35,108.97) --
	( 55.63,108.97) --
	( 55.91,108.97) --
	( 56.18,108.97) --
	( 56.46,108.97) --
	( 56.74,108.97) --
	( 57.01,108.97) --
	( 57.29,108.97) --
	( 57.57,108.97) --
	( 57.84,108.97) --
	( 58.12,108.97) --
	( 58.40,108.97) --
	( 58.68,108.97) --
	( 58.95,108.97) --
	( 59.23,108.97) --
	( 59.51,108.97) --
	( 59.78,108.97) --
	( 60.06,108.97) --
	( 60.34,108.97) --
	( 60.61,108.97) --
	( 60.89,108.97) --
	( 61.17,108.97) --
	( 61.44,108.97) --
	( 61.72,108.97) --
	( 62.00,108.97) --
	( 62.27,108.97) --
	( 62.55,108.97) --
	( 62.83,108.97) --
	( 63.10,108.97) --
	( 63.38,108.97) --
	( 63.66,108.97) --
	( 63.93,108.97) --
	( 64.21,108.97) --
	( 64.49,108.97) --
	( 64.76,108.97) --
	( 65.04,108.97) --
	( 65.32,108.97) --
	( 65.60,108.97) --
	( 65.87,108.97) --
	( 66.15,108.97) --
	( 66.43,108.97) --
	( 66.70,108.97) --
	( 66.98,108.97) --
	( 67.26,108.97) --
	( 67.53,108.97) --
	( 67.81,108.97) --
	( 68.09,108.97) --
	( 68.36,108.97) --
	( 68.64,108.97) --
	( 68.92,108.97) --
	( 69.19,108.97) --
	( 69.47,108.97) --
	( 69.75,108.97) --
	( 70.02,108.97) --
	( 70.30,108.97) --
	( 70.58,108.97) --
	( 70.85,108.97) --
	( 71.13,108.97) --
	( 71.41,108.97) --
	( 71.69,108.97) --
	( 71.96,108.97) --
	( 72.24,108.97) --
	( 72.52,108.97) --
	( 72.79,108.97) --
	( 73.07,108.97) --
	( 73.35,108.97) --
	( 73.62,108.97) --
	( 73.90,108.97) --
	( 74.18,108.97) --
	( 74.45,108.97) --
	( 74.73,108.97) --
	( 75.01,108.97) --
	( 75.28,108.97) --
	( 75.56,108.97) --
	( 75.84,108.97) --
	( 76.11,108.97) --
	( 76.39,108.97) --
	( 76.67,108.97) --
	( 76.94,108.97) --
	( 77.22,108.97) --
	( 77.50,108.97) --
	( 77.77,108.97) --
	( 78.05,108.97) --
	( 78.33,108.97) --
	( 78.61,108.97) --
	( 78.88,108.97) --
	( 79.16,108.97) --
	( 79.44,108.97) --
	( 79.71,108.97) --
	( 79.99,108.97) --
	( 80.27,108.97) --
	( 80.54,108.97) --
	( 80.82,108.97) --
	( 81.10,108.98) --
	( 81.37,108.98) --
	( 81.65,108.97) --
	( 81.93,108.97) --
	( 82.20,108.97) --
	( 82.48,108.97) --
	( 82.76,108.97) --
	( 83.03,108.97) --
	( 83.31,108.97) --
	( 83.59,108.97) --
	( 83.86,108.97) --
	( 84.14,108.98) --
	( 84.42,108.98) --
	( 84.69,108.98) --
	( 84.97,108.98) --
	( 85.25,108.98) --
	( 85.53,108.98) --
	( 85.80,108.98) --
	( 86.08,108.98) --
	( 86.36,108.98) --
	( 86.63,108.98) --
	( 86.91,108.98) --
	( 87.19,108.98) --
	( 87.46,108.98) --
	( 87.74,108.98) --
	( 88.02,108.98) --
	( 88.29,108.98) --
	( 88.57,108.98) --
	( 88.85,108.98) --
	( 89.12,108.98) --
	( 89.40,108.98) --
	( 89.68,108.98) --
	( 89.95,108.98) --
	( 90.23,108.98) --
	( 90.51,108.98) --
	( 90.78,108.98) --
	( 91.06,108.98) --
	( 91.34,108.98) --
	( 91.61,108.98) --
	( 91.89,108.98) --
	( 92.17,108.98) --
	( 92.45,108.99) --
	( 92.72,108.99) --
	( 93.00,108.99) --
	( 93.28,108.99) --
	( 93.55,108.99) --
	( 93.83,109.00) --
	( 94.11,109.00) --
	( 94.38,109.00) --
	( 94.66,109.00) --
	( 94.94,109.00) --
	( 95.21,109.00) --
	( 95.49,109.00) --
	( 95.77,109.00) --
	( 96.04,108.99) --
	( 96.32,108.99) --
	( 96.60,108.99) --
	( 96.87,108.99) --
	( 97.15,108.99) --
	( 97.43,108.99) --
	( 97.70,108.99) --
	( 97.98,108.99) --
	( 98.26,109.00) --
	( 98.53,109.00) --
	( 98.81,109.01) --
	( 99.09,109.01) --
	( 99.37,109.01) --
	( 99.64,109.02) --
	( 99.92,109.02) --
	(100.20,109.02) --
	(100.47,109.02) --
	(100.75,109.03) --
	(101.03,109.03) --
	(101.30,109.03) --
	(101.58,109.03) --
	(101.86,109.03) --
	(102.13,109.04) --
	(102.41,109.05) --
	(102.69,109.06) --
	(102.96,109.08) --
	(103.24,109.11) --
	(103.52,109.14) --
	(103.79,109.19) --
	(104.07,109.24) --
	(104.35,109.30) --
	(104.62,109.38) --
	(104.90,109.47) --
	(105.18,109.59) --
	(105.46,109.72) --
	(105.73,109.89) --
	(106.01,110.15) --
	(106.29,110.55) --
	(106.56,111.25) --
	(106.84,112.38) --
	(107.12,114.12) --
	(107.39,116.55) --
	(107.67,119.61) --
	(107.95,123.04) --
	(108.22,126.38) --
	(108.50,129.11) --
	(108.78,130.76) --
	(109.05,131.09) --
	(109.33,130.15) --
	(109.61,128.23) --
	(109.88,125.77) --
	(110.16,123.21) --
	(110.44,120.89) --
	(110.71,119.02) --
	(110.99,117.69) --
	(111.27,116.88) --
	(111.54,116.48) --
	(111.82,116.40) --
	(112.10,116.51) --
	(112.38,116.74) --
	(112.65,117.03) --
	(112.93,117.37) --
	(113.21,117.73) --
	(113.48,118.10) --
	(113.76,118.47) --
	(114.04,118.79) --
	(114.31,119.02) --
	(114.59,119.12) --
	(114.87,119.09) --
	(115.14,118.94) --
	(115.42,118.71) --
	(115.70,118.45) --
	(115.97,118.19) --
	(116.25,117.98) --
	(116.53,117.85) --
	(116.80,117.84) --
	(117.08,117.99) --
	(117.36,118.31) --
	(117.63,118.79) --
	(117.91,119.42) --
	(118.19,120.14) --
	(118.46,120.90) --
	(118.74,121.62) --
	(119.02,122.24) --
	(119.30,122.72) --
	(119.57,123.05) --
	(119.85,123.22) --
	(120.13,123.26) --
	(120.40,123.17) --
	(120.68,122.97) --
	(120.96,122.68) --
	(121.23,122.37) --
	(121.51,122.10) --
	(121.79,122.01) --
	(122.06,122.22) --
	(122.34,122.87) --
	(122.62,124.06) --
	(122.89,125.80) --
	(123.17,128.04) --
	(123.45,130.58) --
	(123.72,133.21) --
	(124.00,135.67) --
	(124.28,137.80) --
	(124.55,139.55) --
	(124.83,140.93) --
	(125.11,142.00) --
	(125.38,142.71) --
	(125.66,142.92) --
	(125.94,142.41) --
	(126.22,140.98) --
	(126.49,138.56) --
	(126.77,135.23) --
	(127.05,131.26) --
	(127.32,126.98) --
	(127.60,122.77) --
	(127.88,118.95) --
	(128.15,115.75) --
	(128.43,113.27) --
	(128.71,111.51) --
	(128.98,110.36) --
	(129.26,109.67) --
	(129.54,109.29) --
	(129.81,109.10) --
	(130.09,109.02) --
	(130.37,108.99) --
	(130.64,108.97) --
	(130.92,108.97) --
	(131.20,108.97) --
	(131.47,108.97) --
	(131.75,108.97) --
	(132.03,108.97) --
	(132.30,108.97) --
	(132.58,108.97) --
	(132.86,108.97) --
	(133.14,108.97) --
	(133.41,108.97) --
	(133.69,108.97) --
	(133.97,108.97) --
	(134.24,108.97) --
	(134.52,108.97) --
	(134.80,108.97) --
	(135.07,108.97) --
	(135.35,108.97) --
	(135.63,108.97) --
	(135.90,108.97) --
	(136.18,108.97) --
	(136.46,108.97) --
	(136.73,108.97) --
	(137.01,108.97) --
	(137.29,108.97) --
	(137.56,108.97) --
	(137.84,108.97) --
	(138.12,108.97) --
	(138.39,108.97) --
	(138.67,108.97) --
	(138.95,108.97) --
	(139.23,108.97) --
	(139.50,108.97) --
	(139.78,108.97) --
	(140.06,108.97) --
	(140.33,108.97) --
	(140.61,108.97) --
	(140.89,108.97) --
	(141.16,108.97) --
	(141.44,108.97) --
	(141.72,108.97) --
	(141.99,108.97) --
	(142.27,108.97) --
	(142.55,108.97) --
	(142.82,108.97) --
	(143.10,108.97) --
	(143.38,108.97) --
	(143.65,108.97) --
	(143.93,108.97) --
	(144.21,108.97) --
	(144.48,108.97) --
	(144.76,108.97) --
	(145.04,108.97) --
	(145.31,108.97) --
	(145.59,108.97) --
	(145.87,108.97) --
	(146.15,108.97) --
	(146.42,108.97) --
	(146.70,108.97) --
	(146.98,108.97) --
	(147.25,108.97) --
	(147.53,108.97) --
	(147.81,108.97) --
	(148.08,108.97) --
	(148.36,108.97) --
	(148.64,108.97) --
	(148.91,108.97) --
	(149.19,108.97) --
	(149.47,108.97) --
	(149.74,108.97) --
	(150.02,108.97) --
	(150.30,108.97) --
	(150.57,108.97) --
	(150.85,108.97) --
	(151.13,108.97) --
	(151.40,108.97) --
	(151.68,108.97) --
	(151.96,108.97) --
	(152.23,108.97) --
	(152.51,108.97) --
	(152.79,108.97) --
	(153.07,108.97) --
	(153.34,108.97) --
	(153.62,108.97) --
	(153.90,108.97) --
	(154.17,108.97) --
	(154.45,108.97) --
	(154.73,108.97) --
	(155.00,108.97) --
	(155.28,108.97) --
	(155.56,108.97) --
	(155.83,108.97) --
	(156.11,108.97) --
	(156.39,108.97) --
	(156.66,108.97) --
	(156.94,108.97) --
	(157.22,108.97) --
	(157.49,108.97) --
	(157.77,108.97) --
	(158.05,108.97) --
	(158.32,108.97) --
	(158.60,108.97) --
	(158.88,108.97) --
	(159.15,108.97) --
	(159.43,108.97) --
	(159.71,108.97) --
	(159.99,108.97) --
	(160.26,108.97) --
	(160.54,108.97) --
	(160.82,108.97) --
	(161.09,108.97) --
	(161.37,108.97) --
	(161.65,108.97) --
	(161.92,108.97) --
	(162.20,108.97) --
	(162.48,108.97) --
	(162.75,108.97) --
	(163.03,108.97) --
	(163.31,108.97) --
	(163.58,108.97) --
	(163.58,108.97) --
	(163.31,108.97) --
	(163.03,108.97) --
	(162.75,108.97) --
	(162.48,108.97) --
	(162.20,108.97) --
	(161.92,108.97) --
	(161.65,108.97) --
	(161.37,108.97) --
	(161.09,108.97) --
	(160.82,108.97) --
	(160.54,108.97) --
	(160.26,108.97) --
	(159.99,108.97) --
	(159.71,108.97) --
	(159.43,108.97) --
	(159.15,108.97) --
	(158.88,108.97) --
	(158.60,108.97) --
	(158.32,108.97) --
	(158.05,108.97) --
	(157.77,108.97) --
	(157.49,108.97) --
	(157.22,108.97) --
	(156.94,108.97) --
	(156.66,108.97) --
	(156.39,108.97) --
	(156.11,108.97) --
	(155.83,108.97) --
	(155.56,108.97) --
	(155.28,108.97) --
	(155.00,108.97) --
	(154.73,108.97) --
	(154.45,108.97) --
	(154.17,108.97) --
	(153.90,108.97) --
	(153.62,108.97) --
	(153.34,108.97) --
	(153.07,108.97) --
	(152.79,108.97) --
	(152.51,108.97) --
	(152.23,108.97) --
	(151.96,108.97) --
	(151.68,108.97) --
	(151.40,108.97) --
	(151.13,108.97) --
	(150.85,108.97) --
	(150.57,108.97) --
	(150.30,108.97) --
	(150.02,108.97) --
	(149.74,108.97) --
	(149.47,108.97) --
	(149.19,108.97) --
	(148.91,108.97) --
	(148.64,108.97) --
	(148.36,108.97) --
	(148.08,108.97) --
	(147.81,108.97) --
	(147.53,108.97) --
	(147.25,108.97) --
	(146.98,108.97) --
	(146.70,108.97) --
	(146.42,108.97) --
	(146.15,108.97) --
	(145.87,108.97) --
	(145.59,108.97) --
	(145.31,108.97) --
	(145.04,108.97) --
	(144.76,108.97) --
	(144.48,108.97) --
	(144.21,108.97) --
	(143.93,108.97) --
	(143.65,108.97) --
	(143.38,108.97) --
	(143.10,108.97) --
	(142.82,108.97) --
	(142.55,108.97) --
	(142.27,108.97) --
	(141.99,108.97) --
	(141.72,108.97) --
	(141.44,108.97) --
	(141.16,108.97) --
	(140.89,108.97) --
	(140.61,108.97) --
	(140.33,108.97) --
	(140.06,108.97) --
	(139.78,108.97) --
	(139.50,108.97) --
	(139.23,108.97) --
	(138.95,108.97) --
	(138.67,108.97) --
	(138.39,108.97) --
	(138.12,108.97) --
	(137.84,108.97) --
	(137.56,108.97) --
	(137.29,108.97) --
	(137.01,108.97) --
	(136.73,108.97) --
	(136.46,108.97) --
	(136.18,108.97) --
	(135.90,108.97) --
	(135.63,108.97) --
	(135.35,108.97) --
	(135.07,108.97) --
	(134.80,108.97) --
	(134.52,108.97) --
	(134.24,108.97) --
	(133.97,108.97) --
	(133.69,108.97) --
	(133.41,108.97) --
	(133.14,108.97) --
	(132.86,108.97) --
	(132.58,108.97) --
	(132.30,108.97) --
	(132.03,108.97) --
	(131.75,108.97) --
	(131.47,108.97) --
	(131.20,108.97) --
	(130.92,108.97) --
	(130.64,108.97) --
	(130.37,108.97) --
	(130.09,108.97) --
	(129.81,108.97) --
	(129.54,108.97) --
	(129.26,108.97) --
	(128.98,108.97) --
	(128.71,108.97) --
	(128.43,108.97) --
	(128.15,108.97) --
	(127.88,108.97) --
	(127.60,108.97) --
	(127.32,108.97) --
	(127.05,108.97) --
	(126.77,108.97) --
	(126.49,108.97) --
	(126.22,108.97) --
	(125.94,108.97) --
	(125.66,108.97) --
	(125.38,108.97) --
	(125.11,108.97) --
	(124.83,108.97) --
	(124.55,108.97) --
	(124.28,108.97) --
	(124.00,108.97) --
	(123.72,108.97) --
	(123.45,108.97) --
	(123.17,108.97) --
	(122.89,108.97) --
	(122.62,108.97) --
	(122.34,108.97) --
	(122.06,108.97) --
	(121.79,108.97) --
	(121.51,108.97) --
	(121.23,108.97) --
	(120.96,108.97) --
	(120.68,108.97) --
	(120.40,108.97) --
	(120.13,108.97) --
	(119.85,108.97) --
	(119.57,108.97) --
	(119.30,108.97) --
	(119.02,108.97) --
	(118.74,108.97) --
	(118.46,108.97) --
	(118.19,108.97) --
	(117.91,108.97) --
	(117.63,108.97) --
	(117.36,108.97) --
	(117.08,108.97) --
	(116.80,108.97) --
	(116.53,108.97) --
	(116.25,108.97) --
	(115.97,108.97) --
	(115.70,108.97) --
	(115.42,108.97) --
	(115.14,108.97) --
	(114.87,108.97) --
	(114.59,108.97) --
	(114.31,108.97) --
	(114.04,108.97) --
	(113.76,108.97) --
	(113.48,108.97) --
	(113.21,108.97) --
	(112.93,108.97) --
	(112.65,108.97) --
	(112.38,108.97) --
	(112.10,108.97) --
	(111.82,108.97) --
	(111.54,108.97) --
	(111.27,108.97) --
	(110.99,108.97) --
	(110.71,108.97) --
	(110.44,108.97) --
	(110.16,108.97) --
	(109.88,108.97) --
	(109.61,108.97) --
	(109.33,108.97) --
	(109.05,108.97) --
	(108.78,108.97) --
	(108.50,108.97) --
	(108.22,108.97) --
	(107.95,108.97) --
	(107.67,108.97) --
	(107.39,108.97) --
	(107.12,108.97) --
	(106.84,108.97) --
	(106.56,108.97) --
	(106.29,108.97) --
	(106.01,108.97) --
	(105.73,108.97) --
	(105.46,108.97) --
	(105.18,108.97) --
	(104.90,108.97) --
	(104.62,108.97) --
	(104.35,108.97) --
	(104.07,108.97) --
	(103.79,108.97) --
	(103.52,108.97) --
	(103.24,108.97) --
	(102.96,108.97) --
	(102.69,108.97) --
	(102.41,108.97) --
	(102.13,108.97) --
	(101.86,108.97) --
	(101.58,108.97) --
	(101.30,108.97) --
	(101.03,108.97) --
	(100.75,108.97) --
	(100.47,108.97) --
	(100.20,108.97) --
	( 99.92,108.97) --
	( 99.64,108.97) --
	( 99.37,108.97) --
	( 99.09,108.97) --
	( 98.81,108.97) --
	( 98.53,108.97) --
	( 98.26,108.97) --
	( 97.98,108.97) --
	( 97.70,108.97) --
	( 97.43,108.97) --
	( 97.15,108.97) --
	( 96.87,108.97) --
	( 96.60,108.97) --
	( 96.32,108.97) --
	( 96.04,108.97) --
	( 95.77,108.97) --
	( 95.49,108.97) --
	( 95.21,108.97) --
	( 94.94,108.97) --
	( 94.66,108.97) --
	( 94.38,108.97) --
	( 94.11,108.97) --
	( 93.83,108.97) --
	( 93.55,108.97) --
	( 93.28,108.97) --
	( 93.00,108.97) --
	( 92.72,108.97) --
	( 92.45,108.97) --
	( 92.17,108.97) --
	( 91.89,108.97) --
	( 91.61,108.97) --
	( 91.34,108.97) --
	( 91.06,108.97) --
	( 90.78,108.97) --
	( 90.51,108.97) --
	( 90.23,108.97) --
	( 89.95,108.97) --
	( 89.68,108.97) --
	( 89.40,108.97) --
	( 89.12,108.97) --
	( 88.85,108.97) --
	( 88.57,108.97) --
	( 88.29,108.97) --
	( 88.02,108.97) --
	( 87.74,108.97) --
	( 87.46,108.97) --
	( 87.19,108.97) --
	( 86.91,108.97) --
	( 86.63,108.97) --
	( 86.36,108.97) --
	( 86.08,108.97) --
	( 85.80,108.97) --
	( 85.53,108.97) --
	( 85.25,108.97) --
	( 84.97,108.97) --
	( 84.69,108.97) --
	( 84.42,108.97) --
	( 84.14,108.97) --
	( 83.86,108.97) --
	( 83.59,108.97) --
	( 83.31,108.97) --
	( 83.03,108.97) --
	( 82.76,108.97) --
	( 82.48,108.97) --
	( 82.20,108.97) --
	( 81.93,108.97) --
	( 81.65,108.97) --
	( 81.37,108.97) --
	( 81.10,108.97) --
	( 80.82,108.97) --
	( 80.54,108.97) --
	( 80.27,108.97) --
	( 79.99,108.97) --
	( 79.71,108.97) --
	( 79.44,108.97) --
	( 79.16,108.97) --
	( 78.88,108.97) --
	( 78.61,108.97) --
	( 78.33,108.97) --
	( 78.05,108.97) --
	( 77.77,108.97) --
	( 77.50,108.97) --
	( 77.22,108.97) --
	( 76.94,108.97) --
	( 76.67,108.97) --
	( 76.39,108.97) --
	( 76.11,108.97) --
	( 75.84,108.97) --
	( 75.56,108.97) --
	( 75.28,108.97) --
	( 75.01,108.97) --
	( 74.73,108.97) --
	( 74.45,108.97) --
	( 74.18,108.97) --
	( 73.90,108.97) --
	( 73.62,108.97) --
	( 73.35,108.97) --
	( 73.07,108.97) --
	( 72.79,108.97) --
	( 72.52,108.97) --
	( 72.24,108.97) --
	( 71.96,108.97) --
	( 71.69,108.97) --
	( 71.41,108.97) --
	( 71.13,108.97) --
	( 70.85,108.97) --
	( 70.58,108.97) --
	( 70.30,108.97) --
	( 70.02,108.97) --
	( 69.75,108.97) --
	( 69.47,108.97) --
	( 69.19,108.97) --
	( 68.92,108.97) --
	( 68.64,108.97) --
	( 68.36,108.97) --
	( 68.09,108.97) --
	( 67.81,108.97) --
	( 67.53,108.97) --
	( 67.26,108.97) --
	( 66.98,108.97) --
	( 66.70,108.97) --
	( 66.43,108.97) --
	( 66.15,108.97) --
	( 65.87,108.97) --
	( 65.60,108.97) --
	( 65.32,108.97) --
	( 65.04,108.97) --
	( 64.76,108.97) --
	( 64.49,108.97) --
	( 64.21,108.97) --
	( 63.93,108.97) --
	( 63.66,108.97) --
	( 63.38,108.97) --
	( 63.10,108.97) --
	( 62.83,108.97) --
	( 62.55,108.97) --
	( 62.27,108.97) --
	( 62.00,108.97) --
	( 61.72,108.97) --
	( 61.44,108.97) --
	( 61.17,108.97) --
	( 60.89,108.97) --
	( 60.61,108.97) --
	( 60.34,108.97) --
	( 60.06,108.97) --
	( 59.78,108.97) --
	( 59.51,108.97) --
	( 59.23,108.97) --
	( 58.95,108.97) --
	( 58.68,108.97) --
	( 58.40,108.97) --
	( 58.12,108.97) --
	( 57.84,108.97) --
	( 57.57,108.97) --
	( 57.29,108.97) --
	( 57.01,108.97) --
	( 56.74,108.97) --
	( 56.46,108.97) --
	( 56.18,108.97) --
	( 55.91,108.97) --
	( 55.63,108.97) --
	( 55.35,108.97) --
	( 55.08,108.97) --
	( 54.80,108.97) --
	( 54.52,108.97) --
	( 54.25,108.97) --
	( 53.97,108.97) --
	( 53.69,108.97) --
	( 53.42,108.97) --
	( 53.14,108.97) --
	( 52.86,108.97) --
	( 52.59,108.97) --
	( 52.31,108.97) --
	( 52.03,108.97) --
	( 51.76,108.97) --
	( 51.48,108.97) --
	( 51.20,108.97) --
	( 50.92,108.97) --
	( 50.65,108.97) --
	( 50.37,108.97) --
	( 50.09,108.97) --
	( 49.82,108.97) --
	( 49.54,108.97) --
	( 49.26,108.97) --
	( 48.99,108.97) --
	( 48.71,108.97) --
	( 48.43,108.97) --
	( 48.16,108.97) --
	( 47.88,108.97) --
	( 47.60,108.97) --
	( 47.33,108.97) --
	( 47.05,108.97) --
	( 46.77,108.97) --
	( 46.50,108.97) --
	( 46.22,108.97) --
	( 45.94,108.97) --
	( 45.67,108.97) --
	( 45.39,108.97) --
	( 45.11,108.97) --
	( 44.84,108.97) --
	( 44.56,108.97) --
	( 44.28,108.97) --
	( 44.00,108.97) --
	( 43.73,108.97) --
	( 43.45,108.97) --
	( 43.17,108.97) --
	( 42.90,108.97) --
	( 42.62,108.97) --
	( 42.34,108.97) --
	( 42.07,108.97) --
	( 41.79,108.97) --
	( 41.51,108.97) --
	( 41.24,108.97) --
	( 40.96,108.97) --
	( 40.68,108.97) --
	( 40.41,108.97) --
	( 40.13,108.97) --
	( 39.85,108.97) --
	( 39.58,108.97) --
	( 39.30,108.97) --
	( 39.02,108.97) --
	( 38.75,108.97) --
	( 38.47,108.97) --
	( 38.19,108.97) --
	( 37.92,108.97) --
	( 37.64,108.97) --
	( 37.36,108.97) --
	( 37.08,108.97) --
	( 36.81,108.97) --
	( 36.53,108.97) --
	( 36.25,108.97) --
	( 35.98,108.97) --
	( 35.70,108.97) --
	( 35.42,108.97) --
	( 35.15,108.97) --
	( 34.87,108.97) --
	( 34.59,108.97) --
	( 34.32,108.97) --
	( 34.04,108.97) --
	( 33.76,108.97) --
	( 33.49,108.97) --
	( 33.21,108.97) --
	( 32.93,108.97) --
	( 32.66,108.97) --
	( 32.38,108.97) --
	( 32.10,108.97) --
	( 31.83,108.97) --
	( 31.55,108.97) --
	( 31.27,108.97) --
	( 30.99,108.97) --
	( 30.72,108.97) --
	( 30.44,108.97) --
	( 30.16,108.97) --
	( 29.89,108.97) --
	( 29.61,108.97) --
	( 29.33,108.97) --
	( 29.06,108.97) --
	( 28.78,108.97) --
	( 28.50,108.97) --
	( 28.23,108.97) --
	( 27.95,108.97) --
	( 27.67,108.97) --
	( 27.40,108.97) --
	( 27.12,108.97) --
	( 26.84,108.97) --
	( 26.57,108.97) --
	( 26.29,108.97) --
	( 26.01,108.97) --
	( 25.74,108.97) --
	( 25.46,108.97) --
	( 25.18,108.97) --
	( 24.91,108.97) --
	( 24.63,108.97) --
	( 24.35,108.97) --
	( 24.07,108.97) --
	( 23.80,108.97) --
	( 23.52,108.97) --
	( 23.24,108.97) --
	( 22.97,108.97) --
	( 22.69,108.97) --
	( 22.41,108.97) --
	( 22.14,108.97) --
	( 22.14,108.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14,108.97) --
	( 22.41,108.97) --
	( 22.69,108.97) --
	( 22.97,108.97) --
	( 23.24,108.97) --
	( 23.52,108.97) --
	( 23.80,108.97) --
	( 24.07,108.97) --
	( 24.35,108.97) --
	( 24.63,108.97) --
	( 24.91,108.97) --
	( 25.18,108.97) --
	( 25.46,108.97) --
	( 25.74,108.97) --
	( 26.01,108.97) --
	( 26.29,108.97) --
	( 26.57,108.97) --
	( 26.84,108.97) --
	( 27.12,108.97) --
	( 27.40,108.97) --
	( 27.67,108.97) --
	( 27.95,108.97) --
	( 28.23,108.97) --
	( 28.50,108.97) --
	( 28.78,108.97) --
	( 29.06,108.97) --
	( 29.33,108.97) --
	( 29.61,108.97) --
	( 29.89,108.97) --
	( 30.16,108.97) --
	( 30.44,108.97) --
	( 30.72,108.97) --
	( 30.99,108.97) --
	( 31.27,108.97) --
	( 31.55,108.97) --
	( 31.83,108.97) --
	( 32.10,108.97) --
	( 32.38,108.97) --
	( 32.66,108.97) --
	( 32.93,108.97) --
	( 33.21,108.97) --
	( 33.49,108.97) --
	( 33.76,108.97) --
	( 34.04,108.97) --
	( 34.32,108.97) --
	( 34.59,108.97) --
	( 34.87,108.97) --
	( 35.15,108.97) --
	( 35.42,108.97) --
	( 35.70,108.97) --
	( 35.98,108.97) --
	( 36.25,108.97) --
	( 36.53,108.97) --
	( 36.81,108.97) --
	( 37.08,108.97) --
	( 37.36,108.97) --
	( 37.64,108.97) --
	( 37.92,108.97) --
	( 38.19,108.97) --
	( 38.47,108.97) --
	( 38.75,108.97) --
	( 39.02,108.97) --
	( 39.30,108.97) --
	( 39.58,108.97) --
	( 39.85,108.97) --
	( 40.13,108.97) --
	( 40.41,108.97) --
	( 40.68,108.97) --
	( 40.96,108.97) --
	( 41.24,108.97) --
	( 41.51,108.97) --
	( 41.79,108.97) --
	( 42.07,108.97) --
	( 42.34,108.97) --
	( 42.62,108.97) --
	( 42.90,108.97) --
	( 43.17,108.97) --
	( 43.45,108.97) --
	( 43.73,108.97) --
	( 44.00,108.97) --
	( 44.28,108.97) --
	( 44.56,108.97) --
	( 44.84,108.97) --
	( 45.11,108.97) --
	( 45.39,108.97) --
	( 45.67,108.97) --
	( 45.94,108.97) --
	( 46.22,108.97) --
	( 46.50,108.97) --
	( 46.77,108.97) --
	( 47.05,108.97) --
	( 47.33,108.97) --
	( 47.60,108.97) --
	( 47.88,108.97) --
	( 48.16,108.97) --
	( 48.43,108.97) --
	( 48.71,108.97) --
	( 48.99,108.97) --
	( 49.26,108.97) --
	( 49.54,108.97) --
	( 49.82,108.97) --
	( 50.09,108.97) --
	( 50.37,108.97) --
	( 50.65,108.97) --
	( 50.92,108.97) --
	( 51.20,108.97) --
	( 51.48,108.97) --
	( 51.76,108.97) --
	( 52.03,108.97) --
	( 52.31,108.97) --
	( 52.59,108.97) --
	( 52.86,108.97) --
	( 53.14,108.97) --
	( 53.42,108.97) --
	( 53.69,108.97) --
	( 53.97,108.97) --
	( 54.25,108.97) --
	( 54.52,108.97) --
	( 54.80,108.97) --
	( 55.08,108.97) --
	( 55.35,108.97) --
	( 55.63,108.97) --
	( 55.91,108.97) --
	( 56.18,108.97) --
	( 56.46,108.97) --
	( 56.74,108.97) --
	( 57.01,108.97) --
	( 57.29,108.97) --
	( 57.57,108.97) --
	( 57.84,108.97) --
	( 58.12,108.97) --
	( 58.40,108.97) --
	( 58.68,108.97) --
	( 58.95,108.97) --
	( 59.23,108.97) --
	( 59.51,108.97) --
	( 59.78,108.97) --
	( 60.06,108.97) --
	( 60.34,108.97) --
	( 60.61,108.97) --
	( 60.89,108.97) --
	( 61.17,108.97) --
	( 61.44,108.97) --
	( 61.72,108.97) --
	( 62.00,108.97) --
	( 62.27,108.97) --
	( 62.55,108.97) --
	( 62.83,108.97) --
	( 63.10,108.97) --
	( 63.38,108.97) --
	( 63.66,108.97) --
	( 63.93,108.97) --
	( 64.21,108.97) --
	( 64.49,108.97) --
	( 64.76,108.97) --
	( 65.04,108.97) --
	( 65.32,108.97) --
	( 65.60,108.97) --
	( 65.87,108.97) --
	( 66.15,108.97) --
	( 66.43,108.97) --
	( 66.70,108.97) --
	( 66.98,108.97) --
	( 67.26,108.97) --
	( 67.53,108.97) --
	( 67.81,108.97) --
	( 68.09,108.97) --
	( 68.36,108.97) --
	( 68.64,108.97) --
	( 68.92,108.97) --
	( 69.19,108.97) --
	( 69.47,108.97) --
	( 69.75,108.97) --
	( 70.02,108.97) --
	( 70.30,108.97) --
	( 70.58,108.97) --
	( 70.85,108.97) --
	( 71.13,108.97) --
	( 71.41,108.97) --
	( 71.69,108.97) --
	( 71.96,108.97) --
	( 72.24,108.97) --
	( 72.52,108.97) --
	( 72.79,108.97) --
	( 73.07,108.97) --
	( 73.35,108.97) --
	( 73.62,108.97) --
	( 73.90,108.97) --
	( 74.18,108.97) --
	( 74.45,108.97) --
	( 74.73,108.97) --
	( 75.01,108.97) --
	( 75.28,108.97) --
	( 75.56,108.97) --
	( 75.84,108.97) --
	( 76.11,108.97) --
	( 76.39,108.97) --
	( 76.67,108.97) --
	( 76.94,108.97) --
	( 77.22,108.97) --
	( 77.50,108.97) --
	( 77.77,108.97) --
	( 78.05,108.97) --
	( 78.33,108.97) --
	( 78.61,108.97) --
	( 78.88,108.97) --
	( 79.16,108.97) --
	( 79.44,108.97) --
	( 79.71,108.97) --
	( 79.99,108.97) --
	( 80.27,108.97) --
	( 80.54,108.97) --
	( 80.82,108.97) --
	( 81.10,108.98) --
	( 81.37,108.98) --
	( 81.65,108.97) --
	( 81.93,108.97) --
	( 82.20,108.97) --
	( 82.48,108.97) --
	( 82.76,108.97) --
	( 83.03,108.97) --
	( 83.31,108.97) --
	( 83.59,108.97) --
	( 83.86,108.97) --
	( 84.14,108.98) --
	( 84.42,108.98) --
	( 84.69,108.98) --
	( 84.97,108.98) --
	( 85.25,108.98) --
	( 85.53,108.98) --
	( 85.80,108.98) --
	( 86.08,108.98) --
	( 86.36,108.98) --
	( 86.63,108.98) --
	( 86.91,108.98) --
	( 87.19,108.98) --
	( 87.46,108.98) --
	( 87.74,108.98) --
	( 88.02,108.98) --
	( 88.29,108.98) --
	( 88.57,108.98) --
	( 88.85,108.98) --
	( 89.12,108.98) --
	( 89.40,108.98) --
	( 89.68,108.98) --
	( 89.95,108.98) --
	( 90.23,108.98) --
	( 90.51,108.98) --
	( 90.78,108.98) --
	( 91.06,108.98) --
	( 91.34,108.98) --
	( 91.61,108.98) --
	( 91.89,108.98) --
	( 92.17,108.98) --
	( 92.45,108.99) --
	( 92.72,108.99) --
	( 93.00,108.99) --
	( 93.28,108.99) --
	( 93.55,108.99) --
	( 93.83,109.00) --
	( 94.11,109.00) --
	( 94.38,109.00) --
	( 94.66,109.00) --
	( 94.94,109.00) --
	( 95.21,109.00) --
	( 95.49,109.00) --
	( 95.77,109.00) --
	( 96.04,108.99) --
	( 96.32,108.99) --
	( 96.60,108.99) --
	( 96.87,108.99) --
	( 97.15,108.99) --
	( 97.43,108.99) --
	( 97.70,108.99) --
	( 97.98,108.99) --
	( 98.26,109.00) --
	( 98.53,109.00) --
	( 98.81,109.01) --
	( 99.09,109.01) --
	( 99.37,109.01) --
	( 99.64,109.02) --
	( 99.92,109.02) --
	(100.20,109.02) --
	(100.47,109.02) --
	(100.75,109.03) --
	(101.03,109.03) --
	(101.30,109.03) --
	(101.58,109.03) --
	(101.86,109.03) --
	(102.13,109.04) --
	(102.41,109.05) --
	(102.69,109.06) --
	(102.96,109.08) --
	(103.24,109.11) --
	(103.52,109.14) --
	(103.79,109.19) --
	(104.07,109.24) --
	(104.35,109.30) --
	(104.62,109.38) --
	(104.90,109.47) --
	(105.18,109.59) --
	(105.46,109.72) --
	(105.73,109.89) --
	(106.01,110.15) --
	(106.29,110.55) --
	(106.56,111.25) --
	(106.84,112.38) --
	(107.12,114.12) --
	(107.39,116.55) --
	(107.67,119.61) --
	(107.95,123.04) --
	(108.22,126.38) --
	(108.50,129.11) --
	(108.78,130.76) --
	(109.05,131.09) --
	(109.33,130.15) --
	(109.61,128.23) --
	(109.88,125.77) --
	(110.16,123.21) --
	(110.44,120.89) --
	(110.71,119.02) --
	(110.99,117.69) --
	(111.27,116.88) --
	(111.54,116.48) --
	(111.82,116.40) --
	(112.10,116.51) --
	(112.38,116.74) --
	(112.65,117.03) --
	(112.93,117.37) --
	(113.21,117.73) --
	(113.48,118.10) --
	(113.76,118.47) --
	(114.04,118.79) --
	(114.31,119.02) --
	(114.59,119.12) --
	(114.87,119.09) --
	(115.14,118.94) --
	(115.42,118.71) --
	(115.70,118.45) --
	(115.97,118.19) --
	(116.25,117.98) --
	(116.53,117.85) --
	(116.80,117.84) --
	(117.08,117.99) --
	(117.36,118.31) --
	(117.63,118.79) --
	(117.91,119.42) --
	(118.19,120.14) --
	(118.46,120.90) --
	(118.74,121.62) --
	(119.02,122.24) --
	(119.30,122.72) --
	(119.57,123.05) --
	(119.85,123.22) --
	(120.13,123.26) --
	(120.40,123.17) --
	(120.68,122.97) --
	(120.96,122.68) --
	(121.23,122.37) --
	(121.51,122.10) --
	(121.79,122.01) --
	(122.06,122.22) --
	(122.34,122.87) --
	(122.62,124.06) --
	(122.89,125.80) --
	(123.17,128.04) --
	(123.45,130.58) --
	(123.72,133.21) --
	(124.00,135.67) --
	(124.28,137.80) --
	(124.55,139.55) --
	(124.83,140.93) --
	(125.11,142.00) --
	(125.38,142.71) --
	(125.66,142.92) --
	(125.94,142.41) --
	(126.22,140.98) --
	(126.49,138.56) --
	(126.77,135.23) --
	(127.05,131.26) --
	(127.32,126.98) --
	(127.60,122.77) --
	(127.88,118.95) --
	(128.15,115.75) --
	(128.43,113.27) --
	(128.71,111.51) --
	(128.98,110.36) --
	(129.26,109.67) --
	(129.54,109.29) --
	(129.81,109.10) --
	(130.09,109.02) --
	(130.37,108.99) --
	(130.64,108.97) --
	(130.92,108.97) --
	(131.20,108.97) --
	(131.47,108.97) --
	(131.75,108.97) --
	(132.03,108.97) --
	(132.30,108.97) --
	(132.58,108.97) --
	(132.86,108.97) --
	(133.14,108.97) --
	(133.41,108.97) --
	(133.69,108.97) --
	(133.97,108.97) --
	(134.24,108.97) --
	(134.52,108.97) --
	(134.80,108.97) --
	(135.07,108.97) --
	(135.35,108.97) --
	(135.63,108.97) --
	(135.90,108.97) --
	(136.18,108.97) --
	(136.46,108.97) --
	(136.73,108.97) --
	(137.01,108.97) --
	(137.29,108.97) --
	(137.56,108.97) --
	(137.84,108.97) --
	(138.12,108.97) --
	(138.39,108.97) --
	(138.67,108.97) --
	(138.95,108.97) --
	(139.23,108.97) --
	(139.50,108.97) --
	(139.78,108.97) --
	(140.06,108.97) --
	(140.33,108.97) --
	(140.61,108.97) --
	(140.89,108.97) --
	(141.16,108.97) --
	(141.44,108.97) --
	(141.72,108.97) --
	(141.99,108.97) --
	(142.27,108.97) --
	(142.55,108.97) --
	(142.82,108.97) --
	(143.10,108.97) --
	(143.38,108.97) --
	(143.65,108.97) --
	(143.93,108.97) --
	(144.21,108.97) --
	(144.48,108.97) --
	(144.76,108.97) --
	(145.04,108.97) --
	(145.31,108.97) --
	(145.59,108.97) --
	(145.87,108.97) --
	(146.15,108.97) --
	(146.42,108.97) --
	(146.70,108.97) --
	(146.98,108.97) --
	(147.25,108.97) --
	(147.53,108.97) --
	(147.81,108.97) --
	(148.08,108.97) --
	(148.36,108.97) --
	(148.64,108.97) --
	(148.91,108.97) --
	(149.19,108.97) --
	(149.47,108.97) --
	(149.74,108.97) --
	(150.02,108.97) --
	(150.30,108.97) --
	(150.57,108.97) --
	(150.85,108.97) --
	(151.13,108.97) --
	(151.40,108.97) --
	(151.68,108.97) --
	(151.96,108.97) --
	(152.23,108.97) --
	(152.51,108.97) --
	(152.79,108.97) --
	(153.07,108.97) --
	(153.34,108.97) --
	(153.62,108.97) --
	(153.90,108.97) --
	(154.17,108.97) --
	(154.45,108.97) --
	(154.73,108.97) --
	(155.00,108.97) --
	(155.28,108.97) --
	(155.56,108.97) --
	(155.83,108.97) --
	(156.11,108.97) --
	(156.39,108.97) --
	(156.66,108.97) --
	(156.94,108.97) --
	(157.22,108.97) --
	(157.49,108.97) --
	(157.77,108.97) --
	(158.05,108.97) --
	(158.32,108.97) --
	(158.60,108.97) --
	(158.88,108.97) --
	(159.15,108.97) --
	(159.43,108.97) --
	(159.71,108.97) --
	(159.99,108.97) --
	(160.26,108.97) --
	(160.54,108.97) --
	(160.82,108.97) --
	(161.09,108.97) --
	(161.37,108.97) --
	(161.65,108.97) --
	(161.92,108.97) --
	(162.20,108.97) --
	(162.48,108.97) --
	(162.75,108.97) --
	(163.03,108.97) --
	(163.31,108.97) --
	(163.58,108.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06,107.22) rectangle (170.66,145.67);
\end{scope}
\begin{scope}
\path[clip] ( 15.06, 64.77) rectangle (170.66,103.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06, 64.77) rectangle (170.66,103.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 70.40) --
	(170.66, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 78.17) --
	(170.66, 78.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 85.94) --
	(170.66, 85.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 93.71) --
	(170.66, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06,101.47) --
	(170.66,101.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32, 64.77) --
	( 25.32,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35, 64.77) --
	( 70.35,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37, 64.77) --
	(115.37,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40, 64.77) --
	(160.40,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 66.52) --
	(170.66, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 74.28) --
	(170.66, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 82.05) --
	(170.66, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 89.82) --
	(170.66, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 97.59) --
	(170.66, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83, 64.77) --
	( 47.83,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86, 64.77) --
	( 92.86,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88, 64.77) --
	(137.88,103.22);

\path[] ( 22.14, 66.62) --
	( 22.41, 66.62) --
	( 22.69, 66.63) --
	( 22.97, 66.64) --
	( 23.24, 66.64) --
	( 23.52, 66.65) --
	( 23.80, 66.66) --
	( 24.07, 66.66) --
	( 24.35, 66.67) --
	( 24.63, 66.67) --
	( 24.91, 66.68) --
	( 25.18, 66.69) --
	( 25.46, 66.69) --
	( 25.74, 66.70) --
	( 26.01, 66.70) --
	( 26.29, 66.71) --
	( 26.57, 66.71) --
	( 26.84, 66.72) --
	( 27.12, 66.72) --
	( 27.40, 66.73) --
	( 27.67, 66.73) --
	( 27.95, 66.73) --
	( 28.23, 66.74) --
	( 28.50, 66.74) --
	( 28.78, 66.75) --
	( 29.06, 66.75) --
	( 29.33, 66.76) --
	( 29.61, 66.76) --
	( 29.89, 66.77) --
	( 30.16, 66.77) --
	( 30.44, 66.78) --
	( 30.72, 66.79) --
	( 30.99, 66.79) --
	( 31.27, 66.80) --
	( 31.55, 66.80) --
	( 31.83, 66.81) --
	( 32.10, 66.82) --
	( 32.38, 66.83) --
	( 32.66, 66.84) --
	( 32.93, 66.85) --
	( 33.21, 66.85) --
	( 33.49, 66.86) --
	( 33.76, 66.87) --
	( 34.04, 66.89) --
	( 34.32, 66.90) --
	( 34.59, 66.91) --
	( 34.87, 66.92) --
	( 35.15, 66.93) --
	( 35.42, 66.95) --
	( 35.70, 66.96) --
	( 35.98, 66.97) --
	( 36.25, 66.99) --
	( 36.53, 67.00) --
	( 36.81, 67.02) --
	( 37.08, 67.03) --
	( 37.36, 67.04) --
	( 37.64, 67.06) --
	( 37.92, 67.07) --
	( 38.19, 67.09) --
	( 38.47, 67.10) --
	( 38.75, 67.11) --
	( 39.02, 67.12) --
	( 39.30, 67.14) --
	( 39.58, 67.15) --
	( 39.85, 67.16) --
	( 40.13, 67.17) --
	( 40.41, 67.18) --
	( 40.68, 67.19) --
	( 40.96, 67.20) --
	( 41.24, 67.21) --
	( 41.51, 67.22) --
	( 41.79, 67.23) --
	( 42.07, 67.24) --
	( 42.34, 67.24) --
	( 42.62, 67.25) --
	( 42.90, 67.26) --
	( 43.17, 67.26) --
	( 43.45, 67.27) --
	( 43.73, 67.28) --
	( 44.00, 67.28) --
	( 44.28, 67.29) --
	( 44.56, 67.30) --
	( 44.84, 67.31) --
	( 45.11, 67.31) --
	( 45.39, 67.32) --
	( 45.67, 67.33) --
	( 45.94, 67.34) --
	( 46.22, 67.35) --
	( 46.50, 67.37) --
	( 46.77, 67.38) --
	( 47.05, 67.39) --
	( 47.33, 67.41) --
	( 47.60, 67.42) --
	( 47.88, 67.44) --
	( 48.16, 67.46) --
	( 48.43, 67.47) --
	( 48.71, 67.49) --
	( 48.99, 67.51) --
	( 49.26, 67.53) --
	( 49.54, 67.55) --
	( 49.82, 67.57) --
	( 50.09, 67.59) --
	( 50.37, 67.61) --
	( 50.65, 67.63) --
	( 50.92, 67.65) --
	( 51.20, 67.67) --
	( 51.48, 67.69) --
	( 51.76, 67.71) --
	( 52.03, 67.72) --
	( 52.31, 67.74) --
	( 52.59, 67.76) --
	( 52.86, 67.77) --
	( 53.14, 67.78) --
	( 53.42, 67.79) --
	( 53.69, 67.80) --
	( 53.97, 67.81) --
	( 54.25, 67.82) --
	( 54.52, 67.83) --
	( 54.80, 67.84) --
	( 55.08, 67.84) --
	( 55.35, 67.85) --
	( 55.63, 67.85) --
	( 55.91, 67.85) --
	( 56.18, 67.86) --
	( 56.46, 67.86) --
	( 56.74, 67.87) --
	( 57.01, 67.87) --
	( 57.29, 67.88) --
	( 57.57, 67.88) --
	( 57.84, 67.89) --
	( 58.12, 67.90) --
	( 58.40, 67.91) --
	( 58.68, 67.92) --
	( 58.95, 67.94) --
	( 59.23, 67.96) --
	( 59.51, 67.97) --
	( 59.78, 67.99) --
	( 60.06, 68.02) --
	( 60.34, 68.04) --
	( 60.61, 68.07) --
	( 60.89, 68.10) --
	( 61.17, 68.13) --
	( 61.44, 68.16) --
	( 61.72, 68.20) --
	( 62.00, 68.23) --
	( 62.27, 68.27) --
	( 62.55, 68.31) --
	( 62.83, 68.35) --
	( 63.10, 68.40) --
	( 63.38, 68.44) --
	( 63.66, 68.48) --
	( 63.93, 68.53) --
	( 64.21, 68.57) --
	( 64.49, 68.62) --
	( 64.76, 68.66) --
	( 65.04, 68.71) --
	( 65.32, 68.75) --
	( 65.60, 68.80) --
	( 65.87, 68.84) --
	( 66.15, 68.88) --
	( 66.43, 68.92) --
	( 66.70, 68.96) --
	( 66.98, 69.00) --
	( 67.26, 69.04) --
	( 67.53, 69.08) --
	( 67.81, 69.11) --
	( 68.09, 69.14) --
	( 68.36, 69.17) --
	( 68.64, 69.20) --
	( 68.92, 69.23) --
	( 69.19, 69.25) --
	( 69.47, 69.28) --
	( 69.75, 69.30) --
	( 70.02, 69.31) --
	( 70.30, 69.33) --
	( 70.58, 69.34) --
	( 70.85, 69.35) --
	( 71.13, 69.36) --
	( 71.41, 69.37) --
	( 71.69, 69.38) --
	( 71.96, 69.38) --
	( 72.24, 69.38) --
	( 72.52, 69.38) --
	( 72.79, 69.37) --
	( 73.07, 69.36) --
	( 73.35, 69.36) --
	( 73.62, 69.35) --
	( 73.90, 69.33) --
	( 74.18, 69.32) --
	( 74.45, 69.31) --
	( 74.73, 69.29) --
	( 75.01, 69.27) --
	( 75.28, 69.25) --
	( 75.56, 69.23) --
	( 75.84, 69.21) --
	( 76.11, 69.19) --
	( 76.39, 69.16) --
	( 76.67, 69.14) --
	( 76.94, 69.11) --
	( 77.22, 69.09) --
	( 77.50, 69.06) --
	( 77.77, 69.04) --
	( 78.05, 69.01) --
	( 78.33, 68.98) --
	( 78.61, 68.95) --
	( 78.88, 68.92) --
	( 79.16, 68.89) --
	( 79.44, 68.86) --
	( 79.71, 68.83) --
	( 79.99, 68.79) --
	( 80.27, 68.76) --
	( 80.54, 68.72) --
	( 80.82, 68.69) --
	( 81.10, 68.65) --
	( 81.37, 68.61) --
	( 81.65, 68.57) --
	( 81.93, 68.53) --
	( 82.20, 68.49) --
	( 82.48, 68.45) --
	( 82.76, 68.40) --
	( 83.03, 68.36) --
	( 83.31, 68.31) --
	( 83.59, 68.27) --
	( 83.86, 68.22) --
	( 84.14, 68.17) --
	( 84.42, 68.13) --
	( 84.69, 68.08) --
	( 84.97, 68.04) --
	( 85.25, 67.99) --
	( 85.53, 67.94) --
	( 85.80, 67.90) --
	( 86.08, 67.86) --
	( 86.36, 67.81) --
	( 86.63, 67.77) --
	( 86.91, 67.73) --
	( 87.19, 67.69) --
	( 87.46, 67.66) --
	( 87.74, 67.62) --
	( 88.02, 67.59) --
	( 88.29, 67.56) --
	( 88.57, 67.52) --
	( 88.85, 67.50) --
	( 89.12, 67.47) --
	( 89.40, 67.44) --
	( 89.68, 67.42) --
	( 89.95, 67.40) --
	( 90.23, 67.38) --
	( 90.51, 67.36) --
	( 90.78, 67.34) --
	( 91.06, 67.32) --
	( 91.34, 67.30) --
	( 91.61, 67.29) --
	( 91.89, 67.27) --
	( 92.17, 67.26) --
	( 92.45, 67.24) --
	( 92.72, 67.23) --
	( 93.00, 67.22) --
	( 93.28, 67.21) --
	( 93.55, 67.19) --
	( 93.83, 67.18) --
	( 94.11, 67.17) --
	( 94.38, 67.16) --
	( 94.66, 67.15) --
	( 94.94, 67.14) --
	( 95.21, 67.13) --
	( 95.49, 67.12) --
	( 95.77, 67.11) --
	( 96.04, 67.10) --
	( 96.32, 67.09) --
	( 96.60, 67.09) --
	( 96.87, 67.08) --
	( 97.15, 67.08) --
	( 97.43, 67.08) --
	( 97.70, 67.08) --
	( 97.98, 67.08) --
	( 98.26, 67.08) --
	( 98.53, 67.09) --
	( 98.81, 67.10) --
	( 99.09, 67.11) --
	( 99.37, 67.12) --
	( 99.64, 67.14) --
	( 99.92, 67.15) --
	(100.20, 67.18) --
	(100.47, 67.20) --
	(100.75, 67.23) --
	(101.03, 67.26) --
	(101.30, 67.29) --
	(101.58, 67.33) --
	(101.86, 67.38) --
	(102.13, 67.42) --
	(102.41, 67.47) --
	(102.69, 67.53) --
	(102.96, 67.59) --
	(103.24, 67.65) --
	(103.52, 67.72) --
	(103.79, 67.80) --
	(104.07, 67.88) --
	(104.35, 67.96) --
	(104.62, 68.05) --
	(104.90, 68.14) --
	(105.18, 68.25) --
	(105.46, 68.35) --
	(105.73, 68.46) --
	(106.01, 68.57) --
	(106.29, 68.69) --
	(106.56, 68.82) --
	(106.84, 68.95) --
	(107.12, 69.08) --
	(107.39, 69.21) --
	(107.67, 69.35) --
	(107.95, 69.48) --
	(108.22, 69.62) --
	(108.50, 69.75) --
	(108.78, 69.89) --
	(109.05, 70.02) --
	(109.33, 70.15) --
	(109.61, 70.27) --
	(109.88, 70.38) --
	(110.16, 70.49) --
	(110.44, 70.59) --
	(110.71, 70.68) --
	(110.99, 70.75) --
	(111.27, 70.82) --
	(111.54, 70.87) --
	(111.82, 70.91) --
	(112.10, 70.93) --
	(112.38, 70.94) --
	(112.65, 70.94) --
	(112.93, 70.91) --
	(113.21, 70.88) --
	(113.48, 70.83) --
	(113.76, 70.77) --
	(114.04, 70.69) --
	(114.31, 70.60) --
	(114.59, 70.50) --
	(114.87, 70.39) --
	(115.14, 70.27) --
	(115.42, 70.15) --
	(115.70, 70.01) --
	(115.97, 69.87) --
	(116.25, 69.73) --
	(116.53, 69.59) --
	(116.80, 69.44) --
	(117.08, 69.30) --
	(117.36, 69.15) --
	(117.63, 69.01) --
	(117.91, 68.87) --
	(118.19, 68.74) --
	(118.46, 68.60) --
	(118.74, 68.48) --
	(119.02, 68.36) --
	(119.30, 68.25) --
	(119.57, 68.14) --
	(119.85, 68.04) --
	(120.13, 67.94) --
	(120.40, 67.86) --
	(120.68, 67.77) --
	(120.96, 67.70) --
	(121.23, 67.63) --
	(121.51, 67.57) --
	(121.79, 67.51) --
	(122.06, 67.46) --
	(122.34, 67.41) --
	(122.62, 67.36) --
	(122.89, 67.33) --
	(123.17, 67.29) --
	(123.45, 67.26) --
	(123.72, 67.23) --
	(124.00, 67.20) --
	(124.28, 67.18) --
	(124.55, 67.16) --
	(124.83, 67.15) --
	(125.11, 67.13) --
	(125.38, 67.12) --
	(125.66, 67.10) --
	(125.94, 67.09) --
	(126.22, 67.09) --
	(126.49, 67.08) --
	(126.77, 67.07) --
	(127.05, 67.07) --
	(127.32, 67.06) --
	(127.60, 67.06) --
	(127.88, 67.06) --
	(128.15, 67.06) --
	(128.43, 67.05) --
	(128.71, 67.05) --
	(128.98, 67.05) --
	(129.26, 67.05) --
	(129.54, 67.05) --
	(129.81, 67.06) --
	(130.09, 67.06) --
	(130.37, 67.06) --
	(130.64, 67.06) --
	(130.92, 67.07) --
	(131.20, 67.07) --
	(131.47, 67.07) --
	(131.75, 67.07) --
	(132.03, 67.08) --
	(132.30, 67.08) --
	(132.58, 67.08) --
	(132.86, 67.09) --
	(133.14, 67.09) --
	(133.41, 67.09) --
	(133.69, 67.10) --
	(133.97, 67.10) --
	(134.24, 67.10) --
	(134.52, 67.10) --
	(134.80, 67.10) --
	(135.07, 67.10) --
	(135.35, 67.10) --
	(135.63, 67.10) --
	(135.90, 67.10) --
	(136.18, 67.10) --
	(136.46, 67.10) --
	(136.73, 67.10) --
	(137.01, 67.10) --
	(137.29, 67.09) --
	(137.56, 67.09) --
	(137.84, 67.09) --
	(138.12, 67.08) --
	(138.39, 67.08) --
	(138.67, 67.07) --
	(138.95, 67.07) --
	(139.23, 67.06) --
	(139.50, 67.06) --
	(139.78, 67.05) --
	(140.06, 67.05) --
	(140.33, 67.05) --
	(140.61, 67.04) --
	(140.89, 67.04) --
	(141.16, 67.03) --
	(141.44, 67.03) --
	(141.72, 67.03) --
	(141.99, 67.02) --
	(142.27, 67.02) --
	(142.55, 67.02) --
	(142.82, 67.02) --
	(143.10, 67.02) --
	(143.38, 67.02) --
	(143.65, 67.02) --
	(143.93, 67.02) --
	(144.21, 67.02) --
	(144.48, 67.02) --
	(144.76, 67.02) --
	(145.04, 67.03) --
	(145.31, 67.03) --
	(145.59, 67.03) --
	(145.87, 67.03) --
	(146.15, 67.04) --
	(146.42, 67.04) --
	(146.70, 67.04) --
	(146.98, 67.05) --
	(147.25, 67.05) --
	(147.53, 67.05) --
	(147.81, 67.06) --
	(148.08, 67.06) --
	(148.36, 67.06) --
	(148.64, 67.06) --
	(148.91, 67.06) --
	(149.19, 67.06) --
	(149.47, 67.07) --
	(149.74, 67.07) --
	(150.02, 67.07) --
	(150.30, 67.07) --
	(150.57, 67.07) --
	(150.85, 67.06) --
	(151.13, 67.06) --
	(151.40, 67.06) --
	(151.68, 67.06) --
	(151.96, 67.06) --
	(152.23, 67.05) --
	(152.51, 67.05) --
	(152.79, 67.04) --
	(153.07, 67.04) --
	(153.34, 67.04) --
	(153.62, 67.03) --
	(153.90, 67.03) --
	(154.17, 67.02) --
	(154.45, 67.01) --
	(154.73, 67.01) --
	(155.00, 67.00) --
	(155.28, 67.00) --
	(155.56, 66.99) --
	(155.83, 66.98) --
	(156.11, 66.97) --
	(156.39, 66.97) --
	(156.66, 66.96) --
	(156.94, 66.95) --
	(157.22, 66.94) --
	(157.49, 66.93) --
	(157.77, 66.92) --
	(158.05, 66.91) --
	(158.32, 66.90) --
	(158.60, 66.89) --
	(158.88, 66.88) --
	(159.15, 66.87) --
	(159.43, 66.86) --
	(159.71, 66.85) --
	(159.99, 66.84) --
	(160.26, 66.83) --
	(160.54, 66.81) --
	(160.82, 66.80) --
	(161.09, 66.79) --
	(161.37, 66.78) --
	(161.65, 66.76) --
	(161.92, 66.75) --
	(162.20, 66.74) --
	(162.48, 66.73) --
	(162.75, 66.71) --
	(163.03, 66.70) --
	(163.31, 66.69) --
	(163.58, 66.68) --
	(163.58, 66.52) --
	(163.31, 66.52) --
	(163.03, 66.52) --
	(162.75, 66.52) --
	(162.48, 66.52) --
	(162.20, 66.52) --
	(161.92, 66.52) --
	(161.65, 66.52) --
	(161.37, 66.52) --
	(161.09, 66.52) --
	(160.82, 66.52) --
	(160.54, 66.52) --
	(160.26, 66.52) --
	(159.99, 66.52) --
	(159.71, 66.52) --
	(159.43, 66.52) --
	(159.15, 66.52) --
	(158.88, 66.52) --
	(158.60, 66.52) --
	(158.32, 66.52) --
	(158.05, 66.52) --
	(157.77, 66.52) --
	(157.49, 66.52) --
	(157.22, 66.52) --
	(156.94, 66.52) --
	(156.66, 66.52) --
	(156.39, 66.52) --
	(156.11, 66.52) --
	(155.83, 66.52) --
	(155.56, 66.52) --
	(155.28, 66.52) --
	(155.00, 66.52) --
	(154.73, 66.52) --
	(154.45, 66.52) --
	(154.17, 66.52) --
	(153.90, 66.52) --
	(153.62, 66.52) --
	(153.34, 66.52) --
	(153.07, 66.52) --
	(152.79, 66.52) --
	(152.51, 66.52) --
	(152.23, 66.52) --
	(151.96, 66.52) --
	(151.68, 66.52) --
	(151.40, 66.52) --
	(151.13, 66.52) --
	(150.85, 66.52) --
	(150.57, 66.52) --
	(150.30, 66.52) --
	(150.02, 66.52) --
	(149.74, 66.52) --
	(149.47, 66.52) --
	(149.19, 66.52) --
	(148.91, 66.52) --
	(148.64, 66.52) --
	(148.36, 66.52) --
	(148.08, 66.52) --
	(147.81, 66.52) --
	(147.53, 66.52) --
	(147.25, 66.52) --
	(146.98, 66.52) --
	(146.70, 66.52) --
	(146.42, 66.52) --
	(146.15, 66.52) --
	(145.87, 66.52) --
	(145.59, 66.52) --
	(145.31, 66.52) --
	(145.04, 66.52) --
	(144.76, 66.52) --
	(144.48, 66.52) --
	(144.21, 66.52) --
	(143.93, 66.52) --
	(143.65, 66.52) --
	(143.38, 66.52) --
	(143.10, 66.52) --
	(142.82, 66.52) --
	(142.55, 66.52) --
	(142.27, 66.52) --
	(141.99, 66.52) --
	(141.72, 66.52) --
	(141.44, 66.52) --
	(141.16, 66.52) --
	(140.89, 66.52) --
	(140.61, 66.52) --
	(140.33, 66.52) --
	(140.06, 66.52) --
	(139.78, 66.52) --
	(139.50, 66.52) --
	(139.23, 66.52) --
	(138.95, 66.52) --
	(138.67, 66.52) --
	(138.39, 66.52) --
	(138.12, 66.52) --
	(137.84, 66.52) --
	(137.56, 66.52) --
	(137.29, 66.52) --
	(137.01, 66.52) --
	(136.73, 66.52) --
	(136.46, 66.52) --
	(136.18, 66.52) --
	(135.90, 66.52) --
	(135.63, 66.52) --
	(135.35, 66.52) --
	(135.07, 66.52) --
	(134.80, 66.52) --
	(134.52, 66.52) --
	(134.24, 66.52) --
	(133.97, 66.52) --
	(133.69, 66.52) --
	(133.41, 66.52) --
	(133.14, 66.52) --
	(132.86, 66.52) --
	(132.58, 66.52) --
	(132.30, 66.52) --
	(132.03, 66.52) --
	(131.75, 66.52) --
	(131.47, 66.52) --
	(131.20, 66.52) --
	(130.92, 66.52) --
	(130.64, 66.52) --
	(130.37, 66.52) --
	(130.09, 66.52) --
	(129.81, 66.52) --
	(129.54, 66.52) --
	(129.26, 66.52) --
	(128.98, 66.52) --
	(128.71, 66.52) --
	(128.43, 66.52) --
	(128.15, 66.52) --
	(127.88, 66.52) --
	(127.60, 66.52) --
	(127.32, 66.52) --
	(127.05, 66.52) --
	(126.77, 66.52) --
	(126.49, 66.52) --
	(126.22, 66.52) --
	(125.94, 66.52) --
	(125.66, 66.52) --
	(125.38, 66.52) --
	(125.11, 66.52) --
	(124.83, 66.52) --
	(124.55, 66.52) --
	(124.28, 66.52) --
	(124.00, 66.52) --
	(123.72, 66.52) --
	(123.45, 66.52) --
	(123.17, 66.52) --
	(122.89, 66.52) --
	(122.62, 66.52) --
	(122.34, 66.52) --
	(122.06, 66.52) --
	(121.79, 66.52) --
	(121.51, 66.52) --
	(121.23, 66.52) --
	(120.96, 66.52) --
	(120.68, 66.52) --
	(120.40, 66.52) --
	(120.13, 66.52) --
	(119.85, 66.52) --
	(119.57, 66.52) --
	(119.30, 66.52) --
	(119.02, 66.52) --
	(118.74, 66.52) --
	(118.46, 66.52) --
	(118.19, 66.52) --
	(117.91, 66.52) --
	(117.63, 66.52) --
	(117.36, 66.52) --
	(117.08, 66.52) --
	(116.80, 66.52) --
	(116.53, 66.52) --
	(116.25, 66.52) --
	(115.97, 66.52) --
	(115.70, 66.52) --
	(115.42, 66.52) --
	(115.14, 66.52) --
	(114.87, 66.52) --
	(114.59, 66.52) --
	(114.31, 66.52) --
	(114.04, 66.52) --
	(113.76, 66.52) --
	(113.48, 66.52) --
	(113.21, 66.52) --
	(112.93, 66.52) --
	(112.65, 66.52) --
	(112.38, 66.52) --
	(112.10, 66.52) --
	(111.82, 66.52) --
	(111.54, 66.52) --
	(111.27, 66.52) --
	(110.99, 66.52) --
	(110.71, 66.52) --
	(110.44, 66.52) --
	(110.16, 66.52) --
	(109.88, 66.52) --
	(109.61, 66.52) --
	(109.33, 66.52) --
	(109.05, 66.52) --
	(108.78, 66.52) --
	(108.50, 66.52) --
	(108.22, 66.52) --
	(107.95, 66.52) --
	(107.67, 66.52) --
	(107.39, 66.52) --
	(107.12, 66.52) --
	(106.84, 66.52) --
	(106.56, 66.52) --
	(106.29, 66.52) --
	(106.01, 66.52) --
	(105.73, 66.52) --
	(105.46, 66.52) --
	(105.18, 66.52) --
	(104.90, 66.52) --
	(104.62, 66.52) --
	(104.35, 66.52) --
	(104.07, 66.52) --
	(103.79, 66.52) --
	(103.52, 66.52) --
	(103.24, 66.52) --
	(102.96, 66.52) --
	(102.69, 66.52) --
	(102.41, 66.52) --
	(102.13, 66.52) --
	(101.86, 66.52) --
	(101.58, 66.52) --
	(101.30, 66.52) --
	(101.03, 66.52) --
	(100.75, 66.52) --
	(100.47, 66.52) --
	(100.20, 66.52) --
	( 99.92, 66.52) --
	( 99.64, 66.52) --
	( 99.37, 66.52) --
	( 99.09, 66.52) --
	( 98.81, 66.52) --
	( 98.53, 66.52) --
	( 98.26, 66.52) --
	( 97.98, 66.52) --
	( 97.70, 66.52) --
	( 97.43, 66.52) --
	( 97.15, 66.52) --
	( 96.87, 66.52) --
	( 96.60, 66.52) --
	( 96.32, 66.52) --
	( 96.04, 66.52) --
	( 95.77, 66.52) --
	( 95.49, 66.52) --
	( 95.21, 66.52) --
	( 94.94, 66.52) --
	( 94.66, 66.52) --
	( 94.38, 66.52) --
	( 94.11, 66.52) --
	( 93.83, 66.52) --
	( 93.55, 66.52) --
	( 93.28, 66.52) --
	( 93.00, 66.52) --
	( 92.72, 66.52) --
	( 92.45, 66.52) --
	( 92.17, 66.52) --
	( 91.89, 66.52) --
	( 91.61, 66.52) --
	( 91.34, 66.52) --
	( 91.06, 66.52) --
	( 90.78, 66.52) --
	( 90.51, 66.52) --
	( 90.23, 66.52) --
	( 89.95, 66.52) --
	( 89.68, 66.52) --
	( 89.40, 66.52) --
	( 89.12, 66.52) --
	( 88.85, 66.52) --
	( 88.57, 66.52) --
	( 88.29, 66.52) --
	( 88.02, 66.52) --
	( 87.74, 66.52) --
	( 87.46, 66.52) --
	( 87.19, 66.52) --
	( 86.91, 66.52) --
	( 86.63, 66.52) --
	( 86.36, 66.52) --
	( 86.08, 66.52) --
	( 85.80, 66.52) --
	( 85.53, 66.52) --
	( 85.25, 66.52) --
	( 84.97, 66.52) --
	( 84.69, 66.52) --
	( 84.42, 66.52) --
	( 84.14, 66.52) --
	( 83.86, 66.52) --
	( 83.59, 66.52) --
	( 83.31, 66.52) --
	( 83.03, 66.52) --
	( 82.76, 66.52) --
	( 82.48, 66.52) --
	( 82.20, 66.52) --
	( 81.93, 66.52) --
	( 81.65, 66.52) --
	( 81.37, 66.52) --
	( 81.10, 66.52) --
	( 80.82, 66.52) --
	( 80.54, 66.52) --
	( 80.27, 66.52) --
	( 79.99, 66.52) --
	( 79.71, 66.52) --
	( 79.44, 66.52) --
	( 79.16, 66.52) --
	( 78.88, 66.52) --
	( 78.61, 66.52) --
	( 78.33, 66.52) --
	( 78.05, 66.52) --
	( 77.77, 66.52) --
	( 77.50, 66.52) --
	( 77.22, 66.52) --
	( 76.94, 66.52) --
	( 76.67, 66.52) --
	( 76.39, 66.52) --
	( 76.11, 66.52) --
	( 75.84, 66.52) --
	( 75.56, 66.52) --
	( 75.28, 66.52) --
	( 75.01, 66.52) --
	( 74.73, 66.52) --
	( 74.45, 66.52) --
	( 74.18, 66.52) --
	( 73.90, 66.52) --
	( 73.62, 66.52) --
	( 73.35, 66.52) --
	( 73.07, 66.52) --
	( 72.79, 66.52) --
	( 72.52, 66.52) --
	( 72.24, 66.52) --
	( 71.96, 66.52) --
	( 71.69, 66.52) --
	( 71.41, 66.52) --
	( 71.13, 66.52) --
	( 70.85, 66.52) --
	( 70.58, 66.52) --
	( 70.30, 66.52) --
	( 70.02, 66.52) --
	( 69.75, 66.52) --
	( 69.47, 66.52) --
	( 69.19, 66.52) --
	( 68.92, 66.52) --
	( 68.64, 66.52) --
	( 68.36, 66.52) --
	( 68.09, 66.52) --
	( 67.81, 66.52) --
	( 67.53, 66.52) --
	( 67.26, 66.52) --
	( 66.98, 66.52) --
	( 66.70, 66.52) --
	( 66.43, 66.52) --
	( 66.15, 66.52) --
	( 65.87, 66.52) --
	( 65.60, 66.52) --
	( 65.32, 66.52) --
	( 65.04, 66.52) --
	( 64.76, 66.52) --
	( 64.49, 66.52) --
	( 64.21, 66.52) --
	( 63.93, 66.52) --
	( 63.66, 66.52) --
	( 63.38, 66.52) --
	( 63.10, 66.52) --
	( 62.83, 66.52) --
	( 62.55, 66.52) --
	( 62.27, 66.52) --
	( 62.00, 66.52) --
	( 61.72, 66.52) --
	( 61.44, 66.52) --
	( 61.17, 66.52) --
	( 60.89, 66.52) --
	( 60.61, 66.52) --
	( 60.34, 66.52) --
	( 60.06, 66.52) --
	( 59.78, 66.52) --
	( 59.51, 66.52) --
	( 59.23, 66.52) --
	( 58.95, 66.52) --
	( 58.68, 66.52) --
	( 58.40, 66.52) --
	( 58.12, 66.52) --
	( 57.84, 66.52) --
	( 57.57, 66.52) --
	( 57.29, 66.52) --
	( 57.01, 66.52) --
	( 56.74, 66.52) --
	( 56.46, 66.52) --
	( 56.18, 66.52) --
	( 55.91, 66.52) --
	( 55.63, 66.52) --
	( 55.35, 66.52) --
	( 55.08, 66.52) --
	( 54.80, 66.52) --
	( 54.52, 66.52) --
	( 54.25, 66.52) --
	( 53.97, 66.52) --
	( 53.69, 66.52) --
	( 53.42, 66.52) --
	( 53.14, 66.52) --
	( 52.86, 66.52) --
	( 52.59, 66.52) --
	( 52.31, 66.52) --
	( 52.03, 66.52) --
	( 51.76, 66.52) --
	( 51.48, 66.52) --
	( 51.20, 66.52) --
	( 50.92, 66.52) --
	( 50.65, 66.52) --
	( 50.37, 66.52) --
	( 50.09, 66.52) --
	( 49.82, 66.52) --
	( 49.54, 66.52) --
	( 49.26, 66.52) --
	( 48.99, 66.52) --
	( 48.71, 66.52) --
	( 48.43, 66.52) --
	( 48.16, 66.52) --
	( 47.88, 66.52) --
	( 47.60, 66.52) --
	( 47.33, 66.52) --
	( 47.05, 66.52) --
	( 46.77, 66.52) --
	( 46.50, 66.52) --
	( 46.22, 66.52) --
	( 45.94, 66.52) --
	( 45.67, 66.52) --
	( 45.39, 66.52) --
	( 45.11, 66.52) --
	( 44.84, 66.52) --
	( 44.56, 66.52) --
	( 44.28, 66.52) --
	( 44.00, 66.52) --
	( 43.73, 66.52) --
	( 43.45, 66.52) --
	( 43.17, 66.52) --
	( 42.90, 66.52) --
	( 42.62, 66.52) --
	( 42.34, 66.52) --
	( 42.07, 66.52) --
	( 41.79, 66.52) --
	( 41.51, 66.52) --
	( 41.24, 66.52) --
	( 40.96, 66.52) --
	( 40.68, 66.52) --
	( 40.41, 66.52) --
	( 40.13, 66.52) --
	( 39.85, 66.52) --
	( 39.58, 66.52) --
	( 39.30, 66.52) --
	( 39.02, 66.52) --
	( 38.75, 66.52) --
	( 38.47, 66.52) --
	( 38.19, 66.52) --
	( 37.92, 66.52) --
	( 37.64, 66.52) --
	( 37.36, 66.52) --
	( 37.08, 66.52) --
	( 36.81, 66.52) --
	( 36.53, 66.52) --
	( 36.25, 66.52) --
	( 35.98, 66.52) --
	( 35.70, 66.52) --
	( 35.42, 66.52) --
	( 35.15, 66.52) --
	( 34.87, 66.52) --
	( 34.59, 66.52) --
	( 34.32, 66.52) --
	( 34.04, 66.52) --
	( 33.76, 66.52) --
	( 33.49, 66.52) --
	( 33.21, 66.52) --
	( 32.93, 66.52) --
	( 32.66, 66.52) --
	( 32.38, 66.52) --
	( 32.10, 66.52) --
	( 31.83, 66.52) --
	( 31.55, 66.52) --
	( 31.27, 66.52) --
	( 30.99, 66.52) --
	( 30.72, 66.52) --
	( 30.44, 66.52) --
	( 30.16, 66.52) --
	( 29.89, 66.52) --
	( 29.61, 66.52) --
	( 29.33, 66.52) --
	( 29.06, 66.52) --
	( 28.78, 66.52) --
	( 28.50, 66.52) --
	( 28.23, 66.52) --
	( 27.95, 66.52) --
	( 27.67, 66.52) --
	( 27.40, 66.52) --
	( 27.12, 66.52) --
	( 26.84, 66.52) --
	( 26.57, 66.52) --
	( 26.29, 66.52) --
	( 26.01, 66.52) --
	( 25.74, 66.52) --
	( 25.46, 66.52) --
	( 25.18, 66.52) --
	( 24.91, 66.52) --
	( 24.63, 66.52) --
	( 24.35, 66.52) --
	( 24.07, 66.52) --
	( 23.80, 66.52) --
	( 23.52, 66.52) --
	( 23.24, 66.52) --
	( 22.97, 66.52) --
	( 22.69, 66.52) --
	( 22.41, 66.52) --
	( 22.14, 66.52) --
	( 22.14, 66.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14, 66.62) --
	( 22.41, 66.62) --
	( 22.69, 66.63) --
	( 22.97, 66.64) --
	( 23.24, 66.64) --
	( 23.52, 66.65) --
	( 23.80, 66.66) --
	( 24.07, 66.66) --
	( 24.35, 66.67) --
	( 24.63, 66.67) --
	( 24.91, 66.68) --
	( 25.18, 66.69) --
	( 25.46, 66.69) --
	( 25.74, 66.70) --
	( 26.01, 66.70) --
	( 26.29, 66.71) --
	( 26.57, 66.71) --
	( 26.84, 66.72) --
	( 27.12, 66.72) --
	( 27.40, 66.73) --
	( 27.67, 66.73) --
	( 27.95, 66.73) --
	( 28.23, 66.74) --
	( 28.50, 66.74) --
	( 28.78, 66.75) --
	( 29.06, 66.75) --
	( 29.33, 66.76) --
	( 29.61, 66.76) --
	( 29.89, 66.77) --
	( 30.16, 66.77) --
	( 30.44, 66.78) --
	( 30.72, 66.79) --
	( 30.99, 66.79) --
	( 31.27, 66.80) --
	( 31.55, 66.80) --
	( 31.83, 66.81) --
	( 32.10, 66.82) --
	( 32.38, 66.83) --
	( 32.66, 66.84) --
	( 32.93, 66.85) --
	( 33.21, 66.85) --
	( 33.49, 66.86) --
	( 33.76, 66.87) --
	( 34.04, 66.89) --
	( 34.32, 66.90) --
	( 34.59, 66.91) --
	( 34.87, 66.92) --
	( 35.15, 66.93) --
	( 35.42, 66.95) --
	( 35.70, 66.96) --
	( 35.98, 66.97) --
	( 36.25, 66.99) --
	( 36.53, 67.00) --
	( 36.81, 67.02) --
	( 37.08, 67.03) --
	( 37.36, 67.04) --
	( 37.64, 67.06) --
	( 37.92, 67.07) --
	( 38.19, 67.09) --
	( 38.47, 67.10) --
	( 38.75, 67.11) --
	( 39.02, 67.12) --
	( 39.30, 67.14) --
	( 39.58, 67.15) --
	( 39.85, 67.16) --
	( 40.13, 67.17) --
	( 40.41, 67.18) --
	( 40.68, 67.19) --
	( 40.96, 67.20) --
	( 41.24, 67.21) --
	( 41.51, 67.22) --
	( 41.79, 67.23) --
	( 42.07, 67.24) --
	( 42.34, 67.24) --
	( 42.62, 67.25) --
	( 42.90, 67.26) --
	( 43.17, 67.26) --
	( 43.45, 67.27) --
	( 43.73, 67.28) --
	( 44.00, 67.28) --
	( 44.28, 67.29) --
	( 44.56, 67.30) --
	( 44.84, 67.31) --
	( 45.11, 67.31) --
	( 45.39, 67.32) --
	( 45.67, 67.33) --
	( 45.94, 67.34) --
	( 46.22, 67.35) --
	( 46.50, 67.37) --
	( 46.77, 67.38) --
	( 47.05, 67.39) --
	( 47.33, 67.41) --
	( 47.60, 67.42) --
	( 47.88, 67.44) --
	( 48.16, 67.46) --
	( 48.43, 67.47) --
	( 48.71, 67.49) --
	( 48.99, 67.51) --
	( 49.26, 67.53) --
	( 49.54, 67.55) --
	( 49.82, 67.57) --
	( 50.09, 67.59) --
	( 50.37, 67.61) --
	( 50.65, 67.63) --
	( 50.92, 67.65) --
	( 51.20, 67.67) --
	( 51.48, 67.69) --
	( 51.76, 67.71) --
	( 52.03, 67.72) --
	( 52.31, 67.74) --
	( 52.59, 67.76) --
	( 52.86, 67.77) --
	( 53.14, 67.78) --
	( 53.42, 67.79) --
	( 53.69, 67.80) --
	( 53.97, 67.81) --
	( 54.25, 67.82) --
	( 54.52, 67.83) --
	( 54.80, 67.84) --
	( 55.08, 67.84) --
	( 55.35, 67.85) --
	( 55.63, 67.85) --
	( 55.91, 67.85) --
	( 56.18, 67.86) --
	( 56.46, 67.86) --
	( 56.74, 67.87) --
	( 57.01, 67.87) --
	( 57.29, 67.88) --
	( 57.57, 67.88) --
	( 57.84, 67.89) --
	( 58.12, 67.90) --
	( 58.40, 67.91) --
	( 58.68, 67.92) --
	( 58.95, 67.94) --
	( 59.23, 67.96) --
	( 59.51, 67.97) --
	( 59.78, 67.99) --
	( 60.06, 68.02) --
	( 60.34, 68.04) --
	( 60.61, 68.07) --
	( 60.89, 68.10) --
	( 61.17, 68.13) --
	( 61.44, 68.16) --
	( 61.72, 68.20) --
	( 62.00, 68.23) --
	( 62.27, 68.27) --
	( 62.55, 68.31) --
	( 62.83, 68.35) --
	( 63.10, 68.40) --
	( 63.38, 68.44) --
	( 63.66, 68.48) --
	( 63.93, 68.53) --
	( 64.21, 68.57) --
	( 64.49, 68.62) --
	( 64.76, 68.66) --
	( 65.04, 68.71) --
	( 65.32, 68.75) --
	( 65.60, 68.80) --
	( 65.87, 68.84) --
	( 66.15, 68.88) --
	( 66.43, 68.92) --
	( 66.70, 68.96) --
	( 66.98, 69.00) --
	( 67.26, 69.04) --
	( 67.53, 69.08) --
	( 67.81, 69.11) --
	( 68.09, 69.14) --
	( 68.36, 69.17) --
	( 68.64, 69.20) --
	( 68.92, 69.23) --
	( 69.19, 69.25) --
	( 69.47, 69.28) --
	( 69.75, 69.30) --
	( 70.02, 69.31) --
	( 70.30, 69.33) --
	( 70.58, 69.34) --
	( 70.85, 69.35) --
	( 71.13, 69.36) --
	( 71.41, 69.37) --
	( 71.69, 69.38) --
	( 71.96, 69.38) --
	( 72.24, 69.38) --
	( 72.52, 69.38) --
	( 72.79, 69.37) --
	( 73.07, 69.36) --
	( 73.35, 69.36) --
	( 73.62, 69.35) --
	( 73.90, 69.33) --
	( 74.18, 69.32) --
	( 74.45, 69.31) --
	( 74.73, 69.29) --
	( 75.01, 69.27) --
	( 75.28, 69.25) --
	( 75.56, 69.23) --
	( 75.84, 69.21) --
	( 76.11, 69.19) --
	( 76.39, 69.16) --
	( 76.67, 69.14) --
	( 76.94, 69.11) --
	( 77.22, 69.09) --
	( 77.50, 69.06) --
	( 77.77, 69.04) --
	( 78.05, 69.01) --
	( 78.33, 68.98) --
	( 78.61, 68.95) --
	( 78.88, 68.92) --
	( 79.16, 68.89) --
	( 79.44, 68.86) --
	( 79.71, 68.83) --
	( 79.99, 68.79) --
	( 80.27, 68.76) --
	( 80.54, 68.72) --
	( 80.82, 68.69) --
	( 81.10, 68.65) --
	( 81.37, 68.61) --
	( 81.65, 68.57) --
	( 81.93, 68.53) --
	( 82.20, 68.49) --
	( 82.48, 68.45) --
	( 82.76, 68.40) --
	( 83.03, 68.36) --
	( 83.31, 68.31) --
	( 83.59, 68.27) --
	( 83.86, 68.22) --
	( 84.14, 68.17) --
	( 84.42, 68.13) --
	( 84.69, 68.08) --
	( 84.97, 68.04) --
	( 85.25, 67.99) --
	( 85.53, 67.94) --
	( 85.80, 67.90) --
	( 86.08, 67.86) --
	( 86.36, 67.81) --
	( 86.63, 67.77) --
	( 86.91, 67.73) --
	( 87.19, 67.69) --
	( 87.46, 67.66) --
	( 87.74, 67.62) --
	( 88.02, 67.59) --
	( 88.29, 67.56) --
	( 88.57, 67.52) --
	( 88.85, 67.50) --
	( 89.12, 67.47) --
	( 89.40, 67.44) --
	( 89.68, 67.42) --
	( 89.95, 67.40) --
	( 90.23, 67.38) --
	( 90.51, 67.36) --
	( 90.78, 67.34) --
	( 91.06, 67.32) --
	( 91.34, 67.30) --
	( 91.61, 67.29) --
	( 91.89, 67.27) --
	( 92.17, 67.26) --
	( 92.45, 67.24) --
	( 92.72, 67.23) --
	( 93.00, 67.22) --
	( 93.28, 67.21) --
	( 93.55, 67.19) --
	( 93.83, 67.18) --
	( 94.11, 67.17) --
	( 94.38, 67.16) --
	( 94.66, 67.15) --
	( 94.94, 67.14) --
	( 95.21, 67.13) --
	( 95.49, 67.12) --
	( 95.77, 67.11) --
	( 96.04, 67.10) --
	( 96.32, 67.09) --
	( 96.60, 67.09) --
	( 96.87, 67.08) --
	( 97.15, 67.08) --
	( 97.43, 67.08) --
	( 97.70, 67.08) --
	( 97.98, 67.08) --
	( 98.26, 67.08) --
	( 98.53, 67.09) --
	( 98.81, 67.10) --
	( 99.09, 67.11) --
	( 99.37, 67.12) --
	( 99.64, 67.14) --
	( 99.92, 67.15) --
	(100.20, 67.18) --
	(100.47, 67.20) --
	(100.75, 67.23) --
	(101.03, 67.26) --
	(101.30, 67.29) --
	(101.58, 67.33) --
	(101.86, 67.38) --
	(102.13, 67.42) --
	(102.41, 67.47) --
	(102.69, 67.53) --
	(102.96, 67.59) --
	(103.24, 67.65) --
	(103.52, 67.72) --
	(103.79, 67.80) --
	(104.07, 67.88) --
	(104.35, 67.96) --
	(104.62, 68.05) --
	(104.90, 68.14) --
	(105.18, 68.25) --
	(105.46, 68.35) --
	(105.73, 68.46) --
	(106.01, 68.57) --
	(106.29, 68.69) --
	(106.56, 68.82) --
	(106.84, 68.95) --
	(107.12, 69.08) --
	(107.39, 69.21) --
	(107.67, 69.35) --
	(107.95, 69.48) --
	(108.22, 69.62) --
	(108.50, 69.75) --
	(108.78, 69.89) --
	(109.05, 70.02) --
	(109.33, 70.15) --
	(109.61, 70.27) --
	(109.88, 70.38) --
	(110.16, 70.49) --
	(110.44, 70.59) --
	(110.71, 70.68) --
	(110.99, 70.75) --
	(111.27, 70.82) --
	(111.54, 70.87) --
	(111.82, 70.91) --
	(112.10, 70.93) --
	(112.38, 70.94) --
	(112.65, 70.94) --
	(112.93, 70.91) --
	(113.21, 70.88) --
	(113.48, 70.83) --
	(113.76, 70.77) --
	(114.04, 70.69) --
	(114.31, 70.60) --
	(114.59, 70.50) --
	(114.87, 70.39) --
	(115.14, 70.27) --
	(115.42, 70.15) --
	(115.70, 70.01) --
	(115.97, 69.87) --
	(116.25, 69.73) --
	(116.53, 69.59) --
	(116.80, 69.44) --
	(117.08, 69.30) --
	(117.36, 69.15) --
	(117.63, 69.01) --
	(117.91, 68.87) --
	(118.19, 68.74) --
	(118.46, 68.60) --
	(118.74, 68.48) --
	(119.02, 68.36) --
	(119.30, 68.25) --
	(119.57, 68.14) --
	(119.85, 68.04) --
	(120.13, 67.94) --
	(120.40, 67.86) --
	(120.68, 67.77) --
	(120.96, 67.70) --
	(121.23, 67.63) --
	(121.51, 67.57) --
	(121.79, 67.51) --
	(122.06, 67.46) --
	(122.34, 67.41) --
	(122.62, 67.36) --
	(122.89, 67.33) --
	(123.17, 67.29) --
	(123.45, 67.26) --
	(123.72, 67.23) --
	(124.00, 67.20) --
	(124.28, 67.18) --
	(124.55, 67.16) --
	(124.83, 67.15) --
	(125.11, 67.13) --
	(125.38, 67.12) --
	(125.66, 67.10) --
	(125.94, 67.09) --
	(126.22, 67.09) --
	(126.49, 67.08) --
	(126.77, 67.07) --
	(127.05, 67.07) --
	(127.32, 67.06) --
	(127.60, 67.06) --
	(127.88, 67.06) --
	(128.15, 67.06) --
	(128.43, 67.05) --
	(128.71, 67.05) --
	(128.98, 67.05) --
	(129.26, 67.05) --
	(129.54, 67.05) --
	(129.81, 67.06) --
	(130.09, 67.06) --
	(130.37, 67.06) --
	(130.64, 67.06) --
	(130.92, 67.07) --
	(131.20, 67.07) --
	(131.47, 67.07) --
	(131.75, 67.07) --
	(132.03, 67.08) --
	(132.30, 67.08) --
	(132.58, 67.08) --
	(132.86, 67.09) --
	(133.14, 67.09) --
	(133.41, 67.09) --
	(133.69, 67.10) --
	(133.97, 67.10) --
	(134.24, 67.10) --
	(134.52, 67.10) --
	(134.80, 67.10) --
	(135.07, 67.10) --
	(135.35, 67.10) --
	(135.63, 67.10) --
	(135.90, 67.10) --
	(136.18, 67.10) --
	(136.46, 67.10) --
	(136.73, 67.10) --
	(137.01, 67.10) --
	(137.29, 67.09) --
	(137.56, 67.09) --
	(137.84, 67.09) --
	(138.12, 67.08) --
	(138.39, 67.08) --
	(138.67, 67.07) --
	(138.95, 67.07) --
	(139.23, 67.06) --
	(139.50, 67.06) --
	(139.78, 67.05) --
	(140.06, 67.05) --
	(140.33, 67.05) --
	(140.61, 67.04) --
	(140.89, 67.04) --
	(141.16, 67.03) --
	(141.44, 67.03) --
	(141.72, 67.03) --
	(141.99, 67.02) --
	(142.27, 67.02) --
	(142.55, 67.02) --
	(142.82, 67.02) --
	(143.10, 67.02) --
	(143.38, 67.02) --
	(143.65, 67.02) --
	(143.93, 67.02) --
	(144.21, 67.02) --
	(144.48, 67.02) --
	(144.76, 67.02) --
	(145.04, 67.03) --
	(145.31, 67.03) --
	(145.59, 67.03) --
	(145.87, 67.03) --
	(146.15, 67.04) --
	(146.42, 67.04) --
	(146.70, 67.04) --
	(146.98, 67.05) --
	(147.25, 67.05) --
	(147.53, 67.05) --
	(147.81, 67.06) --
	(148.08, 67.06) --
	(148.36, 67.06) --
	(148.64, 67.06) --
	(148.91, 67.06) --
	(149.19, 67.06) --
	(149.47, 67.07) --
	(149.74, 67.07) --
	(150.02, 67.07) --
	(150.30, 67.07) --
	(150.57, 67.07) --
	(150.85, 67.06) --
	(151.13, 67.06) --
	(151.40, 67.06) --
	(151.68, 67.06) --
	(151.96, 67.06) --
	(152.23, 67.05) --
	(152.51, 67.05) --
	(152.79, 67.04) --
	(153.07, 67.04) --
	(153.34, 67.04) --
	(153.62, 67.03) --
	(153.90, 67.03) --
	(154.17, 67.02) --
	(154.45, 67.01) --
	(154.73, 67.01) --
	(155.00, 67.00) --
	(155.28, 67.00) --
	(155.56, 66.99) --
	(155.83, 66.98) --
	(156.11, 66.97) --
	(156.39, 66.97) --
	(156.66, 66.96) --
	(156.94, 66.95) --
	(157.22, 66.94) --
	(157.49, 66.93) --
	(157.77, 66.92) --
	(158.05, 66.91) --
	(158.32, 66.90) --
	(158.60, 66.89) --
	(158.88, 66.88) --
	(159.15, 66.87) --
	(159.43, 66.86) --
	(159.71, 66.85) --
	(159.99, 66.84) --
	(160.26, 66.83) --
	(160.54, 66.81) --
	(160.82, 66.80) --
	(161.09, 66.79) --
	(161.37, 66.78) --
	(161.65, 66.76) --
	(161.92, 66.75) --
	(162.20, 66.74) --
	(162.48, 66.73) --
	(162.75, 66.71) --
	(163.03, 66.70) --
	(163.31, 66.69) --
	(163.58, 66.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06, 64.77) rectangle (170.66,103.22);
\end{scope}
\begin{scope}
\path[clip] ( 15.06, 22.32) rectangle (170.66, 60.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.06, 22.32) rectangle (170.66, 60.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 30.53) --
	(170.66, 30.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 43.45) --
	(170.66, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 15.06, 56.38) --
	(170.66, 56.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.32, 22.32) --
	( 25.32, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.35, 22.32) --
	( 70.35, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (115.37, 22.32) --
	(115.37, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (160.40, 22.32) --
	(160.40, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 24.06) --
	(170.66, 24.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 36.99) --
	(170.66, 36.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 15.06, 49.91) --
	(170.66, 49.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83, 22.32) --
	( 47.83, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86, 22.32) --
	( 92.86, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88, 22.32) --
	(137.88, 60.77);

\path[] ( 22.14, 26.58) --
	( 22.41, 26.69) --
	( 22.69, 26.80) --
	( 22.97, 26.92) --
	( 23.24, 27.03) --
	( 23.52, 27.14) --
	( 23.80, 27.25) --
	( 24.07, 27.35) --
	( 24.35, 27.46) --
	( 24.63, 27.56) --
	( 24.91, 27.66) --
	( 25.18, 27.76) --
	( 25.46, 27.85) --
	( 25.74, 27.94) --
	( 26.01, 28.03) --
	( 26.29, 28.11) --
	( 26.57, 28.18) --
	( 26.84, 28.26) --
	( 27.12, 28.33) --
	( 27.40, 28.39) --
	( 27.67, 28.45) --
	( 27.95, 28.50) --
	( 28.23, 28.55) --
	( 28.50, 28.60) --
	( 28.78, 28.64) --
	( 29.06, 28.67) --
	( 29.33, 28.70) --
	( 29.61, 28.73) --
	( 29.89, 28.74) --
	( 30.16, 28.76) --
	( 30.44, 28.77) --
	( 30.72, 28.77) --
	( 30.99, 28.77) --
	( 31.27, 28.77) --
	( 31.55, 28.76) --
	( 31.83, 28.74) --
	( 32.10, 28.73) --
	( 32.38, 28.70) --
	( 32.66, 28.68) --
	( 32.93, 28.65) --
	( 33.21, 28.61) --
	( 33.49, 28.57) --
	( 33.76, 28.53) --
	( 34.04, 28.49) --
	( 34.32, 28.44) --
	( 34.59, 28.39) --
	( 34.87, 28.33) --
	( 35.15, 28.28) --
	( 35.42, 28.22) --
	( 35.70, 28.16) --
	( 35.98, 28.09) --
	( 36.25, 28.03) --
	( 36.53, 27.96) --
	( 36.81, 27.89) --
	( 37.08, 27.82) --
	( 37.36, 27.75) --
	( 37.64, 27.68) --
	( 37.92, 27.61) --
	( 38.19, 27.54) --
	( 38.47, 27.47) --
	( 38.75, 27.40) --
	( 39.02, 27.32) --
	( 39.30, 27.25) --
	( 39.58, 27.19) --
	( 39.85, 27.12) --
	( 40.13, 27.05) --
	( 40.41, 26.99) --
	( 40.68, 26.92) --
	( 40.96, 26.86) --
	( 41.24, 26.80) --
	( 41.51, 26.75) --
	( 41.79, 26.69) --
	( 42.07, 26.64) --
	( 42.34, 26.59) --
	( 42.62, 26.54) --
	( 42.90, 26.50) --
	( 43.17, 26.45) --
	( 43.45, 26.41) --
	( 43.73, 26.38) --
	( 44.00, 26.34) --
	( 44.28, 26.31) --
	( 44.56, 26.28) --
	( 44.84, 26.25) --
	( 45.11, 26.22) --
	( 45.39, 26.19) --
	( 45.67, 26.17) --
	( 45.94, 26.15) --
	( 46.22, 26.13) --
	( 46.50, 26.11) --
	( 46.77, 26.09) --
	( 47.05, 26.07) --
	( 47.33, 26.06) --
	( 47.60, 26.04) --
	( 47.88, 26.03) --
	( 48.16, 26.01) --
	( 48.43, 26.00) --
	( 48.71, 25.98) --
	( 48.99, 25.97) --
	( 49.26, 25.96) --
	( 49.54, 25.94) --
	( 49.82, 25.93) --
	( 50.09, 25.91) --
	( 50.37, 25.90) --
	( 50.65, 25.88) --
	( 50.92, 25.87) --
	( 51.20, 25.85) --
	( 51.48, 25.84) --
	( 51.76, 25.82) --
	( 52.03, 25.81) --
	( 52.31, 25.79) --
	( 52.59, 25.78) --
	( 52.86, 25.76) --
	( 53.14, 25.75) --
	( 53.42, 25.73) --
	( 53.69, 25.72) --
	( 53.97, 25.71) --
	( 54.25, 25.70) --
	( 54.52, 25.69) --
	( 54.80, 25.68) --
	( 55.08, 25.68) --
	( 55.35, 25.67) --
	( 55.63, 25.67) --
	( 55.91, 25.67) --
	( 56.18, 25.67) --
	( 56.46, 25.67) --
	( 56.74, 25.68) --
	( 57.01, 25.68) --
	( 57.29, 25.69) --
	( 57.57, 25.71) --
	( 57.84, 25.72) --
	( 58.12, 25.74) --
	( 58.40, 25.76) --
	( 58.68, 25.79) --
	( 58.95, 25.81) --
	( 59.23, 25.84) --
	( 59.51, 25.88) --
	( 59.78, 25.91) --
	( 60.06, 25.95) --
	( 60.34, 25.99) --
	( 60.61, 26.04) --
	( 60.89, 26.09) --
	( 61.17, 26.14) --
	( 61.44, 26.19) --
	( 61.72, 26.25) --
	( 62.00, 26.31) --
	( 62.27, 26.38) --
	( 62.55, 26.44) --
	( 62.83, 26.51) --
	( 63.10, 26.59) --
	( 63.38, 26.66) --
	( 63.66, 26.74) --
	( 63.93, 26.82) --
	( 64.21, 26.90) --
	( 64.49, 26.99) --
	( 64.76, 27.07) --
	( 65.04, 27.16) --
	( 65.32, 27.25) --
	( 65.60, 27.34) --
	( 65.87, 27.44) --
	( 66.15, 27.53) --
	( 66.43, 27.62) --
	( 66.70, 27.72) --
	( 66.98, 27.81) --
	( 67.26, 27.91) --
	( 67.53, 28.00) --
	( 67.81, 28.09) --
	( 68.09, 28.18) --
	( 68.36, 28.27) --
	( 68.64, 28.35) --
	( 68.92, 28.44) --
	( 69.19, 28.51) --
	( 69.47, 28.59) --
	( 69.75, 28.66) --
	( 70.02, 28.72) --
	( 70.30, 28.79) --
	( 70.58, 28.84) --
	( 70.85, 28.89) --
	( 71.13, 28.93) --
	( 71.41, 28.97) --
	( 71.69, 29.00) --
	( 71.96, 29.02) --
	( 72.24, 29.04) --
	( 72.52, 29.05) --
	( 72.79, 29.05) --
	( 73.07, 29.04) --
	( 73.35, 29.03) --
	( 73.62, 29.01) --
	( 73.90, 28.98) --
	( 74.18, 28.95) --
	( 74.45, 28.90) --
	( 74.73, 28.85) --
	( 75.01, 28.80) --
	( 75.28, 28.74) --
	( 75.56, 28.67) --
	( 75.84, 28.60) --
	( 76.11, 28.52) --
	( 76.39, 28.44) --
	( 76.67, 28.36) --
	( 76.94, 28.27) --
	( 77.22, 28.18) --
	( 77.50, 28.08) --
	( 77.77, 27.98) --
	( 78.05, 27.88) --
	( 78.33, 27.78) --
	( 78.61, 27.68) --
	( 78.88, 27.58) --
	( 79.16, 27.47) --
	( 79.44, 27.37) --
	( 79.71, 27.27) --
	( 79.99, 27.16) --
	( 80.27, 27.06) --
	( 80.54, 26.96) --
	( 80.82, 26.86) --
	( 81.10, 26.76) --
	( 81.37, 26.67) --
	( 81.65, 26.58) --
	( 81.93, 26.49) --
	( 82.20, 26.40) --
	( 82.48, 26.31) --
	( 82.76, 26.23) --
	( 83.03, 26.15) --
	( 83.31, 26.07) --
	( 83.59, 26.00) --
	( 83.86, 25.93) --
	( 84.14, 25.86) --
	( 84.42, 25.79) --
	( 84.69, 25.73) --
	( 84.97, 25.67) --
	( 85.25, 25.61) --
	( 85.53, 25.56) --
	( 85.80, 25.50) --
	( 86.08, 25.46) --
	( 86.36, 25.41) --
	( 86.63, 25.36) --
	( 86.91, 25.32) --
	( 87.19, 25.28) --
	( 87.46, 25.25) --
	( 87.74, 25.21) --
	( 88.02, 25.18) --
	( 88.29, 25.15) --
	( 88.57, 25.12) --
	( 88.85, 25.10) --
	( 89.12, 25.07) --
	( 89.40, 25.05) --
	( 89.68, 25.03) --
	( 89.95, 25.01) --
	( 90.23, 24.99) --
	( 90.51, 24.98) --
	( 90.78, 24.96) --
	( 91.06, 24.95) --
	( 91.34, 24.94) --
	( 91.61, 24.93) --
	( 91.89, 24.92) --
	( 92.17, 24.91) --
	( 92.45, 24.90) --
	( 92.72, 24.90) --
	( 93.00, 24.89) --
	( 93.28, 24.89) --
	( 93.55, 24.88) --
	( 93.83, 24.88) --
	( 94.11, 24.88) --
	( 94.38, 24.88) --
	( 94.66, 24.88) --
	( 94.94, 24.88) --
	( 95.21, 24.88) --
	( 95.49, 24.88) --
	( 95.77, 24.88) --
	( 96.04, 24.88) --
	( 96.32, 24.89) --
	( 96.60, 24.89) --
	( 96.87, 24.89) --
	( 97.15, 24.90) --
	( 97.43, 24.90) --
	( 97.70, 24.91) --
	( 97.98, 24.91) --
	( 98.26, 24.91) --
	( 98.53, 24.92) --
	( 98.81, 24.92) --
	( 99.09, 24.93) --
	( 99.37, 24.93) --
	( 99.64, 24.94) --
	( 99.92, 24.94) --
	(100.20, 24.95) --
	(100.47, 24.95) --
	(100.75, 24.96) --
	(101.03, 24.96) --
	(101.30, 24.96) --
	(101.58, 24.97) --
	(101.86, 24.97) --
	(102.13, 24.97) --
	(102.41, 24.98) --
	(102.69, 24.98) --
	(102.96, 24.98) --
	(103.24, 24.98) --
	(103.52, 24.98) --
	(103.79, 24.98) --
	(104.07, 24.98) --
	(104.35, 24.98) --
	(104.62, 24.98) --
	(104.90, 24.98) --
	(105.18, 24.98) --
	(105.46, 24.98) --
	(105.73, 24.98) --
	(106.01, 24.98) --
	(106.29, 24.98) --
	(106.56, 24.98) --
	(106.84, 24.97) --
	(107.12, 24.97) --
	(107.39, 24.97) --
	(107.67, 24.97) --
	(107.95, 24.96) --
	(108.22, 24.96) --
	(108.50, 24.96) --
	(108.78, 24.96) --
	(109.05, 24.96) --
	(109.33, 24.95) --
	(109.61, 24.95) --
	(109.88, 24.95) --
	(110.16, 24.95) --
	(110.44, 24.95) --
	(110.71, 24.95) --
	(110.99, 24.95) --
	(111.27, 24.95) --
	(111.54, 24.95) --
	(111.82, 24.95) --
	(112.10, 24.95) --
	(112.38, 24.95) --
	(112.65, 24.95) --
	(112.93, 24.95) --
	(113.21, 24.95) --
	(113.48, 24.95) --
	(113.76, 24.95) --
	(114.04, 24.95) --
	(114.31, 24.95) --
	(114.59, 24.95) --
	(114.87, 24.95) --
	(115.14, 24.95) --
	(115.42, 24.95) --
	(115.70, 24.95) --
	(115.97, 24.95) --
	(116.25, 24.95) --
	(116.53, 24.95) --
	(116.80, 24.94) --
	(117.08, 24.94) --
	(117.36, 24.94) --
	(117.63, 24.94) --
	(117.91, 24.93) --
	(118.19, 24.93) --
	(118.46, 24.93) --
	(118.74, 24.92) --
	(119.02, 24.92) --
	(119.30, 24.91) --
	(119.57, 24.91) --
	(119.85, 24.90) --
	(120.13, 24.90) --
	(120.40, 24.89) --
	(120.68, 24.88) --
	(120.96, 24.87) --
	(121.23, 24.87) --
	(121.51, 24.86) --
	(121.79, 24.85) --
	(122.06, 24.84) --
	(122.34, 24.83) --
	(122.62, 24.82) --
	(122.89, 24.81) --
	(123.17, 24.80) --
	(123.45, 24.79) --
	(123.72, 24.78) --
	(124.00, 24.77) --
	(124.28, 24.76) --
	(124.55, 24.75) --
	(124.83, 24.74) --
	(125.11, 24.73) --
	(125.38, 24.72) --
	(125.66, 24.71) --
	(125.94, 24.70) --
	(126.22, 24.69) --
	(126.49, 24.68) --
	(126.77, 24.67) --
	(127.05, 24.66) --
	(127.32, 24.65) --
	(127.60, 24.64) --
	(127.88, 24.63) --
	(128.15, 24.62) --
	(128.43, 24.61) --
	(128.71, 24.60) --
	(128.98, 24.59) --
	(129.26, 24.58) --
	(129.54, 24.57) --
	(129.81, 24.56) --
	(130.09, 24.55) --
	(130.37, 24.54) --
	(130.64, 24.54) --
	(130.92, 24.53) --
	(131.20, 24.52) --
	(131.47, 24.52) --
	(131.75, 24.51) --
	(132.03, 24.51) --
	(132.30, 24.50) --
	(132.58, 24.50) --
	(132.86, 24.49) --
	(133.14, 24.49) --
	(133.41, 24.48) --
	(133.69, 24.48) --
	(133.97, 24.48) --
	(134.24, 24.48) --
	(134.52, 24.48) --
	(134.80, 24.48) --
	(135.07, 24.48) --
	(135.35, 24.48) --
	(135.63, 24.48) --
	(135.90, 24.48) --
	(136.18, 24.48) --
	(136.46, 24.48) --
	(136.73, 24.49) --
	(137.01, 24.49) --
	(137.29, 24.50) --
	(137.56, 24.50) --
	(137.84, 24.51) --
	(138.12, 24.51) --
	(138.39, 24.52) --
	(138.67, 24.53) --
	(138.95, 24.54) --
	(139.23, 24.55) --
	(139.50, 24.55) --
	(139.78, 24.57) --
	(140.06, 24.58) --
	(140.33, 24.59) --
	(140.61, 24.60) --
	(140.89, 24.61) --
	(141.16, 24.63) --
	(141.44, 24.64) --
	(141.72, 24.66) --
	(141.99, 24.67) --
	(142.27, 24.69) --
	(142.55, 24.71) --
	(142.82, 24.73) --
	(143.10, 24.74) --
	(143.38, 24.76) --
	(143.65, 24.78) --
	(143.93, 24.80) --
	(144.21, 24.83) --
	(144.48, 24.85) --
	(144.76, 24.87) --
	(145.04, 24.90) --
	(145.31, 24.92) --
	(145.59, 24.94) --
	(145.87, 24.97) --
	(146.15, 25.00) --
	(146.42, 25.02) --
	(146.70, 25.05) --
	(146.98, 25.08) --
	(147.25, 25.10) --
	(147.53, 25.13) --
	(147.81, 25.16) --
	(148.08, 25.19) --
	(148.36, 25.22) --
	(148.64, 25.25) --
	(148.91, 25.28) --
	(149.19, 25.31) --
	(149.47, 25.34) --
	(149.74, 25.37) --
	(150.02, 25.40) --
	(150.30, 25.43) --
	(150.57, 25.46) --
	(150.85, 25.49) --
	(151.13, 25.52) --
	(151.40, 25.55) --
	(151.68, 25.58) --
	(151.96, 25.61) --
	(152.23, 25.64) --
	(152.51, 25.67) --
	(152.79, 25.70) --
	(153.07, 25.73) --
	(153.34, 25.75) --
	(153.62, 25.78) --
	(153.90, 25.81) --
	(154.17, 25.84) --
	(154.45, 25.86) --
	(154.73, 25.89) --
	(155.00, 25.91) --
	(155.28, 25.93) --
	(155.56, 25.95) --
	(155.83, 25.98) --
	(156.11, 25.99) --
	(156.39, 26.01) --
	(156.66, 26.03) --
	(156.94, 26.04) --
	(157.22, 26.05) --
	(157.49, 26.06) --
	(157.77, 26.07) --
	(158.05, 26.07) --
	(158.32, 26.08) --
	(158.60, 26.08) --
	(158.88, 26.07) --
	(159.15, 26.07) --
	(159.43, 26.06) --
	(159.71, 26.05) --
	(159.99, 26.03) --
	(160.26, 26.02) --
	(160.54, 26.00) --
	(160.82, 25.97) --
	(161.09, 25.95) --
	(161.37, 25.92) --
	(161.65, 25.88) --
	(161.92, 25.85) --
	(162.20, 25.81) --
	(162.48, 25.77) --
	(162.75, 25.73) --
	(163.03, 25.68) --
	(163.31, 25.63) --
	(163.58, 25.59) --
	(163.58, 24.06) --
	(163.31, 24.06) --
	(163.03, 24.06) --
	(162.75, 24.06) --
	(162.48, 24.06) --
	(162.20, 24.06) --
	(161.92, 24.06) --
	(161.65, 24.06) --
	(161.37, 24.06) --
	(161.09, 24.06) --
	(160.82, 24.06) --
	(160.54, 24.06) --
	(160.26, 24.06) --
	(159.99, 24.06) --
	(159.71, 24.06) --
	(159.43, 24.06) --
	(159.15, 24.06) --
	(158.88, 24.06) --
	(158.60, 24.06) --
	(158.32, 24.06) --
	(158.05, 24.06) --
	(157.77, 24.06) --
	(157.49, 24.06) --
	(157.22, 24.06) --
	(156.94, 24.06) --
	(156.66, 24.06) --
	(156.39, 24.06) --
	(156.11, 24.06) --
	(155.83, 24.06) --
	(155.56, 24.06) --
	(155.28, 24.06) --
	(155.00, 24.06) --
	(154.73, 24.06) --
	(154.45, 24.06) --
	(154.17, 24.06) --
	(153.90, 24.06) --
	(153.62, 24.06) --
	(153.34, 24.06) --
	(153.07, 24.06) --
	(152.79, 24.06) --
	(152.51, 24.06) --
	(152.23, 24.06) --
	(151.96, 24.06) --
	(151.68, 24.06) --
	(151.40, 24.06) --
	(151.13, 24.06) --
	(150.85, 24.06) --
	(150.57, 24.06) --
	(150.30, 24.06) --
	(150.02, 24.06) --
	(149.74, 24.06) --
	(149.47, 24.06) --
	(149.19, 24.06) --
	(148.91, 24.06) --
	(148.64, 24.06) --
	(148.36, 24.06) --
	(148.08, 24.06) --
	(147.81, 24.06) --
	(147.53, 24.06) --
	(147.25, 24.06) --
	(146.98, 24.06) --
	(146.70, 24.06) --
	(146.42, 24.06) --
	(146.15, 24.06) --
	(145.87, 24.06) --
	(145.59, 24.06) --
	(145.31, 24.06) --
	(145.04, 24.06) --
	(144.76, 24.06) --
	(144.48, 24.06) --
	(144.21, 24.06) --
	(143.93, 24.06) --
	(143.65, 24.06) --
	(143.38, 24.06) --
	(143.10, 24.06) --
	(142.82, 24.06) --
	(142.55, 24.06) --
	(142.27, 24.06) --
	(141.99, 24.06) --
	(141.72, 24.06) --
	(141.44, 24.06) --
	(141.16, 24.06) --
	(140.89, 24.06) --
	(140.61, 24.06) --
	(140.33, 24.06) --
	(140.06, 24.06) --
	(139.78, 24.06) --
	(139.50, 24.06) --
	(139.23, 24.06) --
	(138.95, 24.06) --
	(138.67, 24.06) --
	(138.39, 24.06) --
	(138.12, 24.06) --
	(137.84, 24.06) --
	(137.56, 24.06) --
	(137.29, 24.06) --
	(137.01, 24.06) --
	(136.73, 24.06) --
	(136.46, 24.06) --
	(136.18, 24.06) --
	(135.90, 24.06) --
	(135.63, 24.06) --
	(135.35, 24.06) --
	(135.07, 24.06) --
	(134.80, 24.06) --
	(134.52, 24.06) --
	(134.24, 24.06) --
	(133.97, 24.06) --
	(133.69, 24.06) --
	(133.41, 24.06) --
	(133.14, 24.06) --
	(132.86, 24.06) --
	(132.58, 24.06) --
	(132.30, 24.06) --
	(132.03, 24.06) --
	(131.75, 24.06) --
	(131.47, 24.06) --
	(131.20, 24.06) --
	(130.92, 24.06) --
	(130.64, 24.06) --
	(130.37, 24.06) --
	(130.09, 24.06) --
	(129.81, 24.06) --
	(129.54, 24.06) --
	(129.26, 24.06) --
	(128.98, 24.06) --
	(128.71, 24.06) --
	(128.43, 24.06) --
	(128.15, 24.06) --
	(127.88, 24.06) --
	(127.60, 24.06) --
	(127.32, 24.06) --
	(127.05, 24.06) --
	(126.77, 24.06) --
	(126.49, 24.06) --
	(126.22, 24.06) --
	(125.94, 24.06) --
	(125.66, 24.06) --
	(125.38, 24.06) --
	(125.11, 24.06) --
	(124.83, 24.06) --
	(124.55, 24.06) --
	(124.28, 24.06) --
	(124.00, 24.06) --
	(123.72, 24.06) --
	(123.45, 24.06) --
	(123.17, 24.06) --
	(122.89, 24.06) --
	(122.62, 24.06) --
	(122.34, 24.06) --
	(122.06, 24.06) --
	(121.79, 24.06) --
	(121.51, 24.06) --
	(121.23, 24.06) --
	(120.96, 24.06) --
	(120.68, 24.06) --
	(120.40, 24.06) --
	(120.13, 24.06) --
	(119.85, 24.06) --
	(119.57, 24.06) --
	(119.30, 24.06) --
	(119.02, 24.06) --
	(118.74, 24.06) --
	(118.46, 24.06) --
	(118.19, 24.06) --
	(117.91, 24.06) --
	(117.63, 24.06) --
	(117.36, 24.06) --
	(117.08, 24.06) --
	(116.80, 24.06) --
	(116.53, 24.06) --
	(116.25, 24.06) --
	(115.97, 24.06) --
	(115.70, 24.06) --
	(115.42, 24.06) --
	(115.14, 24.06) --
	(114.87, 24.06) --
	(114.59, 24.06) --
	(114.31, 24.06) --
	(114.04, 24.06) --
	(113.76, 24.06) --
	(113.48, 24.06) --
	(113.21, 24.06) --
	(112.93, 24.06) --
	(112.65, 24.06) --
	(112.38, 24.06) --
	(112.10, 24.06) --
	(111.82, 24.06) --
	(111.54, 24.06) --
	(111.27, 24.06) --
	(110.99, 24.06) --
	(110.71, 24.06) --
	(110.44, 24.06) --
	(110.16, 24.06) --
	(109.88, 24.06) --
	(109.61, 24.06) --
	(109.33, 24.06) --
	(109.05, 24.06) --
	(108.78, 24.06) --
	(108.50, 24.06) --
	(108.22, 24.06) --
	(107.95, 24.06) --
	(107.67, 24.06) --
	(107.39, 24.06) --
	(107.12, 24.06) --
	(106.84, 24.06) --
	(106.56, 24.06) --
	(106.29, 24.06) --
	(106.01, 24.06) --
	(105.73, 24.06) --
	(105.46, 24.06) --
	(105.18, 24.06) --
	(104.90, 24.06) --
	(104.62, 24.06) --
	(104.35, 24.06) --
	(104.07, 24.06) --
	(103.79, 24.06) --
	(103.52, 24.06) --
	(103.24, 24.06) --
	(102.96, 24.06) --
	(102.69, 24.06) --
	(102.41, 24.06) --
	(102.13, 24.06) --
	(101.86, 24.06) --
	(101.58, 24.06) --
	(101.30, 24.06) --
	(101.03, 24.06) --
	(100.75, 24.06) --
	(100.47, 24.06) --
	(100.20, 24.06) --
	( 99.92, 24.06) --
	( 99.64, 24.06) --
	( 99.37, 24.06) --
	( 99.09, 24.06) --
	( 98.81, 24.06) --
	( 98.53, 24.06) --
	( 98.26, 24.06) --
	( 97.98, 24.06) --
	( 97.70, 24.06) --
	( 97.43, 24.06) --
	( 97.15, 24.06) --
	( 96.87, 24.06) --
	( 96.60, 24.06) --
	( 96.32, 24.06) --
	( 96.04, 24.06) --
	( 95.77, 24.06) --
	( 95.49, 24.06) --
	( 95.21, 24.06) --
	( 94.94, 24.06) --
	( 94.66, 24.06) --
	( 94.38, 24.06) --
	( 94.11, 24.06) --
	( 93.83, 24.06) --
	( 93.55, 24.06) --
	( 93.28, 24.06) --
	( 93.00, 24.06) --
	( 92.72, 24.06) --
	( 92.45, 24.06) --
	( 92.17, 24.06) --
	( 91.89, 24.06) --
	( 91.61, 24.06) --
	( 91.34, 24.06) --
	( 91.06, 24.06) --
	( 90.78, 24.06) --
	( 90.51, 24.06) --
	( 90.23, 24.06) --
	( 89.95, 24.06) --
	( 89.68, 24.06) --
	( 89.40, 24.06) --
	( 89.12, 24.06) --
	( 88.85, 24.06) --
	( 88.57, 24.06) --
	( 88.29, 24.06) --
	( 88.02, 24.06) --
	( 87.74, 24.06) --
	( 87.46, 24.06) --
	( 87.19, 24.06) --
	( 86.91, 24.06) --
	( 86.63, 24.06) --
	( 86.36, 24.06) --
	( 86.08, 24.06) --
	( 85.80, 24.06) --
	( 85.53, 24.06) --
	( 85.25, 24.06) --
	( 84.97, 24.06) --
	( 84.69, 24.06) --
	( 84.42, 24.06) --
	( 84.14, 24.06) --
	( 83.86, 24.06) --
	( 83.59, 24.06) --
	( 83.31, 24.06) --
	( 83.03, 24.06) --
	( 82.76, 24.06) --
	( 82.48, 24.06) --
	( 82.20, 24.06) --
	( 81.93, 24.06) --
	( 81.65, 24.06) --
	( 81.37, 24.06) --
	( 81.10, 24.06) --
	( 80.82, 24.06) --
	( 80.54, 24.06) --
	( 80.27, 24.06) --
	( 79.99, 24.06) --
	( 79.71, 24.06) --
	( 79.44, 24.06) --
	( 79.16, 24.06) --
	( 78.88, 24.06) --
	( 78.61, 24.06) --
	( 78.33, 24.06) --
	( 78.05, 24.06) --
	( 77.77, 24.06) --
	( 77.50, 24.06) --
	( 77.22, 24.06) --
	( 76.94, 24.06) --
	( 76.67, 24.06) --
	( 76.39, 24.06) --
	( 76.11, 24.06) --
	( 75.84, 24.06) --
	( 75.56, 24.06) --
	( 75.28, 24.06) --
	( 75.01, 24.06) --
	( 74.73, 24.06) --
	( 74.45, 24.06) --
	( 74.18, 24.06) --
	( 73.90, 24.06) --
	( 73.62, 24.06) --
	( 73.35, 24.06) --
	( 73.07, 24.06) --
	( 72.79, 24.06) --
	( 72.52, 24.06) --
	( 72.24, 24.06) --
	( 71.96, 24.06) --
	( 71.69, 24.06) --
	( 71.41, 24.06) --
	( 71.13, 24.06) --
	( 70.85, 24.06) --
	( 70.58, 24.06) --
	( 70.30, 24.06) --
	( 70.02, 24.06) --
	( 69.75, 24.06) --
	( 69.47, 24.06) --
	( 69.19, 24.06) --
	( 68.92, 24.06) --
	( 68.64, 24.06) --
	( 68.36, 24.06) --
	( 68.09, 24.06) --
	( 67.81, 24.06) --
	( 67.53, 24.06) --
	( 67.26, 24.06) --
	( 66.98, 24.06) --
	( 66.70, 24.06) --
	( 66.43, 24.06) --
	( 66.15, 24.06) --
	( 65.87, 24.06) --
	( 65.60, 24.06) --
	( 65.32, 24.06) --
	( 65.04, 24.06) --
	( 64.76, 24.06) --
	( 64.49, 24.06) --
	( 64.21, 24.06) --
	( 63.93, 24.06) --
	( 63.66, 24.06) --
	( 63.38, 24.06) --
	( 63.10, 24.06) --
	( 62.83, 24.06) --
	( 62.55, 24.06) --
	( 62.27, 24.06) --
	( 62.00, 24.06) --
	( 61.72, 24.06) --
	( 61.44, 24.06) --
	( 61.17, 24.06) --
	( 60.89, 24.06) --
	( 60.61, 24.06) --
	( 60.34, 24.06) --
	( 60.06, 24.06) --
	( 59.78, 24.06) --
	( 59.51, 24.06) --
	( 59.23, 24.06) --
	( 58.95, 24.06) --
	( 58.68, 24.06) --
	( 58.40, 24.06) --
	( 58.12, 24.06) --
	( 57.84, 24.06) --
	( 57.57, 24.06) --
	( 57.29, 24.06) --
	( 57.01, 24.06) --
	( 56.74, 24.06) --
	( 56.46, 24.06) --
	( 56.18, 24.06) --
	( 55.91, 24.06) --
	( 55.63, 24.06) --
	( 55.35, 24.06) --
	( 55.08, 24.06) --
	( 54.80, 24.06) --
	( 54.52, 24.06) --
	( 54.25, 24.06) --
	( 53.97, 24.06) --
	( 53.69, 24.06) --
	( 53.42, 24.06) --
	( 53.14, 24.06) --
	( 52.86, 24.06) --
	( 52.59, 24.06) --
	( 52.31, 24.06) --
	( 52.03, 24.06) --
	( 51.76, 24.06) --
	( 51.48, 24.06) --
	( 51.20, 24.06) --
	( 50.92, 24.06) --
	( 50.65, 24.06) --
	( 50.37, 24.06) --
	( 50.09, 24.06) --
	( 49.82, 24.06) --
	( 49.54, 24.06) --
	( 49.26, 24.06) --
	( 48.99, 24.06) --
	( 48.71, 24.06) --
	( 48.43, 24.06) --
	( 48.16, 24.06) --
	( 47.88, 24.06) --
	( 47.60, 24.06) --
	( 47.33, 24.06) --
	( 47.05, 24.06) --
	( 46.77, 24.06) --
	( 46.50, 24.06) --
	( 46.22, 24.06) --
	( 45.94, 24.06) --
	( 45.67, 24.06) --
	( 45.39, 24.06) --
	( 45.11, 24.06) --
	( 44.84, 24.06) --
	( 44.56, 24.06) --
	( 44.28, 24.06) --
	( 44.00, 24.06) --
	( 43.73, 24.06) --
	( 43.45, 24.06) --
	( 43.17, 24.06) --
	( 42.90, 24.06) --
	( 42.62, 24.06) --
	( 42.34, 24.06) --
	( 42.07, 24.06) --
	( 41.79, 24.06) --
	( 41.51, 24.06) --
	( 41.24, 24.06) --
	( 40.96, 24.06) --
	( 40.68, 24.06) --
	( 40.41, 24.06) --
	( 40.13, 24.06) --
	( 39.85, 24.06) --
	( 39.58, 24.06) --
	( 39.30, 24.06) --
	( 39.02, 24.06) --
	( 38.75, 24.06) --
	( 38.47, 24.06) --
	( 38.19, 24.06) --
	( 37.92, 24.06) --
	( 37.64, 24.06) --
	( 37.36, 24.06) --
	( 37.08, 24.06) --
	( 36.81, 24.06) --
	( 36.53, 24.06) --
	( 36.25, 24.06) --
	( 35.98, 24.06) --
	( 35.70, 24.06) --
	( 35.42, 24.06) --
	( 35.15, 24.06) --
	( 34.87, 24.06) --
	( 34.59, 24.06) --
	( 34.32, 24.06) --
	( 34.04, 24.06) --
	( 33.76, 24.06) --
	( 33.49, 24.06) --
	( 33.21, 24.06) --
	( 32.93, 24.06) --
	( 32.66, 24.06) --
	( 32.38, 24.06) --
	( 32.10, 24.06) --
	( 31.83, 24.06) --
	( 31.55, 24.06) --
	( 31.27, 24.06) --
	( 30.99, 24.06) --
	( 30.72, 24.06) --
	( 30.44, 24.06) --
	( 30.16, 24.06) --
	( 29.89, 24.06) --
	( 29.61, 24.06) --
	( 29.33, 24.06) --
	( 29.06, 24.06) --
	( 28.78, 24.06) --
	( 28.50, 24.06) --
	( 28.23, 24.06) --
	( 27.95, 24.06) --
	( 27.67, 24.06) --
	( 27.40, 24.06) --
	( 27.12, 24.06) --
	( 26.84, 24.06) --
	( 26.57, 24.06) --
	( 26.29, 24.06) --
	( 26.01, 24.06) --
	( 25.74, 24.06) --
	( 25.46, 24.06) --
	( 25.18, 24.06) --
	( 24.91, 24.06) --
	( 24.63, 24.06) --
	( 24.35, 24.06) --
	( 24.07, 24.06) --
	( 23.80, 24.06) --
	( 23.52, 24.06) --
	( 23.24, 24.06) --
	( 22.97, 24.06) --
	( 22.69, 24.06) --
	( 22.41, 24.06) --
	( 22.14, 24.06) --
	( 22.14, 26.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 22.14, 26.58) --
	( 22.41, 26.69) --
	( 22.69, 26.80) --
	( 22.97, 26.92) --
	( 23.24, 27.03) --
	( 23.52, 27.14) --
	( 23.80, 27.25) --
	( 24.07, 27.35) --
	( 24.35, 27.46) --
	( 24.63, 27.56) --
	( 24.91, 27.66) --
	( 25.18, 27.76) --
	( 25.46, 27.85) --
	( 25.74, 27.94) --
	( 26.01, 28.03) --
	( 26.29, 28.11) --
	( 26.57, 28.18) --
	( 26.84, 28.26) --
	( 27.12, 28.33) --
	( 27.40, 28.39) --
	( 27.67, 28.45) --
	( 27.95, 28.50) --
	( 28.23, 28.55) --
	( 28.50, 28.60) --
	( 28.78, 28.64) --
	( 29.06, 28.67) --
	( 29.33, 28.70) --
	( 29.61, 28.73) --
	( 29.89, 28.74) --
	( 30.16, 28.76) --
	( 30.44, 28.77) --
	( 30.72, 28.77) --
	( 30.99, 28.77) --
	( 31.27, 28.77) --
	( 31.55, 28.76) --
	( 31.83, 28.74) --
	( 32.10, 28.73) --
	( 32.38, 28.70) --
	( 32.66, 28.68) --
	( 32.93, 28.65) --
	( 33.21, 28.61) --
	( 33.49, 28.57) --
	( 33.76, 28.53) --
	( 34.04, 28.49) --
	( 34.32, 28.44) --
	( 34.59, 28.39) --
	( 34.87, 28.33) --
	( 35.15, 28.28) --
	( 35.42, 28.22) --
	( 35.70, 28.16) --
	( 35.98, 28.09) --
	( 36.25, 28.03) --
	( 36.53, 27.96) --
	( 36.81, 27.89) --
	( 37.08, 27.82) --
	( 37.36, 27.75) --
	( 37.64, 27.68) --
	( 37.92, 27.61) --
	( 38.19, 27.54) --
	( 38.47, 27.47) --
	( 38.75, 27.40) --
	( 39.02, 27.32) --
	( 39.30, 27.25) --
	( 39.58, 27.19) --
	( 39.85, 27.12) --
	( 40.13, 27.05) --
	( 40.41, 26.99) --
	( 40.68, 26.92) --
	( 40.96, 26.86) --
	( 41.24, 26.80) --
	( 41.51, 26.75) --
	( 41.79, 26.69) --
	( 42.07, 26.64) --
	( 42.34, 26.59) --
	( 42.62, 26.54) --
	( 42.90, 26.50) --
	( 43.17, 26.45) --
	( 43.45, 26.41) --
	( 43.73, 26.38) --
	( 44.00, 26.34) --
	( 44.28, 26.31) --
	( 44.56, 26.28) --
	( 44.84, 26.25) --
	( 45.11, 26.22) --
	( 45.39, 26.19) --
	( 45.67, 26.17) --
	( 45.94, 26.15) --
	( 46.22, 26.13) --
	( 46.50, 26.11) --
	( 46.77, 26.09) --
	( 47.05, 26.07) --
	( 47.33, 26.06) --
	( 47.60, 26.04) --
	( 47.88, 26.03) --
	( 48.16, 26.01) --
	( 48.43, 26.00) --
	( 48.71, 25.98) --
	( 48.99, 25.97) --
	( 49.26, 25.96) --
	( 49.54, 25.94) --
	( 49.82, 25.93) --
	( 50.09, 25.91) --
	( 50.37, 25.90) --
	( 50.65, 25.88) --
	( 50.92, 25.87) --
	( 51.20, 25.85) --
	( 51.48, 25.84) --
	( 51.76, 25.82) --
	( 52.03, 25.81) --
	( 52.31, 25.79) --
	( 52.59, 25.78) --
	( 52.86, 25.76) --
	( 53.14, 25.75) --
	( 53.42, 25.73) --
	( 53.69, 25.72) --
	( 53.97, 25.71) --
	( 54.25, 25.70) --
	( 54.52, 25.69) --
	( 54.80, 25.68) --
	( 55.08, 25.68) --
	( 55.35, 25.67) --
	( 55.63, 25.67) --
	( 55.91, 25.67) --
	( 56.18, 25.67) --
	( 56.46, 25.67) --
	( 56.74, 25.68) --
	( 57.01, 25.68) --
	( 57.29, 25.69) --
	( 57.57, 25.71) --
	( 57.84, 25.72) --
	( 58.12, 25.74) --
	( 58.40, 25.76) --
	( 58.68, 25.79) --
	( 58.95, 25.81) --
	( 59.23, 25.84) --
	( 59.51, 25.88) --
	( 59.78, 25.91) --
	( 60.06, 25.95) --
	( 60.34, 25.99) --
	( 60.61, 26.04) --
	( 60.89, 26.09) --
	( 61.17, 26.14) --
	( 61.44, 26.19) --
	( 61.72, 26.25) --
	( 62.00, 26.31) --
	( 62.27, 26.38) --
	( 62.55, 26.44) --
	( 62.83, 26.51) --
	( 63.10, 26.59) --
	( 63.38, 26.66) --
	( 63.66, 26.74) --
	( 63.93, 26.82) --
	( 64.21, 26.90) --
	( 64.49, 26.99) --
	( 64.76, 27.07) --
	( 65.04, 27.16) --
	( 65.32, 27.25) --
	( 65.60, 27.34) --
	( 65.87, 27.44) --
	( 66.15, 27.53) --
	( 66.43, 27.62) --
	( 66.70, 27.72) --
	( 66.98, 27.81) --
	( 67.26, 27.91) --
	( 67.53, 28.00) --
	( 67.81, 28.09) --
	( 68.09, 28.18) --
	( 68.36, 28.27) --
	( 68.64, 28.35) --
	( 68.92, 28.44) --
	( 69.19, 28.51) --
	( 69.47, 28.59) --
	( 69.75, 28.66) --
	( 70.02, 28.72) --
	( 70.30, 28.79) --
	( 70.58, 28.84) --
	( 70.85, 28.89) --
	( 71.13, 28.93) --
	( 71.41, 28.97) --
	( 71.69, 29.00) --
	( 71.96, 29.02) --
	( 72.24, 29.04) --
	( 72.52, 29.05) --
	( 72.79, 29.05) --
	( 73.07, 29.04) --
	( 73.35, 29.03) --
	( 73.62, 29.01) --
	( 73.90, 28.98) --
	( 74.18, 28.95) --
	( 74.45, 28.90) --
	( 74.73, 28.85) --
	( 75.01, 28.80) --
	( 75.28, 28.74) --
	( 75.56, 28.67) --
	( 75.84, 28.60) --
	( 76.11, 28.52) --
	( 76.39, 28.44) --
	( 76.67, 28.36) --
	( 76.94, 28.27) --
	( 77.22, 28.18) --
	( 77.50, 28.08) --
	( 77.77, 27.98) --
	( 78.05, 27.88) --
	( 78.33, 27.78) --
	( 78.61, 27.68) --
	( 78.88, 27.58) --
	( 79.16, 27.47) --
	( 79.44, 27.37) --
	( 79.71, 27.27) --
	( 79.99, 27.16) --
	( 80.27, 27.06) --
	( 80.54, 26.96) --
	( 80.82, 26.86) --
	( 81.10, 26.76) --
	( 81.37, 26.67) --
	( 81.65, 26.58) --
	( 81.93, 26.49) --
	( 82.20, 26.40) --
	( 82.48, 26.31) --
	( 82.76, 26.23) --
	( 83.03, 26.15) --
	( 83.31, 26.07) --
	( 83.59, 26.00) --
	( 83.86, 25.93) --
	( 84.14, 25.86) --
	( 84.42, 25.79) --
	( 84.69, 25.73) --
	( 84.97, 25.67) --
	( 85.25, 25.61) --
	( 85.53, 25.56) --
	( 85.80, 25.50) --
	( 86.08, 25.46) --
	( 86.36, 25.41) --
	( 86.63, 25.36) --
	( 86.91, 25.32) --
	( 87.19, 25.28) --
	( 87.46, 25.25) --
	( 87.74, 25.21) --
	( 88.02, 25.18) --
	( 88.29, 25.15) --
	( 88.57, 25.12) --
	( 88.85, 25.10) --
	( 89.12, 25.07) --
	( 89.40, 25.05) --
	( 89.68, 25.03) --
	( 89.95, 25.01) --
	( 90.23, 24.99) --
	( 90.51, 24.98) --
	( 90.78, 24.96) --
	( 91.06, 24.95) --
	( 91.34, 24.94) --
	( 91.61, 24.93) --
	( 91.89, 24.92) --
	( 92.17, 24.91) --
	( 92.45, 24.90) --
	( 92.72, 24.90) --
	( 93.00, 24.89) --
	( 93.28, 24.89) --
	( 93.55, 24.88) --
	( 93.83, 24.88) --
	( 94.11, 24.88) --
	( 94.38, 24.88) --
	( 94.66, 24.88) --
	( 94.94, 24.88) --
	( 95.21, 24.88) --
	( 95.49, 24.88) --
	( 95.77, 24.88) --
	( 96.04, 24.88) --
	( 96.32, 24.89) --
	( 96.60, 24.89) --
	( 96.87, 24.89) --
	( 97.15, 24.90) --
	( 97.43, 24.90) --
	( 97.70, 24.91) --
	( 97.98, 24.91) --
	( 98.26, 24.91) --
	( 98.53, 24.92) --
	( 98.81, 24.92) --
	( 99.09, 24.93) --
	( 99.37, 24.93) --
	( 99.64, 24.94) --
	( 99.92, 24.94) --
	(100.20, 24.95) --
	(100.47, 24.95) --
	(100.75, 24.96) --
	(101.03, 24.96) --
	(101.30, 24.96) --
	(101.58, 24.97) --
	(101.86, 24.97) --
	(102.13, 24.97) --
	(102.41, 24.98) --
	(102.69, 24.98) --
	(102.96, 24.98) --
	(103.24, 24.98) --
	(103.52, 24.98) --
	(103.79, 24.98) --
	(104.07, 24.98) --
	(104.35, 24.98) --
	(104.62, 24.98) --
	(104.90, 24.98) --
	(105.18, 24.98) --
	(105.46, 24.98) --
	(105.73, 24.98) --
	(106.01, 24.98) --
	(106.29, 24.98) --
	(106.56, 24.98) --
	(106.84, 24.97) --
	(107.12, 24.97) --
	(107.39, 24.97) --
	(107.67, 24.97) --
	(107.95, 24.96) --
	(108.22, 24.96) --
	(108.50, 24.96) --
	(108.78, 24.96) --
	(109.05, 24.96) --
	(109.33, 24.95) --
	(109.61, 24.95) --
	(109.88, 24.95) --
	(110.16, 24.95) --
	(110.44, 24.95) --
	(110.71, 24.95) --
	(110.99, 24.95) --
	(111.27, 24.95) --
	(111.54, 24.95) --
	(111.82, 24.95) --
	(112.10, 24.95) --
	(112.38, 24.95) --
	(112.65, 24.95) --
	(112.93, 24.95) --
	(113.21, 24.95) --
	(113.48, 24.95) --
	(113.76, 24.95) --
	(114.04, 24.95) --
	(114.31, 24.95) --
	(114.59, 24.95) --
	(114.87, 24.95) --
	(115.14, 24.95) --
	(115.42, 24.95) --
	(115.70, 24.95) --
	(115.97, 24.95) --
	(116.25, 24.95) --
	(116.53, 24.95) --
	(116.80, 24.94) --
	(117.08, 24.94) --
	(117.36, 24.94) --
	(117.63, 24.94) --
	(117.91, 24.93) --
	(118.19, 24.93) --
	(118.46, 24.93) --
	(118.74, 24.92) --
	(119.02, 24.92) --
	(119.30, 24.91) --
	(119.57, 24.91) --
	(119.85, 24.90) --
	(120.13, 24.90) --
	(120.40, 24.89) --
	(120.68, 24.88) --
	(120.96, 24.87) --
	(121.23, 24.87) --
	(121.51, 24.86) --
	(121.79, 24.85) --
	(122.06, 24.84) --
	(122.34, 24.83) --
	(122.62, 24.82) --
	(122.89, 24.81) --
	(123.17, 24.80) --
	(123.45, 24.79) --
	(123.72, 24.78) --
	(124.00, 24.77) --
	(124.28, 24.76) --
	(124.55, 24.75) --
	(124.83, 24.74) --
	(125.11, 24.73) --
	(125.38, 24.72) --
	(125.66, 24.71) --
	(125.94, 24.70) --
	(126.22, 24.69) --
	(126.49, 24.68) --
	(126.77, 24.67) --
	(127.05, 24.66) --
	(127.32, 24.65) --
	(127.60, 24.64) --
	(127.88, 24.63) --
	(128.15, 24.62) --
	(128.43, 24.61) --
	(128.71, 24.60) --
	(128.98, 24.59) --
	(129.26, 24.58) --
	(129.54, 24.57) --
	(129.81, 24.56) --
	(130.09, 24.55) --
	(130.37, 24.54) --
	(130.64, 24.54) --
	(130.92, 24.53) --
	(131.20, 24.52) --
	(131.47, 24.52) --
	(131.75, 24.51) --
	(132.03, 24.51) --
	(132.30, 24.50) --
	(132.58, 24.50) --
	(132.86, 24.49) --
	(133.14, 24.49) --
	(133.41, 24.48) --
	(133.69, 24.48) --
	(133.97, 24.48) --
	(134.24, 24.48) --
	(134.52, 24.48) --
	(134.80, 24.48) --
	(135.07, 24.48) --
	(135.35, 24.48) --
	(135.63, 24.48) --
	(135.90, 24.48) --
	(136.18, 24.48) --
	(136.46, 24.48) --
	(136.73, 24.49) --
	(137.01, 24.49) --
	(137.29, 24.50) --
	(137.56, 24.50) --
	(137.84, 24.51) --
	(138.12, 24.51) --
	(138.39, 24.52) --
	(138.67, 24.53) --
	(138.95, 24.54) --
	(139.23, 24.55) --
	(139.50, 24.55) --
	(139.78, 24.57) --
	(140.06, 24.58) --
	(140.33, 24.59) --
	(140.61, 24.60) --
	(140.89, 24.61) --
	(141.16, 24.63) --
	(141.44, 24.64) --
	(141.72, 24.66) --
	(141.99, 24.67) --
	(142.27, 24.69) --
	(142.55, 24.71) --
	(142.82, 24.73) --
	(143.10, 24.74) --
	(143.38, 24.76) --
	(143.65, 24.78) --
	(143.93, 24.80) --
	(144.21, 24.83) --
	(144.48, 24.85) --
	(144.76, 24.87) --
	(145.04, 24.90) --
	(145.31, 24.92) --
	(145.59, 24.94) --
	(145.87, 24.97) --
	(146.15, 25.00) --
	(146.42, 25.02) --
	(146.70, 25.05) --
	(146.98, 25.08) --
	(147.25, 25.10) --
	(147.53, 25.13) --
	(147.81, 25.16) --
	(148.08, 25.19) --
	(148.36, 25.22) --
	(148.64, 25.25) --
	(148.91, 25.28) --
	(149.19, 25.31) --
	(149.47, 25.34) --
	(149.74, 25.37) --
	(150.02, 25.40) --
	(150.30, 25.43) --
	(150.57, 25.46) --
	(150.85, 25.49) --
	(151.13, 25.52) --
	(151.40, 25.55) --
	(151.68, 25.58) --
	(151.96, 25.61) --
	(152.23, 25.64) --
	(152.51, 25.67) --
	(152.79, 25.70) --
	(153.07, 25.73) --
	(153.34, 25.75) --
	(153.62, 25.78) --
	(153.90, 25.81) --
	(154.17, 25.84) --
	(154.45, 25.86) --
	(154.73, 25.89) --
	(155.00, 25.91) --
	(155.28, 25.93) --
	(155.56, 25.95) --
	(155.83, 25.98) --
	(156.11, 25.99) --
	(156.39, 26.01) --
	(156.66, 26.03) --
	(156.94, 26.04) --
	(157.22, 26.05) --
	(157.49, 26.06) --
	(157.77, 26.07) --
	(158.05, 26.07) --
	(158.32, 26.08) --
	(158.60, 26.08) --
	(158.88, 26.07) --
	(159.15, 26.07) --
	(159.43, 26.06) --
	(159.71, 26.05) --
	(159.99, 26.03) --
	(160.26, 26.02) --
	(160.54, 26.00) --
	(160.82, 25.97) --
	(161.09, 25.95) --
	(161.37, 25.92) --
	(161.65, 25.88) --
	(161.92, 25.85) --
	(162.20, 25.81) --
	(162.48, 25.77) --
	(162.75, 25.73) --
	(163.03, 25.68) --
	(163.31, 25.63) --
	(163.58, 25.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.06, 22.32) rectangle (170.66, 60.77);
\end{scope}
\begin{scope}
\path[clip] (174.66,234.58) rectangle (330.25,273.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66,234.58) rectangle (330.25,273.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,241.07) --
	(330.25,241.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,250.56) --
	(330.25,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,260.06) --
	(330.25,260.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,269.55) --
	(330.25,269.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91,234.58) --
	(184.91,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94,234.58) --
	(229.94,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96,234.58) --
	(274.96,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99,234.58) --
	(319.99,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,236.32) --
	(330.25,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,245.82) --
	(330.25,245.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,255.31) --
	(330.25,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,264.80) --
	(330.25,264.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42,234.58) --
	(207.42,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45,234.58) --
	(252.45,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47,234.58) --
	(297.47,273.03);

\path[] (181.73,236.32) --
	(182.01,236.32) --
	(182.28,236.32) --
	(182.56,236.32) --
	(182.84,236.32) --
	(183.11,236.32) --
	(183.39,236.32) --
	(183.67,236.32) --
	(183.94,236.32) --
	(184.22,236.32) --
	(184.50,236.32) --
	(184.77,236.32) --
	(185.05,236.32) --
	(185.33,236.32) --
	(185.60,236.32) --
	(185.88,236.32) --
	(186.16,236.32) --
	(186.43,236.32) --
	(186.71,236.32) --
	(186.99,236.32) --
	(187.26,236.32) --
	(187.54,236.32) --
	(187.82,236.32) --
	(188.09,236.32) --
	(188.37,236.32) --
	(188.65,236.32) --
	(188.93,236.32) --
	(189.20,236.32) --
	(189.48,236.32) --
	(189.76,236.32) --
	(190.03,236.32) --
	(190.31,236.32) --
	(190.59,236.32) --
	(190.86,236.32) --
	(191.14,236.32) --
	(191.42,236.32) --
	(191.69,236.32) --
	(191.97,236.32) --
	(192.25,236.32) --
	(192.52,236.32) --
	(192.80,236.32) --
	(193.08,236.32) --
	(193.35,236.32) --
	(193.63,236.32) --
	(193.91,236.32) --
	(194.18,236.32) --
	(194.46,236.32) --
	(194.74,236.32) --
	(195.01,236.32) --
	(195.29,236.32) --
	(195.57,236.32) --
	(195.85,236.32) --
	(196.12,236.32) --
	(196.40,236.32) --
	(196.68,236.32) --
	(196.95,236.32) --
	(197.23,236.32) --
	(197.51,236.32) --
	(197.78,236.32) --
	(198.06,236.32) --
	(198.34,236.32) --
	(198.61,236.32) --
	(198.89,236.32) --
	(199.17,236.32) --
	(199.44,236.32) --
	(199.72,236.32) --
	(200.00,236.32) --
	(200.27,236.32) --
	(200.55,236.32) --
	(200.83,236.32) --
	(201.10,236.32) --
	(201.38,236.32) --
	(201.66,236.32) --
	(201.93,236.32) --
	(202.21,236.32) --
	(202.49,236.32) --
	(202.77,236.32) --
	(203.04,236.32) --
	(203.32,236.32) --
	(203.60,236.32) --
	(203.87,236.32) --
	(204.15,236.32) --
	(204.43,236.32) --
	(204.70,236.32) --
	(204.98,236.32) --
	(205.26,236.32) --
	(205.53,236.32) --
	(205.81,236.32) --
	(206.09,236.32) --
	(206.36,236.32) --
	(206.64,236.32) --
	(206.92,236.32) --
	(207.19,236.32) --
	(207.47,236.32) --
	(207.75,236.32) --
	(208.02,236.32) --
	(208.30,236.32) --
	(208.58,236.32) --
	(208.86,236.32) --
	(209.13,236.32) --
	(209.41,236.32) --
	(209.69,236.32) --
	(209.96,236.32) --
	(210.24,236.32) --
	(210.52,236.32) --
	(210.79,236.32) --
	(211.07,236.32) --
	(211.35,236.32) --
	(211.62,236.32) --
	(211.90,236.32) --
	(212.18,236.32) --
	(212.45,236.32) --
	(212.73,236.32) --
	(213.01,236.32) --
	(213.28,236.32) --
	(213.56,236.32) --
	(213.84,236.32) --
	(214.11,236.32) --
	(214.39,236.32) --
	(214.67,236.32) --
	(214.94,236.32) --
	(215.22,236.32) --
	(215.50,236.32) --
	(215.78,236.32) --
	(216.05,236.32) --
	(216.33,236.32) --
	(216.61,236.32) --
	(216.88,236.32) --
	(217.16,236.32) --
	(217.44,236.32) --
	(217.71,236.32) --
	(217.99,236.32) --
	(218.27,236.32) --
	(218.54,236.32) --
	(218.82,236.32) --
	(219.10,236.32) --
	(219.37,236.32) --
	(219.65,236.32) --
	(219.93,236.32) --
	(220.20,236.32) --
	(220.48,236.32) --
	(220.76,236.32) --
	(221.03,236.32) --
	(221.31,236.32) --
	(221.59,236.32) --
	(221.86,236.32) --
	(222.14,236.32) --
	(222.42,236.32) --
	(222.70,236.32) --
	(222.97,236.32) --
	(223.25,236.32) --
	(223.53,236.32) --
	(223.80,236.32) --
	(224.08,236.32) --
	(224.36,236.32) --
	(224.63,236.32) --
	(224.91,236.32) --
	(225.19,236.32) --
	(225.46,236.32) --
	(225.74,236.32) --
	(226.02,236.32) --
	(226.29,236.32) --
	(226.57,236.32) --
	(226.85,236.32) --
	(227.12,236.32) --
	(227.40,236.32) --
	(227.68,236.32) --
	(227.95,236.32) --
	(228.23,236.32) --
	(228.51,236.32) --
	(228.78,236.32) --
	(229.06,236.32) --
	(229.34,236.32) --
	(229.62,236.32) --
	(229.89,236.32) --
	(230.17,236.32) --
	(230.45,236.32) --
	(230.72,236.32) --
	(231.00,236.32) --
	(231.28,236.32) --
	(231.55,236.32) --
	(231.83,236.32) --
	(232.11,236.32) --
	(232.38,236.32) --
	(232.66,236.32) --
	(232.94,236.32) --
	(233.21,236.32) --
	(233.49,236.32) --
	(233.77,236.32) --
	(234.04,236.32) --
	(234.32,236.32) --
	(234.60,236.32) --
	(234.87,236.32) --
	(235.15,236.32) --
	(235.43,236.32) --
	(235.70,236.32) --
	(235.98,236.32) --
	(236.26,236.32) --
	(236.54,236.32) --
	(236.81,236.32) --
	(237.09,236.32) --
	(237.37,236.32) --
	(237.64,236.32) --
	(237.92,236.32) --
	(238.20,236.32) --
	(238.47,236.32) --
	(238.75,236.32) --
	(239.03,236.32) --
	(239.30,236.32) --
	(239.58,236.32) --
	(239.86,236.32) --
	(240.13,236.32) --
	(240.41,236.32) --
	(240.69,236.32) --
	(240.96,236.32) --
	(241.24,236.32) --
	(241.52,236.32) --
	(241.79,236.32) --
	(242.07,236.32) --
	(242.35,236.32) --
	(242.63,236.32) --
	(242.90,236.32) --
	(243.18,236.32) --
	(243.46,236.32) --
	(243.73,236.32) --
	(244.01,236.32) --
	(244.29,236.32) --
	(244.56,236.32) --
	(244.84,236.32) --
	(245.12,236.32) --
	(245.39,236.32) --
	(245.67,236.32) --
	(245.95,236.32) --
	(246.22,236.32) --
	(246.50,236.32) --
	(246.78,236.32) --
	(247.05,236.32) --
	(247.33,236.32) --
	(247.61,236.32) --
	(247.88,236.32) --
	(248.16,236.32) --
	(248.44,236.32) --
	(248.71,236.32) --
	(248.99,236.32) --
	(249.27,236.32) --
	(249.55,236.32) --
	(249.82,236.32) --
	(250.10,236.33) --
	(250.38,236.35) --
	(250.65,236.47) --
	(250.93,236.97) --
	(251.21,238.59) --
	(251.48,242.56) --
	(251.76,249.78) --
	(252.04,258.95) --
	(252.31,265.78) --
	(252.59,265.70) --
	(252.87,258.78) --
	(253.14,249.62) --
	(253.42,242.46) --
	(253.70,238.54) --
	(253.97,236.96) --
	(254.25,236.47) --
	(254.53,236.35) --
	(254.80,236.33) --
	(255.08,236.32) --
	(255.36,236.32) --
	(255.63,236.32) --
	(255.91,236.32) --
	(256.19,236.32) --
	(256.47,236.32) --
	(256.74,236.32) --
	(257.02,236.32) --
	(257.30,236.32) --
	(257.57,236.32) --
	(257.85,236.32) --
	(258.13,236.32) --
	(258.40,236.32) --
	(258.68,236.32) --
	(258.96,236.32) --
	(259.23,236.32) --
	(259.51,236.32) --
	(259.79,236.32) --
	(260.06,236.32) --
	(260.34,236.32) --
	(260.62,236.32) --
	(260.89,236.32) --
	(261.17,236.32) --
	(261.45,236.32) --
	(261.72,236.32) --
	(262.00,236.32) --
	(262.28,236.32) --
	(262.55,236.32) --
	(262.83,236.32) --
	(263.11,236.32) --
	(263.39,236.32) --
	(263.66,236.32) --
	(263.94,236.32) --
	(264.22,236.32) --
	(264.49,236.32) --
	(264.77,236.32) --
	(265.05,236.32) --
	(265.32,236.32) --
	(265.60,236.32) --
	(265.88,236.32) --
	(266.15,236.32) --
	(266.43,236.32) --
	(266.71,236.32) --
	(266.98,236.32) --
	(267.26,236.32) --
	(267.54,236.32) --
	(267.81,236.32) --
	(268.09,236.32) --
	(268.37,236.32) --
	(268.64,236.32) --
	(268.92,236.32) --
	(269.20,236.32) --
	(269.47,236.32) --
	(269.75,236.32) --
	(270.03,236.32) --
	(270.31,236.32) --
	(270.58,236.32) --
	(270.86,236.32) --
	(271.14,236.32) --
	(271.41,236.32) --
	(271.69,236.32) --
	(271.97,236.32) --
	(272.24,236.32) --
	(272.52,236.32) --
	(272.80,236.32) --
	(273.07,236.33) --
	(273.35,236.34) --
	(273.63,236.39) --
	(273.90,236.52) --
	(274.18,236.78) --
	(274.46,237.14) --
	(274.73,237.45) --
	(275.01,237.54) --
	(275.29,237.35) --
	(275.56,237.00) --
	(275.84,236.67) --
	(276.12,236.46) --
	(276.39,236.37) --
	(276.67,236.33) --
	(276.95,236.33) --
	(277.23,236.32) --
	(277.50,236.32) --
	(277.78,236.32) --
	(278.06,236.32) --
	(278.33,236.32) --
	(278.61,236.32) --
	(278.89,236.32) --
	(279.16,236.32) --
	(279.44,236.32) --
	(279.72,236.32) --
	(279.99,236.32) --
	(280.27,236.32) --
	(280.55,236.32) --
	(280.82,236.32) --
	(281.10,236.32) --
	(281.38,236.32) --
	(281.65,236.32) --
	(281.93,236.32) --
	(282.21,236.32) --
	(282.48,236.32) --
	(282.76,236.32) --
	(283.04,236.32) --
	(283.32,236.32) --
	(283.59,236.32) --
	(283.87,236.32) --
	(284.15,236.32) --
	(284.42,236.32) --
	(284.70,236.32) --
	(284.98,236.32) --
	(285.25,236.32) --
	(285.53,236.32) --
	(285.81,236.32) --
	(286.08,236.32) --
	(286.36,236.32) --
	(286.64,236.32) --
	(286.91,236.32) --
	(287.19,236.32) --
	(287.47,236.32) --
	(287.74,236.32) --
	(288.02,236.32) --
	(288.30,236.32) --
	(288.57,236.32) --
	(288.85,236.32) --
	(289.13,236.32) --
	(289.40,236.32) --
	(289.68,236.32) --
	(289.96,236.32) --
	(290.24,236.32) --
	(290.51,236.32) --
	(290.79,236.32) --
	(291.07,236.32) --
	(291.34,236.32) --
	(291.62,236.32) --
	(291.90,236.32) --
	(292.17,236.32) --
	(292.45,236.32) --
	(292.73,236.32) --
	(293.00,236.32) --
	(293.28,236.32) --
	(293.56,236.32) --
	(293.83,236.32) --
	(294.11,236.32) --
	(294.39,236.32) --
	(294.66,236.32) --
	(294.94,236.32) --
	(295.22,236.32) --
	(295.49,236.32) --
	(295.77,236.32) --
	(296.05,236.32) --
	(296.32,236.32) --
	(296.60,236.32) --
	(296.88,236.32) --
	(297.16,236.32) --
	(297.43,236.32) --
	(297.71,236.32) --
	(297.99,236.32) --
	(298.26,236.32) --
	(298.54,236.32) --
	(298.82,236.32) --
	(299.09,236.32) --
	(299.37,236.32) --
	(299.65,236.32) --
	(299.92,236.32) --
	(300.20,236.32) --
	(300.48,236.32) --
	(300.75,236.32) --
	(301.03,236.32) --
	(301.31,236.32) --
	(301.58,236.32) --
	(301.86,236.32) --
	(302.14,236.32) --
	(302.41,236.32) --
	(302.69,236.32) --
	(302.97,236.32) --
	(303.24,236.32) --
	(303.52,236.32) --
	(303.80,236.32) --
	(304.08,236.32) --
	(304.35,236.32) --
	(304.63,236.32) --
	(304.91,236.32) --
	(305.18,236.32) --
	(305.46,236.32) --
	(305.74,236.32) --
	(306.01,236.32) --
	(306.29,236.32) --
	(306.57,236.32) --
	(306.84,236.32) --
	(307.12,236.32) --
	(307.40,236.32) --
	(307.67,236.32) --
	(307.95,236.32) --
	(308.23,236.32) --
	(308.50,236.32) --
	(308.78,236.32) --
	(309.06,236.32) --
	(309.33,236.32) --
	(309.61,236.32) --
	(309.89,236.32) --
	(310.16,236.32) --
	(310.44,236.32) --
	(310.72,236.32) --
	(311.00,236.32) --
	(311.27,236.32) --
	(311.55,236.32) --
	(311.83,236.32) --
	(312.10,236.32) --
	(312.38,236.32) --
	(312.66,236.32) --
	(312.93,236.32) --
	(313.21,236.32) --
	(313.49,236.32) --
	(313.76,236.32) --
	(314.04,236.32) --
	(314.32,236.32) --
	(314.59,236.32) --
	(314.87,236.32) --
	(315.15,236.32) --
	(315.42,236.32) --
	(315.70,236.32) --
	(315.98,236.32) --
	(316.25,236.32) --
	(316.53,236.32) --
	(316.81,236.32) --
	(317.09,236.32) --
	(317.36,236.32) --
	(317.64,236.32) --
	(317.92,236.32) --
	(318.19,236.32) --
	(318.47,236.32) --
	(318.75,236.32) --
	(319.02,236.32) --
	(319.30,236.32) --
	(319.58,236.32) --
	(319.85,236.32) --
	(320.13,236.32) --
	(320.41,236.32) --
	(320.68,236.32) --
	(320.96,236.32) --
	(321.24,236.32) --
	(321.51,236.32) --
	(321.79,236.32) --
	(322.07,236.32) --
	(322.34,236.32) --
	(322.62,236.32) --
	(322.90,236.32) --
	(323.17,236.32) --
	(323.17,236.32) --
	(322.90,236.32) --
	(322.62,236.32) --
	(322.34,236.32) --
	(322.07,236.32) --
	(321.79,236.32) --
	(321.51,236.32) --
	(321.24,236.32) --
	(320.96,236.32) --
	(320.68,236.32) --
	(320.41,236.32) --
	(320.13,236.32) --
	(319.85,236.32) --
	(319.58,236.32) --
	(319.30,236.32) --
	(319.02,236.32) --
	(318.75,236.32) --
	(318.47,236.32) --
	(318.19,236.32) --
	(317.92,236.32) --
	(317.64,236.32) --
	(317.36,236.32) --
	(317.09,236.32) --
	(316.81,236.32) --
	(316.53,236.32) --
	(316.25,236.32) --
	(315.98,236.32) --
	(315.70,236.32) --
	(315.42,236.32) --
	(315.15,236.32) --
	(314.87,236.32) --
	(314.59,236.32) --
	(314.32,236.32) --
	(314.04,236.32) --
	(313.76,236.32) --
	(313.49,236.32) --
	(313.21,236.32) --
	(312.93,236.32) --
	(312.66,236.32) --
	(312.38,236.32) --
	(312.10,236.32) --
	(311.83,236.32) --
	(311.55,236.32) --
	(311.27,236.32) --
	(311.00,236.32) --
	(310.72,236.32) --
	(310.44,236.32) --
	(310.16,236.32) --
	(309.89,236.32) --
	(309.61,236.32) --
	(309.33,236.32) --
	(309.06,236.32) --
	(308.78,236.32) --
	(308.50,236.32) --
	(308.23,236.32) --
	(307.95,236.32) --
	(307.67,236.32) --
	(307.40,236.32) --
	(307.12,236.32) --
	(306.84,236.32) --
	(306.57,236.32) --
	(306.29,236.32) --
	(306.01,236.32) --
	(305.74,236.32) --
	(305.46,236.32) --
	(305.18,236.32) --
	(304.91,236.32) --
	(304.63,236.32) --
	(304.35,236.32) --
	(304.08,236.32) --
	(303.80,236.32) --
	(303.52,236.32) --
	(303.24,236.32) --
	(302.97,236.32) --
	(302.69,236.32) --
	(302.41,236.32) --
	(302.14,236.32) --
	(301.86,236.32) --
	(301.58,236.32) --
	(301.31,236.32) --
	(301.03,236.32) --
	(300.75,236.32) --
	(300.48,236.32) --
	(300.20,236.32) --
	(299.92,236.32) --
	(299.65,236.32) --
	(299.37,236.32) --
	(299.09,236.32) --
	(298.82,236.32) --
	(298.54,236.32) --
	(298.26,236.32) --
	(297.99,236.32) --
	(297.71,236.32) --
	(297.43,236.32) --
	(297.16,236.32) --
	(296.88,236.32) --
	(296.60,236.32) --
	(296.32,236.32) --
	(296.05,236.32) --
	(295.77,236.32) --
	(295.49,236.32) --
	(295.22,236.32) --
	(294.94,236.32) --
	(294.66,236.32) --
	(294.39,236.32) --
	(294.11,236.32) --
	(293.83,236.32) --
	(293.56,236.32) --
	(293.28,236.32) --
	(293.00,236.32) --
	(292.73,236.32) --
	(292.45,236.32) --
	(292.17,236.32) --
	(291.90,236.32) --
	(291.62,236.32) --
	(291.34,236.32) --
	(291.07,236.32) --
	(290.79,236.32) --
	(290.51,236.32) --
	(290.24,236.32) --
	(289.96,236.32) --
	(289.68,236.32) --
	(289.40,236.32) --
	(289.13,236.32) --
	(288.85,236.32) --
	(288.57,236.32) --
	(288.30,236.32) --
	(288.02,236.32) --
	(287.74,236.32) --
	(287.47,236.32) --
	(287.19,236.32) --
	(286.91,236.32) --
	(286.64,236.32) --
	(286.36,236.32) --
	(286.08,236.32) --
	(285.81,236.32) --
	(285.53,236.32) --
	(285.25,236.32) --
	(284.98,236.32) --
	(284.70,236.32) --
	(284.42,236.32) --
	(284.15,236.32) --
	(283.87,236.32) --
	(283.59,236.32) --
	(283.32,236.32) --
	(283.04,236.32) --
	(282.76,236.32) --
	(282.48,236.32) --
	(282.21,236.32) --
	(281.93,236.32) --
	(281.65,236.32) --
	(281.38,236.32) --
	(281.10,236.32) --
	(280.82,236.32) --
	(280.55,236.32) --
	(280.27,236.32) --
	(279.99,236.32) --
	(279.72,236.32) --
	(279.44,236.32) --
	(279.16,236.32) --
	(278.89,236.32) --
	(278.61,236.32) --
	(278.33,236.32) --
	(278.06,236.32) --
	(277.78,236.32) --
	(277.50,236.32) --
	(277.23,236.32) --
	(276.95,236.32) --
	(276.67,236.32) --
	(276.39,236.32) --
	(276.12,236.32) --
	(275.84,236.32) --
	(275.56,236.32) --
	(275.29,236.32) --
	(275.01,236.32) --
	(274.73,236.32) --
	(274.46,236.32) --
	(274.18,236.32) --
	(273.90,236.32) --
	(273.63,236.32) --
	(273.35,236.32) --
	(273.07,236.32) --
	(272.80,236.32) --
	(272.52,236.32) --
	(272.24,236.32) --
	(271.97,236.32) --
	(271.69,236.32) --
	(271.41,236.32) --
	(271.14,236.32) --
	(270.86,236.32) --
	(270.58,236.32) --
	(270.31,236.32) --
	(270.03,236.32) --
	(269.75,236.32) --
	(269.47,236.32) --
	(269.20,236.32) --
	(268.92,236.32) --
	(268.64,236.32) --
	(268.37,236.32) --
	(268.09,236.32) --
	(267.81,236.32) --
	(267.54,236.32) --
	(267.26,236.32) --
	(266.98,236.32) --
	(266.71,236.32) --
	(266.43,236.32) --
	(266.15,236.32) --
	(265.88,236.32) --
	(265.60,236.32) --
	(265.32,236.32) --
	(265.05,236.32) --
	(264.77,236.32) --
	(264.49,236.32) --
	(264.22,236.32) --
	(263.94,236.32) --
	(263.66,236.32) --
	(263.39,236.32) --
	(263.11,236.32) --
	(262.83,236.32) --
	(262.55,236.32) --
	(262.28,236.32) --
	(262.00,236.32) --
	(261.72,236.32) --
	(261.45,236.32) --
	(261.17,236.32) --
	(260.89,236.32) --
	(260.62,236.32) --
	(260.34,236.32) --
	(260.06,236.32) --
	(259.79,236.32) --
	(259.51,236.32) --
	(259.23,236.32) --
	(258.96,236.32) --
	(258.68,236.32) --
	(258.40,236.32) --
	(258.13,236.32) --
	(257.85,236.32) --
	(257.57,236.32) --
	(257.30,236.32) --
	(257.02,236.32) --
	(256.74,236.32) --
	(256.47,236.32) --
	(256.19,236.32) --
	(255.91,236.32) --
	(255.63,236.32) --
	(255.36,236.32) --
	(255.08,236.32) --
	(254.80,236.32) --
	(254.53,236.32) --
	(254.25,236.32) --
	(253.97,236.32) --
	(253.70,236.32) --
	(253.42,236.32) --
	(253.14,236.32) --
	(252.87,236.32) --
	(252.59,236.32) --
	(252.31,236.32) --
	(252.04,236.32) --
	(251.76,236.32) --
	(251.48,236.32) --
	(251.21,236.32) --
	(250.93,236.32) --
	(250.65,236.32) --
	(250.38,236.32) --
	(250.10,236.32) --
	(249.82,236.32) --
	(249.55,236.32) --
	(249.27,236.32) --
	(248.99,236.32) --
	(248.71,236.32) --
	(248.44,236.32) --
	(248.16,236.32) --
	(247.88,236.32) --
	(247.61,236.32) --
	(247.33,236.32) --
	(247.05,236.32) --
	(246.78,236.32) --
	(246.50,236.32) --
	(246.22,236.32) --
	(245.95,236.32) --
	(245.67,236.32) --
	(245.39,236.32) --
	(245.12,236.32) --
	(244.84,236.32) --
	(244.56,236.32) --
	(244.29,236.32) --
	(244.01,236.32) --
	(243.73,236.32) --
	(243.46,236.32) --
	(243.18,236.32) --
	(242.90,236.32) --
	(242.63,236.32) --
	(242.35,236.32) --
	(242.07,236.32) --
	(241.79,236.32) --
	(241.52,236.32) --
	(241.24,236.32) --
	(240.96,236.32) --
	(240.69,236.32) --
	(240.41,236.32) --
	(240.13,236.32) --
	(239.86,236.32) --
	(239.58,236.32) --
	(239.30,236.32) --
	(239.03,236.32) --
	(238.75,236.32) --
	(238.47,236.32) --
	(238.20,236.32) --
	(237.92,236.32) --
	(237.64,236.32) --
	(237.37,236.32) --
	(237.09,236.32) --
	(236.81,236.32) --
	(236.54,236.32) --
	(236.26,236.32) --
	(235.98,236.32) --
	(235.70,236.32) --
	(235.43,236.32) --
	(235.15,236.32) --
	(234.87,236.32) --
	(234.60,236.32) --
	(234.32,236.32) --
	(234.04,236.32) --
	(233.77,236.32) --
	(233.49,236.32) --
	(233.21,236.32) --
	(232.94,236.32) --
	(232.66,236.32) --
	(232.38,236.32) --
	(232.11,236.32) --
	(231.83,236.32) --
	(231.55,236.32) --
	(231.28,236.32) --
	(231.00,236.32) --
	(230.72,236.32) --
	(230.45,236.32) --
	(230.17,236.32) --
	(229.89,236.32) --
	(229.62,236.32) --
	(229.34,236.32) --
	(229.06,236.32) --
	(228.78,236.32) --
	(228.51,236.32) --
	(228.23,236.32) --
	(227.95,236.32) --
	(227.68,236.32) --
	(227.40,236.32) --
	(227.12,236.32) --
	(226.85,236.32) --
	(226.57,236.32) --
	(226.29,236.32) --
	(226.02,236.32) --
	(225.74,236.32) --
	(225.46,236.32) --
	(225.19,236.32) --
	(224.91,236.32) --
	(224.63,236.32) --
	(224.36,236.32) --
	(224.08,236.32) --
	(223.80,236.32) --
	(223.53,236.32) --
	(223.25,236.32) --
	(222.97,236.32) --
	(222.70,236.32) --
	(222.42,236.32) --
	(222.14,236.32) --
	(221.86,236.32) --
	(221.59,236.32) --
	(221.31,236.32) --
	(221.03,236.32) --
	(220.76,236.32) --
	(220.48,236.32) --
	(220.20,236.32) --
	(219.93,236.32) --
	(219.65,236.32) --
	(219.37,236.32) --
	(219.10,236.32) --
	(218.82,236.32) --
	(218.54,236.32) --
	(218.27,236.32) --
	(217.99,236.32) --
	(217.71,236.32) --
	(217.44,236.32) --
	(217.16,236.32) --
	(216.88,236.32) --
	(216.61,236.32) --
	(216.33,236.32) --
	(216.05,236.32) --
	(215.78,236.32) --
	(215.50,236.32) --
	(215.22,236.32) --
	(214.94,236.32) --
	(214.67,236.32) --
	(214.39,236.32) --
	(214.11,236.32) --
	(213.84,236.32) --
	(213.56,236.32) --
	(213.28,236.32) --
	(213.01,236.32) --
	(212.73,236.32) --
	(212.45,236.32) --
	(212.18,236.32) --
	(211.90,236.32) --
	(211.62,236.32) --
	(211.35,236.32) --
	(211.07,236.32) --
	(210.79,236.32) --
	(210.52,236.32) --
	(210.24,236.32) --
	(209.96,236.32) --
	(209.69,236.32) --
	(209.41,236.32) --
	(209.13,236.32) --
	(208.86,236.32) --
	(208.58,236.32) --
	(208.30,236.32) --
	(208.02,236.32) --
	(207.75,236.32) --
	(207.47,236.32) --
	(207.19,236.32) --
	(206.92,236.32) --
	(206.64,236.32) --
	(206.36,236.32) --
	(206.09,236.32) --
	(205.81,236.32) --
	(205.53,236.32) --
	(205.26,236.32) --
	(204.98,236.32) --
	(204.70,236.32) --
	(204.43,236.32) --
	(204.15,236.32) --
	(203.87,236.32) --
	(203.60,236.32) --
	(203.32,236.32) --
	(203.04,236.32) --
	(202.77,236.32) --
	(202.49,236.32) --
	(202.21,236.32) --
	(201.93,236.32) --
	(201.66,236.32) --
	(201.38,236.32) --
	(201.10,236.32) --
	(200.83,236.32) --
	(200.55,236.32) --
	(200.27,236.32) --
	(200.00,236.32) --
	(199.72,236.32) --
	(199.44,236.32) --
	(199.17,236.32) --
	(198.89,236.32) --
	(198.61,236.32) --
	(198.34,236.32) --
	(198.06,236.32) --
	(197.78,236.32) --
	(197.51,236.32) --
	(197.23,236.32) --
	(196.95,236.32) --
	(196.68,236.32) --
	(196.40,236.32) --
	(196.12,236.32) --
	(195.85,236.32) --
	(195.57,236.32) --
	(195.29,236.32) --
	(195.01,236.32) --
	(194.74,236.32) --
	(194.46,236.32) --
	(194.18,236.32) --
	(193.91,236.32) --
	(193.63,236.32) --
	(193.35,236.32) --
	(193.08,236.32) --
	(192.80,236.32) --
	(192.52,236.32) --
	(192.25,236.32) --
	(191.97,236.32) --
	(191.69,236.32) --
	(191.42,236.32) --
	(191.14,236.32) --
	(190.86,236.32) --
	(190.59,236.32) --
	(190.31,236.32) --
	(190.03,236.32) --
	(189.76,236.32) --
	(189.48,236.32) --
	(189.20,236.32) --
	(188.93,236.32) --
	(188.65,236.32) --
	(188.37,236.32) --
	(188.09,236.32) --
	(187.82,236.32) --
	(187.54,236.32) --
	(187.26,236.32) --
	(186.99,236.32) --
	(186.71,236.32) --
	(186.43,236.32) --
	(186.16,236.32) --
	(185.88,236.32) --
	(185.60,236.32) --
	(185.33,236.32) --
	(185.05,236.32) --
	(184.77,236.32) --
	(184.50,236.32) --
	(184.22,236.32) --
	(183.94,236.32) --
	(183.67,236.32) --
	(183.39,236.32) --
	(183.11,236.32) --
	(182.84,236.32) --
	(182.56,236.32) --
	(182.28,236.32) --
	(182.01,236.32) --
	(181.73,236.32) --
	(181.73,236.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73,236.32) --
	(182.01,236.32) --
	(182.28,236.32) --
	(182.56,236.32) --
	(182.84,236.32) --
	(183.11,236.32) --
	(183.39,236.32) --
	(183.67,236.32) --
	(183.94,236.32) --
	(184.22,236.32) --
	(184.50,236.32) --
	(184.77,236.32) --
	(185.05,236.32) --
	(185.33,236.32) --
	(185.60,236.32) --
	(185.88,236.32) --
	(186.16,236.32) --
	(186.43,236.32) --
	(186.71,236.32) --
	(186.99,236.32) --
	(187.26,236.32) --
	(187.54,236.32) --
	(187.82,236.32) --
	(188.09,236.32) --
	(188.37,236.32) --
	(188.65,236.32) --
	(188.93,236.32) --
	(189.20,236.32) --
	(189.48,236.32) --
	(189.76,236.32) --
	(190.03,236.32) --
	(190.31,236.32) --
	(190.59,236.32) --
	(190.86,236.32) --
	(191.14,236.32) --
	(191.42,236.32) --
	(191.69,236.32) --
	(191.97,236.32) --
	(192.25,236.32) --
	(192.52,236.32) --
	(192.80,236.32) --
	(193.08,236.32) --
	(193.35,236.32) --
	(193.63,236.32) --
	(193.91,236.32) --
	(194.18,236.32) --
	(194.46,236.32) --
	(194.74,236.32) --
	(195.01,236.32) --
	(195.29,236.32) --
	(195.57,236.32) --
	(195.85,236.32) --
	(196.12,236.32) --
	(196.40,236.32) --
	(196.68,236.32) --
	(196.95,236.32) --
	(197.23,236.32) --
	(197.51,236.32) --
	(197.78,236.32) --
	(198.06,236.32) --
	(198.34,236.32) --
	(198.61,236.32) --
	(198.89,236.32) --
	(199.17,236.32) --
	(199.44,236.32) --
	(199.72,236.32) --
	(200.00,236.32) --
	(200.27,236.32) --
	(200.55,236.32) --
	(200.83,236.32) --
	(201.10,236.32) --
	(201.38,236.32) --
	(201.66,236.32) --
	(201.93,236.32) --
	(202.21,236.32) --
	(202.49,236.32) --
	(202.77,236.32) --
	(203.04,236.32) --
	(203.32,236.32) --
	(203.60,236.32) --
	(203.87,236.32) --
	(204.15,236.32) --
	(204.43,236.32) --
	(204.70,236.32) --
	(204.98,236.32) --
	(205.26,236.32) --
	(205.53,236.32) --
	(205.81,236.32) --
	(206.09,236.32) --
	(206.36,236.32) --
	(206.64,236.32) --
	(206.92,236.32) --
	(207.19,236.32) --
	(207.47,236.32) --
	(207.75,236.32) --
	(208.02,236.32) --
	(208.30,236.32) --
	(208.58,236.32) --
	(208.86,236.32) --
	(209.13,236.32) --
	(209.41,236.32) --
	(209.69,236.32) --
	(209.96,236.32) --
	(210.24,236.32) --
	(210.52,236.32) --
	(210.79,236.32) --
	(211.07,236.32) --
	(211.35,236.32) --
	(211.62,236.32) --
	(211.90,236.32) --
	(212.18,236.32) --
	(212.45,236.32) --
	(212.73,236.32) --
	(213.01,236.32) --
	(213.28,236.32) --
	(213.56,236.32) --
	(213.84,236.32) --
	(214.11,236.32) --
	(214.39,236.32) --
	(214.67,236.32) --
	(214.94,236.32) --
	(215.22,236.32) --
	(215.50,236.32) --
	(215.78,236.32) --
	(216.05,236.32) --
	(216.33,236.32) --
	(216.61,236.32) --
	(216.88,236.32) --
	(217.16,236.32) --
	(217.44,236.32) --
	(217.71,236.32) --
	(217.99,236.32) --
	(218.27,236.32) --
	(218.54,236.32) --
	(218.82,236.32) --
	(219.10,236.32) --
	(219.37,236.32) --
	(219.65,236.32) --
	(219.93,236.32) --
	(220.20,236.32) --
	(220.48,236.32) --
	(220.76,236.32) --
	(221.03,236.32) --
	(221.31,236.32) --
	(221.59,236.32) --
	(221.86,236.32) --
	(222.14,236.32) --
	(222.42,236.32) --
	(222.70,236.32) --
	(222.97,236.32) --
	(223.25,236.32) --
	(223.53,236.32) --
	(223.80,236.32) --
	(224.08,236.32) --
	(224.36,236.32) --
	(224.63,236.32) --
	(224.91,236.32) --
	(225.19,236.32) --
	(225.46,236.32) --
	(225.74,236.32) --
	(226.02,236.32) --
	(226.29,236.32) --
	(226.57,236.32) --
	(226.85,236.32) --
	(227.12,236.32) --
	(227.40,236.32) --
	(227.68,236.32) --
	(227.95,236.32) --
	(228.23,236.32) --
	(228.51,236.32) --
	(228.78,236.32) --
	(229.06,236.32) --
	(229.34,236.32) --
	(229.62,236.32) --
	(229.89,236.32) --
	(230.17,236.32) --
	(230.45,236.32) --
	(230.72,236.32) --
	(231.00,236.32) --
	(231.28,236.32) --
	(231.55,236.32) --
	(231.83,236.32) --
	(232.11,236.32) --
	(232.38,236.32) --
	(232.66,236.32) --
	(232.94,236.32) --
	(233.21,236.32) --
	(233.49,236.32) --
	(233.77,236.32) --
	(234.04,236.32) --
	(234.32,236.32) --
	(234.60,236.32) --
	(234.87,236.32) --
	(235.15,236.32) --
	(235.43,236.32) --
	(235.70,236.32) --
	(235.98,236.32) --
	(236.26,236.32) --
	(236.54,236.32) --
	(236.81,236.32) --
	(237.09,236.32) --
	(237.37,236.32) --
	(237.64,236.32) --
	(237.92,236.32) --
	(238.20,236.32) --
	(238.47,236.32) --
	(238.75,236.32) --
	(239.03,236.32) --
	(239.30,236.32) --
	(239.58,236.32) --
	(239.86,236.32) --
	(240.13,236.32) --
	(240.41,236.32) --
	(240.69,236.32) --
	(240.96,236.32) --
	(241.24,236.32) --
	(241.52,236.32) --
	(241.79,236.32) --
	(242.07,236.32) --
	(242.35,236.32) --
	(242.63,236.32) --
	(242.90,236.32) --
	(243.18,236.32) --
	(243.46,236.32) --
	(243.73,236.32) --
	(244.01,236.32) --
	(244.29,236.32) --
	(244.56,236.32) --
	(244.84,236.32) --
	(245.12,236.32) --
	(245.39,236.32) --
	(245.67,236.32) --
	(245.95,236.32) --
	(246.22,236.32) --
	(246.50,236.32) --
	(246.78,236.32) --
	(247.05,236.32) --
	(247.33,236.32) --
	(247.61,236.32) --
	(247.88,236.32) --
	(248.16,236.32) --
	(248.44,236.32) --
	(248.71,236.32) --
	(248.99,236.32) --
	(249.27,236.32) --
	(249.55,236.32) --
	(249.82,236.32) --
	(250.10,236.33) --
	(250.38,236.35) --
	(250.65,236.47) --
	(250.93,236.97) --
	(251.21,238.59) --
	(251.48,242.56) --
	(251.76,249.78) --
	(252.04,258.95) --
	(252.31,265.78) --
	(252.59,265.70) --
	(252.87,258.78) --
	(253.14,249.62) --
	(253.42,242.46) --
	(253.70,238.54) --
	(253.97,236.96) --
	(254.25,236.47) --
	(254.53,236.35) --
	(254.80,236.33) --
	(255.08,236.32) --
	(255.36,236.32) --
	(255.63,236.32) --
	(255.91,236.32) --
	(256.19,236.32) --
	(256.47,236.32) --
	(256.74,236.32) --
	(257.02,236.32) --
	(257.30,236.32) --
	(257.57,236.32) --
	(257.85,236.32) --
	(258.13,236.32) --
	(258.40,236.32) --
	(258.68,236.32) --
	(258.96,236.32) --
	(259.23,236.32) --
	(259.51,236.32) --
	(259.79,236.32) --
	(260.06,236.32) --
	(260.34,236.32) --
	(260.62,236.32) --
	(260.89,236.32) --
	(261.17,236.32) --
	(261.45,236.32) --
	(261.72,236.32) --
	(262.00,236.32) --
	(262.28,236.32) --
	(262.55,236.32) --
	(262.83,236.32) --
	(263.11,236.32) --
	(263.39,236.32) --
	(263.66,236.32) --
	(263.94,236.32) --
	(264.22,236.32) --
	(264.49,236.32) --
	(264.77,236.32) --
	(265.05,236.32) --
	(265.32,236.32) --
	(265.60,236.32) --
	(265.88,236.32) --
	(266.15,236.32) --
	(266.43,236.32) --
	(266.71,236.32) --
	(266.98,236.32) --
	(267.26,236.32) --
	(267.54,236.32) --
	(267.81,236.32) --
	(268.09,236.32) --
	(268.37,236.32) --
	(268.64,236.32) --
	(268.92,236.32) --
	(269.20,236.32) --
	(269.47,236.32) --
	(269.75,236.32) --
	(270.03,236.32) --
	(270.31,236.32) --
	(270.58,236.32) --
	(270.86,236.32) --
	(271.14,236.32) --
	(271.41,236.32) --
	(271.69,236.32) --
	(271.97,236.32) --
	(272.24,236.32) --
	(272.52,236.32) --
	(272.80,236.32) --
	(273.07,236.33) --
	(273.35,236.34) --
	(273.63,236.39) --
	(273.90,236.52) --
	(274.18,236.78) --
	(274.46,237.14) --
	(274.73,237.45) --
	(275.01,237.54) --
	(275.29,237.35) --
	(275.56,237.00) --
	(275.84,236.67) --
	(276.12,236.46) --
	(276.39,236.37) --
	(276.67,236.33) --
	(276.95,236.33) --
	(277.23,236.32) --
	(277.50,236.32) --
	(277.78,236.32) --
	(278.06,236.32) --
	(278.33,236.32) --
	(278.61,236.32) --
	(278.89,236.32) --
	(279.16,236.32) --
	(279.44,236.32) --
	(279.72,236.32) --
	(279.99,236.32) --
	(280.27,236.32) --
	(280.55,236.32) --
	(280.82,236.32) --
	(281.10,236.32) --
	(281.38,236.32) --
	(281.65,236.32) --
	(281.93,236.32) --
	(282.21,236.32) --
	(282.48,236.32) --
	(282.76,236.32) --
	(283.04,236.32) --
	(283.32,236.32) --
	(283.59,236.32) --
	(283.87,236.32) --
	(284.15,236.32) --
	(284.42,236.32) --
	(284.70,236.32) --
	(284.98,236.32) --
	(285.25,236.32) --
	(285.53,236.32) --
	(285.81,236.32) --
	(286.08,236.32) --
	(286.36,236.32) --
	(286.64,236.32) --
	(286.91,236.32) --
	(287.19,236.32) --
	(287.47,236.32) --
	(287.74,236.32) --
	(288.02,236.32) --
	(288.30,236.32) --
	(288.57,236.32) --
	(288.85,236.32) --
	(289.13,236.32) --
	(289.40,236.32) --
	(289.68,236.32) --
	(289.96,236.32) --
	(290.24,236.32) --
	(290.51,236.32) --
	(290.79,236.32) --
	(291.07,236.32) --
	(291.34,236.32) --
	(291.62,236.32) --
	(291.90,236.32) --
	(292.17,236.32) --
	(292.45,236.32) --
	(292.73,236.32) --
	(293.00,236.32) --
	(293.28,236.32) --
	(293.56,236.32) --
	(293.83,236.32) --
	(294.11,236.32) --
	(294.39,236.32) --
	(294.66,236.32) --
	(294.94,236.32) --
	(295.22,236.32) --
	(295.49,236.32) --
	(295.77,236.32) --
	(296.05,236.32) --
	(296.32,236.32) --
	(296.60,236.32) --
	(296.88,236.32) --
	(297.16,236.32) --
	(297.43,236.32) --
	(297.71,236.32) --
	(297.99,236.32) --
	(298.26,236.32) --
	(298.54,236.32) --
	(298.82,236.32) --
	(299.09,236.32) --
	(299.37,236.32) --
	(299.65,236.32) --
	(299.92,236.32) --
	(300.20,236.32) --
	(300.48,236.32) --
	(300.75,236.32) --
	(301.03,236.32) --
	(301.31,236.32) --
	(301.58,236.32) --
	(301.86,236.32) --
	(302.14,236.32) --
	(302.41,236.32) --
	(302.69,236.32) --
	(302.97,236.32) --
	(303.24,236.32) --
	(303.52,236.32) --
	(303.80,236.32) --
	(304.08,236.32) --
	(304.35,236.32) --
	(304.63,236.32) --
	(304.91,236.32) --
	(305.18,236.32) --
	(305.46,236.32) --
	(305.74,236.32) --
	(306.01,236.32) --
	(306.29,236.32) --
	(306.57,236.32) --
	(306.84,236.32) --
	(307.12,236.32) --
	(307.40,236.32) --
	(307.67,236.32) --
	(307.95,236.32) --
	(308.23,236.32) --
	(308.50,236.32) --
	(308.78,236.32) --
	(309.06,236.32) --
	(309.33,236.32) --
	(309.61,236.32) --
	(309.89,236.32) --
	(310.16,236.32) --
	(310.44,236.32) --
	(310.72,236.32) --
	(311.00,236.32) --
	(311.27,236.32) --
	(311.55,236.32) --
	(311.83,236.32) --
	(312.10,236.32) --
	(312.38,236.32) --
	(312.66,236.32) --
	(312.93,236.32) --
	(313.21,236.32) --
	(313.49,236.32) --
	(313.76,236.32) --
	(314.04,236.32) --
	(314.32,236.32) --
	(314.59,236.32) --
	(314.87,236.32) --
	(315.15,236.32) --
	(315.42,236.32) --
	(315.70,236.32) --
	(315.98,236.32) --
	(316.25,236.32) --
	(316.53,236.32) --
	(316.81,236.32) --
	(317.09,236.32) --
	(317.36,236.32) --
	(317.64,236.32) --
	(317.92,236.32) --
	(318.19,236.32) --
	(318.47,236.32) --
	(318.75,236.32) --
	(319.02,236.32) --
	(319.30,236.32) --
	(319.58,236.32) --
	(319.85,236.32) --
	(320.13,236.32) --
	(320.41,236.32) --
	(320.68,236.32) --
	(320.96,236.32) --
	(321.24,236.32) --
	(321.51,236.32) --
	(321.79,236.32) --
	(322.07,236.32) --
	(322.34,236.32) --
	(322.62,236.32) --
	(322.90,236.32) --
	(323.17,236.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66,234.58) rectangle (330.25,273.03);
\end{scope}
\begin{scope}
\path[clip] (174.66,192.12) rectangle (330.25,230.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66,192.12) rectangle (330.25,230.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,198.29) --
	(330.25,198.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,207.14) --
	(330.25,207.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,215.98) --
	(330.25,215.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,224.82) --
	(330.25,224.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91,192.12) --
	(184.91,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94,192.12) --
	(229.94,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96,192.12) --
	(274.96,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99,192.12) --
	(319.99,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,193.87) --
	(330.25,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,202.71) --
	(330.25,202.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,211.56) --
	(330.25,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,220.40) --
	(330.25,220.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,229.24) --
	(330.25,229.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42,192.12) --
	(207.42,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45,192.12) --
	(252.45,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47,192.12) --
	(297.47,230.58);

\path[] (181.73,193.87) --
	(182.01,193.87) --
	(182.28,193.87) --
	(182.56,193.87) --
	(182.84,193.87) --
	(183.11,193.87) --
	(183.39,193.87) --
	(183.67,193.87) --
	(183.94,193.87) --
	(184.22,193.87) --
	(184.50,193.87) --
	(184.77,193.87) --
	(185.05,193.87) --
	(185.33,193.87) --
	(185.60,193.87) --
	(185.88,193.87) --
	(186.16,193.87) --
	(186.43,193.87) --
	(186.71,193.87) --
	(186.99,193.87) --
	(187.26,193.87) --
	(187.54,193.87) --
	(187.82,193.87) --
	(188.09,193.87) --
	(188.37,193.87) --
	(188.65,193.87) --
	(188.93,193.87) --
	(189.20,193.87) --
	(189.48,193.87) --
	(189.76,193.87) --
	(190.03,193.87) --
	(190.31,193.87) --
	(190.59,193.87) --
	(190.86,193.87) --
	(191.14,193.87) --
	(191.42,193.87) --
	(191.69,193.87) --
	(191.97,193.87) --
	(192.25,193.87) --
	(192.52,193.87) --
	(192.80,193.87) --
	(193.08,193.87) --
	(193.35,193.87) --
	(193.63,193.87) --
	(193.91,193.87) --
	(194.18,193.87) --
	(194.46,193.87) --
	(194.74,193.87) --
	(195.01,193.87) --
	(195.29,193.87) --
	(195.57,193.87) --
	(195.85,193.87) --
	(196.12,193.87) --
	(196.40,193.87) --
	(196.68,193.87) --
	(196.95,193.87) --
	(197.23,193.87) --
	(197.51,193.87) --
	(197.78,193.87) --
	(198.06,193.87) --
	(198.34,193.87) --
	(198.61,193.87) --
	(198.89,193.87) --
	(199.17,193.87) --
	(199.44,193.87) --
	(199.72,193.87) --
	(200.00,193.87) --
	(200.27,193.87) --
	(200.55,193.87) --
	(200.83,193.87) --
	(201.10,193.87) --
	(201.38,193.87) --
	(201.66,193.87) --
	(201.93,193.87) --
	(202.21,193.87) --
	(202.49,193.87) --
	(202.77,193.87) --
	(203.04,193.87) --
	(203.32,193.87) --
	(203.60,193.87) --
	(203.87,193.87) --
	(204.15,193.87) --
	(204.43,193.87) --
	(204.70,193.87) --
	(204.98,193.87) --
	(205.26,193.87) --
	(205.53,193.87) --
	(205.81,193.87) --
	(206.09,193.87) --
	(206.36,193.87) --
	(206.64,193.87) --
	(206.92,193.87) --
	(207.19,193.87) --
	(207.47,193.87) --
	(207.75,193.87) --
	(208.02,193.87) --
	(208.30,193.87) --
	(208.58,193.87) --
	(208.86,193.87) --
	(209.13,193.87) --
	(209.41,193.87) --
	(209.69,193.87) --
	(209.96,193.87) --
	(210.24,193.87) --
	(210.52,193.87) --
	(210.79,193.87) --
	(211.07,193.87) --
	(211.35,193.87) --
	(211.62,193.87) --
	(211.90,193.87) --
	(212.18,193.87) --
	(212.45,193.87) --
	(212.73,193.87) --
	(213.01,193.87) --
	(213.28,193.87) --
	(213.56,193.87) --
	(213.84,193.87) --
	(214.11,193.87) --
	(214.39,193.87) --
	(214.67,193.87) --
	(214.94,193.87) --
	(215.22,193.87) --
	(215.50,193.87) --
	(215.78,193.87) --
	(216.05,193.87) --
	(216.33,193.87) --
	(216.61,193.87) --
	(216.88,193.87) --
	(217.16,193.87) --
	(217.44,193.87) --
	(217.71,193.87) --
	(217.99,193.87) --
	(218.27,193.87) --
	(218.54,193.87) --
	(218.82,193.87) --
	(219.10,193.87) --
	(219.37,193.87) --
	(219.65,193.87) --
	(219.93,193.87) --
	(220.20,193.87) --
	(220.48,193.87) --
	(220.76,193.87) --
	(221.03,193.87) --
	(221.31,193.87) --
	(221.59,193.87) --
	(221.86,193.87) --
	(222.14,193.87) --
	(222.42,193.87) --
	(222.70,193.87) --
	(222.97,193.87) --
	(223.25,193.87) --
	(223.53,193.87) --
	(223.80,193.87) --
	(224.08,193.87) --
	(224.36,193.87) --
	(224.63,193.87) --
	(224.91,193.87) --
	(225.19,193.87) --
	(225.46,193.87) --
	(225.74,193.87) --
	(226.02,193.87) --
	(226.29,193.87) --
	(226.57,193.87) --
	(226.85,193.87) --
	(227.12,193.87) --
	(227.40,193.87) --
	(227.68,193.87) --
	(227.95,193.87) --
	(228.23,193.87) --
	(228.51,193.87) --
	(228.78,193.87) --
	(229.06,193.87) --
	(229.34,193.87) --
	(229.62,193.87) --
	(229.89,193.87) --
	(230.17,193.87) --
	(230.45,193.87) --
	(230.72,193.87) --
	(231.00,193.87) --
	(231.28,193.87) --
	(231.55,193.87) --
	(231.83,193.87) --
	(232.11,193.87) --
	(232.38,193.87) --
	(232.66,193.87) --
	(232.94,193.87) --
	(233.21,193.87) --
	(233.49,193.87) --
	(233.77,193.87) --
	(234.04,193.87) --
	(234.32,193.87) --
	(234.60,193.87) --
	(234.87,193.87) --
	(235.15,193.87) --
	(235.43,193.87) --
	(235.70,193.87) --
	(235.98,193.87) --
	(236.26,193.87) --
	(236.54,193.87) --
	(236.81,193.87) --
	(237.09,193.87) --
	(237.37,193.87) --
	(237.64,193.87) --
	(237.92,193.88) --
	(238.20,193.88) --
	(238.47,193.91) --
	(238.75,193.96) --
	(239.03,194.07) --
	(239.30,194.28) --
	(239.58,194.61) --
	(239.86,195.08) --
	(240.13,195.67) --
	(240.41,196.29) --
	(240.69,196.87) --
	(240.96,197.34) --
	(241.24,197.71) --
	(241.52,198.04) --
	(241.79,198.42) --
	(242.07,198.91) --
	(242.35,199.50) --
	(242.63,200.17) --
	(242.90,200.88) --
	(243.18,201.63) --
	(243.46,202.45) --
	(243.73,203.30) --
	(244.01,204.05) --
	(244.29,204.60) --
	(244.56,204.87) --
	(244.84,204.96) --
	(245.12,205.05) --
	(245.39,205.36) --
	(245.67,206.03) --
	(245.95,207.05) --
	(246.22,208.28) --
	(246.50,209.53) --
	(246.78,210.60) --
	(247.05,211.36) --
	(247.33,211.72) --
	(247.61,211.67) --
	(247.88,211.25) --
	(248.16,210.58) --
	(248.44,209.76) --
	(248.71,208.90) --
	(248.99,208.10) --
	(249.27,207.41) --
	(249.55,206.89) --
	(249.82,206.55) --
	(250.10,206.44) --
	(250.38,206.58) --
	(250.65,206.95) --
	(250.93,207.44) --
	(251.21,207.90) --
	(251.48,208.13) --
	(251.76,207.95) --
	(252.04,207.30) --
	(252.31,206.23) --
	(252.59,204.96) --
	(252.87,203.77) --
	(253.14,202.86) --
	(253.42,202.34) --
	(253.70,202.22) --
	(253.97,202.42) --
	(254.25,202.80) --
	(254.53,203.17) --
	(254.80,203.37) --
	(255.08,203.33) --
	(255.36,203.09) --
	(255.63,202.75) --
	(255.91,202.42) --
	(256.19,202.14) --
	(256.47,201.93) --
	(256.74,201.75) --
	(257.02,201.53) --
	(257.30,201.19) --
	(257.57,200.72) --
	(257.85,200.13) --
	(258.13,199.48) --
	(258.40,198.81) --
	(258.68,198.15) --
	(258.96,197.54) --
	(259.23,197.01) --
	(259.51,196.57) --
	(259.79,196.25) --
	(260.06,196.02) --
	(260.34,195.84) --
	(260.62,195.69) --
	(260.89,195.54) --
	(261.17,195.39) --
	(261.45,195.25) --
	(261.72,195.10) --
	(262.00,194.97) --
	(262.28,194.82) --
	(262.55,194.67) --
	(262.83,194.51) --
	(263.11,194.36) --
	(263.39,194.21) --
	(263.66,194.10) --
	(263.94,194.01) --
	(264.22,193.95) --
	(264.49,193.91) --
	(264.77,193.89) --
	(265.05,193.88) --
	(265.32,193.88) --
	(265.60,193.87) --
	(265.88,193.87) --
	(266.15,193.87) --
	(266.43,193.87) --
	(266.71,193.87) --
	(266.98,193.87) --
	(267.26,193.87) --
	(267.54,193.87) --
	(267.81,193.87) --
	(268.09,193.87) --
	(268.37,193.87) --
	(268.64,193.87) --
	(268.92,193.87) --
	(269.20,193.87) --
	(269.47,193.87) --
	(269.75,193.87) --
	(270.03,193.87) --
	(270.31,193.87) --
	(270.58,193.87) --
	(270.86,193.87) --
	(271.14,193.87) --
	(271.41,193.87) --
	(271.69,193.87) --
	(271.97,193.87) --
	(272.24,193.87) --
	(272.52,193.87) --
	(272.80,193.87) --
	(273.07,193.87) --
	(273.35,193.87) --
	(273.63,193.87) --
	(273.90,193.87) --
	(274.18,193.87) --
	(274.46,193.87) --
	(274.73,193.87) --
	(275.01,193.87) --
	(275.29,193.87) --
	(275.56,193.87) --
	(275.84,193.87) --
	(276.12,193.87) --
	(276.39,193.87) --
	(276.67,193.87) --
	(276.95,193.87) --
	(277.23,193.87) --
	(277.50,193.87) --
	(277.78,193.87) --
	(278.06,193.87) --
	(278.33,193.87) --
	(278.61,193.87) --
	(278.89,193.87) --
	(279.16,193.87) --
	(279.44,193.87) --
	(279.72,193.87) --
	(279.99,193.87) --
	(280.27,193.87) --
	(280.55,193.87) --
	(280.82,193.87) --
	(281.10,193.87) --
	(281.38,193.87) --
	(281.65,193.87) --
	(281.93,193.87) --
	(282.21,193.87) --
	(282.48,193.87) --
	(282.76,193.87) --
	(283.04,193.87) --
	(283.32,193.87) --
	(283.59,193.87) --
	(283.87,193.87) --
	(284.15,193.87) --
	(284.42,193.87) --
	(284.70,193.87) --
	(284.98,193.87) --
	(285.25,193.87) --
	(285.53,193.87) --
	(285.81,193.87) --
	(286.08,193.87) --
	(286.36,193.87) --
	(286.64,193.87) --
	(286.91,193.87) --
	(287.19,193.87) --
	(287.47,193.87) --
	(287.74,193.87) --
	(288.02,193.87) --
	(288.30,193.87) --
	(288.57,193.87) --
	(288.85,193.87) --
	(289.13,193.87) --
	(289.40,193.87) --
	(289.68,193.87) --
	(289.96,193.87) --
	(290.24,193.87) --
	(290.51,193.87) --
	(290.79,193.87) --
	(291.07,193.87) --
	(291.34,193.87) --
	(291.62,193.87) --
	(291.90,193.87) --
	(292.17,193.87) --
	(292.45,193.87) --
	(292.73,193.87) --
	(293.00,193.87) --
	(293.28,193.87) --
	(293.56,193.87) --
	(293.83,193.87) --
	(294.11,193.87) --
	(294.39,193.87) --
	(294.66,193.87) --
	(294.94,193.87) --
	(295.22,193.87) --
	(295.49,193.87) --
	(295.77,193.87) --
	(296.05,193.87) --
	(296.32,193.87) --
	(296.60,193.87) --
	(296.88,193.87) --
	(297.16,193.87) --
	(297.43,193.87) --
	(297.71,193.87) --
	(297.99,193.87) --
	(298.26,193.87) --
	(298.54,193.87) --
	(298.82,193.87) --
	(299.09,193.87) --
	(299.37,193.87) --
	(299.65,193.87) --
	(299.92,193.87) --
	(300.20,193.87) --
	(300.48,193.87) --
	(300.75,193.87) --
	(301.03,193.87) --
	(301.31,193.87) --
	(301.58,193.87) --
	(301.86,193.87) --
	(302.14,193.87) --
	(302.41,193.87) --
	(302.69,193.87) --
	(302.97,193.87) --
	(303.24,193.87) --
	(303.52,193.87) --
	(303.80,193.87) --
	(304.08,193.87) --
	(304.35,193.87) --
	(304.63,193.87) --
	(304.91,193.87) --
	(305.18,193.87) --
	(305.46,193.87) --
	(305.74,193.87) --
	(306.01,193.87) --
	(306.29,193.87) --
	(306.57,193.87) --
	(306.84,193.87) --
	(307.12,193.87) --
	(307.40,193.87) --
	(307.67,193.87) --
	(307.95,193.87) --
	(308.23,193.87) --
	(308.50,193.87) --
	(308.78,193.87) --
	(309.06,193.87) --
	(309.33,193.87) --
	(309.61,193.87) --
	(309.89,193.87) --
	(310.16,193.87) --
	(310.44,193.87) --
	(310.72,193.87) --
	(311.00,193.87) --
	(311.27,193.87) --
	(311.55,193.87) --
	(311.83,193.87) --
	(312.10,193.87) --
	(312.38,193.87) --
	(312.66,193.87) --
	(312.93,193.87) --
	(313.21,193.87) --
	(313.49,193.87) --
	(313.76,193.87) --
	(314.04,193.87) --
	(314.32,193.87) --
	(314.59,193.87) --
	(314.87,193.87) --
	(315.15,193.87) --
	(315.42,193.87) --
	(315.70,193.87) --
	(315.98,193.87) --
	(316.25,193.87) --
	(316.53,193.87) --
	(316.81,193.87) --
	(317.09,193.87) --
	(317.36,193.87) --
	(317.64,193.87) --
	(317.92,193.87) --
	(318.19,193.87) --
	(318.47,193.87) --
	(318.75,193.87) --
	(319.02,193.87) --
	(319.30,193.87) --
	(319.58,193.87) --
	(319.85,193.87) --
	(320.13,193.87) --
	(320.41,193.87) --
	(320.68,193.87) --
	(320.96,193.87) --
	(321.24,193.87) --
	(321.51,193.87) --
	(321.79,193.87) --
	(322.07,193.87) --
	(322.34,193.87) --
	(322.62,193.87) --
	(322.90,193.87) --
	(323.17,193.87) --
	(323.17,193.87) --
	(322.90,193.87) --
	(322.62,193.87) --
	(322.34,193.87) --
	(322.07,193.87) --
	(321.79,193.87) --
	(321.51,193.87) --
	(321.24,193.87) --
	(320.96,193.87) --
	(320.68,193.87) --
	(320.41,193.87) --
	(320.13,193.87) --
	(319.85,193.87) --
	(319.58,193.87) --
	(319.30,193.87) --
	(319.02,193.87) --
	(318.75,193.87) --
	(318.47,193.87) --
	(318.19,193.87) --
	(317.92,193.87) --
	(317.64,193.87) --
	(317.36,193.87) --
	(317.09,193.87) --
	(316.81,193.87) --
	(316.53,193.87) --
	(316.25,193.87) --
	(315.98,193.87) --
	(315.70,193.87) --
	(315.42,193.87) --
	(315.15,193.87) --
	(314.87,193.87) --
	(314.59,193.87) --
	(314.32,193.87) --
	(314.04,193.87) --
	(313.76,193.87) --
	(313.49,193.87) --
	(313.21,193.87) --
	(312.93,193.87) --
	(312.66,193.87) --
	(312.38,193.87) --
	(312.10,193.87) --
	(311.83,193.87) --
	(311.55,193.87) --
	(311.27,193.87) --
	(311.00,193.87) --
	(310.72,193.87) --
	(310.44,193.87) --
	(310.16,193.87) --
	(309.89,193.87) --
	(309.61,193.87) --
	(309.33,193.87) --
	(309.06,193.87) --
	(308.78,193.87) --
	(308.50,193.87) --
	(308.23,193.87) --
	(307.95,193.87) --
	(307.67,193.87) --
	(307.40,193.87) --
	(307.12,193.87) --
	(306.84,193.87) --
	(306.57,193.87) --
	(306.29,193.87) --
	(306.01,193.87) --
	(305.74,193.87) --
	(305.46,193.87) --
	(305.18,193.87) --
	(304.91,193.87) --
	(304.63,193.87) --
	(304.35,193.87) --
	(304.08,193.87) --
	(303.80,193.87) --
	(303.52,193.87) --
	(303.24,193.87) --
	(302.97,193.87) --
	(302.69,193.87) --
	(302.41,193.87) --
	(302.14,193.87) --
	(301.86,193.87) --
	(301.58,193.87) --
	(301.31,193.87) --
	(301.03,193.87) --
	(300.75,193.87) --
	(300.48,193.87) --
	(300.20,193.87) --
	(299.92,193.87) --
	(299.65,193.87) --
	(299.37,193.87) --
	(299.09,193.87) --
	(298.82,193.87) --
	(298.54,193.87) --
	(298.26,193.87) --
	(297.99,193.87) --
	(297.71,193.87) --
	(297.43,193.87) --
	(297.16,193.87) --
	(296.88,193.87) --
	(296.60,193.87) --
	(296.32,193.87) --
	(296.05,193.87) --
	(295.77,193.87) --
	(295.49,193.87) --
	(295.22,193.87) --
	(294.94,193.87) --
	(294.66,193.87) --
	(294.39,193.87) --
	(294.11,193.87) --
	(293.83,193.87) --
	(293.56,193.87) --
	(293.28,193.87) --
	(293.00,193.87) --
	(292.73,193.87) --
	(292.45,193.87) --
	(292.17,193.87) --
	(291.90,193.87) --
	(291.62,193.87) --
	(291.34,193.87) --
	(291.07,193.87) --
	(290.79,193.87) --
	(290.51,193.87) --
	(290.24,193.87) --
	(289.96,193.87) --
	(289.68,193.87) --
	(289.40,193.87) --
	(289.13,193.87) --
	(288.85,193.87) --
	(288.57,193.87) --
	(288.30,193.87) --
	(288.02,193.87) --
	(287.74,193.87) --
	(287.47,193.87) --
	(287.19,193.87) --
	(286.91,193.87) --
	(286.64,193.87) --
	(286.36,193.87) --
	(286.08,193.87) --
	(285.81,193.87) --
	(285.53,193.87) --
	(285.25,193.87) --
	(284.98,193.87) --
	(284.70,193.87) --
	(284.42,193.87) --
	(284.15,193.87) --
	(283.87,193.87) --
	(283.59,193.87) --
	(283.32,193.87) --
	(283.04,193.87) --
	(282.76,193.87) --
	(282.48,193.87) --
	(282.21,193.87) --
	(281.93,193.87) --
	(281.65,193.87) --
	(281.38,193.87) --
	(281.10,193.87) --
	(280.82,193.87) --
	(280.55,193.87) --
	(280.27,193.87) --
	(279.99,193.87) --
	(279.72,193.87) --
	(279.44,193.87) --
	(279.16,193.87) --
	(278.89,193.87) --
	(278.61,193.87) --
	(278.33,193.87) --
	(278.06,193.87) --
	(277.78,193.87) --
	(277.50,193.87) --
	(277.23,193.87) --
	(276.95,193.87) --
	(276.67,193.87) --
	(276.39,193.87) --
	(276.12,193.87) --
	(275.84,193.87) --
	(275.56,193.87) --
	(275.29,193.87) --
	(275.01,193.87) --
	(274.73,193.87) --
	(274.46,193.87) --
	(274.18,193.87) --
	(273.90,193.87) --
	(273.63,193.87) --
	(273.35,193.87) --
	(273.07,193.87) --
	(272.80,193.87) --
	(272.52,193.87) --
	(272.24,193.87) --
	(271.97,193.87) --
	(271.69,193.87) --
	(271.41,193.87) --
	(271.14,193.87) --
	(270.86,193.87) --
	(270.58,193.87) --
	(270.31,193.87) --
	(270.03,193.87) --
	(269.75,193.87) --
	(269.47,193.87) --
	(269.20,193.87) --
	(268.92,193.87) --
	(268.64,193.87) --
	(268.37,193.87) --
	(268.09,193.87) --
	(267.81,193.87) --
	(267.54,193.87) --
	(267.26,193.87) --
	(266.98,193.87) --
	(266.71,193.87) --
	(266.43,193.87) --
	(266.15,193.87) --
	(265.88,193.87) --
	(265.60,193.87) --
	(265.32,193.87) --
	(265.05,193.87) --
	(264.77,193.87) --
	(264.49,193.87) --
	(264.22,193.87) --
	(263.94,193.87) --
	(263.66,193.87) --
	(263.39,193.87) --
	(263.11,193.87) --
	(262.83,193.87) --
	(262.55,193.87) --
	(262.28,193.87) --
	(262.00,193.87) --
	(261.72,193.87) --
	(261.45,193.87) --
	(261.17,193.87) --
	(260.89,193.87) --
	(260.62,193.87) --
	(260.34,193.87) --
	(260.06,193.87) --
	(259.79,193.87) --
	(259.51,193.87) --
	(259.23,193.87) --
	(258.96,193.87) --
	(258.68,193.87) --
	(258.40,193.87) --
	(258.13,193.87) --
	(257.85,193.87) --
	(257.57,193.87) --
	(257.30,193.87) --
	(257.02,193.87) --
	(256.74,193.87) --
	(256.47,193.87) --
	(256.19,193.87) --
	(255.91,193.87) --
	(255.63,193.87) --
	(255.36,193.87) --
	(255.08,193.87) --
	(254.80,193.87) --
	(254.53,193.87) --
	(254.25,193.87) --
	(253.97,193.87) --
	(253.70,193.87) --
	(253.42,193.87) --
	(253.14,193.87) --
	(252.87,193.87) --
	(252.59,193.87) --
	(252.31,193.87) --
	(252.04,193.87) --
	(251.76,193.87) --
	(251.48,193.87) --
	(251.21,193.87) --
	(250.93,193.87) --
	(250.65,193.87) --
	(250.38,193.87) --
	(250.10,193.87) --
	(249.82,193.87) --
	(249.55,193.87) --
	(249.27,193.87) --
	(248.99,193.87) --
	(248.71,193.87) --
	(248.44,193.87) --
	(248.16,193.87) --
	(247.88,193.87) --
	(247.61,193.87) --
	(247.33,193.87) --
	(247.05,193.87) --
	(246.78,193.87) --
	(246.50,193.87) --
	(246.22,193.87) --
	(245.95,193.87) --
	(245.67,193.87) --
	(245.39,193.87) --
	(245.12,193.87) --
	(244.84,193.87) --
	(244.56,193.87) --
	(244.29,193.87) --
	(244.01,193.87) --
	(243.73,193.87) --
	(243.46,193.87) --
	(243.18,193.87) --
	(242.90,193.87) --
	(242.63,193.87) --
	(242.35,193.87) --
	(242.07,193.87) --
	(241.79,193.87) --
	(241.52,193.87) --
	(241.24,193.87) --
	(240.96,193.87) --
	(240.69,193.87) --
	(240.41,193.87) --
	(240.13,193.87) --
	(239.86,193.87) --
	(239.58,193.87) --
	(239.30,193.87) --
	(239.03,193.87) --
	(238.75,193.87) --
	(238.47,193.87) --
	(238.20,193.87) --
	(237.92,193.87) --
	(237.64,193.87) --
	(237.37,193.87) --
	(237.09,193.87) --
	(236.81,193.87) --
	(236.54,193.87) --
	(236.26,193.87) --
	(235.98,193.87) --
	(235.70,193.87) --
	(235.43,193.87) --
	(235.15,193.87) --
	(234.87,193.87) --
	(234.60,193.87) --
	(234.32,193.87) --
	(234.04,193.87) --
	(233.77,193.87) --
	(233.49,193.87) --
	(233.21,193.87) --
	(232.94,193.87) --
	(232.66,193.87) --
	(232.38,193.87) --
	(232.11,193.87) --
	(231.83,193.87) --
	(231.55,193.87) --
	(231.28,193.87) --
	(231.00,193.87) --
	(230.72,193.87) --
	(230.45,193.87) --
	(230.17,193.87) --
	(229.89,193.87) --
	(229.62,193.87) --
	(229.34,193.87) --
	(229.06,193.87) --
	(228.78,193.87) --
	(228.51,193.87) --
	(228.23,193.87) --
	(227.95,193.87) --
	(227.68,193.87) --
	(227.40,193.87) --
	(227.12,193.87) --
	(226.85,193.87) --
	(226.57,193.87) --
	(226.29,193.87) --
	(226.02,193.87) --
	(225.74,193.87) --
	(225.46,193.87) --
	(225.19,193.87) --
	(224.91,193.87) --
	(224.63,193.87) --
	(224.36,193.87) --
	(224.08,193.87) --
	(223.80,193.87) --
	(223.53,193.87) --
	(223.25,193.87) --
	(222.97,193.87) --
	(222.70,193.87) --
	(222.42,193.87) --
	(222.14,193.87) --
	(221.86,193.87) --
	(221.59,193.87) --
	(221.31,193.87) --
	(221.03,193.87) --
	(220.76,193.87) --
	(220.48,193.87) --
	(220.20,193.87) --
	(219.93,193.87) --
	(219.65,193.87) --
	(219.37,193.87) --
	(219.10,193.87) --
	(218.82,193.87) --
	(218.54,193.87) --
	(218.27,193.87) --
	(217.99,193.87) --
	(217.71,193.87) --
	(217.44,193.87) --
	(217.16,193.87) --
	(216.88,193.87) --
	(216.61,193.87) --
	(216.33,193.87) --
	(216.05,193.87) --
	(215.78,193.87) --
	(215.50,193.87) --
	(215.22,193.87) --
	(214.94,193.87) --
	(214.67,193.87) --
	(214.39,193.87) --
	(214.11,193.87) --
	(213.84,193.87) --
	(213.56,193.87) --
	(213.28,193.87) --
	(213.01,193.87) --
	(212.73,193.87) --
	(212.45,193.87) --
	(212.18,193.87) --
	(211.90,193.87) --
	(211.62,193.87) --
	(211.35,193.87) --
	(211.07,193.87) --
	(210.79,193.87) --
	(210.52,193.87) --
	(210.24,193.87) --
	(209.96,193.87) --
	(209.69,193.87) --
	(209.41,193.87) --
	(209.13,193.87) --
	(208.86,193.87) --
	(208.58,193.87) --
	(208.30,193.87) --
	(208.02,193.87) --
	(207.75,193.87) --
	(207.47,193.87) --
	(207.19,193.87) --
	(206.92,193.87) --
	(206.64,193.87) --
	(206.36,193.87) --
	(206.09,193.87) --
	(205.81,193.87) --
	(205.53,193.87) --
	(205.26,193.87) --
	(204.98,193.87) --
	(204.70,193.87) --
	(204.43,193.87) --
	(204.15,193.87) --
	(203.87,193.87) --
	(203.60,193.87) --
	(203.32,193.87) --
	(203.04,193.87) --
	(202.77,193.87) --
	(202.49,193.87) --
	(202.21,193.87) --
	(201.93,193.87) --
	(201.66,193.87) --
	(201.38,193.87) --
	(201.10,193.87) --
	(200.83,193.87) --
	(200.55,193.87) --
	(200.27,193.87) --
	(200.00,193.87) --
	(199.72,193.87) --
	(199.44,193.87) --
	(199.17,193.87) --
	(198.89,193.87) --
	(198.61,193.87) --
	(198.34,193.87) --
	(198.06,193.87) --
	(197.78,193.87) --
	(197.51,193.87) --
	(197.23,193.87) --
	(196.95,193.87) --
	(196.68,193.87) --
	(196.40,193.87) --
	(196.12,193.87) --
	(195.85,193.87) --
	(195.57,193.87) --
	(195.29,193.87) --
	(195.01,193.87) --
	(194.74,193.87) --
	(194.46,193.87) --
	(194.18,193.87) --
	(193.91,193.87) --
	(193.63,193.87) --
	(193.35,193.87) --
	(193.08,193.87) --
	(192.80,193.87) --
	(192.52,193.87) --
	(192.25,193.87) --
	(191.97,193.87) --
	(191.69,193.87) --
	(191.42,193.87) --
	(191.14,193.87) --
	(190.86,193.87) --
	(190.59,193.87) --
	(190.31,193.87) --
	(190.03,193.87) --
	(189.76,193.87) --
	(189.48,193.87) --
	(189.20,193.87) --
	(188.93,193.87) --
	(188.65,193.87) --
	(188.37,193.87) --
	(188.09,193.87) --
	(187.82,193.87) --
	(187.54,193.87) --
	(187.26,193.87) --
	(186.99,193.87) --
	(186.71,193.87) --
	(186.43,193.87) --
	(186.16,193.87) --
	(185.88,193.87) --
	(185.60,193.87) --
	(185.33,193.87) --
	(185.05,193.87) --
	(184.77,193.87) --
	(184.50,193.87) --
	(184.22,193.87) --
	(183.94,193.87) --
	(183.67,193.87) --
	(183.39,193.87) --
	(183.11,193.87) --
	(182.84,193.87) --
	(182.56,193.87) --
	(182.28,193.87) --
	(182.01,193.87) --
	(181.73,193.87) --
	(181.73,193.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73,193.87) --
	(182.01,193.87) --
	(182.28,193.87) --
	(182.56,193.87) --
	(182.84,193.87) --
	(183.11,193.87) --
	(183.39,193.87) --
	(183.67,193.87) --
	(183.94,193.87) --
	(184.22,193.87) --
	(184.50,193.87) --
	(184.77,193.87) --
	(185.05,193.87) --
	(185.33,193.87) --
	(185.60,193.87) --
	(185.88,193.87) --
	(186.16,193.87) --
	(186.43,193.87) --
	(186.71,193.87) --
	(186.99,193.87) --
	(187.26,193.87) --
	(187.54,193.87) --
	(187.82,193.87) --
	(188.09,193.87) --
	(188.37,193.87) --
	(188.65,193.87) --
	(188.93,193.87) --
	(189.20,193.87) --
	(189.48,193.87) --
	(189.76,193.87) --
	(190.03,193.87) --
	(190.31,193.87) --
	(190.59,193.87) --
	(190.86,193.87) --
	(191.14,193.87) --
	(191.42,193.87) --
	(191.69,193.87) --
	(191.97,193.87) --
	(192.25,193.87) --
	(192.52,193.87) --
	(192.80,193.87) --
	(193.08,193.87) --
	(193.35,193.87) --
	(193.63,193.87) --
	(193.91,193.87) --
	(194.18,193.87) --
	(194.46,193.87) --
	(194.74,193.87) --
	(195.01,193.87) --
	(195.29,193.87) --
	(195.57,193.87) --
	(195.85,193.87) --
	(196.12,193.87) --
	(196.40,193.87) --
	(196.68,193.87) --
	(196.95,193.87) --
	(197.23,193.87) --
	(197.51,193.87) --
	(197.78,193.87) --
	(198.06,193.87) --
	(198.34,193.87) --
	(198.61,193.87) --
	(198.89,193.87) --
	(199.17,193.87) --
	(199.44,193.87) --
	(199.72,193.87) --
	(200.00,193.87) --
	(200.27,193.87) --
	(200.55,193.87) --
	(200.83,193.87) --
	(201.10,193.87) --
	(201.38,193.87) --
	(201.66,193.87) --
	(201.93,193.87) --
	(202.21,193.87) --
	(202.49,193.87) --
	(202.77,193.87) --
	(203.04,193.87) --
	(203.32,193.87) --
	(203.60,193.87) --
	(203.87,193.87) --
	(204.15,193.87) --
	(204.43,193.87) --
	(204.70,193.87) --
	(204.98,193.87) --
	(205.26,193.87) --
	(205.53,193.87) --
	(205.81,193.87) --
	(206.09,193.87) --
	(206.36,193.87) --
	(206.64,193.87) --
	(206.92,193.87) --
	(207.19,193.87) --
	(207.47,193.87) --
	(207.75,193.87) --
	(208.02,193.87) --
	(208.30,193.87) --
	(208.58,193.87) --
	(208.86,193.87) --
	(209.13,193.87) --
	(209.41,193.87) --
	(209.69,193.87) --
	(209.96,193.87) --
	(210.24,193.87) --
	(210.52,193.87) --
	(210.79,193.87) --
	(211.07,193.87) --
	(211.35,193.87) --
	(211.62,193.87) --
	(211.90,193.87) --
	(212.18,193.87) --
	(212.45,193.87) --
	(212.73,193.87) --
	(213.01,193.87) --
	(213.28,193.87) --
	(213.56,193.87) --
	(213.84,193.87) --
	(214.11,193.87) --
	(214.39,193.87) --
	(214.67,193.87) --
	(214.94,193.87) --
	(215.22,193.87) --
	(215.50,193.87) --
	(215.78,193.87) --
	(216.05,193.87) --
	(216.33,193.87) --
	(216.61,193.87) --
	(216.88,193.87) --
	(217.16,193.87) --
	(217.44,193.87) --
	(217.71,193.87) --
	(217.99,193.87) --
	(218.27,193.87) --
	(218.54,193.87) --
	(218.82,193.87) --
	(219.10,193.87) --
	(219.37,193.87) --
	(219.65,193.87) --
	(219.93,193.87) --
	(220.20,193.87) --
	(220.48,193.87) --
	(220.76,193.87) --
	(221.03,193.87) --
	(221.31,193.87) --
	(221.59,193.87) --
	(221.86,193.87) --
	(222.14,193.87) --
	(222.42,193.87) --
	(222.70,193.87) --
	(222.97,193.87) --
	(223.25,193.87) --
	(223.53,193.87) --
	(223.80,193.87) --
	(224.08,193.87) --
	(224.36,193.87) --
	(224.63,193.87) --
	(224.91,193.87) --
	(225.19,193.87) --
	(225.46,193.87) --
	(225.74,193.87) --
	(226.02,193.87) --
	(226.29,193.87) --
	(226.57,193.87) --
	(226.85,193.87) --
	(227.12,193.87) --
	(227.40,193.87) --
	(227.68,193.87) --
	(227.95,193.87) --
	(228.23,193.87) --
	(228.51,193.87) --
	(228.78,193.87) --
	(229.06,193.87) --
	(229.34,193.87) --
	(229.62,193.87) --
	(229.89,193.87) --
	(230.17,193.87) --
	(230.45,193.87) --
	(230.72,193.87) --
	(231.00,193.87) --
	(231.28,193.87) --
	(231.55,193.87) --
	(231.83,193.87) --
	(232.11,193.87) --
	(232.38,193.87) --
	(232.66,193.87) --
	(232.94,193.87) --
	(233.21,193.87) --
	(233.49,193.87) --
	(233.77,193.87) --
	(234.04,193.87) --
	(234.32,193.87) --
	(234.60,193.87) --
	(234.87,193.87) --
	(235.15,193.87) --
	(235.43,193.87) --
	(235.70,193.87) --
	(235.98,193.87) --
	(236.26,193.87) --
	(236.54,193.87) --
	(236.81,193.87) --
	(237.09,193.87) --
	(237.37,193.87) --
	(237.64,193.87) --
	(237.92,193.88) --
	(238.20,193.88) --
	(238.47,193.91) --
	(238.75,193.96) --
	(239.03,194.07) --
	(239.30,194.28) --
	(239.58,194.61) --
	(239.86,195.08) --
	(240.13,195.67) --
	(240.41,196.29) --
	(240.69,196.87) --
	(240.96,197.34) --
	(241.24,197.71) --
	(241.52,198.04) --
	(241.79,198.42) --
	(242.07,198.91) --
	(242.35,199.50) --
	(242.63,200.17) --
	(242.90,200.88) --
	(243.18,201.63) --
	(243.46,202.45) --
	(243.73,203.30) --
	(244.01,204.05) --
	(244.29,204.60) --
	(244.56,204.87) --
	(244.84,204.96) --
	(245.12,205.05) --
	(245.39,205.36) --
	(245.67,206.03) --
	(245.95,207.05) --
	(246.22,208.28) --
	(246.50,209.53) --
	(246.78,210.60) --
	(247.05,211.36) --
	(247.33,211.72) --
	(247.61,211.67) --
	(247.88,211.25) --
	(248.16,210.58) --
	(248.44,209.76) --
	(248.71,208.90) --
	(248.99,208.10) --
	(249.27,207.41) --
	(249.55,206.89) --
	(249.82,206.55) --
	(250.10,206.44) --
	(250.38,206.58) --
	(250.65,206.95) --
	(250.93,207.44) --
	(251.21,207.90) --
	(251.48,208.13) --
	(251.76,207.95) --
	(252.04,207.30) --
	(252.31,206.23) --
	(252.59,204.96) --
	(252.87,203.77) --
	(253.14,202.86) --
	(253.42,202.34) --
	(253.70,202.22) --
	(253.97,202.42) --
	(254.25,202.80) --
	(254.53,203.17) --
	(254.80,203.37) --
	(255.08,203.33) --
	(255.36,203.09) --
	(255.63,202.75) --
	(255.91,202.42) --
	(256.19,202.14) --
	(256.47,201.93) --
	(256.74,201.75) --
	(257.02,201.53) --
	(257.30,201.19) --
	(257.57,200.72) --
	(257.85,200.13) --
	(258.13,199.48) --
	(258.40,198.81) --
	(258.68,198.15) --
	(258.96,197.54) --
	(259.23,197.01) --
	(259.51,196.57) --
	(259.79,196.25) --
	(260.06,196.02) --
	(260.34,195.84) --
	(260.62,195.69) --
	(260.89,195.54) --
	(261.17,195.39) --
	(261.45,195.25) --
	(261.72,195.10) --
	(262.00,194.97) --
	(262.28,194.82) --
	(262.55,194.67) --
	(262.83,194.51) --
	(263.11,194.36) --
	(263.39,194.21) --
	(263.66,194.10) --
	(263.94,194.01) --
	(264.22,193.95) --
	(264.49,193.91) --
	(264.77,193.89) --
	(265.05,193.88) --
	(265.32,193.88) --
	(265.60,193.87) --
	(265.88,193.87) --
	(266.15,193.87) --
	(266.43,193.87) --
	(266.71,193.87) --
	(266.98,193.87) --
	(267.26,193.87) --
	(267.54,193.87) --
	(267.81,193.87) --
	(268.09,193.87) --
	(268.37,193.87) --
	(268.64,193.87) --
	(268.92,193.87) --
	(269.20,193.87) --
	(269.47,193.87) --
	(269.75,193.87) --
	(270.03,193.87) --
	(270.31,193.87) --
	(270.58,193.87) --
	(270.86,193.87) --
	(271.14,193.87) --
	(271.41,193.87) --
	(271.69,193.87) --
	(271.97,193.87) --
	(272.24,193.87) --
	(272.52,193.87) --
	(272.80,193.87) --
	(273.07,193.87) --
	(273.35,193.87) --
	(273.63,193.87) --
	(273.90,193.87) --
	(274.18,193.87) --
	(274.46,193.87) --
	(274.73,193.87) --
	(275.01,193.87) --
	(275.29,193.87) --
	(275.56,193.87) --
	(275.84,193.87) --
	(276.12,193.87) --
	(276.39,193.87) --
	(276.67,193.87) --
	(276.95,193.87) --
	(277.23,193.87) --
	(277.50,193.87) --
	(277.78,193.87) --
	(278.06,193.87) --
	(278.33,193.87) --
	(278.61,193.87) --
	(278.89,193.87) --
	(279.16,193.87) --
	(279.44,193.87) --
	(279.72,193.87) --
	(279.99,193.87) --
	(280.27,193.87) --
	(280.55,193.87) --
	(280.82,193.87) --
	(281.10,193.87) --
	(281.38,193.87) --
	(281.65,193.87) --
	(281.93,193.87) --
	(282.21,193.87) --
	(282.48,193.87) --
	(282.76,193.87) --
	(283.04,193.87) --
	(283.32,193.87) --
	(283.59,193.87) --
	(283.87,193.87) --
	(284.15,193.87) --
	(284.42,193.87) --
	(284.70,193.87) --
	(284.98,193.87) --
	(285.25,193.87) --
	(285.53,193.87) --
	(285.81,193.87) --
	(286.08,193.87) --
	(286.36,193.87) --
	(286.64,193.87) --
	(286.91,193.87) --
	(287.19,193.87) --
	(287.47,193.87) --
	(287.74,193.87) --
	(288.02,193.87) --
	(288.30,193.87) --
	(288.57,193.87) --
	(288.85,193.87) --
	(289.13,193.87) --
	(289.40,193.87) --
	(289.68,193.87) --
	(289.96,193.87) --
	(290.24,193.87) --
	(290.51,193.87) --
	(290.79,193.87) --
	(291.07,193.87) --
	(291.34,193.87) --
	(291.62,193.87) --
	(291.90,193.87) --
	(292.17,193.87) --
	(292.45,193.87) --
	(292.73,193.87) --
	(293.00,193.87) --
	(293.28,193.87) --
	(293.56,193.87) --
	(293.83,193.87) --
	(294.11,193.87) --
	(294.39,193.87) --
	(294.66,193.87) --
	(294.94,193.87) --
	(295.22,193.87) --
	(295.49,193.87) --
	(295.77,193.87) --
	(296.05,193.87) --
	(296.32,193.87) --
	(296.60,193.87) --
	(296.88,193.87) --
	(297.16,193.87) --
	(297.43,193.87) --
	(297.71,193.87) --
	(297.99,193.87) --
	(298.26,193.87) --
	(298.54,193.87) --
	(298.82,193.87) --
	(299.09,193.87) --
	(299.37,193.87) --
	(299.65,193.87) --
	(299.92,193.87) --
	(300.20,193.87) --
	(300.48,193.87) --
	(300.75,193.87) --
	(301.03,193.87) --
	(301.31,193.87) --
	(301.58,193.87) --
	(301.86,193.87) --
	(302.14,193.87) --
	(302.41,193.87) --
	(302.69,193.87) --
	(302.97,193.87) --
	(303.24,193.87) --
	(303.52,193.87) --
	(303.80,193.87) --
	(304.08,193.87) --
	(304.35,193.87) --
	(304.63,193.87) --
	(304.91,193.87) --
	(305.18,193.87) --
	(305.46,193.87) --
	(305.74,193.87) --
	(306.01,193.87) --
	(306.29,193.87) --
	(306.57,193.87) --
	(306.84,193.87) --
	(307.12,193.87) --
	(307.40,193.87) --
	(307.67,193.87) --
	(307.95,193.87) --
	(308.23,193.87) --
	(308.50,193.87) --
	(308.78,193.87) --
	(309.06,193.87) --
	(309.33,193.87) --
	(309.61,193.87) --
	(309.89,193.87) --
	(310.16,193.87) --
	(310.44,193.87) --
	(310.72,193.87) --
	(311.00,193.87) --
	(311.27,193.87) --
	(311.55,193.87) --
	(311.83,193.87) --
	(312.10,193.87) --
	(312.38,193.87) --
	(312.66,193.87) --
	(312.93,193.87) --
	(313.21,193.87) --
	(313.49,193.87) --
	(313.76,193.87) --
	(314.04,193.87) --
	(314.32,193.87) --
	(314.59,193.87) --
	(314.87,193.87) --
	(315.15,193.87) --
	(315.42,193.87) --
	(315.70,193.87) --
	(315.98,193.87) --
	(316.25,193.87) --
	(316.53,193.87) --
	(316.81,193.87) --
	(317.09,193.87) --
	(317.36,193.87) --
	(317.64,193.87) --
	(317.92,193.87) --
	(318.19,193.87) --
	(318.47,193.87) --
	(318.75,193.87) --
	(319.02,193.87) --
	(319.30,193.87) --
	(319.58,193.87) --
	(319.85,193.87) --
	(320.13,193.87) --
	(320.41,193.87) --
	(320.68,193.87) --
	(320.96,193.87) --
	(321.24,193.87) --
	(321.51,193.87) --
	(321.79,193.87) --
	(322.07,193.87) --
	(322.34,193.87) --
	(322.62,193.87) --
	(322.90,193.87) --
	(323.17,193.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66,192.12) rectangle (330.25,230.58);
\end{scope}
\begin{scope}
\path[clip] (174.66,149.67) rectangle (330.25,188.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66,149.67) rectangle (330.25,188.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,155.34) --
	(330.25,155.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,163.17) --
	(330.25,163.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,171.01) --
	(330.25,171.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,178.84) --
	(330.25,178.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,186.68) --
	(330.25,186.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91,149.67) --
	(184.91,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94,149.67) --
	(229.94,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96,149.67) --
	(274.96,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99,149.67) --
	(319.99,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,151.42) --
	(330.25,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,159.26) --
	(330.25,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,167.09) --
	(330.25,167.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,174.93) --
	(330.25,174.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,182.76) --
	(330.25,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42,149.67) --
	(207.42,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45,149.67) --
	(252.45,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47,149.67) --
	(297.47,188.12);

\path[] (181.73,151.42) --
	(182.01,151.42) --
	(182.28,151.42) --
	(182.56,151.42) --
	(182.84,151.42) --
	(183.11,151.42) --
	(183.39,151.42) --
	(183.67,151.42) --
	(183.94,151.42) --
	(184.22,151.42) --
	(184.50,151.42) --
	(184.77,151.42) --
	(185.05,151.42) --
	(185.33,151.42) --
	(185.60,151.42) --
	(185.88,151.42) --
	(186.16,151.42) --
	(186.43,151.42) --
	(186.71,151.42) --
	(186.99,151.42) --
	(187.26,151.42) --
	(187.54,151.42) --
	(187.82,151.42) --
	(188.09,151.42) --
	(188.37,151.42) --
	(188.65,151.42) --
	(188.93,151.42) --
	(189.20,151.42) --
	(189.48,151.42) --
	(189.76,151.42) --
	(190.03,151.42) --
	(190.31,151.42) --
	(190.59,151.42) --
	(190.86,151.42) --
	(191.14,151.42) --
	(191.42,151.42) --
	(191.69,151.42) --
	(191.97,151.42) --
	(192.25,151.42) --
	(192.52,151.42) --
	(192.80,151.42) --
	(193.08,151.42) --
	(193.35,151.42) --
	(193.63,151.42) --
	(193.91,151.42) --
	(194.18,151.42) --
	(194.46,151.42) --
	(194.74,151.42) --
	(195.01,151.42) --
	(195.29,151.42) --
	(195.57,151.42) --
	(195.85,151.42) --
	(196.12,151.42) --
	(196.40,151.42) --
	(196.68,151.42) --
	(196.95,151.42) --
	(197.23,151.42) --
	(197.51,151.42) --
	(197.78,151.42) --
	(198.06,151.42) --
	(198.34,151.42) --
	(198.61,151.42) --
	(198.89,151.42) --
	(199.17,151.42) --
	(199.44,151.42) --
	(199.72,151.42) --
	(200.00,151.42) --
	(200.27,151.42) --
	(200.55,151.42) --
	(200.83,151.42) --
	(201.10,151.42) --
	(201.38,151.42) --
	(201.66,151.42) --
	(201.93,151.42) --
	(202.21,151.42) --
	(202.49,151.42) --
	(202.77,151.42) --
	(203.04,151.42) --
	(203.32,151.42) --
	(203.60,151.42) --
	(203.87,151.42) --
	(204.15,151.42) --
	(204.43,151.42) --
	(204.70,151.42) --
	(204.98,151.42) --
	(205.26,151.42) --
	(205.53,151.42) --
	(205.81,151.42) --
	(206.09,151.42) --
	(206.36,151.42) --
	(206.64,151.42) --
	(206.92,151.42) --
	(207.19,151.42) --
	(207.47,151.42) --
	(207.75,151.42) --
	(208.02,151.42) --
	(208.30,151.42) --
	(208.58,151.42) --
	(208.86,151.42) --
	(209.13,151.42) --
	(209.41,151.42) --
	(209.69,151.42) --
	(209.96,151.42) --
	(210.24,151.42) --
	(210.52,151.42) --
	(210.79,151.42) --
	(211.07,151.42) --
	(211.35,151.42) --
	(211.62,151.42) --
	(211.90,151.42) --
	(212.18,151.42) --
	(212.45,151.42) --
	(212.73,151.42) --
	(213.01,151.42) --
	(213.28,151.42) --
	(213.56,151.42) --
	(213.84,151.42) --
	(214.11,151.42) --
	(214.39,151.42) --
	(214.67,151.42) --
	(214.94,151.42) --
	(215.22,151.42) --
	(215.50,151.42) --
	(215.78,151.42) --
	(216.05,151.42) --
	(216.33,151.42) --
	(216.61,151.42) --
	(216.88,151.42) --
	(217.16,151.42) --
	(217.44,151.42) --
	(217.71,151.42) --
	(217.99,151.42) --
	(218.27,151.42) --
	(218.54,151.42) --
	(218.82,151.42) --
	(219.10,151.42) --
	(219.37,151.42) --
	(219.65,151.42) --
	(219.93,151.42) --
	(220.20,151.42) --
	(220.48,151.42) --
	(220.76,151.42) --
	(221.03,151.42) --
	(221.31,151.42) --
	(221.59,151.42) --
	(221.86,151.42) --
	(222.14,151.42) --
	(222.42,151.42) --
	(222.70,151.42) --
	(222.97,151.42) --
	(223.25,151.42) --
	(223.53,151.42) --
	(223.80,151.42) --
	(224.08,151.42) --
	(224.36,151.42) --
	(224.63,151.42) --
	(224.91,151.42) --
	(225.19,151.42) --
	(225.46,151.42) --
	(225.74,151.42) --
	(226.02,151.42) --
	(226.29,151.42) --
	(226.57,151.42) --
	(226.85,151.42) --
	(227.12,151.42) --
	(227.40,151.42) --
	(227.68,151.42) --
	(227.95,151.42) --
	(228.23,151.42) --
	(228.51,151.42) --
	(228.78,151.42) --
	(229.06,151.42) --
	(229.34,151.42) --
	(229.62,151.42) --
	(229.89,151.42) --
	(230.17,151.42) --
	(230.45,151.42) --
	(230.72,151.42) --
	(231.00,151.42) --
	(231.28,151.42) --
	(231.55,151.42) --
	(231.83,151.42) --
	(232.11,151.42) --
	(232.38,151.42) --
	(232.66,151.42) --
	(232.94,151.42) --
	(233.21,151.42) --
	(233.49,151.42) --
	(233.77,151.42) --
	(234.04,151.42) --
	(234.32,151.42) --
	(234.60,151.42) --
	(234.87,151.42) --
	(235.15,151.42) --
	(235.43,151.42) --
	(235.70,151.42) --
	(235.98,151.42) --
	(236.26,151.42) --
	(236.54,151.42) --
	(236.81,151.42) --
	(237.09,151.42) --
	(237.37,151.42) --
	(237.64,151.42) --
	(237.92,151.42) --
	(238.20,151.42) --
	(238.47,151.42) --
	(238.75,151.42) --
	(239.03,151.42) --
	(239.30,151.42) --
	(239.58,151.42) --
	(239.86,151.42) --
	(240.13,151.42) --
	(240.41,151.42) --
	(240.69,151.42) --
	(240.96,151.42) --
	(241.24,151.42) --
	(241.52,151.42) --
	(241.79,151.42) --
	(242.07,151.42) --
	(242.35,151.42) --
	(242.63,151.42) --
	(242.90,151.42) --
	(243.18,151.43) --
	(243.46,151.44) --
	(243.73,151.45) --
	(244.01,151.50) --
	(244.29,151.60) --
	(244.56,151.71) --
	(244.84,151.79) --
	(245.12,151.89) --
	(245.39,152.00) --
	(245.67,152.23) --
	(245.95,152.61) --
	(246.22,153.08) --
	(246.50,153.69) --
	(246.78,154.63) --
	(247.05,156.00) --
	(247.33,157.66) --
	(247.61,159.46) --
	(247.88,161.30) --
	(248.16,162.92) --
	(248.44,164.26) --
	(248.71,165.43) --
	(248.99,166.47) --
	(249.27,167.36) --
	(249.55,168.26) --
	(249.82,169.31) --
	(250.10,170.92) --
	(250.38,173.16) --
	(250.65,175.43) --
	(250.93,177.52) --
	(251.21,180.09) --
	(251.48,183.43) --
	(251.76,186.01) --
	(252.04,186.38) --
	(252.31,185.05) --
	(252.59,183.54) --
	(252.87,182.27) --
	(253.14,180.40) --
	(253.42,176.70) --
	(253.70,171.45) --
	(253.97,166.34) --
	(254.25,162.83) --
	(254.53,161.13) --
	(254.80,160.48) --
	(255.08,159.94) --
	(255.36,159.33) --
	(255.63,158.74) --
	(255.91,158.32) --
	(256.19,158.17) --
	(256.47,157.90) --
	(256.74,156.82) --
	(257.02,155.07) --
	(257.30,153.45) --
	(257.57,152.39) --
	(257.85,151.85) --
	(258.13,151.62) --
	(258.40,151.52) --
	(258.68,151.46) --
	(258.96,151.43) --
	(259.23,151.42) --
	(259.51,151.42) --
	(259.79,151.42) --
	(260.06,151.42) --
	(260.34,151.42) --
	(260.62,151.42) --
	(260.89,151.42) --
	(261.17,151.42) --
	(261.45,151.42) --
	(261.72,151.42) --
	(262.00,151.42) --
	(262.28,151.42) --
	(262.55,151.42) --
	(262.83,151.42) --
	(263.11,151.42) --
	(263.39,151.42) --
	(263.66,151.42) --
	(263.94,151.42) --
	(264.22,151.42) --
	(264.49,151.42) --
	(264.77,151.42) --
	(265.05,151.42) --
	(265.32,151.42) --
	(265.60,151.42) --
	(265.88,151.42) --
	(266.15,151.42) --
	(266.43,151.42) --
	(266.71,151.42) --
	(266.98,151.42) --
	(267.26,151.42) --
	(267.54,151.42) --
	(267.81,151.42) --
	(268.09,151.42) --
	(268.37,151.42) --
	(268.64,151.42) --
	(268.92,151.42) --
	(269.20,151.42) --
	(269.47,151.42) --
	(269.75,151.42) --
	(270.03,151.42) --
	(270.31,151.42) --
	(270.58,151.42) --
	(270.86,151.42) --
	(271.14,151.42) --
	(271.41,151.42) --
	(271.69,151.42) --
	(271.97,151.42) --
	(272.24,151.42) --
	(272.52,151.42) --
	(272.80,151.42) --
	(273.07,151.42) --
	(273.35,151.42) --
	(273.63,151.42) --
	(273.90,151.42) --
	(274.18,151.42) --
	(274.46,151.42) --
	(274.73,151.42) --
	(275.01,151.42) --
	(275.29,151.42) --
	(275.56,151.42) --
	(275.84,151.42) --
	(276.12,151.42) --
	(276.39,151.42) --
	(276.67,151.42) --
	(276.95,151.42) --
	(277.23,151.42) --
	(277.50,151.42) --
	(277.78,151.42) --
	(278.06,151.42) --
	(278.33,151.42) --
	(278.61,151.42) --
	(278.89,151.42) --
	(279.16,151.42) --
	(279.44,151.42) --
	(279.72,151.42) --
	(279.99,151.42) --
	(280.27,151.42) --
	(280.55,151.42) --
	(280.82,151.42) --
	(281.10,151.42) --
	(281.38,151.42) --
	(281.65,151.42) --
	(281.93,151.42) --
	(282.21,151.42) --
	(282.48,151.42) --
	(282.76,151.42) --
	(283.04,151.42) --
	(283.32,151.42) --
	(283.59,151.42) --
	(283.87,151.42) --
	(284.15,151.42) --
	(284.42,151.42) --
	(284.70,151.42) --
	(284.98,151.42) --
	(285.25,151.42) --
	(285.53,151.42) --
	(285.81,151.42) --
	(286.08,151.42) --
	(286.36,151.42) --
	(286.64,151.42) --
	(286.91,151.42) --
	(287.19,151.42) --
	(287.47,151.42) --
	(287.74,151.42) --
	(288.02,151.42) --
	(288.30,151.42) --
	(288.57,151.42) --
	(288.85,151.42) --
	(289.13,151.42) --
	(289.40,151.42) --
	(289.68,151.42) --
	(289.96,151.42) --
	(290.24,151.42) --
	(290.51,151.42) --
	(290.79,151.42) --
	(291.07,151.42) --
	(291.34,151.42) --
	(291.62,151.42) --
	(291.90,151.42) --
	(292.17,151.42) --
	(292.45,151.42) --
	(292.73,151.42) --
	(293.00,151.42) --
	(293.28,151.42) --
	(293.56,151.42) --
	(293.83,151.42) --
	(294.11,151.42) --
	(294.39,151.42) --
	(294.66,151.42) --
	(294.94,151.42) --
	(295.22,151.42) --
	(295.49,151.42) --
	(295.77,151.42) --
	(296.05,151.42) --
	(296.32,151.42) --
	(296.60,151.42) --
	(296.88,151.42) --
	(297.16,151.42) --
	(297.43,151.42) --
	(297.71,151.42) --
	(297.99,151.42) --
	(298.26,151.42) --
	(298.54,151.42) --
	(298.82,151.42) --
	(299.09,151.42) --
	(299.37,151.42) --
	(299.65,151.42) --
	(299.92,151.42) --
	(300.20,151.42) --
	(300.48,151.42) --
	(300.75,151.42) --
	(301.03,151.42) --
	(301.31,151.42) --
	(301.58,151.42) --
	(301.86,151.42) --
	(302.14,151.42) --
	(302.41,151.42) --
	(302.69,151.42) --
	(302.97,151.42) --
	(303.24,151.42) --
	(303.52,151.42) --
	(303.80,151.42) --
	(304.08,151.42) --
	(304.35,151.42) --
	(304.63,151.42) --
	(304.91,151.42) --
	(305.18,151.42) --
	(305.46,151.42) --
	(305.74,151.42) --
	(306.01,151.42) --
	(306.29,151.42) --
	(306.57,151.42) --
	(306.84,151.42) --
	(307.12,151.42) --
	(307.40,151.42) --
	(307.67,151.42) --
	(307.95,151.42) --
	(308.23,151.42) --
	(308.50,151.42) --
	(308.78,151.42) --
	(309.06,151.42) --
	(309.33,151.42) --
	(309.61,151.42) --
	(309.89,151.42) --
	(310.16,151.42) --
	(310.44,151.42) --
	(310.72,151.42) --
	(311.00,151.42) --
	(311.27,151.42) --
	(311.55,151.42) --
	(311.83,151.42) --
	(312.10,151.42) --
	(312.38,151.42) --
	(312.66,151.42) --
	(312.93,151.42) --
	(313.21,151.42) --
	(313.49,151.42) --
	(313.76,151.42) --
	(314.04,151.42) --
	(314.32,151.42) --
	(314.59,151.42) --
	(314.87,151.42) --
	(315.15,151.42) --
	(315.42,151.42) --
	(315.70,151.42) --
	(315.98,151.42) --
	(316.25,151.42) --
	(316.53,151.42) --
	(316.81,151.42) --
	(317.09,151.42) --
	(317.36,151.42) --
	(317.64,151.42) --
	(317.92,151.42) --
	(318.19,151.42) --
	(318.47,151.42) --
	(318.75,151.42) --
	(319.02,151.42) --
	(319.30,151.42) --
	(319.58,151.42) --
	(319.85,151.42) --
	(320.13,151.42) --
	(320.41,151.42) --
	(320.68,151.42) --
	(320.96,151.42) --
	(321.24,151.42) --
	(321.51,151.42) --
	(321.79,151.42) --
	(322.07,151.42) --
	(322.34,151.42) --
	(322.62,151.42) --
	(322.90,151.42) --
	(323.17,151.42) --
	(323.17,151.42) --
	(322.90,151.42) --
	(322.62,151.42) --
	(322.34,151.42) --
	(322.07,151.42) --
	(321.79,151.42) --
	(321.51,151.42) --
	(321.24,151.42) --
	(320.96,151.42) --
	(320.68,151.42) --
	(320.41,151.42) --
	(320.13,151.42) --
	(319.85,151.42) --
	(319.58,151.42) --
	(319.30,151.42) --
	(319.02,151.42) --
	(318.75,151.42) --
	(318.47,151.42) --
	(318.19,151.42) --
	(317.92,151.42) --
	(317.64,151.42) --
	(317.36,151.42) --
	(317.09,151.42) --
	(316.81,151.42) --
	(316.53,151.42) --
	(316.25,151.42) --
	(315.98,151.42) --
	(315.70,151.42) --
	(315.42,151.42) --
	(315.15,151.42) --
	(314.87,151.42) --
	(314.59,151.42) --
	(314.32,151.42) --
	(314.04,151.42) --
	(313.76,151.42) --
	(313.49,151.42) --
	(313.21,151.42) --
	(312.93,151.42) --
	(312.66,151.42) --
	(312.38,151.42) --
	(312.10,151.42) --
	(311.83,151.42) --
	(311.55,151.42) --
	(311.27,151.42) --
	(311.00,151.42) --
	(310.72,151.42) --
	(310.44,151.42) --
	(310.16,151.42) --
	(309.89,151.42) --
	(309.61,151.42) --
	(309.33,151.42) --
	(309.06,151.42) --
	(308.78,151.42) --
	(308.50,151.42) --
	(308.23,151.42) --
	(307.95,151.42) --
	(307.67,151.42) --
	(307.40,151.42) --
	(307.12,151.42) --
	(306.84,151.42) --
	(306.57,151.42) --
	(306.29,151.42) --
	(306.01,151.42) --
	(305.74,151.42) --
	(305.46,151.42) --
	(305.18,151.42) --
	(304.91,151.42) --
	(304.63,151.42) --
	(304.35,151.42) --
	(304.08,151.42) --
	(303.80,151.42) --
	(303.52,151.42) --
	(303.24,151.42) --
	(302.97,151.42) --
	(302.69,151.42) --
	(302.41,151.42) --
	(302.14,151.42) --
	(301.86,151.42) --
	(301.58,151.42) --
	(301.31,151.42) --
	(301.03,151.42) --
	(300.75,151.42) --
	(300.48,151.42) --
	(300.20,151.42) --
	(299.92,151.42) --
	(299.65,151.42) --
	(299.37,151.42) --
	(299.09,151.42) --
	(298.82,151.42) --
	(298.54,151.42) --
	(298.26,151.42) --
	(297.99,151.42) --
	(297.71,151.42) --
	(297.43,151.42) --
	(297.16,151.42) --
	(296.88,151.42) --
	(296.60,151.42) --
	(296.32,151.42) --
	(296.05,151.42) --
	(295.77,151.42) --
	(295.49,151.42) --
	(295.22,151.42) --
	(294.94,151.42) --
	(294.66,151.42) --
	(294.39,151.42) --
	(294.11,151.42) --
	(293.83,151.42) --
	(293.56,151.42) --
	(293.28,151.42) --
	(293.00,151.42) --
	(292.73,151.42) --
	(292.45,151.42) --
	(292.17,151.42) --
	(291.90,151.42) --
	(291.62,151.42) --
	(291.34,151.42) --
	(291.07,151.42) --
	(290.79,151.42) --
	(290.51,151.42) --
	(290.24,151.42) --
	(289.96,151.42) --
	(289.68,151.42) --
	(289.40,151.42) --
	(289.13,151.42) --
	(288.85,151.42) --
	(288.57,151.42) --
	(288.30,151.42) --
	(288.02,151.42) --
	(287.74,151.42) --
	(287.47,151.42) --
	(287.19,151.42) --
	(286.91,151.42) --
	(286.64,151.42) --
	(286.36,151.42) --
	(286.08,151.42) --
	(285.81,151.42) --
	(285.53,151.42) --
	(285.25,151.42) --
	(284.98,151.42) --
	(284.70,151.42) --
	(284.42,151.42) --
	(284.15,151.42) --
	(283.87,151.42) --
	(283.59,151.42) --
	(283.32,151.42) --
	(283.04,151.42) --
	(282.76,151.42) --
	(282.48,151.42) --
	(282.21,151.42) --
	(281.93,151.42) --
	(281.65,151.42) --
	(281.38,151.42) --
	(281.10,151.42) --
	(280.82,151.42) --
	(280.55,151.42) --
	(280.27,151.42) --
	(279.99,151.42) --
	(279.72,151.42) --
	(279.44,151.42) --
	(279.16,151.42) --
	(278.89,151.42) --
	(278.61,151.42) --
	(278.33,151.42) --
	(278.06,151.42) --
	(277.78,151.42) --
	(277.50,151.42) --
	(277.23,151.42) --
	(276.95,151.42) --
	(276.67,151.42) --
	(276.39,151.42) --
	(276.12,151.42) --
	(275.84,151.42) --
	(275.56,151.42) --
	(275.29,151.42) --
	(275.01,151.42) --
	(274.73,151.42) --
	(274.46,151.42) --
	(274.18,151.42) --
	(273.90,151.42) --
	(273.63,151.42) --
	(273.35,151.42) --
	(273.07,151.42) --
	(272.80,151.42) --
	(272.52,151.42) --
	(272.24,151.42) --
	(271.97,151.42) --
	(271.69,151.42) --
	(271.41,151.42) --
	(271.14,151.42) --
	(270.86,151.42) --
	(270.58,151.42) --
	(270.31,151.42) --
	(270.03,151.42) --
	(269.75,151.42) --
	(269.47,151.42) --
	(269.20,151.42) --
	(268.92,151.42) --
	(268.64,151.42) --
	(268.37,151.42) --
	(268.09,151.42) --
	(267.81,151.42) --
	(267.54,151.42) --
	(267.26,151.42) --
	(266.98,151.42) --
	(266.71,151.42) --
	(266.43,151.42) --
	(266.15,151.42) --
	(265.88,151.42) --
	(265.60,151.42) --
	(265.32,151.42) --
	(265.05,151.42) --
	(264.77,151.42) --
	(264.49,151.42) --
	(264.22,151.42) --
	(263.94,151.42) --
	(263.66,151.42) --
	(263.39,151.42) --
	(263.11,151.42) --
	(262.83,151.42) --
	(262.55,151.42) --
	(262.28,151.42) --
	(262.00,151.42) --
	(261.72,151.42) --
	(261.45,151.42) --
	(261.17,151.42) --
	(260.89,151.42) --
	(260.62,151.42) --
	(260.34,151.42) --
	(260.06,151.42) --
	(259.79,151.42) --
	(259.51,151.42) --
	(259.23,151.42) --
	(258.96,151.42) --
	(258.68,151.42) --
	(258.40,151.42) --
	(258.13,151.42) --
	(257.85,151.42) --
	(257.57,151.42) --
	(257.30,151.42) --
	(257.02,151.42) --
	(256.74,151.42) --
	(256.47,151.42) --
	(256.19,151.42) --
	(255.91,151.42) --
	(255.63,151.42) --
	(255.36,151.42) --
	(255.08,151.42) --
	(254.80,151.42) --
	(254.53,151.42) --
	(254.25,151.42) --
	(253.97,151.42) --
	(253.70,151.42) --
	(253.42,151.42) --
	(253.14,151.42) --
	(252.87,151.42) --
	(252.59,151.42) --
	(252.31,151.42) --
	(252.04,151.42) --
	(251.76,151.42) --
	(251.48,151.42) --
	(251.21,151.42) --
	(250.93,151.42) --
	(250.65,151.42) --
	(250.38,151.42) --
	(250.10,151.42) --
	(249.82,151.42) --
	(249.55,151.42) --
	(249.27,151.42) --
	(248.99,151.42) --
	(248.71,151.42) --
	(248.44,151.42) --
	(248.16,151.42) --
	(247.88,151.42) --
	(247.61,151.42) --
	(247.33,151.42) --
	(247.05,151.42) --
	(246.78,151.42) --
	(246.50,151.42) --
	(246.22,151.42) --
	(245.95,151.42) --
	(245.67,151.42) --
	(245.39,151.42) --
	(245.12,151.42) --
	(244.84,151.42) --
	(244.56,151.42) --
	(244.29,151.42) --
	(244.01,151.42) --
	(243.73,151.42) --
	(243.46,151.42) --
	(243.18,151.42) --
	(242.90,151.42) --
	(242.63,151.42) --
	(242.35,151.42) --
	(242.07,151.42) --
	(241.79,151.42) --
	(241.52,151.42) --
	(241.24,151.42) --
	(240.96,151.42) --
	(240.69,151.42) --
	(240.41,151.42) --
	(240.13,151.42) --
	(239.86,151.42) --
	(239.58,151.42) --
	(239.30,151.42) --
	(239.03,151.42) --
	(238.75,151.42) --
	(238.47,151.42) --
	(238.20,151.42) --
	(237.92,151.42) --
	(237.64,151.42) --
	(237.37,151.42) --
	(237.09,151.42) --
	(236.81,151.42) --
	(236.54,151.42) --
	(236.26,151.42) --
	(235.98,151.42) --
	(235.70,151.42) --
	(235.43,151.42) --
	(235.15,151.42) --
	(234.87,151.42) --
	(234.60,151.42) --
	(234.32,151.42) --
	(234.04,151.42) --
	(233.77,151.42) --
	(233.49,151.42) --
	(233.21,151.42) --
	(232.94,151.42) --
	(232.66,151.42) --
	(232.38,151.42) --
	(232.11,151.42) --
	(231.83,151.42) --
	(231.55,151.42) --
	(231.28,151.42) --
	(231.00,151.42) --
	(230.72,151.42) --
	(230.45,151.42) --
	(230.17,151.42) --
	(229.89,151.42) --
	(229.62,151.42) --
	(229.34,151.42) --
	(229.06,151.42) --
	(228.78,151.42) --
	(228.51,151.42) --
	(228.23,151.42) --
	(227.95,151.42) --
	(227.68,151.42) --
	(227.40,151.42) --
	(227.12,151.42) --
	(226.85,151.42) --
	(226.57,151.42) --
	(226.29,151.42) --
	(226.02,151.42) --
	(225.74,151.42) --
	(225.46,151.42) --
	(225.19,151.42) --
	(224.91,151.42) --
	(224.63,151.42) --
	(224.36,151.42) --
	(224.08,151.42) --
	(223.80,151.42) --
	(223.53,151.42) --
	(223.25,151.42) --
	(222.97,151.42) --
	(222.70,151.42) --
	(222.42,151.42) --
	(222.14,151.42) --
	(221.86,151.42) --
	(221.59,151.42) --
	(221.31,151.42) --
	(221.03,151.42) --
	(220.76,151.42) --
	(220.48,151.42) --
	(220.20,151.42) --
	(219.93,151.42) --
	(219.65,151.42) --
	(219.37,151.42) --
	(219.10,151.42) --
	(218.82,151.42) --
	(218.54,151.42) --
	(218.27,151.42) --
	(217.99,151.42) --
	(217.71,151.42) --
	(217.44,151.42) --
	(217.16,151.42) --
	(216.88,151.42) --
	(216.61,151.42) --
	(216.33,151.42) --
	(216.05,151.42) --
	(215.78,151.42) --
	(215.50,151.42) --
	(215.22,151.42) --
	(214.94,151.42) --
	(214.67,151.42) --
	(214.39,151.42) --
	(214.11,151.42) --
	(213.84,151.42) --
	(213.56,151.42) --
	(213.28,151.42) --
	(213.01,151.42) --
	(212.73,151.42) --
	(212.45,151.42) --
	(212.18,151.42) --
	(211.90,151.42) --
	(211.62,151.42) --
	(211.35,151.42) --
	(211.07,151.42) --
	(210.79,151.42) --
	(210.52,151.42) --
	(210.24,151.42) --
	(209.96,151.42) --
	(209.69,151.42) --
	(209.41,151.42) --
	(209.13,151.42) --
	(208.86,151.42) --
	(208.58,151.42) --
	(208.30,151.42) --
	(208.02,151.42) --
	(207.75,151.42) --
	(207.47,151.42) --
	(207.19,151.42) --
	(206.92,151.42) --
	(206.64,151.42) --
	(206.36,151.42) --
	(206.09,151.42) --
	(205.81,151.42) --
	(205.53,151.42) --
	(205.26,151.42) --
	(204.98,151.42) --
	(204.70,151.42) --
	(204.43,151.42) --
	(204.15,151.42) --
	(203.87,151.42) --
	(203.60,151.42) --
	(203.32,151.42) --
	(203.04,151.42) --
	(202.77,151.42) --
	(202.49,151.42) --
	(202.21,151.42) --
	(201.93,151.42) --
	(201.66,151.42) --
	(201.38,151.42) --
	(201.10,151.42) --
	(200.83,151.42) --
	(200.55,151.42) --
	(200.27,151.42) --
	(200.00,151.42) --
	(199.72,151.42) --
	(199.44,151.42) --
	(199.17,151.42) --
	(198.89,151.42) --
	(198.61,151.42) --
	(198.34,151.42) --
	(198.06,151.42) --
	(197.78,151.42) --
	(197.51,151.42) --
	(197.23,151.42) --
	(196.95,151.42) --
	(196.68,151.42) --
	(196.40,151.42) --
	(196.12,151.42) --
	(195.85,151.42) --
	(195.57,151.42) --
	(195.29,151.42) --
	(195.01,151.42) --
	(194.74,151.42) --
	(194.46,151.42) --
	(194.18,151.42) --
	(193.91,151.42) --
	(193.63,151.42) --
	(193.35,151.42) --
	(193.08,151.42) --
	(192.80,151.42) --
	(192.52,151.42) --
	(192.25,151.42) --
	(191.97,151.42) --
	(191.69,151.42) --
	(191.42,151.42) --
	(191.14,151.42) --
	(190.86,151.42) --
	(190.59,151.42) --
	(190.31,151.42) --
	(190.03,151.42) --
	(189.76,151.42) --
	(189.48,151.42) --
	(189.20,151.42) --
	(188.93,151.42) --
	(188.65,151.42) --
	(188.37,151.42) --
	(188.09,151.42) --
	(187.82,151.42) --
	(187.54,151.42) --
	(187.26,151.42) --
	(186.99,151.42) --
	(186.71,151.42) --
	(186.43,151.42) --
	(186.16,151.42) --
	(185.88,151.42) --
	(185.60,151.42) --
	(185.33,151.42) --
	(185.05,151.42) --
	(184.77,151.42) --
	(184.50,151.42) --
	(184.22,151.42) --
	(183.94,151.42) --
	(183.67,151.42) --
	(183.39,151.42) --
	(183.11,151.42) --
	(182.84,151.42) --
	(182.56,151.42) --
	(182.28,151.42) --
	(182.01,151.42) --
	(181.73,151.42) --
	(181.73,151.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73,151.42) --
	(182.01,151.42) --
	(182.28,151.42) --
	(182.56,151.42) --
	(182.84,151.42) --
	(183.11,151.42) --
	(183.39,151.42) --
	(183.67,151.42) --
	(183.94,151.42) --
	(184.22,151.42) --
	(184.50,151.42) --
	(184.77,151.42) --
	(185.05,151.42) --
	(185.33,151.42) --
	(185.60,151.42) --
	(185.88,151.42) --
	(186.16,151.42) --
	(186.43,151.42) --
	(186.71,151.42) --
	(186.99,151.42) --
	(187.26,151.42) --
	(187.54,151.42) --
	(187.82,151.42) --
	(188.09,151.42) --
	(188.37,151.42) --
	(188.65,151.42) --
	(188.93,151.42) --
	(189.20,151.42) --
	(189.48,151.42) --
	(189.76,151.42) --
	(190.03,151.42) --
	(190.31,151.42) --
	(190.59,151.42) --
	(190.86,151.42) --
	(191.14,151.42) --
	(191.42,151.42) --
	(191.69,151.42) --
	(191.97,151.42) --
	(192.25,151.42) --
	(192.52,151.42) --
	(192.80,151.42) --
	(193.08,151.42) --
	(193.35,151.42) --
	(193.63,151.42) --
	(193.91,151.42) --
	(194.18,151.42) --
	(194.46,151.42) --
	(194.74,151.42) --
	(195.01,151.42) --
	(195.29,151.42) --
	(195.57,151.42) --
	(195.85,151.42) --
	(196.12,151.42) --
	(196.40,151.42) --
	(196.68,151.42) --
	(196.95,151.42) --
	(197.23,151.42) --
	(197.51,151.42) --
	(197.78,151.42) --
	(198.06,151.42) --
	(198.34,151.42) --
	(198.61,151.42) --
	(198.89,151.42) --
	(199.17,151.42) --
	(199.44,151.42) --
	(199.72,151.42) --
	(200.00,151.42) --
	(200.27,151.42) --
	(200.55,151.42) --
	(200.83,151.42) --
	(201.10,151.42) --
	(201.38,151.42) --
	(201.66,151.42) --
	(201.93,151.42) --
	(202.21,151.42) --
	(202.49,151.42) --
	(202.77,151.42) --
	(203.04,151.42) --
	(203.32,151.42) --
	(203.60,151.42) --
	(203.87,151.42) --
	(204.15,151.42) --
	(204.43,151.42) --
	(204.70,151.42) --
	(204.98,151.42) --
	(205.26,151.42) --
	(205.53,151.42) --
	(205.81,151.42) --
	(206.09,151.42) --
	(206.36,151.42) --
	(206.64,151.42) --
	(206.92,151.42) --
	(207.19,151.42) --
	(207.47,151.42) --
	(207.75,151.42) --
	(208.02,151.42) --
	(208.30,151.42) --
	(208.58,151.42) --
	(208.86,151.42) --
	(209.13,151.42) --
	(209.41,151.42) --
	(209.69,151.42) --
	(209.96,151.42) --
	(210.24,151.42) --
	(210.52,151.42) --
	(210.79,151.42) --
	(211.07,151.42) --
	(211.35,151.42) --
	(211.62,151.42) --
	(211.90,151.42) --
	(212.18,151.42) --
	(212.45,151.42) --
	(212.73,151.42) --
	(213.01,151.42) --
	(213.28,151.42) --
	(213.56,151.42) --
	(213.84,151.42) --
	(214.11,151.42) --
	(214.39,151.42) --
	(214.67,151.42) --
	(214.94,151.42) --
	(215.22,151.42) --
	(215.50,151.42) --
	(215.78,151.42) --
	(216.05,151.42) --
	(216.33,151.42) --
	(216.61,151.42) --
	(216.88,151.42) --
	(217.16,151.42) --
	(217.44,151.42) --
	(217.71,151.42) --
	(217.99,151.42) --
	(218.27,151.42) --
	(218.54,151.42) --
	(218.82,151.42) --
	(219.10,151.42) --
	(219.37,151.42) --
	(219.65,151.42) --
	(219.93,151.42) --
	(220.20,151.42) --
	(220.48,151.42) --
	(220.76,151.42) --
	(221.03,151.42) --
	(221.31,151.42) --
	(221.59,151.42) --
	(221.86,151.42) --
	(222.14,151.42) --
	(222.42,151.42) --
	(222.70,151.42) --
	(222.97,151.42) --
	(223.25,151.42) --
	(223.53,151.42) --
	(223.80,151.42) --
	(224.08,151.42) --
	(224.36,151.42) --
	(224.63,151.42) --
	(224.91,151.42) --
	(225.19,151.42) --
	(225.46,151.42) --
	(225.74,151.42) --
	(226.02,151.42) --
	(226.29,151.42) --
	(226.57,151.42) --
	(226.85,151.42) --
	(227.12,151.42) --
	(227.40,151.42) --
	(227.68,151.42) --
	(227.95,151.42) --
	(228.23,151.42) --
	(228.51,151.42) --
	(228.78,151.42) --
	(229.06,151.42) --
	(229.34,151.42) --
	(229.62,151.42) --
	(229.89,151.42) --
	(230.17,151.42) --
	(230.45,151.42) --
	(230.72,151.42) --
	(231.00,151.42) --
	(231.28,151.42) --
	(231.55,151.42) --
	(231.83,151.42) --
	(232.11,151.42) --
	(232.38,151.42) --
	(232.66,151.42) --
	(232.94,151.42) --
	(233.21,151.42) --
	(233.49,151.42) --
	(233.77,151.42) --
	(234.04,151.42) --
	(234.32,151.42) --
	(234.60,151.42) --
	(234.87,151.42) --
	(235.15,151.42) --
	(235.43,151.42) --
	(235.70,151.42) --
	(235.98,151.42) --
	(236.26,151.42) --
	(236.54,151.42) --
	(236.81,151.42) --
	(237.09,151.42) --
	(237.37,151.42) --
	(237.64,151.42) --
	(237.92,151.42) --
	(238.20,151.42) --
	(238.47,151.42) --
	(238.75,151.42) --
	(239.03,151.42) --
	(239.30,151.42) --
	(239.58,151.42) --
	(239.86,151.42) --
	(240.13,151.42) --
	(240.41,151.42) --
	(240.69,151.42) --
	(240.96,151.42) --
	(241.24,151.42) --
	(241.52,151.42) --
	(241.79,151.42) --
	(242.07,151.42) --
	(242.35,151.42) --
	(242.63,151.42) --
	(242.90,151.42) --
	(243.18,151.43) --
	(243.46,151.44) --
	(243.73,151.45) --
	(244.01,151.50) --
	(244.29,151.60) --
	(244.56,151.71) --
	(244.84,151.79) --
	(245.12,151.89) --
	(245.39,152.00) --
	(245.67,152.23) --
	(245.95,152.61) --
	(246.22,153.08) --
	(246.50,153.69) --
	(246.78,154.63) --
	(247.05,156.00) --
	(247.33,157.66) --
	(247.61,159.46) --
	(247.88,161.30) --
	(248.16,162.92) --
	(248.44,164.26) --
	(248.71,165.43) --
	(248.99,166.47) --
	(249.27,167.36) --
	(249.55,168.26) --
	(249.82,169.31) --
	(250.10,170.92) --
	(250.38,173.16) --
	(250.65,175.43) --
	(250.93,177.52) --
	(251.21,180.09) --
	(251.48,183.43) --
	(251.76,186.01) --
	(252.04,186.38) --
	(252.31,185.05) --
	(252.59,183.54) --
	(252.87,182.27) --
	(253.14,180.40) --
	(253.42,176.70) --
	(253.70,171.45) --
	(253.97,166.34) --
	(254.25,162.83) --
	(254.53,161.13) --
	(254.80,160.48) --
	(255.08,159.94) --
	(255.36,159.33) --
	(255.63,158.74) --
	(255.91,158.32) --
	(256.19,158.17) --
	(256.47,157.90) --
	(256.74,156.82) --
	(257.02,155.07) --
	(257.30,153.45) --
	(257.57,152.39) --
	(257.85,151.85) --
	(258.13,151.62) --
	(258.40,151.52) --
	(258.68,151.46) --
	(258.96,151.43) --
	(259.23,151.42) --
	(259.51,151.42) --
	(259.79,151.42) --
	(260.06,151.42) --
	(260.34,151.42) --
	(260.62,151.42) --
	(260.89,151.42) --
	(261.17,151.42) --
	(261.45,151.42) --
	(261.72,151.42) --
	(262.00,151.42) --
	(262.28,151.42) --
	(262.55,151.42) --
	(262.83,151.42) --
	(263.11,151.42) --
	(263.39,151.42) --
	(263.66,151.42) --
	(263.94,151.42) --
	(264.22,151.42) --
	(264.49,151.42) --
	(264.77,151.42) --
	(265.05,151.42) --
	(265.32,151.42) --
	(265.60,151.42) --
	(265.88,151.42) --
	(266.15,151.42) --
	(266.43,151.42) --
	(266.71,151.42) --
	(266.98,151.42) --
	(267.26,151.42) --
	(267.54,151.42) --
	(267.81,151.42) --
	(268.09,151.42) --
	(268.37,151.42) --
	(268.64,151.42) --
	(268.92,151.42) --
	(269.20,151.42) --
	(269.47,151.42) --
	(269.75,151.42) --
	(270.03,151.42) --
	(270.31,151.42) --
	(270.58,151.42) --
	(270.86,151.42) --
	(271.14,151.42) --
	(271.41,151.42) --
	(271.69,151.42) --
	(271.97,151.42) --
	(272.24,151.42) --
	(272.52,151.42) --
	(272.80,151.42) --
	(273.07,151.42) --
	(273.35,151.42) --
	(273.63,151.42) --
	(273.90,151.42) --
	(274.18,151.42) --
	(274.46,151.42) --
	(274.73,151.42) --
	(275.01,151.42) --
	(275.29,151.42) --
	(275.56,151.42) --
	(275.84,151.42) --
	(276.12,151.42) --
	(276.39,151.42) --
	(276.67,151.42) --
	(276.95,151.42) --
	(277.23,151.42) --
	(277.50,151.42) --
	(277.78,151.42) --
	(278.06,151.42) --
	(278.33,151.42) --
	(278.61,151.42) --
	(278.89,151.42) --
	(279.16,151.42) --
	(279.44,151.42) --
	(279.72,151.42) --
	(279.99,151.42) --
	(280.27,151.42) --
	(280.55,151.42) --
	(280.82,151.42) --
	(281.10,151.42) --
	(281.38,151.42) --
	(281.65,151.42) --
	(281.93,151.42) --
	(282.21,151.42) --
	(282.48,151.42) --
	(282.76,151.42) --
	(283.04,151.42) --
	(283.32,151.42) --
	(283.59,151.42) --
	(283.87,151.42) --
	(284.15,151.42) --
	(284.42,151.42) --
	(284.70,151.42) --
	(284.98,151.42) --
	(285.25,151.42) --
	(285.53,151.42) --
	(285.81,151.42) --
	(286.08,151.42) --
	(286.36,151.42) --
	(286.64,151.42) --
	(286.91,151.42) --
	(287.19,151.42) --
	(287.47,151.42) --
	(287.74,151.42) --
	(288.02,151.42) --
	(288.30,151.42) --
	(288.57,151.42) --
	(288.85,151.42) --
	(289.13,151.42) --
	(289.40,151.42) --
	(289.68,151.42) --
	(289.96,151.42) --
	(290.24,151.42) --
	(290.51,151.42) --
	(290.79,151.42) --
	(291.07,151.42) --
	(291.34,151.42) --
	(291.62,151.42) --
	(291.90,151.42) --
	(292.17,151.42) --
	(292.45,151.42) --
	(292.73,151.42) --
	(293.00,151.42) --
	(293.28,151.42) --
	(293.56,151.42) --
	(293.83,151.42) --
	(294.11,151.42) --
	(294.39,151.42) --
	(294.66,151.42) --
	(294.94,151.42) --
	(295.22,151.42) --
	(295.49,151.42) --
	(295.77,151.42) --
	(296.05,151.42) --
	(296.32,151.42) --
	(296.60,151.42) --
	(296.88,151.42) --
	(297.16,151.42) --
	(297.43,151.42) --
	(297.71,151.42) --
	(297.99,151.42) --
	(298.26,151.42) --
	(298.54,151.42) --
	(298.82,151.42) --
	(299.09,151.42) --
	(299.37,151.42) --
	(299.65,151.42) --
	(299.92,151.42) --
	(300.20,151.42) --
	(300.48,151.42) --
	(300.75,151.42) --
	(301.03,151.42) --
	(301.31,151.42) --
	(301.58,151.42) --
	(301.86,151.42) --
	(302.14,151.42) --
	(302.41,151.42) --
	(302.69,151.42) --
	(302.97,151.42) --
	(303.24,151.42) --
	(303.52,151.42) --
	(303.80,151.42) --
	(304.08,151.42) --
	(304.35,151.42) --
	(304.63,151.42) --
	(304.91,151.42) --
	(305.18,151.42) --
	(305.46,151.42) --
	(305.74,151.42) --
	(306.01,151.42) --
	(306.29,151.42) --
	(306.57,151.42) --
	(306.84,151.42) --
	(307.12,151.42) --
	(307.40,151.42) --
	(307.67,151.42) --
	(307.95,151.42) --
	(308.23,151.42) --
	(308.50,151.42) --
	(308.78,151.42) --
	(309.06,151.42) --
	(309.33,151.42) --
	(309.61,151.42) --
	(309.89,151.42) --
	(310.16,151.42) --
	(310.44,151.42) --
	(310.72,151.42) --
	(311.00,151.42) --
	(311.27,151.42) --
	(311.55,151.42) --
	(311.83,151.42) --
	(312.10,151.42) --
	(312.38,151.42) --
	(312.66,151.42) --
	(312.93,151.42) --
	(313.21,151.42) --
	(313.49,151.42) --
	(313.76,151.42) --
	(314.04,151.42) --
	(314.32,151.42) --
	(314.59,151.42) --
	(314.87,151.42) --
	(315.15,151.42) --
	(315.42,151.42) --
	(315.70,151.42) --
	(315.98,151.42) --
	(316.25,151.42) --
	(316.53,151.42) --
	(316.81,151.42) --
	(317.09,151.42) --
	(317.36,151.42) --
	(317.64,151.42) --
	(317.92,151.42) --
	(318.19,151.42) --
	(318.47,151.42) --
	(318.75,151.42) --
	(319.02,151.42) --
	(319.30,151.42) --
	(319.58,151.42) --
	(319.85,151.42) --
	(320.13,151.42) --
	(320.41,151.42) --
	(320.68,151.42) --
	(320.96,151.42) --
	(321.24,151.42) --
	(321.51,151.42) --
	(321.79,151.42) --
	(322.07,151.42) --
	(322.34,151.42) --
	(322.62,151.42) --
	(322.90,151.42) --
	(323.17,151.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66,149.67) rectangle (330.25,188.12);
\end{scope}
\begin{scope}
\path[clip] (174.66,107.22) rectangle (330.25,145.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66,107.22) rectangle (330.25,145.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,112.63) --
	(330.25,112.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,119.96) --
	(330.25,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,127.29) --
	(330.25,127.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,134.62) --
	(330.25,134.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,141.94) --
	(330.25,141.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91,107.22) --
	(184.91,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94,107.22) --
	(229.94,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96,107.22) --
	(274.96,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99,107.22) --
	(319.99,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,108.97) --
	(330.25,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,116.30) --
	(330.25,116.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,123.62) --
	(330.25,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,130.95) --
	(330.25,130.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,138.28) --
	(330.25,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66,145.61) --
	(330.25,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42,107.22) --
	(207.42,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45,107.22) --
	(252.45,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47,107.22) --
	(297.47,145.67);

\path[] (181.73,108.97) --
	(182.01,108.97) --
	(182.28,108.97) --
	(182.56,108.97) --
	(182.84,108.97) --
	(183.11,108.97) --
	(183.39,108.97) --
	(183.67,108.97) --
	(183.94,108.97) --
	(184.22,108.97) --
	(184.50,108.97) --
	(184.77,108.97) --
	(185.05,108.97) --
	(185.33,108.97) --
	(185.60,108.97) --
	(185.88,108.97) --
	(186.16,108.97) --
	(186.43,108.97) --
	(186.71,108.97) --
	(186.99,108.97) --
	(187.26,108.97) --
	(187.54,108.97) --
	(187.82,108.97) --
	(188.09,108.97) --
	(188.37,108.97) --
	(188.65,108.97) --
	(188.93,108.97) --
	(189.20,108.97) --
	(189.48,108.97) --
	(189.76,108.97) --
	(190.03,108.97) --
	(190.31,108.97) --
	(190.59,108.97) --
	(190.86,108.97) --
	(191.14,108.97) --
	(191.42,108.97) --
	(191.69,108.97) --
	(191.97,108.97) --
	(192.25,108.97) --
	(192.52,108.97) --
	(192.80,108.97) --
	(193.08,108.97) --
	(193.35,108.97) --
	(193.63,108.97) --
	(193.91,108.97) --
	(194.18,108.97) --
	(194.46,108.97) --
	(194.74,108.97) --
	(195.01,108.97) --
	(195.29,108.97) --
	(195.57,108.97) --
	(195.85,108.97) --
	(196.12,108.97) --
	(196.40,108.97) --
	(196.68,108.97) --
	(196.95,108.97) --
	(197.23,108.97) --
	(197.51,108.97) --
	(197.78,108.97) --
	(198.06,108.97) --
	(198.34,108.97) --
	(198.61,108.97) --
	(198.89,108.97) --
	(199.17,108.97) --
	(199.44,108.97) --
	(199.72,108.97) --
	(200.00,108.97) --
	(200.27,108.97) --
	(200.55,108.97) --
	(200.83,108.97) --
	(201.10,108.97) --
	(201.38,108.97) --
	(201.66,108.97) --
	(201.93,108.97) --
	(202.21,108.97) --
	(202.49,108.97) --
	(202.77,108.97) --
	(203.04,108.97) --
	(203.32,108.97) --
	(203.60,108.97) --
	(203.87,108.97) --
	(204.15,108.97) --
	(204.43,108.97) --
	(204.70,108.97) --
	(204.98,108.97) --
	(205.26,108.97) --
	(205.53,108.97) --
	(205.81,108.97) --
	(206.09,108.97) --
	(206.36,108.97) --
	(206.64,108.97) --
	(206.92,108.97) --
	(207.19,108.97) --
	(207.47,108.97) --
	(207.75,108.97) --
	(208.02,108.97) --
	(208.30,108.97) --
	(208.58,108.97) --
	(208.86,108.97) --
	(209.13,108.97) --
	(209.41,108.97) --
	(209.69,108.97) --
	(209.96,108.97) --
	(210.24,108.97) --
	(210.52,108.97) --
	(210.79,108.97) --
	(211.07,108.97) --
	(211.35,108.97) --
	(211.62,108.97) --
	(211.90,108.97) --
	(212.18,108.97) --
	(212.45,108.97) --
	(212.73,108.97) --
	(213.01,108.97) --
	(213.28,108.97) --
	(213.56,108.97) --
	(213.84,108.97) --
	(214.11,108.97) --
	(214.39,108.97) --
	(214.67,108.97) --
	(214.94,108.97) --
	(215.22,108.97) --
	(215.50,108.97) --
	(215.78,108.97) --
	(216.05,108.97) --
	(216.33,108.97) --
	(216.61,108.97) --
	(216.88,108.97) --
	(217.16,108.97) --
	(217.44,108.97) --
	(217.71,108.97) --
	(217.99,108.97) --
	(218.27,108.97) --
	(218.54,108.97) --
	(218.82,108.97) --
	(219.10,108.97) --
	(219.37,108.97) --
	(219.65,108.97) --
	(219.93,108.97) --
	(220.20,108.97) --
	(220.48,108.97) --
	(220.76,108.97) --
	(221.03,108.97) --
	(221.31,108.97) --
	(221.59,108.97) --
	(221.86,108.97) --
	(222.14,108.97) --
	(222.42,108.97) --
	(222.70,108.97) --
	(222.97,108.97) --
	(223.25,108.97) --
	(223.53,108.97) --
	(223.80,108.97) --
	(224.08,108.97) --
	(224.36,108.97) --
	(224.63,108.97) --
	(224.91,108.97) --
	(225.19,108.97) --
	(225.46,108.97) --
	(225.74,108.97) --
	(226.02,108.97) --
	(226.29,108.97) --
	(226.57,108.97) --
	(226.85,108.97) --
	(227.12,108.97) --
	(227.40,108.97) --
	(227.68,108.97) --
	(227.95,108.97) --
	(228.23,108.97) --
	(228.51,108.97) --
	(228.78,108.97) --
	(229.06,108.97) --
	(229.34,108.97) --
	(229.62,108.97) --
	(229.89,108.98) --
	(230.17,108.98) --
	(230.45,108.98) --
	(230.72,108.98) --
	(231.00,108.98) --
	(231.28,108.98) --
	(231.55,108.98) --
	(231.83,108.97) --
	(232.11,108.97) --
	(232.38,108.97) --
	(232.66,108.97) --
	(232.94,108.97) --
	(233.21,108.97) --
	(233.49,108.97) --
	(233.77,108.97) --
	(234.04,108.98) --
	(234.32,108.98) --
	(234.60,108.98) --
	(234.87,108.97) --
	(235.15,108.97) --
	(235.43,108.97) --
	(235.70,108.97) --
	(235.98,108.97) --
	(236.26,108.97) --
	(236.54,108.98) --
	(236.81,108.98) --
	(237.09,108.98) --
	(237.37,108.98) --
	(237.64,108.98) --
	(237.92,108.98) --
	(238.20,108.97) --
	(238.47,108.97) --
	(238.75,108.97) --
	(239.03,108.97) --
	(239.30,108.97) --
	(239.58,108.97) --
	(239.86,108.97) --
	(240.13,108.98) --
	(240.41,108.99) --
	(240.69,109.00) --
	(240.96,109.01) --
	(241.24,109.02) --
	(241.52,109.02) --
	(241.79,109.01) --
	(242.07,109.01) --
	(242.35,109.00) --
	(242.63,109.01) --
	(242.90,109.01) --
	(243.18,109.02) --
	(243.46,109.03) --
	(243.73,109.03) --
	(244.01,109.02) --
	(244.29,109.02) --
	(244.56,109.01) --
	(244.84,109.00) --
	(245.12,108.99) --
	(245.39,108.99) --
	(245.67,109.00) --
	(245.95,109.00) --
	(246.22,109.01) --
	(246.50,109.02) --
	(246.78,109.03) --
	(247.05,109.05) --
	(247.33,109.05) --
	(247.61,109.04) --
	(247.88,109.03) --
	(248.16,109.02) --
	(248.44,109.01) --
	(248.71,109.01) --
	(248.99,109.01) --
	(249.27,109.02) --
	(249.55,109.02) --
	(249.82,109.02) --
	(250.10,109.02) --
	(250.38,109.01) --
	(250.65,109.01) --
	(250.93,109.00) --
	(251.21,109.00) --
	(251.48,109.01) --
	(251.76,109.02) --
	(252.04,109.05) --
	(252.31,109.07) --
	(252.59,109.09) --
	(252.87,109.10) --
	(253.14,109.10) --
	(253.42,109.09) --
	(253.70,109.09) --
	(253.97,109.08) --
	(254.25,109.08) --
	(254.53,109.09) --
	(254.80,109.11) --
	(255.08,109.12) --
	(255.36,109.14) --
	(255.63,109.14) --
	(255.91,109.13) --
	(256.19,109.12) --
	(256.47,109.11) --
	(256.74,109.10) --
	(257.02,109.11) --
	(257.30,109.13) --
	(257.57,109.16) --
	(257.85,109.17) --
	(258.13,109.18) --
	(258.40,109.18) --
	(258.68,109.18) --
	(258.96,109.18) --
	(259.23,109.18) --
	(259.51,109.19) --
	(259.79,109.22) --
	(260.06,109.26) --
	(260.34,109.32) --
	(260.62,109.38) --
	(260.89,109.45) --
	(261.17,109.50) --
	(261.45,109.54) --
	(261.72,109.55) --
	(262.00,109.55) --
	(262.28,109.55) --
	(262.55,109.56) --
	(262.83,109.56) --
	(263.11,109.55) --
	(263.39,109.53) --
	(263.66,109.48) --
	(263.94,109.41) --
	(264.22,109.33) --
	(264.49,109.26) --
	(264.77,109.21) --
	(265.05,109.18) --
	(265.32,109.15) --
	(265.60,109.13) --
	(265.88,109.11) --
	(266.15,109.09) --
	(266.43,109.07) --
	(266.71,109.07) --
	(266.98,109.07) --
	(267.26,109.08) --
	(267.54,109.09) --
	(267.81,109.10) --
	(268.09,109.11) --
	(268.37,109.12) --
	(268.64,109.15) --
	(268.92,109.22) --
	(269.20,109.34) --
	(269.47,109.53) --
	(269.75,109.75) --
	(270.03,109.95) --
	(270.31,110.13) --
	(270.58,110.34) --
	(270.86,110.67) --
	(271.14,111.27) --
	(271.41,112.28) --
	(271.69,113.91) --
	(271.97,116.40) --
	(272.24,119.82) --
	(272.52,123.87) --
	(272.80,127.89) --
	(273.07,131.10) --
	(273.35,132.97) --
	(273.63,133.43) --
	(273.90,132.75) --
	(274.18,131.43) --
	(274.46,130.01) --
	(274.73,128.95) --
	(275.01,128.62) --
	(275.29,129.24) --
	(275.56,130.91) --
	(275.84,133.54) --
	(276.12,136.75) --
	(276.39,139.98) --
	(276.67,142.57) --
	(276.95,143.92) --
	(277.23,143.66) --
	(277.50,141.78) --
	(277.78,138.70) --
	(278.06,135.24) --
	(278.33,132.25) --
	(278.61,130.33) --
	(278.89,129.61) --
	(279.16,129.87) --
	(279.44,130.73) --
	(279.72,131.82) --
	(279.99,132.81) --
	(280.27,133.50) --
	(280.55,133.80) --
	(280.82,133.74) --
	(281.10,133.34) --
	(281.38,132.61) --
	(281.65,131.54) --
	(281.93,130.20) --
	(282.21,128.81) --
	(282.48,127.65) --
	(282.76,126.98) --
	(283.04,126.93) --
	(283.32,127.43) --
	(283.59,128.30) --
	(283.87,129.37) --
	(284.15,130.40) --
	(284.42,131.05) --
	(284.70,130.89) --
	(284.98,129.57) --
	(285.25,127.07) --
	(285.53,123.82) --
	(285.81,120.46) --
	(286.08,117.49) --
	(286.36,115.14) --
	(286.64,113.37) --
	(286.91,112.03) --
	(287.19,111.01) --
	(287.47,110.23) --
	(287.74,109.67) --
	(288.02,109.31) --
	(288.30,109.11) --
	(288.57,109.02) --
	(288.85,108.98) --
	(289.13,108.97) --
	(289.40,108.97) --
	(289.68,108.97) --
	(289.96,108.97) --
	(290.24,108.97) --
	(290.51,108.97) --
	(290.79,108.97) --
	(291.07,108.97) --
	(291.34,108.97) --
	(291.62,108.97) --
	(291.90,108.97) --
	(292.17,108.97) --
	(292.45,108.97) --
	(292.73,108.97) --
	(293.00,108.97) --
	(293.28,108.97) --
	(293.56,108.97) --
	(293.83,108.97) --
	(294.11,108.97) --
	(294.39,108.97) --
	(294.66,108.97) --
	(294.94,108.97) --
	(295.22,108.97) --
	(295.49,108.97) --
	(295.77,108.97) --
	(296.05,108.97) --
	(296.32,108.97) --
	(296.60,108.97) --
	(296.88,108.97) --
	(297.16,108.97) --
	(297.43,108.97) --
	(297.71,108.97) --
	(297.99,108.97) --
	(298.26,108.97) --
	(298.54,108.97) --
	(298.82,108.97) --
	(299.09,108.97) --
	(299.37,108.97) --
	(299.65,108.97) --
	(299.92,108.97) --
	(300.20,108.97) --
	(300.48,108.97) --
	(300.75,108.97) --
	(301.03,108.97) --
	(301.31,108.97) --
	(301.58,108.97) --
	(301.86,108.97) --
	(302.14,108.97) --
	(302.41,108.97) --
	(302.69,108.97) --
	(302.97,108.97) --
	(303.24,108.97) --
	(303.52,108.97) --
	(303.80,108.97) --
	(304.08,108.97) --
	(304.35,108.97) --
	(304.63,108.97) --
	(304.91,108.97) --
	(305.18,108.97) --
	(305.46,108.97) --
	(305.74,108.97) --
	(306.01,108.97) --
	(306.29,108.97) --
	(306.57,108.97) --
	(306.84,108.97) --
	(307.12,108.97) --
	(307.40,108.97) --
	(307.67,108.97) --
	(307.95,108.97) --
	(308.23,108.97) --
	(308.50,108.97) --
	(308.78,108.97) --
	(309.06,108.97) --
	(309.33,108.97) --
	(309.61,108.97) --
	(309.89,108.97) --
	(310.16,108.97) --
	(310.44,108.97) --
	(310.72,108.97) --
	(311.00,108.97) --
	(311.27,108.97) --
	(311.55,108.97) --
	(311.83,108.97) --
	(312.10,108.97) --
	(312.38,108.97) --
	(312.66,108.97) --
	(312.93,108.97) --
	(313.21,108.97) --
	(313.49,108.97) --
	(313.76,108.97) --
	(314.04,108.97) --
	(314.32,108.97) --
	(314.59,108.97) --
	(314.87,108.97) --
	(315.15,108.97) --
	(315.42,108.97) --
	(315.70,108.97) --
	(315.98,108.97) --
	(316.25,108.97) --
	(316.53,108.97) --
	(316.81,108.97) --
	(317.09,108.97) --
	(317.36,108.97) --
	(317.64,108.97) --
	(317.92,108.97) --
	(318.19,108.97) --
	(318.47,108.97) --
	(318.75,108.97) --
	(319.02,108.97) --
	(319.30,108.97) --
	(319.58,108.97) --
	(319.85,108.97) --
	(320.13,108.97) --
	(320.41,108.97) --
	(320.68,108.97) --
	(320.96,108.97) --
	(321.24,108.97) --
	(321.51,108.97) --
	(321.79,108.97) --
	(322.07,108.97) --
	(322.34,108.97) --
	(322.62,108.97) --
	(322.90,108.97) --
	(323.17,108.97) --
	(323.17,108.97) --
	(322.90,108.97) --
	(322.62,108.97) --
	(322.34,108.97) --
	(322.07,108.97) --
	(321.79,108.97) --
	(321.51,108.97) --
	(321.24,108.97) --
	(320.96,108.97) --
	(320.68,108.97) --
	(320.41,108.97) --
	(320.13,108.97) --
	(319.85,108.97) --
	(319.58,108.97) --
	(319.30,108.97) --
	(319.02,108.97) --
	(318.75,108.97) --
	(318.47,108.97) --
	(318.19,108.97) --
	(317.92,108.97) --
	(317.64,108.97) --
	(317.36,108.97) --
	(317.09,108.97) --
	(316.81,108.97) --
	(316.53,108.97) --
	(316.25,108.97) --
	(315.98,108.97) --
	(315.70,108.97) --
	(315.42,108.97) --
	(315.15,108.97) --
	(314.87,108.97) --
	(314.59,108.97) --
	(314.32,108.97) --
	(314.04,108.97) --
	(313.76,108.97) --
	(313.49,108.97) --
	(313.21,108.97) --
	(312.93,108.97) --
	(312.66,108.97) --
	(312.38,108.97) --
	(312.10,108.97) --
	(311.83,108.97) --
	(311.55,108.97) --
	(311.27,108.97) --
	(311.00,108.97) --
	(310.72,108.97) --
	(310.44,108.97) --
	(310.16,108.97) --
	(309.89,108.97) --
	(309.61,108.97) --
	(309.33,108.97) --
	(309.06,108.97) --
	(308.78,108.97) --
	(308.50,108.97) --
	(308.23,108.97) --
	(307.95,108.97) --
	(307.67,108.97) --
	(307.40,108.97) --
	(307.12,108.97) --
	(306.84,108.97) --
	(306.57,108.97) --
	(306.29,108.97) --
	(306.01,108.97) --
	(305.74,108.97) --
	(305.46,108.97) --
	(305.18,108.97) --
	(304.91,108.97) --
	(304.63,108.97) --
	(304.35,108.97) --
	(304.08,108.97) --
	(303.80,108.97) --
	(303.52,108.97) --
	(303.24,108.97) --
	(302.97,108.97) --
	(302.69,108.97) --
	(302.41,108.97) --
	(302.14,108.97) --
	(301.86,108.97) --
	(301.58,108.97) --
	(301.31,108.97) --
	(301.03,108.97) --
	(300.75,108.97) --
	(300.48,108.97) --
	(300.20,108.97) --
	(299.92,108.97) --
	(299.65,108.97) --
	(299.37,108.97) --
	(299.09,108.97) --
	(298.82,108.97) --
	(298.54,108.97) --
	(298.26,108.97) --
	(297.99,108.97) --
	(297.71,108.97) --
	(297.43,108.97) --
	(297.16,108.97) --
	(296.88,108.97) --
	(296.60,108.97) --
	(296.32,108.97) --
	(296.05,108.97) --
	(295.77,108.97) --
	(295.49,108.97) --
	(295.22,108.97) --
	(294.94,108.97) --
	(294.66,108.97) --
	(294.39,108.97) --
	(294.11,108.97) --
	(293.83,108.97) --
	(293.56,108.97) --
	(293.28,108.97) --
	(293.00,108.97) --
	(292.73,108.97) --
	(292.45,108.97) --
	(292.17,108.97) --
	(291.90,108.97) --
	(291.62,108.97) --
	(291.34,108.97) --
	(291.07,108.97) --
	(290.79,108.97) --
	(290.51,108.97) --
	(290.24,108.97) --
	(289.96,108.97) --
	(289.68,108.97) --
	(289.40,108.97) --
	(289.13,108.97) --
	(288.85,108.97) --
	(288.57,108.97) --
	(288.30,108.97) --
	(288.02,108.97) --
	(287.74,108.97) --
	(287.47,108.97) --
	(287.19,108.97) --
	(286.91,108.97) --
	(286.64,108.97) --
	(286.36,108.97) --
	(286.08,108.97) --
	(285.81,108.97) --
	(285.53,108.97) --
	(285.25,108.97) --
	(284.98,108.97) --
	(284.70,108.97) --
	(284.42,108.97) --
	(284.15,108.97) --
	(283.87,108.97) --
	(283.59,108.97) --
	(283.32,108.97) --
	(283.04,108.97) --
	(282.76,108.97) --
	(282.48,108.97) --
	(282.21,108.97) --
	(281.93,108.97) --
	(281.65,108.97) --
	(281.38,108.97) --
	(281.10,108.97) --
	(280.82,108.97) --
	(280.55,108.97) --
	(280.27,108.97) --
	(279.99,108.97) --
	(279.72,108.97) --
	(279.44,108.97) --
	(279.16,108.97) --
	(278.89,108.97) --
	(278.61,108.97) --
	(278.33,108.97) --
	(278.06,108.97) --
	(277.78,108.97) --
	(277.50,108.97) --
	(277.23,108.97) --
	(276.95,108.97) --
	(276.67,108.97) --
	(276.39,108.97) --
	(276.12,108.97) --
	(275.84,108.97) --
	(275.56,108.97) --
	(275.29,108.97) --
	(275.01,108.97) --
	(274.73,108.97) --
	(274.46,108.97) --
	(274.18,108.97) --
	(273.90,108.97) --
	(273.63,108.97) --
	(273.35,108.97) --
	(273.07,108.97) --
	(272.80,108.97) --
	(272.52,108.97) --
	(272.24,108.97) --
	(271.97,108.97) --
	(271.69,108.97) --
	(271.41,108.97) --
	(271.14,108.97) --
	(270.86,108.97) --
	(270.58,108.97) --
	(270.31,108.97) --
	(270.03,108.97) --
	(269.75,108.97) --
	(269.47,108.97) --
	(269.20,108.97) --
	(268.92,108.97) --
	(268.64,108.97) --
	(268.37,108.97) --
	(268.09,108.97) --
	(267.81,108.97) --
	(267.54,108.97) --
	(267.26,108.97) --
	(266.98,108.97) --
	(266.71,108.97) --
	(266.43,108.97) --
	(266.15,108.97) --
	(265.88,108.97) --
	(265.60,108.97) --
	(265.32,108.97) --
	(265.05,108.97) --
	(264.77,108.97) --
	(264.49,108.97) --
	(264.22,108.97) --
	(263.94,108.97) --
	(263.66,108.97) --
	(263.39,108.97) --
	(263.11,108.97) --
	(262.83,108.97) --
	(262.55,108.97) --
	(262.28,108.97) --
	(262.00,108.97) --
	(261.72,108.97) --
	(261.45,108.97) --
	(261.17,108.97) --
	(260.89,108.97) --
	(260.62,108.97) --
	(260.34,108.97) --
	(260.06,108.97) --
	(259.79,108.97) --
	(259.51,108.97) --
	(259.23,108.97) --
	(258.96,108.97) --
	(258.68,108.97) --
	(258.40,108.97) --
	(258.13,108.97) --
	(257.85,108.97) --
	(257.57,108.97) --
	(257.30,108.97) --
	(257.02,108.97) --
	(256.74,108.97) --
	(256.47,108.97) --
	(256.19,108.97) --
	(255.91,108.97) --
	(255.63,108.97) --
	(255.36,108.97) --
	(255.08,108.97) --
	(254.80,108.97) --
	(254.53,108.97) --
	(254.25,108.97) --
	(253.97,108.97) --
	(253.70,108.97) --
	(253.42,108.97) --
	(253.14,108.97) --
	(252.87,108.97) --
	(252.59,108.97) --
	(252.31,108.97) --
	(252.04,108.97) --
	(251.76,108.97) --
	(251.48,108.97) --
	(251.21,108.97) --
	(250.93,108.97) --
	(250.65,108.97) --
	(250.38,108.97) --
	(250.10,108.97) --
	(249.82,108.97) --
	(249.55,108.97) --
	(249.27,108.97) --
	(248.99,108.97) --
	(248.71,108.97) --
	(248.44,108.97) --
	(248.16,108.97) --
	(247.88,108.97) --
	(247.61,108.97) --
	(247.33,108.97) --
	(247.05,108.97) --
	(246.78,108.97) --
	(246.50,108.97) --
	(246.22,108.97) --
	(245.95,108.97) --
	(245.67,108.97) --
	(245.39,108.97) --
	(245.12,108.97) --
	(244.84,108.97) --
	(244.56,108.97) --
	(244.29,108.97) --
	(244.01,108.97) --
	(243.73,108.97) --
	(243.46,108.97) --
	(243.18,108.97) --
	(242.90,108.97) --
	(242.63,108.97) --
	(242.35,108.97) --
	(242.07,108.97) --
	(241.79,108.97) --
	(241.52,108.97) --
	(241.24,108.97) --
	(240.96,108.97) --
	(240.69,108.97) --
	(240.41,108.97) --
	(240.13,108.97) --
	(239.86,108.97) --
	(239.58,108.97) --
	(239.30,108.97) --
	(239.03,108.97) --
	(238.75,108.97) --
	(238.47,108.97) --
	(238.20,108.97) --
	(237.92,108.97) --
	(237.64,108.97) --
	(237.37,108.97) --
	(237.09,108.97) --
	(236.81,108.97) --
	(236.54,108.97) --
	(236.26,108.97) --
	(235.98,108.97) --
	(235.70,108.97) --
	(235.43,108.97) --
	(235.15,108.97) --
	(234.87,108.97) --
	(234.60,108.97) --
	(234.32,108.97) --
	(234.04,108.97) --
	(233.77,108.97) --
	(233.49,108.97) --
	(233.21,108.97) --
	(232.94,108.97) --
	(232.66,108.97) --
	(232.38,108.97) --
	(232.11,108.97) --
	(231.83,108.97) --
	(231.55,108.97) --
	(231.28,108.97) --
	(231.00,108.97) --
	(230.72,108.97) --
	(230.45,108.97) --
	(230.17,108.97) --
	(229.89,108.97) --
	(229.62,108.97) --
	(229.34,108.97) --
	(229.06,108.97) --
	(228.78,108.97) --
	(228.51,108.97) --
	(228.23,108.97) --
	(227.95,108.97) --
	(227.68,108.97) --
	(227.40,108.97) --
	(227.12,108.97) --
	(226.85,108.97) --
	(226.57,108.97) --
	(226.29,108.97) --
	(226.02,108.97) --
	(225.74,108.97) --
	(225.46,108.97) --
	(225.19,108.97) --
	(224.91,108.97) --
	(224.63,108.97) --
	(224.36,108.97) --
	(224.08,108.97) --
	(223.80,108.97) --
	(223.53,108.97) --
	(223.25,108.97) --
	(222.97,108.97) --
	(222.70,108.97) --
	(222.42,108.97) --
	(222.14,108.97) --
	(221.86,108.97) --
	(221.59,108.97) --
	(221.31,108.97) --
	(221.03,108.97) --
	(220.76,108.97) --
	(220.48,108.97) --
	(220.20,108.97) --
	(219.93,108.97) --
	(219.65,108.97) --
	(219.37,108.97) --
	(219.10,108.97) --
	(218.82,108.97) --
	(218.54,108.97) --
	(218.27,108.97) --
	(217.99,108.97) --
	(217.71,108.97) --
	(217.44,108.97) --
	(217.16,108.97) --
	(216.88,108.97) --
	(216.61,108.97) --
	(216.33,108.97) --
	(216.05,108.97) --
	(215.78,108.97) --
	(215.50,108.97) --
	(215.22,108.97) --
	(214.94,108.97) --
	(214.67,108.97) --
	(214.39,108.97) --
	(214.11,108.97) --
	(213.84,108.97) --
	(213.56,108.97) --
	(213.28,108.97) --
	(213.01,108.97) --
	(212.73,108.97) --
	(212.45,108.97) --
	(212.18,108.97) --
	(211.90,108.97) --
	(211.62,108.97) --
	(211.35,108.97) --
	(211.07,108.97) --
	(210.79,108.97) --
	(210.52,108.97) --
	(210.24,108.97) --
	(209.96,108.97) --
	(209.69,108.97) --
	(209.41,108.97) --
	(209.13,108.97) --
	(208.86,108.97) --
	(208.58,108.97) --
	(208.30,108.97) --
	(208.02,108.97) --
	(207.75,108.97) --
	(207.47,108.97) --
	(207.19,108.97) --
	(206.92,108.97) --
	(206.64,108.97) --
	(206.36,108.97) --
	(206.09,108.97) --
	(205.81,108.97) --
	(205.53,108.97) --
	(205.26,108.97) --
	(204.98,108.97) --
	(204.70,108.97) --
	(204.43,108.97) --
	(204.15,108.97) --
	(203.87,108.97) --
	(203.60,108.97) --
	(203.32,108.97) --
	(203.04,108.97) --
	(202.77,108.97) --
	(202.49,108.97) --
	(202.21,108.97) --
	(201.93,108.97) --
	(201.66,108.97) --
	(201.38,108.97) --
	(201.10,108.97) --
	(200.83,108.97) --
	(200.55,108.97) --
	(200.27,108.97) --
	(200.00,108.97) --
	(199.72,108.97) --
	(199.44,108.97) --
	(199.17,108.97) --
	(198.89,108.97) --
	(198.61,108.97) --
	(198.34,108.97) --
	(198.06,108.97) --
	(197.78,108.97) --
	(197.51,108.97) --
	(197.23,108.97) --
	(196.95,108.97) --
	(196.68,108.97) --
	(196.40,108.97) --
	(196.12,108.97) --
	(195.85,108.97) --
	(195.57,108.97) --
	(195.29,108.97) --
	(195.01,108.97) --
	(194.74,108.97) --
	(194.46,108.97) --
	(194.18,108.97) --
	(193.91,108.97) --
	(193.63,108.97) --
	(193.35,108.97) --
	(193.08,108.97) --
	(192.80,108.97) --
	(192.52,108.97) --
	(192.25,108.97) --
	(191.97,108.97) --
	(191.69,108.97) --
	(191.42,108.97) --
	(191.14,108.97) --
	(190.86,108.97) --
	(190.59,108.97) --
	(190.31,108.97) --
	(190.03,108.97) --
	(189.76,108.97) --
	(189.48,108.97) --
	(189.20,108.97) --
	(188.93,108.97) --
	(188.65,108.97) --
	(188.37,108.97) --
	(188.09,108.97) --
	(187.82,108.97) --
	(187.54,108.97) --
	(187.26,108.97) --
	(186.99,108.97) --
	(186.71,108.97) --
	(186.43,108.97) --
	(186.16,108.97) --
	(185.88,108.97) --
	(185.60,108.97) --
	(185.33,108.97) --
	(185.05,108.97) --
	(184.77,108.97) --
	(184.50,108.97) --
	(184.22,108.97) --
	(183.94,108.97) --
	(183.67,108.97) --
	(183.39,108.97) --
	(183.11,108.97) --
	(182.84,108.97) --
	(182.56,108.97) --
	(182.28,108.97) --
	(182.01,108.97) --
	(181.73,108.97) --
	(181.73,108.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73,108.97) --
	(182.01,108.97) --
	(182.28,108.97) --
	(182.56,108.97) --
	(182.84,108.97) --
	(183.11,108.97) --
	(183.39,108.97) --
	(183.67,108.97) --
	(183.94,108.97) --
	(184.22,108.97) --
	(184.50,108.97) --
	(184.77,108.97) --
	(185.05,108.97) --
	(185.33,108.97) --
	(185.60,108.97) --
	(185.88,108.97) --
	(186.16,108.97) --
	(186.43,108.97) --
	(186.71,108.97) --
	(186.99,108.97) --
	(187.26,108.97) --
	(187.54,108.97) --
	(187.82,108.97) --
	(188.09,108.97) --
	(188.37,108.97) --
	(188.65,108.97) --
	(188.93,108.97) --
	(189.20,108.97) --
	(189.48,108.97) --
	(189.76,108.97) --
	(190.03,108.97) --
	(190.31,108.97) --
	(190.59,108.97) --
	(190.86,108.97) --
	(191.14,108.97) --
	(191.42,108.97) --
	(191.69,108.97) --
	(191.97,108.97) --
	(192.25,108.97) --
	(192.52,108.97) --
	(192.80,108.97) --
	(193.08,108.97) --
	(193.35,108.97) --
	(193.63,108.97) --
	(193.91,108.97) --
	(194.18,108.97) --
	(194.46,108.97) --
	(194.74,108.97) --
	(195.01,108.97) --
	(195.29,108.97) --
	(195.57,108.97) --
	(195.85,108.97) --
	(196.12,108.97) --
	(196.40,108.97) --
	(196.68,108.97) --
	(196.95,108.97) --
	(197.23,108.97) --
	(197.51,108.97) --
	(197.78,108.97) --
	(198.06,108.97) --
	(198.34,108.97) --
	(198.61,108.97) --
	(198.89,108.97) --
	(199.17,108.97) --
	(199.44,108.97) --
	(199.72,108.97) --
	(200.00,108.97) --
	(200.27,108.97) --
	(200.55,108.97) --
	(200.83,108.97) --
	(201.10,108.97) --
	(201.38,108.97) --
	(201.66,108.97) --
	(201.93,108.97) --
	(202.21,108.97) --
	(202.49,108.97) --
	(202.77,108.97) --
	(203.04,108.97) --
	(203.32,108.97) --
	(203.60,108.97) --
	(203.87,108.97) --
	(204.15,108.97) --
	(204.43,108.97) --
	(204.70,108.97) --
	(204.98,108.97) --
	(205.26,108.97) --
	(205.53,108.97) --
	(205.81,108.97) --
	(206.09,108.97) --
	(206.36,108.97) --
	(206.64,108.97) --
	(206.92,108.97) --
	(207.19,108.97) --
	(207.47,108.97) --
	(207.75,108.97) --
	(208.02,108.97) --
	(208.30,108.97) --
	(208.58,108.97) --
	(208.86,108.97) --
	(209.13,108.97) --
	(209.41,108.97) --
	(209.69,108.97) --
	(209.96,108.97) --
	(210.24,108.97) --
	(210.52,108.97) --
	(210.79,108.97) --
	(211.07,108.97) --
	(211.35,108.97) --
	(211.62,108.97) --
	(211.90,108.97) --
	(212.18,108.97) --
	(212.45,108.97) --
	(212.73,108.97) --
	(213.01,108.97) --
	(213.28,108.97) --
	(213.56,108.97) --
	(213.84,108.97) --
	(214.11,108.97) --
	(214.39,108.97) --
	(214.67,108.97) --
	(214.94,108.97) --
	(215.22,108.97) --
	(215.50,108.97) --
	(215.78,108.97) --
	(216.05,108.97) --
	(216.33,108.97) --
	(216.61,108.97) --
	(216.88,108.97) --
	(217.16,108.97) --
	(217.44,108.97) --
	(217.71,108.97) --
	(217.99,108.97) --
	(218.27,108.97) --
	(218.54,108.97) --
	(218.82,108.97) --
	(219.10,108.97) --
	(219.37,108.97) --
	(219.65,108.97) --
	(219.93,108.97) --
	(220.20,108.97) --
	(220.48,108.97) --
	(220.76,108.97) --
	(221.03,108.97) --
	(221.31,108.97) --
	(221.59,108.97) --
	(221.86,108.97) --
	(222.14,108.97) --
	(222.42,108.97) --
	(222.70,108.97) --
	(222.97,108.97) --
	(223.25,108.97) --
	(223.53,108.97) --
	(223.80,108.97) --
	(224.08,108.97) --
	(224.36,108.97) --
	(224.63,108.97) --
	(224.91,108.97) --
	(225.19,108.97) --
	(225.46,108.97) --
	(225.74,108.97) --
	(226.02,108.97) --
	(226.29,108.97) --
	(226.57,108.97) --
	(226.85,108.97) --
	(227.12,108.97) --
	(227.40,108.97) --
	(227.68,108.97) --
	(227.95,108.97) --
	(228.23,108.97) --
	(228.51,108.97) --
	(228.78,108.97) --
	(229.06,108.97) --
	(229.34,108.97) --
	(229.62,108.97) --
	(229.89,108.98) --
	(230.17,108.98) --
	(230.45,108.98) --
	(230.72,108.98) --
	(231.00,108.98) --
	(231.28,108.98) --
	(231.55,108.98) --
	(231.83,108.97) --
	(232.11,108.97) --
	(232.38,108.97) --
	(232.66,108.97) --
	(232.94,108.97) --
	(233.21,108.97) --
	(233.49,108.97) --
	(233.77,108.97) --
	(234.04,108.98) --
	(234.32,108.98) --
	(234.60,108.98) --
	(234.87,108.97) --
	(235.15,108.97) --
	(235.43,108.97) --
	(235.70,108.97) --
	(235.98,108.97) --
	(236.26,108.97) --
	(236.54,108.98) --
	(236.81,108.98) --
	(237.09,108.98) --
	(237.37,108.98) --
	(237.64,108.98) --
	(237.92,108.98) --
	(238.20,108.97) --
	(238.47,108.97) --
	(238.75,108.97) --
	(239.03,108.97) --
	(239.30,108.97) --
	(239.58,108.97) --
	(239.86,108.97) --
	(240.13,108.98) --
	(240.41,108.99) --
	(240.69,109.00) --
	(240.96,109.01) --
	(241.24,109.02) --
	(241.52,109.02) --
	(241.79,109.01) --
	(242.07,109.01) --
	(242.35,109.00) --
	(242.63,109.01) --
	(242.90,109.01) --
	(243.18,109.02) --
	(243.46,109.03) --
	(243.73,109.03) --
	(244.01,109.02) --
	(244.29,109.02) --
	(244.56,109.01) --
	(244.84,109.00) --
	(245.12,108.99) --
	(245.39,108.99) --
	(245.67,109.00) --
	(245.95,109.00) --
	(246.22,109.01) --
	(246.50,109.02) --
	(246.78,109.03) --
	(247.05,109.05) --
	(247.33,109.05) --
	(247.61,109.04) --
	(247.88,109.03) --
	(248.16,109.02) --
	(248.44,109.01) --
	(248.71,109.01) --
	(248.99,109.01) --
	(249.27,109.02) --
	(249.55,109.02) --
	(249.82,109.02) --
	(250.10,109.02) --
	(250.38,109.01) --
	(250.65,109.01) --
	(250.93,109.00) --
	(251.21,109.00) --
	(251.48,109.01) --
	(251.76,109.02) --
	(252.04,109.05) --
	(252.31,109.07) --
	(252.59,109.09) --
	(252.87,109.10) --
	(253.14,109.10) --
	(253.42,109.09) --
	(253.70,109.09) --
	(253.97,109.08) --
	(254.25,109.08) --
	(254.53,109.09) --
	(254.80,109.11) --
	(255.08,109.12) --
	(255.36,109.14) --
	(255.63,109.14) --
	(255.91,109.13) --
	(256.19,109.12) --
	(256.47,109.11) --
	(256.74,109.10) --
	(257.02,109.11) --
	(257.30,109.13) --
	(257.57,109.16) --
	(257.85,109.17) --
	(258.13,109.18) --
	(258.40,109.18) --
	(258.68,109.18) --
	(258.96,109.18) --
	(259.23,109.18) --
	(259.51,109.19) --
	(259.79,109.22) --
	(260.06,109.26) --
	(260.34,109.32) --
	(260.62,109.38) --
	(260.89,109.45) --
	(261.17,109.50) --
	(261.45,109.54) --
	(261.72,109.55) --
	(262.00,109.55) --
	(262.28,109.55) --
	(262.55,109.56) --
	(262.83,109.56) --
	(263.11,109.55) --
	(263.39,109.53) --
	(263.66,109.48) --
	(263.94,109.41) --
	(264.22,109.33) --
	(264.49,109.26) --
	(264.77,109.21) --
	(265.05,109.18) --
	(265.32,109.15) --
	(265.60,109.13) --
	(265.88,109.11) --
	(266.15,109.09) --
	(266.43,109.07) --
	(266.71,109.07) --
	(266.98,109.07) --
	(267.26,109.08) --
	(267.54,109.09) --
	(267.81,109.10) --
	(268.09,109.11) --
	(268.37,109.12) --
	(268.64,109.15) --
	(268.92,109.22) --
	(269.20,109.34) --
	(269.47,109.53) --
	(269.75,109.75) --
	(270.03,109.95) --
	(270.31,110.13) --
	(270.58,110.34) --
	(270.86,110.67) --
	(271.14,111.27) --
	(271.41,112.28) --
	(271.69,113.91) --
	(271.97,116.40) --
	(272.24,119.82) --
	(272.52,123.87) --
	(272.80,127.89) --
	(273.07,131.10) --
	(273.35,132.97) --
	(273.63,133.43) --
	(273.90,132.75) --
	(274.18,131.43) --
	(274.46,130.01) --
	(274.73,128.95) --
	(275.01,128.62) --
	(275.29,129.24) --
	(275.56,130.91) --
	(275.84,133.54) --
	(276.12,136.75) --
	(276.39,139.98) --
	(276.67,142.57) --
	(276.95,143.92) --
	(277.23,143.66) --
	(277.50,141.78) --
	(277.78,138.70) --
	(278.06,135.24) --
	(278.33,132.25) --
	(278.61,130.33) --
	(278.89,129.61) --
	(279.16,129.87) --
	(279.44,130.73) --
	(279.72,131.82) --
	(279.99,132.81) --
	(280.27,133.50) --
	(280.55,133.80) --
	(280.82,133.74) --
	(281.10,133.34) --
	(281.38,132.61) --
	(281.65,131.54) --
	(281.93,130.20) --
	(282.21,128.81) --
	(282.48,127.65) --
	(282.76,126.98) --
	(283.04,126.93) --
	(283.32,127.43) --
	(283.59,128.30) --
	(283.87,129.37) --
	(284.15,130.40) --
	(284.42,131.05) --
	(284.70,130.89) --
	(284.98,129.57) --
	(285.25,127.07) --
	(285.53,123.82) --
	(285.81,120.46) --
	(286.08,117.49) --
	(286.36,115.14) --
	(286.64,113.37) --
	(286.91,112.03) --
	(287.19,111.01) --
	(287.47,110.23) --
	(287.74,109.67) --
	(288.02,109.31) --
	(288.30,109.11) --
	(288.57,109.02) --
	(288.85,108.98) --
	(289.13,108.97) --
	(289.40,108.97) --
	(289.68,108.97) --
	(289.96,108.97) --
	(290.24,108.97) --
	(290.51,108.97) --
	(290.79,108.97) --
	(291.07,108.97) --
	(291.34,108.97) --
	(291.62,108.97) --
	(291.90,108.97) --
	(292.17,108.97) --
	(292.45,108.97) --
	(292.73,108.97) --
	(293.00,108.97) --
	(293.28,108.97) --
	(293.56,108.97) --
	(293.83,108.97) --
	(294.11,108.97) --
	(294.39,108.97) --
	(294.66,108.97) --
	(294.94,108.97) --
	(295.22,108.97) --
	(295.49,108.97) --
	(295.77,108.97) --
	(296.05,108.97) --
	(296.32,108.97) --
	(296.60,108.97) --
	(296.88,108.97) --
	(297.16,108.97) --
	(297.43,108.97) --
	(297.71,108.97) --
	(297.99,108.97) --
	(298.26,108.97) --
	(298.54,108.97) --
	(298.82,108.97) --
	(299.09,108.97) --
	(299.37,108.97) --
	(299.65,108.97) --
	(299.92,108.97) --
	(300.20,108.97) --
	(300.48,108.97) --
	(300.75,108.97) --
	(301.03,108.97) --
	(301.31,108.97) --
	(301.58,108.97) --
	(301.86,108.97) --
	(302.14,108.97) --
	(302.41,108.97) --
	(302.69,108.97) --
	(302.97,108.97) --
	(303.24,108.97) --
	(303.52,108.97) --
	(303.80,108.97) --
	(304.08,108.97) --
	(304.35,108.97) --
	(304.63,108.97) --
	(304.91,108.97) --
	(305.18,108.97) --
	(305.46,108.97) --
	(305.74,108.97) --
	(306.01,108.97) --
	(306.29,108.97) --
	(306.57,108.97) --
	(306.84,108.97) --
	(307.12,108.97) --
	(307.40,108.97) --
	(307.67,108.97) --
	(307.95,108.97) --
	(308.23,108.97) --
	(308.50,108.97) --
	(308.78,108.97) --
	(309.06,108.97) --
	(309.33,108.97) --
	(309.61,108.97) --
	(309.89,108.97) --
	(310.16,108.97) --
	(310.44,108.97) --
	(310.72,108.97) --
	(311.00,108.97) --
	(311.27,108.97) --
	(311.55,108.97) --
	(311.83,108.97) --
	(312.10,108.97) --
	(312.38,108.97) --
	(312.66,108.97) --
	(312.93,108.97) --
	(313.21,108.97) --
	(313.49,108.97) --
	(313.76,108.97) --
	(314.04,108.97) --
	(314.32,108.97) --
	(314.59,108.97) --
	(314.87,108.97) --
	(315.15,108.97) --
	(315.42,108.97) --
	(315.70,108.97) --
	(315.98,108.97) --
	(316.25,108.97) --
	(316.53,108.97) --
	(316.81,108.97) --
	(317.09,108.97) --
	(317.36,108.97) --
	(317.64,108.97) --
	(317.92,108.97) --
	(318.19,108.97) --
	(318.47,108.97) --
	(318.75,108.97) --
	(319.02,108.97) --
	(319.30,108.97) --
	(319.58,108.97) --
	(319.85,108.97) --
	(320.13,108.97) --
	(320.41,108.97) --
	(320.68,108.97) --
	(320.96,108.97) --
	(321.24,108.97) --
	(321.51,108.97) --
	(321.79,108.97) --
	(322.07,108.97) --
	(322.34,108.97) --
	(322.62,108.97) --
	(322.90,108.97) --
	(323.17,108.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66,107.22) rectangle (330.25,145.67);
\end{scope}
\begin{scope}
\path[clip] (174.66, 64.77) rectangle (330.25,103.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66, 64.77) rectangle (330.25,103.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 70.40) --
	(330.25, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 78.17) --
	(330.25, 78.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 85.94) --
	(330.25, 85.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 93.71) --
	(330.25, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66,101.47) --
	(330.25,101.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91, 64.77) --
	(184.91,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94, 64.77) --
	(229.94,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96, 64.77) --
	(274.96,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99, 64.77) --
	(319.99,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 66.52) --
	(330.25, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 74.28) --
	(330.25, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 82.05) --
	(330.25, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 89.82) --
	(330.25, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 97.59) --
	(330.25, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42, 64.77) --
	(207.42,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45, 64.77) --
	(252.45,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47, 64.77) --
	(297.47,103.22);

\path[] (181.73, 66.53) --
	(182.01, 66.53) --
	(182.28, 66.53) --
	(182.56, 66.53) --
	(182.84, 66.54) --
	(183.11, 66.54) --
	(183.39, 66.54) --
	(183.67, 66.54) --
	(183.94, 66.54) --
	(184.22, 66.54) --
	(184.50, 66.54) --
	(184.77, 66.54) --
	(185.05, 66.54) --
	(185.33, 66.54) --
	(185.60, 66.54) --
	(185.88, 66.54) --
	(186.16, 66.55) --
	(186.43, 66.55) --
	(186.71, 66.55) --
	(186.99, 66.55) --
	(187.26, 66.55) --
	(187.54, 66.55) --
	(187.82, 66.55) --
	(188.09, 66.54) --
	(188.37, 66.54) --
	(188.65, 66.54) --
	(188.93, 66.54) --
	(189.20, 66.54) --
	(189.48, 66.54) --
	(189.76, 66.54) --
	(190.03, 66.54) --
	(190.31, 66.54) --
	(190.59, 66.54) --
	(190.86, 66.54) --
	(191.14, 66.54) --
	(191.42, 66.54) --
	(191.69, 66.53) --
	(191.97, 66.53) --
	(192.25, 66.53) --
	(192.52, 66.53) --
	(192.80, 66.53) --
	(193.08, 66.53) --
	(193.35, 66.53) --
	(193.63, 66.53) --
	(193.91, 66.53) --
	(194.18, 66.53) --
	(194.46, 66.53) --
	(194.74, 66.53) --
	(195.01, 66.53) --
	(195.29, 66.53) --
	(195.57, 66.53) --
	(195.85, 66.53) --
	(196.12, 66.53) --
	(196.40, 66.53) --
	(196.68, 66.53) --
	(196.95, 66.53) --
	(197.23, 66.53) --
	(197.51, 66.53) --
	(197.78, 66.53) --
	(198.06, 66.53) --
	(198.34, 66.53) --
	(198.61, 66.54) --
	(198.89, 66.54) --
	(199.17, 66.54) --
	(199.44, 66.54) --
	(199.72, 66.54) --
	(200.00, 66.54) --
	(200.27, 66.54) --
	(200.55, 66.54) --
	(200.83, 66.54) --
	(201.10, 66.55) --
	(201.38, 66.55) --
	(201.66, 66.55) --
	(201.93, 66.55) --
	(202.21, 66.55) --
	(202.49, 66.55) --
	(202.77, 66.55) --
	(203.04, 66.55) --
	(203.32, 66.55) --
	(203.60, 66.55) --
	(203.87, 66.55) --
	(204.15, 66.55) --
	(204.43, 66.55) --
	(204.70, 66.55) --
	(204.98, 66.55) --
	(205.26, 66.55) --
	(205.53, 66.55) --
	(205.81, 66.55) --
	(206.09, 66.55) --
	(206.36, 66.55) --
	(206.64, 66.55) --
	(206.92, 66.55) --
	(207.19, 66.55) --
	(207.47, 66.56) --
	(207.75, 66.56) --
	(208.02, 66.56) --
	(208.30, 66.56) --
	(208.58, 66.57) --
	(208.86, 66.57) --
	(209.13, 66.58) --
	(209.41, 66.58) --
	(209.69, 66.59) --
	(209.96, 66.60) --
	(210.24, 66.61) --
	(210.52, 66.62) --
	(210.79, 66.63) --
	(211.07, 66.64) --
	(211.35, 66.65) --
	(211.62, 66.66) --
	(211.90, 66.68) --
	(212.18, 66.69) --
	(212.45, 66.71) --
	(212.73, 66.72) --
	(213.01, 66.74) --
	(213.28, 66.76) --
	(213.56, 66.78) --
	(213.84, 66.80) --
	(214.11, 66.82) --
	(214.39, 66.84) --
	(214.67, 66.87) --
	(214.94, 66.89) --
	(215.22, 66.92) --
	(215.50, 66.95) --
	(215.78, 66.98) --
	(216.05, 67.01) --
	(216.33, 67.04) --
	(216.61, 67.07) --
	(216.88, 67.10) --
	(217.16, 67.14) --
	(217.44, 67.17) --
	(217.71, 67.20) --
	(217.99, 67.23) --
	(218.27, 67.26) --
	(218.54, 67.29) --
	(218.82, 67.31) --
	(219.10, 67.33) --
	(219.37, 67.35) --
	(219.65, 67.37) --
	(219.93, 67.39) --
	(220.20, 67.40) --
	(220.48, 67.40) --
	(220.76, 67.41) --
	(221.03, 67.41) --
	(221.31, 67.41) --
	(221.59, 67.41) --
	(221.86, 67.41) --
	(222.14, 67.41) --
	(222.42, 67.41) --
	(222.70, 67.40) --
	(222.97, 67.40) --
	(223.25, 67.41) --
	(223.53, 67.41) --
	(223.80, 67.42) --
	(224.08, 67.43) --
	(224.36, 67.45) --
	(224.63, 67.47) --
	(224.91, 67.50) --
	(225.19, 67.54) --
	(225.46, 67.58) --
	(225.74, 67.62) --
	(226.02, 67.67) --
	(226.29, 67.73) --
	(226.57, 67.78) --
	(226.85, 67.85) --
	(227.12, 67.91) --
	(227.40, 67.97) --
	(227.68, 68.04) --
	(227.95, 68.10) --
	(228.23, 68.17) --
	(228.51, 68.23) --
	(228.78, 68.29) --
	(229.06, 68.35) --
	(229.34, 68.41) --
	(229.62, 68.46) --
	(229.89, 68.51) --
	(230.17, 68.56) --
	(230.45, 68.60) --
	(230.72, 68.64) --
	(231.00, 68.67) --
	(231.28, 68.70) --
	(231.55, 68.72) --
	(231.83, 68.74) --
	(232.11, 68.75) --
	(232.38, 68.75) --
	(232.66, 68.75) --
	(232.94, 68.74) --
	(233.21, 68.73) --
	(233.49, 68.71) --
	(233.77, 68.69) --
	(234.04, 68.67) --
	(234.32, 68.64) --
	(234.60, 68.61) --
	(234.87, 68.58) --
	(235.15, 68.55) --
	(235.43, 68.52) --
	(235.70, 68.49) --
	(235.98, 68.46) --
	(236.26, 68.44) --
	(236.54, 68.42) --
	(236.81, 68.40) --
	(237.09, 68.39) --
	(237.37, 68.38) --
	(237.64, 68.37) --
	(237.92, 68.37) --
	(238.20, 68.38) --
	(238.47, 68.38) --
	(238.75, 68.39) --
	(239.03, 68.40) --
	(239.30, 68.41) --
	(239.58, 68.41) --
	(239.86, 68.42) --
	(240.13, 68.43) --
	(240.41, 68.43) --
	(240.69, 68.43) --
	(240.96, 68.43) --
	(241.24, 68.42) --
	(241.52, 68.40) --
	(241.79, 68.39) --
	(242.07, 68.36) --
	(242.35, 68.34) --
	(242.63, 68.31) --
	(242.90, 68.27) --
	(243.18, 68.23) --
	(243.46, 68.19) --
	(243.73, 68.14) --
	(244.01, 68.09) --
	(244.29, 68.04) --
	(244.56, 67.99) --
	(244.84, 67.94) --
	(245.12, 67.89) --
	(245.39, 67.84) --
	(245.67, 67.80) --
	(245.95, 67.75) --
	(246.22, 67.71) --
	(246.50, 67.67) --
	(246.78, 67.63) --
	(247.05, 67.60) --
	(247.33, 67.57) --
	(247.61, 67.54) --
	(247.88, 67.51) --
	(248.16, 67.48) --
	(248.44, 67.46) --
	(248.71, 67.44) --
	(248.99, 67.42) --
	(249.27, 67.40) --
	(249.55, 67.38) --
	(249.82, 67.37) --
	(250.10, 67.35) --
	(250.38, 67.34) --
	(250.65, 67.33) --
	(250.93, 67.32) --
	(251.21, 67.32) --
	(251.48, 67.32) --
	(251.76, 67.32) --
	(252.04, 67.33) --
	(252.31, 67.34) --
	(252.59, 67.36) --
	(252.87, 67.37) --
	(253.14, 67.40) --
	(253.42, 67.43) --
	(253.70, 67.46) --
	(253.97, 67.50) --
	(254.25, 67.54) --
	(254.53, 67.59) --
	(254.80, 67.64) --
	(255.08, 67.69) --
	(255.36, 67.76) --
	(255.63, 67.83) --
	(255.91, 67.90) --
	(256.19, 67.98) --
	(256.47, 68.08) --
	(256.74, 68.18) --
	(257.02, 68.29) --
	(257.30, 68.42) --
	(257.57, 68.56) --
	(257.85, 68.73) --
	(258.13, 68.91) --
	(258.40, 69.12) --
	(258.68, 69.35) --
	(258.96, 69.61) --
	(259.23, 69.89) --
	(259.51, 70.20) --
	(259.79, 70.53) --
	(260.06, 70.89) --
	(260.34, 71.27) --
	(260.62, 71.66) --
	(260.89, 72.06) --
	(261.17, 72.47) --
	(261.45, 72.88) --
	(261.72, 73.28) --
	(262.00, 73.65) --
	(262.28, 74.01) --
	(262.55, 74.33) --
	(262.83, 74.60) --
	(263.11, 74.82) --
	(263.39, 74.99) --
	(263.66, 75.10) --
	(263.94, 75.15) --
	(264.22, 75.14) --
	(264.49, 75.07) --
	(264.77, 74.94) --
	(265.05, 74.76) --
	(265.32, 74.52) --
	(265.60, 74.24) --
	(265.88, 73.93) --
	(266.15, 73.59) --
	(266.43, 73.24) --
	(266.71, 72.87) --
	(266.98, 72.50) --
	(267.26, 72.13) --
	(267.54, 71.77) --
	(267.81, 71.43) --
	(268.09, 71.11) --
	(268.37, 70.81) --
	(268.64, 70.54) --
	(268.92, 70.29) --
	(269.20, 70.07) --
	(269.47, 69.87) --
	(269.75, 69.70) --
	(270.03, 69.56) --
	(270.31, 69.44) --
	(270.58, 69.34) --
	(270.86, 69.26) --
	(271.14, 69.20) --
	(271.41, 69.15) --
	(271.69, 69.11) --
	(271.97, 69.09) --
	(272.24, 69.07) --
	(272.52, 69.06) --
	(272.80, 69.06) --
	(273.07, 69.06) --
	(273.35, 69.07) --
	(273.63, 69.08) --
	(273.90, 69.09) --
	(274.18, 69.10) --
	(274.46, 69.11) --
	(274.73, 69.13) --
	(275.01, 69.14) --
	(275.29, 69.16) --
	(275.56, 69.17) --
	(275.84, 69.19) --
	(276.12, 69.21) --
	(276.39, 69.22) --
	(276.67, 69.24) --
	(276.95, 69.25) --
	(277.23, 69.26) --
	(277.50, 69.28) --
	(277.78, 69.29) --
	(278.06, 69.29) --
	(278.33, 69.30) --
	(278.61, 69.30) --
	(278.89, 69.30) --
	(279.16, 69.29) --
	(279.44, 69.28) --
	(279.72, 69.26) --
	(279.99, 69.24) --
	(280.27, 69.21) --
	(280.55, 69.18) --
	(280.82, 69.14) --
	(281.10, 69.09) --
	(281.38, 69.04) --
	(281.65, 68.99) --
	(281.93, 68.93) --
	(282.21, 68.86) --
	(282.48, 68.79) --
	(282.76, 68.71) --
	(283.04, 68.63) --
	(283.32, 68.55) --
	(283.59, 68.47) --
	(283.87, 68.38) --
	(284.15, 68.29) --
	(284.42, 68.20) --
	(284.70, 68.11) --
	(284.98, 68.02) --
	(285.25, 67.93) --
	(285.53, 67.85) --
	(285.81, 67.76) --
	(286.08, 67.68) --
	(286.36, 67.61) --
	(286.64, 67.54) --
	(286.91, 67.47) --
	(287.19, 67.40) --
	(287.47, 67.34) --
	(287.74, 67.29) --
	(288.02, 67.24) --
	(288.30, 67.19) --
	(288.57, 67.14) --
	(288.85, 67.10) --
	(289.13, 67.06) --
	(289.40, 67.02) --
	(289.68, 66.98) --
	(289.96, 66.94) --
	(290.24, 66.91) --
	(290.51, 66.88) --
	(290.79, 66.85) --
	(291.07, 66.82) --
	(291.34, 66.79) --
	(291.62, 66.77) --
	(291.90, 66.75) --
	(292.17, 66.73) --
	(292.45, 66.71) --
	(292.73, 66.69) --
	(293.00, 66.68) --
	(293.28, 66.67) --
	(293.56, 66.66) --
	(293.83, 66.65) --
	(294.11, 66.64) --
	(294.39, 66.63) --
	(294.66, 66.63) --
	(294.94, 66.62) --
	(295.22, 66.62) --
	(295.49, 66.61) --
	(295.77, 66.61) --
	(296.05, 66.60) --
	(296.32, 66.60) --
	(296.60, 66.60) --
	(296.88, 66.59) --
	(297.16, 66.59) --
	(297.43, 66.59) --
	(297.71, 66.58) --
	(297.99, 66.58) --
	(298.26, 66.58) --
	(298.54, 66.58) --
	(298.82, 66.57) --
	(299.09, 66.57) --
	(299.37, 66.57) --
	(299.65, 66.57) --
	(299.92, 66.57) --
	(300.20, 66.57) --
	(300.48, 66.57) --
	(300.75, 66.57) --
	(301.03, 66.57) --
	(301.31, 66.56) --
	(301.58, 66.56) --
	(301.86, 66.56) --
	(302.14, 66.56) --
	(302.41, 66.56) --
	(302.69, 66.56) --
	(302.97, 66.56) --
	(303.24, 66.56) --
	(303.52, 66.56) --
	(303.80, 66.56) --
	(304.08, 66.56) --
	(304.35, 66.56) --
	(304.63, 66.56) --
	(304.91, 66.56) --
	(305.18, 66.56) --
	(305.46, 66.56) --
	(305.74, 66.56) --
	(306.01, 66.56) --
	(306.29, 66.56) --
	(306.57, 66.56) --
	(306.84, 66.56) --
	(307.12, 66.56) --
	(307.40, 66.56) --
	(307.67, 66.56) --
	(307.95, 66.56) --
	(308.23, 66.56) --
	(308.50, 66.56) --
	(308.78, 66.56) --
	(309.06, 66.56) --
	(309.33, 66.56) --
	(309.61, 66.56) --
	(309.89, 66.56) --
	(310.16, 66.56) --
	(310.44, 66.56) --
	(310.72, 66.56) --
	(311.00, 66.56) --
	(311.27, 66.56) --
	(311.55, 66.56) --
	(311.83, 66.56) --
	(312.10, 66.56) --
	(312.38, 66.56) --
	(312.66, 66.56) --
	(312.93, 66.55) --
	(313.21, 66.55) --
	(313.49, 66.55) --
	(313.76, 66.55) --
	(314.04, 66.55) --
	(314.32, 66.55) --
	(314.59, 66.55) --
	(314.87, 66.55) --
	(315.15, 66.54) --
	(315.42, 66.54) --
	(315.70, 66.54) --
	(315.98, 66.54) --
	(316.25, 66.54) --
	(316.53, 66.54) --
	(316.81, 66.54) --
	(317.09, 66.54) --
	(317.36, 66.54) --
	(317.64, 66.54) --
	(317.92, 66.54) --
	(318.19, 66.54) --
	(318.47, 66.54) --
	(318.75, 66.54) --
	(319.02, 66.54) --
	(319.30, 66.54) --
	(319.58, 66.54) --
	(319.85, 66.54) --
	(320.13, 66.54) --
	(320.41, 66.54) --
	(320.68, 66.54) --
	(320.96, 66.54) --
	(321.24, 66.54) --
	(321.51, 66.53) --
	(321.79, 66.53) --
	(322.07, 66.53) --
	(322.34, 66.53) --
	(322.62, 66.53) --
	(322.90, 66.53) --
	(323.17, 66.53) --
	(323.17, 66.52) --
	(322.90, 66.52) --
	(322.62, 66.52) --
	(322.34, 66.52) --
	(322.07, 66.52) --
	(321.79, 66.52) --
	(321.51, 66.52) --
	(321.24, 66.52) --
	(320.96, 66.52) --
	(320.68, 66.52) --
	(320.41, 66.52) --
	(320.13, 66.52) --
	(319.85, 66.52) --
	(319.58, 66.52) --
	(319.30, 66.52) --
	(319.02, 66.52) --
	(318.75, 66.52) --
	(318.47, 66.52) --
	(318.19, 66.52) --
	(317.92, 66.52) --
	(317.64, 66.52) --
	(317.36, 66.52) --
	(317.09, 66.52) --
	(316.81, 66.52) --
	(316.53, 66.52) --
	(316.25, 66.52) --
	(315.98, 66.52) --
	(315.70, 66.52) --
	(315.42, 66.52) --
	(315.15, 66.52) --
	(314.87, 66.52) --
	(314.59, 66.52) --
	(314.32, 66.52) --
	(314.04, 66.52) --
	(313.76, 66.52) --
	(313.49, 66.52) --
	(313.21, 66.52) --
	(312.93, 66.52) --
	(312.66, 66.52) --
	(312.38, 66.52) --
	(312.10, 66.52) --
	(311.83, 66.52) --
	(311.55, 66.52) --
	(311.27, 66.52) --
	(311.00, 66.52) --
	(310.72, 66.52) --
	(310.44, 66.52) --
	(310.16, 66.52) --
	(309.89, 66.52) --
	(309.61, 66.52) --
	(309.33, 66.52) --
	(309.06, 66.52) --
	(308.78, 66.52) --
	(308.50, 66.52) --
	(308.23, 66.52) --
	(307.95, 66.52) --
	(307.67, 66.52) --
	(307.40, 66.52) --
	(307.12, 66.52) --
	(306.84, 66.52) --
	(306.57, 66.52) --
	(306.29, 66.52) --
	(306.01, 66.52) --
	(305.74, 66.52) --
	(305.46, 66.52) --
	(305.18, 66.52) --
	(304.91, 66.52) --
	(304.63, 66.52) --
	(304.35, 66.52) --
	(304.08, 66.52) --
	(303.80, 66.52) --
	(303.52, 66.52) --
	(303.24, 66.52) --
	(302.97, 66.52) --
	(302.69, 66.52) --
	(302.41, 66.52) --
	(302.14, 66.52) --
	(301.86, 66.52) --
	(301.58, 66.52) --
	(301.31, 66.52) --
	(301.03, 66.52) --
	(300.75, 66.52) --
	(300.48, 66.52) --
	(300.20, 66.52) --
	(299.92, 66.52) --
	(299.65, 66.52) --
	(299.37, 66.52) --
	(299.09, 66.52) --
	(298.82, 66.52) --
	(298.54, 66.52) --
	(298.26, 66.52) --
	(297.99, 66.52) --
	(297.71, 66.52) --
	(297.43, 66.52) --
	(297.16, 66.52) --
	(296.88, 66.52) --
	(296.60, 66.52) --
	(296.32, 66.52) --
	(296.05, 66.52) --
	(295.77, 66.52) --
	(295.49, 66.52) --
	(295.22, 66.52) --
	(294.94, 66.52) --
	(294.66, 66.52) --
	(294.39, 66.52) --
	(294.11, 66.52) --
	(293.83, 66.52) --
	(293.56, 66.52) --
	(293.28, 66.52) --
	(293.00, 66.52) --
	(292.73, 66.52) --
	(292.45, 66.52) --
	(292.17, 66.52) --
	(291.90, 66.52) --
	(291.62, 66.52) --
	(291.34, 66.52) --
	(291.07, 66.52) --
	(290.79, 66.52) --
	(290.51, 66.52) --
	(290.24, 66.52) --
	(289.96, 66.52) --
	(289.68, 66.52) --
	(289.40, 66.52) --
	(289.13, 66.52) --
	(288.85, 66.52) --
	(288.57, 66.52) --
	(288.30, 66.52) --
	(288.02, 66.52) --
	(287.74, 66.52) --
	(287.47, 66.52) --
	(287.19, 66.52) --
	(286.91, 66.52) --
	(286.64, 66.52) --
	(286.36, 66.52) --
	(286.08, 66.52) --
	(285.81, 66.52) --
	(285.53, 66.52) --
	(285.25, 66.52) --
	(284.98, 66.52) --
	(284.70, 66.52) --
	(284.42, 66.52) --
	(284.15, 66.52) --
	(283.87, 66.52) --
	(283.59, 66.52) --
	(283.32, 66.52) --
	(283.04, 66.52) --
	(282.76, 66.52) --
	(282.48, 66.52) --
	(282.21, 66.52) --
	(281.93, 66.52) --
	(281.65, 66.52) --
	(281.38, 66.52) --
	(281.10, 66.52) --
	(280.82, 66.52) --
	(280.55, 66.52) --
	(280.27, 66.52) --
	(279.99, 66.52) --
	(279.72, 66.52) --
	(279.44, 66.52) --
	(279.16, 66.52) --
	(278.89, 66.52) --
	(278.61, 66.52) --
	(278.33, 66.52) --
	(278.06, 66.52) --
	(277.78, 66.52) --
	(277.50, 66.52) --
	(277.23, 66.52) --
	(276.95, 66.52) --
	(276.67, 66.52) --
	(276.39, 66.52) --
	(276.12, 66.52) --
	(275.84, 66.52) --
	(275.56, 66.52) --
	(275.29, 66.52) --
	(275.01, 66.52) --
	(274.73, 66.52) --
	(274.46, 66.52) --
	(274.18, 66.52) --
	(273.90, 66.52) --
	(273.63, 66.52) --
	(273.35, 66.52) --
	(273.07, 66.52) --
	(272.80, 66.52) --
	(272.52, 66.52) --
	(272.24, 66.52) --
	(271.97, 66.52) --
	(271.69, 66.52) --
	(271.41, 66.52) --
	(271.14, 66.52) --
	(270.86, 66.52) --
	(270.58, 66.52) --
	(270.31, 66.52) --
	(270.03, 66.52) --
	(269.75, 66.52) --
	(269.47, 66.52) --
	(269.20, 66.52) --
	(268.92, 66.52) --
	(268.64, 66.52) --
	(268.37, 66.52) --
	(268.09, 66.52) --
	(267.81, 66.52) --
	(267.54, 66.52) --
	(267.26, 66.52) --
	(266.98, 66.52) --
	(266.71, 66.52) --
	(266.43, 66.52) --
	(266.15, 66.52) --
	(265.88, 66.52) --
	(265.60, 66.52) --
	(265.32, 66.52) --
	(265.05, 66.52) --
	(264.77, 66.52) --
	(264.49, 66.52) --
	(264.22, 66.52) --
	(263.94, 66.52) --
	(263.66, 66.52) --
	(263.39, 66.52) --
	(263.11, 66.52) --
	(262.83, 66.52) --
	(262.55, 66.52) --
	(262.28, 66.52) --
	(262.00, 66.52) --
	(261.72, 66.52) --
	(261.45, 66.52) --
	(261.17, 66.52) --
	(260.89, 66.52) --
	(260.62, 66.52) --
	(260.34, 66.52) --
	(260.06, 66.52) --
	(259.79, 66.52) --
	(259.51, 66.52) --
	(259.23, 66.52) --
	(258.96, 66.52) --
	(258.68, 66.52) --
	(258.40, 66.52) --
	(258.13, 66.52) --
	(257.85, 66.52) --
	(257.57, 66.52) --
	(257.30, 66.52) --
	(257.02, 66.52) --
	(256.74, 66.52) --
	(256.47, 66.52) --
	(256.19, 66.52) --
	(255.91, 66.52) --
	(255.63, 66.52) --
	(255.36, 66.52) --
	(255.08, 66.52) --
	(254.80, 66.52) --
	(254.53, 66.52) --
	(254.25, 66.52) --
	(253.97, 66.52) --
	(253.70, 66.52) --
	(253.42, 66.52) --
	(253.14, 66.52) --
	(252.87, 66.52) --
	(252.59, 66.52) --
	(252.31, 66.52) --
	(252.04, 66.52) --
	(251.76, 66.52) --
	(251.48, 66.52) --
	(251.21, 66.52) --
	(250.93, 66.52) --
	(250.65, 66.52) --
	(250.38, 66.52) --
	(250.10, 66.52) --
	(249.82, 66.52) --
	(249.55, 66.52) --
	(249.27, 66.52) --
	(248.99, 66.52) --
	(248.71, 66.52) --
	(248.44, 66.52) --
	(248.16, 66.52) --
	(247.88, 66.52) --
	(247.61, 66.52) --
	(247.33, 66.52) --
	(247.05, 66.52) --
	(246.78, 66.52) --
	(246.50, 66.52) --
	(246.22, 66.52) --
	(245.95, 66.52) --
	(245.67, 66.52) --
	(245.39, 66.52) --
	(245.12, 66.52) --
	(244.84, 66.52) --
	(244.56, 66.52) --
	(244.29, 66.52) --
	(244.01, 66.52) --
	(243.73, 66.52) --
	(243.46, 66.52) --
	(243.18, 66.52) --
	(242.90, 66.52) --
	(242.63, 66.52) --
	(242.35, 66.52) --
	(242.07, 66.52) --
	(241.79, 66.52) --
	(241.52, 66.52) --
	(241.24, 66.52) --
	(240.96, 66.52) --
	(240.69, 66.52) --
	(240.41, 66.52) --
	(240.13, 66.52) --
	(239.86, 66.52) --
	(239.58, 66.52) --
	(239.30, 66.52) --
	(239.03, 66.52) --
	(238.75, 66.52) --
	(238.47, 66.52) --
	(238.20, 66.52) --
	(237.92, 66.52) --
	(237.64, 66.52) --
	(237.37, 66.52) --
	(237.09, 66.52) --
	(236.81, 66.52) --
	(236.54, 66.52) --
	(236.26, 66.52) --
	(235.98, 66.52) --
	(235.70, 66.52) --
	(235.43, 66.52) --
	(235.15, 66.52) --
	(234.87, 66.52) --
	(234.60, 66.52) --
	(234.32, 66.52) --
	(234.04, 66.52) --
	(233.77, 66.52) --
	(233.49, 66.52) --
	(233.21, 66.52) --
	(232.94, 66.52) --
	(232.66, 66.52) --
	(232.38, 66.52) --
	(232.11, 66.52) --
	(231.83, 66.52) --
	(231.55, 66.52) --
	(231.28, 66.52) --
	(231.00, 66.52) --
	(230.72, 66.52) --
	(230.45, 66.52) --
	(230.17, 66.52) --
	(229.89, 66.52) --
	(229.62, 66.52) --
	(229.34, 66.52) --
	(229.06, 66.52) --
	(228.78, 66.52) --
	(228.51, 66.52) --
	(228.23, 66.52) --
	(227.95, 66.52) --
	(227.68, 66.52) --
	(227.40, 66.52) --
	(227.12, 66.52) --
	(226.85, 66.52) --
	(226.57, 66.52) --
	(226.29, 66.52) --
	(226.02, 66.52) --
	(225.74, 66.52) --
	(225.46, 66.52) --
	(225.19, 66.52) --
	(224.91, 66.52) --
	(224.63, 66.52) --
	(224.36, 66.52) --
	(224.08, 66.52) --
	(223.80, 66.52) --
	(223.53, 66.52) --
	(223.25, 66.52) --
	(222.97, 66.52) --
	(222.70, 66.52) --
	(222.42, 66.52) --
	(222.14, 66.52) --
	(221.86, 66.52) --
	(221.59, 66.52) --
	(221.31, 66.52) --
	(221.03, 66.52) --
	(220.76, 66.52) --
	(220.48, 66.52) --
	(220.20, 66.52) --
	(219.93, 66.52) --
	(219.65, 66.52) --
	(219.37, 66.52) --
	(219.10, 66.52) --
	(218.82, 66.52) --
	(218.54, 66.52) --
	(218.27, 66.52) --
	(217.99, 66.52) --
	(217.71, 66.52) --
	(217.44, 66.52) --
	(217.16, 66.52) --
	(216.88, 66.52) --
	(216.61, 66.52) --
	(216.33, 66.52) --
	(216.05, 66.52) --
	(215.78, 66.52) --
	(215.50, 66.52) --
	(215.22, 66.52) --
	(214.94, 66.52) --
	(214.67, 66.52) --
	(214.39, 66.52) --
	(214.11, 66.52) --
	(213.84, 66.52) --
	(213.56, 66.52) --
	(213.28, 66.52) --
	(213.01, 66.52) --
	(212.73, 66.52) --
	(212.45, 66.52) --
	(212.18, 66.52) --
	(211.90, 66.52) --
	(211.62, 66.52) --
	(211.35, 66.52) --
	(211.07, 66.52) --
	(210.79, 66.52) --
	(210.52, 66.52) --
	(210.24, 66.52) --
	(209.96, 66.52) --
	(209.69, 66.52) --
	(209.41, 66.52) --
	(209.13, 66.52) --
	(208.86, 66.52) --
	(208.58, 66.52) --
	(208.30, 66.52) --
	(208.02, 66.52) --
	(207.75, 66.52) --
	(207.47, 66.52) --
	(207.19, 66.52) --
	(206.92, 66.52) --
	(206.64, 66.52) --
	(206.36, 66.52) --
	(206.09, 66.52) --
	(205.81, 66.52) --
	(205.53, 66.52) --
	(205.26, 66.52) --
	(204.98, 66.52) --
	(204.70, 66.52) --
	(204.43, 66.52) --
	(204.15, 66.52) --
	(203.87, 66.52) --
	(203.60, 66.52) --
	(203.32, 66.52) --
	(203.04, 66.52) --
	(202.77, 66.52) --
	(202.49, 66.52) --
	(202.21, 66.52) --
	(201.93, 66.52) --
	(201.66, 66.52) --
	(201.38, 66.52) --
	(201.10, 66.52) --
	(200.83, 66.52) --
	(200.55, 66.52) --
	(200.27, 66.52) --
	(200.00, 66.52) --
	(199.72, 66.52) --
	(199.44, 66.52) --
	(199.17, 66.52) --
	(198.89, 66.52) --
	(198.61, 66.52) --
	(198.34, 66.52) --
	(198.06, 66.52) --
	(197.78, 66.52) --
	(197.51, 66.52) --
	(197.23, 66.52) --
	(196.95, 66.52) --
	(196.68, 66.52) --
	(196.40, 66.52) --
	(196.12, 66.52) --
	(195.85, 66.52) --
	(195.57, 66.52) --
	(195.29, 66.52) --
	(195.01, 66.52) --
	(194.74, 66.52) --
	(194.46, 66.52) --
	(194.18, 66.52) --
	(193.91, 66.52) --
	(193.63, 66.52) --
	(193.35, 66.52) --
	(193.08, 66.52) --
	(192.80, 66.52) --
	(192.52, 66.52) --
	(192.25, 66.52) --
	(191.97, 66.52) --
	(191.69, 66.52) --
	(191.42, 66.52) --
	(191.14, 66.52) --
	(190.86, 66.52) --
	(190.59, 66.52) --
	(190.31, 66.52) --
	(190.03, 66.52) --
	(189.76, 66.52) --
	(189.48, 66.52) --
	(189.20, 66.52) --
	(188.93, 66.52) --
	(188.65, 66.52) --
	(188.37, 66.52) --
	(188.09, 66.52) --
	(187.82, 66.52) --
	(187.54, 66.52) --
	(187.26, 66.52) --
	(186.99, 66.52) --
	(186.71, 66.52) --
	(186.43, 66.52) --
	(186.16, 66.52) --
	(185.88, 66.52) --
	(185.60, 66.52) --
	(185.33, 66.52) --
	(185.05, 66.52) --
	(184.77, 66.52) --
	(184.50, 66.52) --
	(184.22, 66.52) --
	(183.94, 66.52) --
	(183.67, 66.52) --
	(183.39, 66.52) --
	(183.11, 66.52) --
	(182.84, 66.52) --
	(182.56, 66.52) --
	(182.28, 66.52) --
	(182.01, 66.52) --
	(181.73, 66.52) --
	(181.73, 66.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73, 66.53) --
	(182.01, 66.53) --
	(182.28, 66.53) --
	(182.56, 66.53) --
	(182.84, 66.54) --
	(183.11, 66.54) --
	(183.39, 66.54) --
	(183.67, 66.54) --
	(183.94, 66.54) --
	(184.22, 66.54) --
	(184.50, 66.54) --
	(184.77, 66.54) --
	(185.05, 66.54) --
	(185.33, 66.54) --
	(185.60, 66.54) --
	(185.88, 66.54) --
	(186.16, 66.55) --
	(186.43, 66.55) --
	(186.71, 66.55) --
	(186.99, 66.55) --
	(187.26, 66.55) --
	(187.54, 66.55) --
	(187.82, 66.55) --
	(188.09, 66.54) --
	(188.37, 66.54) --
	(188.65, 66.54) --
	(188.93, 66.54) --
	(189.20, 66.54) --
	(189.48, 66.54) --
	(189.76, 66.54) --
	(190.03, 66.54) --
	(190.31, 66.54) --
	(190.59, 66.54) --
	(190.86, 66.54) --
	(191.14, 66.54) --
	(191.42, 66.54) --
	(191.69, 66.53) --
	(191.97, 66.53) --
	(192.25, 66.53) --
	(192.52, 66.53) --
	(192.80, 66.53) --
	(193.08, 66.53) --
	(193.35, 66.53) --
	(193.63, 66.53) --
	(193.91, 66.53) --
	(194.18, 66.53) --
	(194.46, 66.53) --
	(194.74, 66.53) --
	(195.01, 66.53) --
	(195.29, 66.53) --
	(195.57, 66.53) --
	(195.85, 66.53) --
	(196.12, 66.53) --
	(196.40, 66.53) --
	(196.68, 66.53) --
	(196.95, 66.53) --
	(197.23, 66.53) --
	(197.51, 66.53) --
	(197.78, 66.53) --
	(198.06, 66.53) --
	(198.34, 66.53) --
	(198.61, 66.54) --
	(198.89, 66.54) --
	(199.17, 66.54) --
	(199.44, 66.54) --
	(199.72, 66.54) --
	(200.00, 66.54) --
	(200.27, 66.54) --
	(200.55, 66.54) --
	(200.83, 66.54) --
	(201.10, 66.55) --
	(201.38, 66.55) --
	(201.66, 66.55) --
	(201.93, 66.55) --
	(202.21, 66.55) --
	(202.49, 66.55) --
	(202.77, 66.55) --
	(203.04, 66.55) --
	(203.32, 66.55) --
	(203.60, 66.55) --
	(203.87, 66.55) --
	(204.15, 66.55) --
	(204.43, 66.55) --
	(204.70, 66.55) --
	(204.98, 66.55) --
	(205.26, 66.55) --
	(205.53, 66.55) --
	(205.81, 66.55) --
	(206.09, 66.55) --
	(206.36, 66.55) --
	(206.64, 66.55) --
	(206.92, 66.55) --
	(207.19, 66.55) --
	(207.47, 66.56) --
	(207.75, 66.56) --
	(208.02, 66.56) --
	(208.30, 66.56) --
	(208.58, 66.57) --
	(208.86, 66.57) --
	(209.13, 66.58) --
	(209.41, 66.58) --
	(209.69, 66.59) --
	(209.96, 66.60) --
	(210.24, 66.61) --
	(210.52, 66.62) --
	(210.79, 66.63) --
	(211.07, 66.64) --
	(211.35, 66.65) --
	(211.62, 66.66) --
	(211.90, 66.68) --
	(212.18, 66.69) --
	(212.45, 66.71) --
	(212.73, 66.72) --
	(213.01, 66.74) --
	(213.28, 66.76) --
	(213.56, 66.78) --
	(213.84, 66.80) --
	(214.11, 66.82) --
	(214.39, 66.84) --
	(214.67, 66.87) --
	(214.94, 66.89) --
	(215.22, 66.92) --
	(215.50, 66.95) --
	(215.78, 66.98) --
	(216.05, 67.01) --
	(216.33, 67.04) --
	(216.61, 67.07) --
	(216.88, 67.10) --
	(217.16, 67.14) --
	(217.44, 67.17) --
	(217.71, 67.20) --
	(217.99, 67.23) --
	(218.27, 67.26) --
	(218.54, 67.29) --
	(218.82, 67.31) --
	(219.10, 67.33) --
	(219.37, 67.35) --
	(219.65, 67.37) --
	(219.93, 67.39) --
	(220.20, 67.40) --
	(220.48, 67.40) --
	(220.76, 67.41) --
	(221.03, 67.41) --
	(221.31, 67.41) --
	(221.59, 67.41) --
	(221.86, 67.41) --
	(222.14, 67.41) --
	(222.42, 67.41) --
	(222.70, 67.40) --
	(222.97, 67.40) --
	(223.25, 67.41) --
	(223.53, 67.41) --
	(223.80, 67.42) --
	(224.08, 67.43) --
	(224.36, 67.45) --
	(224.63, 67.47) --
	(224.91, 67.50) --
	(225.19, 67.54) --
	(225.46, 67.58) --
	(225.74, 67.62) --
	(226.02, 67.67) --
	(226.29, 67.73) --
	(226.57, 67.78) --
	(226.85, 67.85) --
	(227.12, 67.91) --
	(227.40, 67.97) --
	(227.68, 68.04) --
	(227.95, 68.10) --
	(228.23, 68.17) --
	(228.51, 68.23) --
	(228.78, 68.29) --
	(229.06, 68.35) --
	(229.34, 68.41) --
	(229.62, 68.46) --
	(229.89, 68.51) --
	(230.17, 68.56) --
	(230.45, 68.60) --
	(230.72, 68.64) --
	(231.00, 68.67) --
	(231.28, 68.70) --
	(231.55, 68.72) --
	(231.83, 68.74) --
	(232.11, 68.75) --
	(232.38, 68.75) --
	(232.66, 68.75) --
	(232.94, 68.74) --
	(233.21, 68.73) --
	(233.49, 68.71) --
	(233.77, 68.69) --
	(234.04, 68.67) --
	(234.32, 68.64) --
	(234.60, 68.61) --
	(234.87, 68.58) --
	(235.15, 68.55) --
	(235.43, 68.52) --
	(235.70, 68.49) --
	(235.98, 68.46) --
	(236.26, 68.44) --
	(236.54, 68.42) --
	(236.81, 68.40) --
	(237.09, 68.39) --
	(237.37, 68.38) --
	(237.64, 68.37) --
	(237.92, 68.37) --
	(238.20, 68.38) --
	(238.47, 68.38) --
	(238.75, 68.39) --
	(239.03, 68.40) --
	(239.30, 68.41) --
	(239.58, 68.41) --
	(239.86, 68.42) --
	(240.13, 68.43) --
	(240.41, 68.43) --
	(240.69, 68.43) --
	(240.96, 68.43) --
	(241.24, 68.42) --
	(241.52, 68.40) --
	(241.79, 68.39) --
	(242.07, 68.36) --
	(242.35, 68.34) --
	(242.63, 68.31) --
	(242.90, 68.27) --
	(243.18, 68.23) --
	(243.46, 68.19) --
	(243.73, 68.14) --
	(244.01, 68.09) --
	(244.29, 68.04) --
	(244.56, 67.99) --
	(244.84, 67.94) --
	(245.12, 67.89) --
	(245.39, 67.84) --
	(245.67, 67.80) --
	(245.95, 67.75) --
	(246.22, 67.71) --
	(246.50, 67.67) --
	(246.78, 67.63) --
	(247.05, 67.60) --
	(247.33, 67.57) --
	(247.61, 67.54) --
	(247.88, 67.51) --
	(248.16, 67.48) --
	(248.44, 67.46) --
	(248.71, 67.44) --
	(248.99, 67.42) --
	(249.27, 67.40) --
	(249.55, 67.38) --
	(249.82, 67.37) --
	(250.10, 67.35) --
	(250.38, 67.34) --
	(250.65, 67.33) --
	(250.93, 67.32) --
	(251.21, 67.32) --
	(251.48, 67.32) --
	(251.76, 67.32) --
	(252.04, 67.33) --
	(252.31, 67.34) --
	(252.59, 67.36) --
	(252.87, 67.37) --
	(253.14, 67.40) --
	(253.42, 67.43) --
	(253.70, 67.46) --
	(253.97, 67.50) --
	(254.25, 67.54) --
	(254.53, 67.59) --
	(254.80, 67.64) --
	(255.08, 67.69) --
	(255.36, 67.76) --
	(255.63, 67.83) --
	(255.91, 67.90) --
	(256.19, 67.98) --
	(256.47, 68.08) --
	(256.74, 68.18) --
	(257.02, 68.29) --
	(257.30, 68.42) --
	(257.57, 68.56) --
	(257.85, 68.73) --
	(258.13, 68.91) --
	(258.40, 69.12) --
	(258.68, 69.35) --
	(258.96, 69.61) --
	(259.23, 69.89) --
	(259.51, 70.20) --
	(259.79, 70.53) --
	(260.06, 70.89) --
	(260.34, 71.27) --
	(260.62, 71.66) --
	(260.89, 72.06) --
	(261.17, 72.47) --
	(261.45, 72.88) --
	(261.72, 73.28) --
	(262.00, 73.65) --
	(262.28, 74.01) --
	(262.55, 74.33) --
	(262.83, 74.60) --
	(263.11, 74.82) --
	(263.39, 74.99) --
	(263.66, 75.10) --
	(263.94, 75.15) --
	(264.22, 75.14) --
	(264.49, 75.07) --
	(264.77, 74.94) --
	(265.05, 74.76) --
	(265.32, 74.52) --
	(265.60, 74.24) --
	(265.88, 73.93) --
	(266.15, 73.59) --
	(266.43, 73.24) --
	(266.71, 72.87) --
	(266.98, 72.50) --
	(267.26, 72.13) --
	(267.54, 71.77) --
	(267.81, 71.43) --
	(268.09, 71.11) --
	(268.37, 70.81) --
	(268.64, 70.54) --
	(268.92, 70.29) --
	(269.20, 70.07) --
	(269.47, 69.87) --
	(269.75, 69.70) --
	(270.03, 69.56) --
	(270.31, 69.44) --
	(270.58, 69.34) --
	(270.86, 69.26) --
	(271.14, 69.20) --
	(271.41, 69.15) --
	(271.69, 69.11) --
	(271.97, 69.09) --
	(272.24, 69.07) --
	(272.52, 69.06) --
	(272.80, 69.06) --
	(273.07, 69.06) --
	(273.35, 69.07) --
	(273.63, 69.08) --
	(273.90, 69.09) --
	(274.18, 69.10) --
	(274.46, 69.11) --
	(274.73, 69.13) --
	(275.01, 69.14) --
	(275.29, 69.16) --
	(275.56, 69.17) --
	(275.84, 69.19) --
	(276.12, 69.21) --
	(276.39, 69.22) --
	(276.67, 69.24) --
	(276.95, 69.25) --
	(277.23, 69.26) --
	(277.50, 69.28) --
	(277.78, 69.29) --
	(278.06, 69.29) --
	(278.33, 69.30) --
	(278.61, 69.30) --
	(278.89, 69.30) --
	(279.16, 69.29) --
	(279.44, 69.28) --
	(279.72, 69.26) --
	(279.99, 69.24) --
	(280.27, 69.21) --
	(280.55, 69.18) --
	(280.82, 69.14) --
	(281.10, 69.09) --
	(281.38, 69.04) --
	(281.65, 68.99) --
	(281.93, 68.93) --
	(282.21, 68.86) --
	(282.48, 68.79) --
	(282.76, 68.71) --
	(283.04, 68.63) --
	(283.32, 68.55) --
	(283.59, 68.47) --
	(283.87, 68.38) --
	(284.15, 68.29) --
	(284.42, 68.20) --
	(284.70, 68.11) --
	(284.98, 68.02) --
	(285.25, 67.93) --
	(285.53, 67.85) --
	(285.81, 67.76) --
	(286.08, 67.68) --
	(286.36, 67.61) --
	(286.64, 67.54) --
	(286.91, 67.47) --
	(287.19, 67.40) --
	(287.47, 67.34) --
	(287.74, 67.29) --
	(288.02, 67.24) --
	(288.30, 67.19) --
	(288.57, 67.14) --
	(288.85, 67.10) --
	(289.13, 67.06) --
	(289.40, 67.02) --
	(289.68, 66.98) --
	(289.96, 66.94) --
	(290.24, 66.91) --
	(290.51, 66.88) --
	(290.79, 66.85) --
	(291.07, 66.82) --
	(291.34, 66.79) --
	(291.62, 66.77) --
	(291.90, 66.75) --
	(292.17, 66.73) --
	(292.45, 66.71) --
	(292.73, 66.69) --
	(293.00, 66.68) --
	(293.28, 66.67) --
	(293.56, 66.66) --
	(293.83, 66.65) --
	(294.11, 66.64) --
	(294.39, 66.63) --
	(294.66, 66.63) --
	(294.94, 66.62) --
	(295.22, 66.62) --
	(295.49, 66.61) --
	(295.77, 66.61) --
	(296.05, 66.60) --
	(296.32, 66.60) --
	(296.60, 66.60) --
	(296.88, 66.59) --
	(297.16, 66.59) --
	(297.43, 66.59) --
	(297.71, 66.58) --
	(297.99, 66.58) --
	(298.26, 66.58) --
	(298.54, 66.58) --
	(298.82, 66.57) --
	(299.09, 66.57) --
	(299.37, 66.57) --
	(299.65, 66.57) --
	(299.92, 66.57) --
	(300.20, 66.57) --
	(300.48, 66.57) --
	(300.75, 66.57) --
	(301.03, 66.57) --
	(301.31, 66.56) --
	(301.58, 66.56) --
	(301.86, 66.56) --
	(302.14, 66.56) --
	(302.41, 66.56) --
	(302.69, 66.56) --
	(302.97, 66.56) --
	(303.24, 66.56) --
	(303.52, 66.56) --
	(303.80, 66.56) --
	(304.08, 66.56) --
	(304.35, 66.56) --
	(304.63, 66.56) --
	(304.91, 66.56) --
	(305.18, 66.56) --
	(305.46, 66.56) --
	(305.74, 66.56) --
	(306.01, 66.56) --
	(306.29, 66.56) --
	(306.57, 66.56) --
	(306.84, 66.56) --
	(307.12, 66.56) --
	(307.40, 66.56) --
	(307.67, 66.56) --
	(307.95, 66.56) --
	(308.23, 66.56) --
	(308.50, 66.56) --
	(308.78, 66.56) --
	(309.06, 66.56) --
	(309.33, 66.56) --
	(309.61, 66.56) --
	(309.89, 66.56) --
	(310.16, 66.56) --
	(310.44, 66.56) --
	(310.72, 66.56) --
	(311.00, 66.56) --
	(311.27, 66.56) --
	(311.55, 66.56) --
	(311.83, 66.56) --
	(312.10, 66.56) --
	(312.38, 66.56) --
	(312.66, 66.56) --
	(312.93, 66.55) --
	(313.21, 66.55) --
	(313.49, 66.55) --
	(313.76, 66.55) --
	(314.04, 66.55) --
	(314.32, 66.55) --
	(314.59, 66.55) --
	(314.87, 66.55) --
	(315.15, 66.54) --
	(315.42, 66.54) --
	(315.70, 66.54) --
	(315.98, 66.54) --
	(316.25, 66.54) --
	(316.53, 66.54) --
	(316.81, 66.54) --
	(317.09, 66.54) --
	(317.36, 66.54) --
	(317.64, 66.54) --
	(317.92, 66.54) --
	(318.19, 66.54) --
	(318.47, 66.54) --
	(318.75, 66.54) --
	(319.02, 66.54) --
	(319.30, 66.54) --
	(319.58, 66.54) --
	(319.85, 66.54) --
	(320.13, 66.54) --
	(320.41, 66.54) --
	(320.68, 66.54) --
	(320.96, 66.54) --
	(321.24, 66.54) --
	(321.51, 66.53) --
	(321.79, 66.53) --
	(322.07, 66.53) --
	(322.34, 66.53) --
	(322.62, 66.53) --
	(322.90, 66.53) --
	(323.17, 66.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66, 64.77) rectangle (330.25,103.22);
\end{scope}
\begin{scope}
\path[clip] (174.66, 22.32) rectangle (330.25, 60.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (174.66, 22.32) rectangle (330.25, 60.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 30.53) --
	(330.25, 30.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 43.45) --
	(330.25, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (174.66, 56.38) --
	(330.25, 56.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (184.91, 22.32) --
	(184.91, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.94, 22.32) --
	(229.94, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (274.96, 22.32) --
	(274.96, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (319.99, 22.32) --
	(319.99, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 24.06) --
	(330.25, 24.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 36.99) --
	(330.25, 36.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.66, 49.91) --
	(330.25, 49.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42, 22.32) --
	(207.42, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45, 22.32) --
	(252.45, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47, 22.32) --
	(297.47, 60.77);

\path[] (181.73, 24.78) --
	(182.01, 24.86) --
	(182.28, 24.96) --
	(182.56, 25.04) --
	(182.84, 25.13) --
	(183.11, 25.21) --
	(183.39, 25.28) --
	(183.67, 25.35) --
	(183.94, 25.41) --
	(184.22, 25.45) --
	(184.50, 25.49) --
	(184.77, 25.51) --
	(185.05, 25.53) --
	(185.33, 25.54) --
	(185.60, 25.53) --
	(185.88, 25.51) --
	(186.16, 25.49) --
	(186.43, 25.46) --
	(186.71, 25.43) --
	(186.99, 25.39) --
	(187.26, 25.35) --
	(187.54, 25.31) --
	(187.82, 25.27) --
	(188.09, 25.23) --
	(188.37, 25.19) --
	(188.65, 25.15) --
	(188.93, 25.12) --
	(189.20, 25.09) --
	(189.48, 25.07) --
	(189.76, 25.05) --
	(190.03, 25.04) --
	(190.31, 25.04) --
	(190.59, 25.04) --
	(190.86, 25.05) --
	(191.14, 25.06) --
	(191.42, 25.09) --
	(191.69, 25.12) --
	(191.97, 25.16) --
	(192.25, 25.21) --
	(192.52, 25.27) --
	(192.80, 25.34) --
	(193.08, 25.42) --
	(193.35, 25.50) --
	(193.63, 25.59) --
	(193.91, 25.69) --
	(194.18, 25.79) --
	(194.46, 25.90) --
	(194.74, 26.01) --
	(195.01, 26.12) --
	(195.29, 26.23) --
	(195.57, 26.34) --
	(195.85, 26.45) --
	(196.12, 26.55) --
	(196.40, 26.65) --
	(196.68, 26.74) --
	(196.95, 26.83) --
	(197.23, 26.92) --
	(197.51, 27.00) --
	(197.78, 27.08) --
	(198.06, 27.16) --
	(198.34, 27.23) --
	(198.61, 27.31) --
	(198.89, 27.37) --
	(199.17, 27.43) --
	(199.44, 27.49) --
	(199.72, 27.54) --
	(200.00, 27.58) --
	(200.27, 27.61) --
	(200.55, 27.63) --
	(200.83, 27.64) --
	(201.10, 27.64) --
	(201.38, 27.63) --
	(201.66, 27.61) --
	(201.93, 27.58) --
	(202.21, 27.55) --
	(202.49, 27.51) --
	(202.77, 27.47) --
	(203.04, 27.43) --
	(203.32, 27.40) --
	(203.60, 27.37) --
	(203.87, 27.34) --
	(204.15, 27.32) --
	(204.43, 27.31) --
	(204.70, 27.30) --
	(204.98, 27.30) --
	(205.26, 27.31) --
	(205.53, 27.31) --
	(205.81, 27.32) --
	(206.09, 27.33) --
	(206.36, 27.33) --
	(206.64, 27.33) --
	(206.92, 27.32) --
	(207.19, 27.31) --
	(207.47, 27.30) --
	(207.75, 27.28) --
	(208.02, 27.25) --
	(208.30, 27.21) --
	(208.58, 27.17) --
	(208.86, 27.13) --
	(209.13, 27.08) --
	(209.41, 27.03) --
	(209.69, 26.99) --
	(209.96, 26.94) --
	(210.24, 26.90) --
	(210.52, 26.86) --
	(210.79, 26.83) --
	(211.07, 26.80) --
	(211.35, 26.79) --
	(211.62, 26.77) --
	(211.90, 26.77) --
	(212.18, 26.77) --
	(212.45, 26.77) --
	(212.73, 26.78) --
	(213.01, 26.79) --
	(213.28, 26.80) --
	(213.56, 26.81) --
	(213.84, 26.82) --
	(214.11, 26.83) --
	(214.39, 26.84) --
	(214.67, 26.84) --
	(214.94, 26.84) --
	(215.22, 26.84) --
	(215.50, 26.84) --
	(215.78, 26.83) --
	(216.05, 26.83) --
	(216.33, 26.82) --
	(216.61, 26.81) --
	(216.88, 26.80) --
	(217.16, 26.80) --
	(217.44, 26.79) --
	(217.71, 26.79) --
	(217.99, 26.80) --
	(218.27, 26.81) --
	(218.54, 26.83) --
	(218.82, 26.85) --
	(219.10, 26.89) --
	(219.37, 26.94) --
	(219.65, 27.01) --
	(219.93, 27.09) --
	(220.20, 27.20) --
	(220.48, 27.32) --
	(220.76, 27.47) --
	(221.03, 27.65) --
	(221.31, 27.87) --
	(221.59, 28.11) --
	(221.86, 28.39) --
	(222.14, 28.71) --
	(222.42, 29.08) --
	(222.70, 29.48) --
	(222.97, 29.92) --
	(223.25, 30.40) --
	(223.53, 30.91) --
	(223.80, 31.47) --
	(224.08, 32.05) --
	(224.36, 32.66) --
	(224.63, 33.28) --
	(224.91, 33.92) --
	(225.19, 34.56) --
	(225.46, 35.19) --
	(225.74, 35.79) --
	(226.02, 36.36) --
	(226.29, 36.88) --
	(226.57, 37.34) --
	(226.85, 37.73) --
	(227.12, 38.03) --
	(227.40, 38.23) --
	(227.68, 38.33) --
	(227.95, 38.32) --
	(228.23, 38.20) --
	(228.51, 37.98) --
	(228.78, 37.67) --
	(229.06, 37.27) --
	(229.34, 36.79) --
	(229.62, 36.25) --
	(229.89, 35.66) --
	(230.17, 35.03) --
	(230.45, 34.38) --
	(230.72, 33.72) --
	(231.00, 33.07) --
	(231.28, 32.43) --
	(231.55, 31.82) --
	(231.83, 31.24) --
	(232.11, 30.70) --
	(232.38, 30.20) --
	(232.66, 29.75) --
	(232.94, 29.35) --
	(233.21, 29.00) --
	(233.49, 28.70) --
	(233.77, 28.44) --
	(234.04, 28.23) --
	(234.32, 28.06) --
	(234.60, 27.93) --
	(234.87, 27.83) --
	(235.15, 27.77) --
	(235.43, 27.73) --
	(235.70, 27.72) --
	(235.98, 27.72) --
	(236.26, 27.74) --
	(236.54, 27.77) --
	(236.81, 27.81) --
	(237.09, 27.85) --
	(237.37, 27.90) --
	(237.64, 27.94) --
	(237.92, 27.99) --
	(238.20, 28.04) --
	(238.47, 28.09) --
	(238.75, 28.13) --
	(239.03, 28.18) --
	(239.30, 28.22) --
	(239.58, 28.27) --
	(239.86, 28.31) --
	(240.13, 28.36) --
	(240.41, 28.40) --
	(240.69, 28.44) --
	(240.96, 28.49) --
	(241.24, 28.53) --
	(241.52, 28.57) --
	(241.79, 28.61) --
	(242.07, 28.64) --
	(242.35, 28.68) --
	(242.63, 28.70) --
	(242.90, 28.73) --
	(243.18, 28.74) --
	(243.46, 28.75) --
	(243.73, 28.75) --
	(244.01, 28.74) --
	(244.29, 28.72) --
	(244.56, 28.69) --
	(244.84, 28.64) --
	(245.12, 28.59) --
	(245.39, 28.52) --
	(245.67, 28.44) --
	(245.95, 28.34) --
	(246.22, 28.23) --
	(246.50, 28.11) --
	(246.78, 27.98) --
	(247.05, 27.83) --
	(247.33, 27.67) --
	(247.61, 27.51) --
	(247.88, 27.33) --
	(248.16, 27.15) --
	(248.44, 26.97) --
	(248.71, 26.79) --
	(248.99, 26.60) --
	(249.27, 26.43) --
	(249.55, 26.25) --
	(249.82, 26.09) --
	(250.10, 25.93) --
	(250.38, 25.78) --
	(250.65, 25.65) --
	(250.93, 25.52) --
	(251.21, 25.40) --
	(251.48, 25.29) --
	(251.76, 25.19) --
	(252.04, 25.10) --
	(252.31, 25.01) --
	(252.59, 24.94) --
	(252.87, 24.86) --
	(253.14, 24.79) --
	(253.42, 24.73) --
	(253.70, 24.67) --
	(253.97, 24.62) --
	(254.25, 24.57) --
	(254.53, 24.52) --
	(254.80, 24.48) --
	(255.08, 24.45) --
	(255.36, 24.42) --
	(255.63, 24.39) --
	(255.91, 24.36) --
	(256.19, 24.35) --
	(256.47, 24.33) --
	(256.74, 24.32) --
	(257.02, 24.30) --
	(257.30, 24.29) --
	(257.57, 24.29) --
	(257.85, 24.28) --
	(258.13, 24.28) --
	(258.40, 24.27) --
	(258.68, 24.27) --
	(258.96, 24.26) --
	(259.23, 24.26) --
	(259.51, 24.25) --
	(259.79, 24.25) --
	(260.06, 24.24) --
	(260.34, 24.24) --
	(260.62, 24.23) --
	(260.89, 24.22) --
	(261.17, 24.22) --
	(261.45, 24.21) --
	(261.72, 24.21) --
	(262.00, 24.20) --
	(262.28, 24.20) --
	(262.55, 24.19) --
	(262.83, 24.19) --
	(263.11, 24.18) --
	(263.39, 24.18) --
	(263.66, 24.18) --
	(263.94, 24.18) --
	(264.22, 24.18) --
	(264.49, 24.18) --
	(264.77, 24.17) --
	(265.05, 24.17) --
	(265.32, 24.17) --
	(265.60, 24.17) --
	(265.88, 24.17) --
	(266.15, 24.17) --
	(266.43, 24.17) --
	(266.71, 24.17) --
	(266.98, 24.17) --
	(267.26, 24.17) --
	(267.54, 24.17) --
	(267.81, 24.17) --
	(268.09, 24.17) --
	(268.37, 24.17) --
	(268.64, 24.17) --
	(268.92, 24.17) --
	(269.20, 24.17) --
	(269.47, 24.17) --
	(269.75, 24.18) --
	(270.03, 24.18) --
	(270.31, 24.18) --
	(270.58, 24.18) --
	(270.86, 24.19) --
	(271.14, 24.19) --
	(271.41, 24.19) --
	(271.69, 24.20) --
	(271.97, 24.20) --
	(272.24, 24.21) --
	(272.52, 24.22) --
	(272.80, 24.23) --
	(273.07, 24.23) --
	(273.35, 24.25) --
	(273.63, 24.26) --
	(273.90, 24.27) --
	(274.18, 24.28) --
	(274.46, 24.30) --
	(274.73, 24.31) --
	(275.01, 24.33) --
	(275.29, 24.34) --
	(275.56, 24.36) --
	(275.84, 24.37) --
	(276.12, 24.38) --
	(276.39, 24.39) --
	(276.67, 24.39) --
	(276.95, 24.40) --
	(277.23, 24.40) --
	(277.50, 24.39) --
	(277.78, 24.39) --
	(278.06, 24.38) --
	(278.33, 24.38) --
	(278.61, 24.36) --
	(278.89, 24.35) --
	(279.16, 24.34) --
	(279.44, 24.33) --
	(279.72, 24.31) --
	(279.99, 24.30) --
	(280.27, 24.28) --
	(280.55, 24.27) --
	(280.82, 24.26) --
	(281.10, 24.24) --
	(281.38, 24.23) --
	(281.65, 24.22) --
	(281.93, 24.20) --
	(282.21, 24.19) --
	(282.48, 24.18) --
	(282.76, 24.17) --
	(283.04, 24.16) --
	(283.32, 24.15) --
	(283.59, 24.15) --
	(283.87, 24.14) --
	(284.15, 24.13) --
	(284.42, 24.13) --
	(284.70, 24.12) --
	(284.98, 24.12) --
	(285.25, 24.11) --
	(285.53, 24.11) --
	(285.81, 24.11) --
	(286.08, 24.11) --
	(286.36, 24.10) --
	(286.64, 24.10) --
	(286.91, 24.10) --
	(287.19, 24.10) --
	(287.47, 24.10) --
	(287.74, 24.10) --
	(288.02, 24.09) --
	(288.30, 24.09) --
	(288.57, 24.09) --
	(288.85, 24.09) --
	(289.13, 24.09) --
	(289.40, 24.09) --
	(289.68, 24.08) --
	(289.96, 24.08) --
	(290.24, 24.08) --
	(290.51, 24.08) --
	(290.79, 24.08) --
	(291.07, 24.08) --
	(291.34, 24.08) --
	(291.62, 24.08) --
	(291.90, 24.08) --
	(292.17, 24.08) --
	(292.45, 24.08) --
	(292.73, 24.08) --
	(293.00, 24.08) --
	(293.28, 24.08) --
	(293.56, 24.08) --
	(293.83, 24.08) --
	(294.11, 24.08) --
	(294.39, 24.08) --
	(294.66, 24.08) --
	(294.94, 24.09) --
	(295.22, 24.09) --
	(295.49, 24.09) --
	(295.77, 24.09) --
	(296.05, 24.09) --
	(296.32, 24.09) --
	(296.60, 24.09) --
	(296.88, 24.09) --
	(297.16, 24.09) --
	(297.43, 24.09) --
	(297.71, 24.09) --
	(297.99, 24.08) --
	(298.26, 24.08) --
	(298.54, 24.08) --
	(298.82, 24.08) --
	(299.09, 24.08) --
	(299.37, 24.08) --
	(299.65, 24.08) --
	(299.92, 24.07) --
	(300.20, 24.07) --
	(300.48, 24.07) --
	(300.75, 24.07) --
	(301.03, 24.07) --
	(301.31, 24.07) --
	(301.58, 24.07) --
	(301.86, 24.07) --
	(302.14, 24.07) --
	(302.41, 24.07) --
	(302.69, 24.07) --
	(302.97, 24.07) --
	(303.24, 24.07) --
	(303.52, 24.08) --
	(303.80, 24.08) --
	(304.08, 24.08) --
	(304.35, 24.08) --
	(304.63, 24.08) --
	(304.91, 24.08) --
	(305.18, 24.08) --
	(305.46, 24.09) --
	(305.74, 24.09) --
	(306.01, 24.09) --
	(306.29, 24.09) --
	(306.57, 24.09) --
	(306.84, 24.10) --
	(307.12, 24.10) --
	(307.40, 24.10) --
	(307.67, 24.10) --
	(307.95, 24.10) --
	(308.23, 24.10) --
	(308.50, 24.10) --
	(308.78, 24.10) --
	(309.06, 24.10) --
	(309.33, 24.10) --
	(309.61, 24.11) --
	(309.89, 24.11) --
	(310.16, 24.11) --
	(310.44, 24.11) --
	(310.72, 24.11) --
	(311.00, 24.11) --
	(311.27, 24.11) --
	(311.55, 24.11) --
	(311.83, 24.12) --
	(312.10, 24.12) --
	(312.38, 24.12) --
	(312.66, 24.12) --
	(312.93, 24.13) --
	(313.21, 24.13) --
	(313.49, 24.13) --
	(313.76, 24.14) --
	(314.04, 24.14) --
	(314.32, 24.15) --
	(314.59, 24.15) --
	(314.87, 24.16) --
	(315.15, 24.17) --
	(315.42, 24.18) --
	(315.70, 24.19) --
	(315.98, 24.20) --
	(316.25, 24.21) --
	(316.53, 24.22) --
	(316.81, 24.24) --
	(317.09, 24.25) --
	(317.36, 24.27) --
	(317.64, 24.29) --
	(317.92, 24.30) --
	(318.19, 24.32) --
	(318.47, 24.34) --
	(318.75, 24.36) --
	(319.02, 24.38) --
	(319.30, 24.40) --
	(319.58, 24.41) --
	(319.85, 24.43) --
	(320.13, 24.44) --
	(320.41, 24.45) --
	(320.68, 24.45) --
	(320.96, 24.45) --
	(321.24, 24.45) --
	(321.51, 24.44) --
	(321.79, 24.43) --
	(322.07, 24.42) --
	(322.34, 24.40) --
	(322.62, 24.37) --
	(322.90, 24.35) --
	(323.17, 24.32) --
	(323.17, 24.06) --
	(322.90, 24.06) --
	(322.62, 24.06) --
	(322.34, 24.06) --
	(322.07, 24.06) --
	(321.79, 24.06) --
	(321.51, 24.06) --
	(321.24, 24.06) --
	(320.96, 24.06) --
	(320.68, 24.06) --
	(320.41, 24.06) --
	(320.13, 24.06) --
	(319.85, 24.06) --
	(319.58, 24.06) --
	(319.30, 24.06) --
	(319.02, 24.06) --
	(318.75, 24.06) --
	(318.47, 24.06) --
	(318.19, 24.06) --
	(317.92, 24.06) --
	(317.64, 24.06) --
	(317.36, 24.06) --
	(317.09, 24.06) --
	(316.81, 24.06) --
	(316.53, 24.06) --
	(316.25, 24.06) --
	(315.98, 24.06) --
	(315.70, 24.06) --
	(315.42, 24.06) --
	(315.15, 24.06) --
	(314.87, 24.06) --
	(314.59, 24.06) --
	(314.32, 24.06) --
	(314.04, 24.06) --
	(313.76, 24.06) --
	(313.49, 24.06) --
	(313.21, 24.06) --
	(312.93, 24.06) --
	(312.66, 24.06) --
	(312.38, 24.06) --
	(312.10, 24.06) --
	(311.83, 24.06) --
	(311.55, 24.06) --
	(311.27, 24.06) --
	(311.00, 24.06) --
	(310.72, 24.06) --
	(310.44, 24.06) --
	(310.16, 24.06) --
	(309.89, 24.06) --
	(309.61, 24.06) --
	(309.33, 24.06) --
	(309.06, 24.06) --
	(308.78, 24.06) --
	(308.50, 24.06) --
	(308.23, 24.06) --
	(307.95, 24.06) --
	(307.67, 24.06) --
	(307.40, 24.06) --
	(307.12, 24.06) --
	(306.84, 24.06) --
	(306.57, 24.06) --
	(306.29, 24.06) --
	(306.01, 24.06) --
	(305.74, 24.06) --
	(305.46, 24.06) --
	(305.18, 24.06) --
	(304.91, 24.06) --
	(304.63, 24.06) --
	(304.35, 24.06) --
	(304.08, 24.06) --
	(303.80, 24.06) --
	(303.52, 24.06) --
	(303.24, 24.06) --
	(302.97, 24.06) --
	(302.69, 24.06) --
	(302.41, 24.06) --
	(302.14, 24.06) --
	(301.86, 24.06) --
	(301.58, 24.06) --
	(301.31, 24.06) --
	(301.03, 24.06) --
	(300.75, 24.06) --
	(300.48, 24.06) --
	(300.20, 24.06) --
	(299.92, 24.06) --
	(299.65, 24.06) --
	(299.37, 24.06) --
	(299.09, 24.06) --
	(298.82, 24.06) --
	(298.54, 24.06) --
	(298.26, 24.06) --
	(297.99, 24.06) --
	(297.71, 24.06) --
	(297.43, 24.06) --
	(297.16, 24.06) --
	(296.88, 24.06) --
	(296.60, 24.06) --
	(296.32, 24.06) --
	(296.05, 24.06) --
	(295.77, 24.06) --
	(295.49, 24.06) --
	(295.22, 24.06) --
	(294.94, 24.06) --
	(294.66, 24.06) --
	(294.39, 24.06) --
	(294.11, 24.06) --
	(293.83, 24.06) --
	(293.56, 24.06) --
	(293.28, 24.06) --
	(293.00, 24.06) --
	(292.73, 24.06) --
	(292.45, 24.06) --
	(292.17, 24.06) --
	(291.90, 24.06) --
	(291.62, 24.06) --
	(291.34, 24.06) --
	(291.07, 24.06) --
	(290.79, 24.06) --
	(290.51, 24.06) --
	(290.24, 24.06) --
	(289.96, 24.06) --
	(289.68, 24.06) --
	(289.40, 24.06) --
	(289.13, 24.06) --
	(288.85, 24.06) --
	(288.57, 24.06) --
	(288.30, 24.06) --
	(288.02, 24.06) --
	(287.74, 24.06) --
	(287.47, 24.06) --
	(287.19, 24.06) --
	(286.91, 24.06) --
	(286.64, 24.06) --
	(286.36, 24.06) --
	(286.08, 24.06) --
	(285.81, 24.06) --
	(285.53, 24.06) --
	(285.25, 24.06) --
	(284.98, 24.06) --
	(284.70, 24.06) --
	(284.42, 24.06) --
	(284.15, 24.06) --
	(283.87, 24.06) --
	(283.59, 24.06) --
	(283.32, 24.06) --
	(283.04, 24.06) --
	(282.76, 24.06) --
	(282.48, 24.06) --
	(282.21, 24.06) --
	(281.93, 24.06) --
	(281.65, 24.06) --
	(281.38, 24.06) --
	(281.10, 24.06) --
	(280.82, 24.06) --
	(280.55, 24.06) --
	(280.27, 24.06) --
	(279.99, 24.06) --
	(279.72, 24.06) --
	(279.44, 24.06) --
	(279.16, 24.06) --
	(278.89, 24.06) --
	(278.61, 24.06) --
	(278.33, 24.06) --
	(278.06, 24.06) --
	(277.78, 24.06) --
	(277.50, 24.06) --
	(277.23, 24.06) --
	(276.95, 24.06) --
	(276.67, 24.06) --
	(276.39, 24.06) --
	(276.12, 24.06) --
	(275.84, 24.06) --
	(275.56, 24.06) --
	(275.29, 24.06) --
	(275.01, 24.06) --
	(274.73, 24.06) --
	(274.46, 24.06) --
	(274.18, 24.06) --
	(273.90, 24.06) --
	(273.63, 24.06) --
	(273.35, 24.06) --
	(273.07, 24.06) --
	(272.80, 24.06) --
	(272.52, 24.06) --
	(272.24, 24.06) --
	(271.97, 24.06) --
	(271.69, 24.06) --
	(271.41, 24.06) --
	(271.14, 24.06) --
	(270.86, 24.06) --
	(270.58, 24.06) --
	(270.31, 24.06) --
	(270.03, 24.06) --
	(269.75, 24.06) --
	(269.47, 24.06) --
	(269.20, 24.06) --
	(268.92, 24.06) --
	(268.64, 24.06) --
	(268.37, 24.06) --
	(268.09, 24.06) --
	(267.81, 24.06) --
	(267.54, 24.06) --
	(267.26, 24.06) --
	(266.98, 24.06) --
	(266.71, 24.06) --
	(266.43, 24.06) --
	(266.15, 24.06) --
	(265.88, 24.06) --
	(265.60, 24.06) --
	(265.32, 24.06) --
	(265.05, 24.06) --
	(264.77, 24.06) --
	(264.49, 24.06) --
	(264.22, 24.06) --
	(263.94, 24.06) --
	(263.66, 24.06) --
	(263.39, 24.06) --
	(263.11, 24.06) --
	(262.83, 24.06) --
	(262.55, 24.06) --
	(262.28, 24.06) --
	(262.00, 24.06) --
	(261.72, 24.06) --
	(261.45, 24.06) --
	(261.17, 24.06) --
	(260.89, 24.06) --
	(260.62, 24.06) --
	(260.34, 24.06) --
	(260.06, 24.06) --
	(259.79, 24.06) --
	(259.51, 24.06) --
	(259.23, 24.06) --
	(258.96, 24.06) --
	(258.68, 24.06) --
	(258.40, 24.06) --
	(258.13, 24.06) --
	(257.85, 24.06) --
	(257.57, 24.06) --
	(257.30, 24.06) --
	(257.02, 24.06) --
	(256.74, 24.06) --
	(256.47, 24.06) --
	(256.19, 24.06) --
	(255.91, 24.06) --
	(255.63, 24.06) --
	(255.36, 24.06) --
	(255.08, 24.06) --
	(254.80, 24.06) --
	(254.53, 24.06) --
	(254.25, 24.06) --
	(253.97, 24.06) --
	(253.70, 24.06) --
	(253.42, 24.06) --
	(253.14, 24.06) --
	(252.87, 24.06) --
	(252.59, 24.06) --
	(252.31, 24.06) --
	(252.04, 24.06) --
	(251.76, 24.06) --
	(251.48, 24.06) --
	(251.21, 24.06) --
	(250.93, 24.06) --
	(250.65, 24.06) --
	(250.38, 24.06) --
	(250.10, 24.06) --
	(249.82, 24.06) --
	(249.55, 24.06) --
	(249.27, 24.06) --
	(248.99, 24.06) --
	(248.71, 24.06) --
	(248.44, 24.06) --
	(248.16, 24.06) --
	(247.88, 24.06) --
	(247.61, 24.06) --
	(247.33, 24.06) --
	(247.05, 24.06) --
	(246.78, 24.06) --
	(246.50, 24.06) --
	(246.22, 24.06) --
	(245.95, 24.06) --
	(245.67, 24.06) --
	(245.39, 24.06) --
	(245.12, 24.06) --
	(244.84, 24.06) --
	(244.56, 24.06) --
	(244.29, 24.06) --
	(244.01, 24.06) --
	(243.73, 24.06) --
	(243.46, 24.06) --
	(243.18, 24.06) --
	(242.90, 24.06) --
	(242.63, 24.06) --
	(242.35, 24.06) --
	(242.07, 24.06) --
	(241.79, 24.06) --
	(241.52, 24.06) --
	(241.24, 24.06) --
	(240.96, 24.06) --
	(240.69, 24.06) --
	(240.41, 24.06) --
	(240.13, 24.06) --
	(239.86, 24.06) --
	(239.58, 24.06) --
	(239.30, 24.06) --
	(239.03, 24.06) --
	(238.75, 24.06) --
	(238.47, 24.06) --
	(238.20, 24.06) --
	(237.92, 24.06) --
	(237.64, 24.06) --
	(237.37, 24.06) --
	(237.09, 24.06) --
	(236.81, 24.06) --
	(236.54, 24.06) --
	(236.26, 24.06) --
	(235.98, 24.06) --
	(235.70, 24.06) --
	(235.43, 24.06) --
	(235.15, 24.06) --
	(234.87, 24.06) --
	(234.60, 24.06) --
	(234.32, 24.06) --
	(234.04, 24.06) --
	(233.77, 24.06) --
	(233.49, 24.06) --
	(233.21, 24.06) --
	(232.94, 24.06) --
	(232.66, 24.06) --
	(232.38, 24.06) --
	(232.11, 24.06) --
	(231.83, 24.06) --
	(231.55, 24.06) --
	(231.28, 24.06) --
	(231.00, 24.06) --
	(230.72, 24.06) --
	(230.45, 24.06) --
	(230.17, 24.06) --
	(229.89, 24.06) --
	(229.62, 24.06) --
	(229.34, 24.06) --
	(229.06, 24.06) --
	(228.78, 24.06) --
	(228.51, 24.06) --
	(228.23, 24.06) --
	(227.95, 24.06) --
	(227.68, 24.06) --
	(227.40, 24.06) --
	(227.12, 24.06) --
	(226.85, 24.06) --
	(226.57, 24.06) --
	(226.29, 24.06) --
	(226.02, 24.06) --
	(225.74, 24.06) --
	(225.46, 24.06) --
	(225.19, 24.06) --
	(224.91, 24.06) --
	(224.63, 24.06) --
	(224.36, 24.06) --
	(224.08, 24.06) --
	(223.80, 24.06) --
	(223.53, 24.06) --
	(223.25, 24.06) --
	(222.97, 24.06) --
	(222.70, 24.06) --
	(222.42, 24.06) --
	(222.14, 24.06) --
	(221.86, 24.06) --
	(221.59, 24.06) --
	(221.31, 24.06) --
	(221.03, 24.06) --
	(220.76, 24.06) --
	(220.48, 24.06) --
	(220.20, 24.06) --
	(219.93, 24.06) --
	(219.65, 24.06) --
	(219.37, 24.06) --
	(219.10, 24.06) --
	(218.82, 24.06) --
	(218.54, 24.06) --
	(218.27, 24.06) --
	(217.99, 24.06) --
	(217.71, 24.06) --
	(217.44, 24.06) --
	(217.16, 24.06) --
	(216.88, 24.06) --
	(216.61, 24.06) --
	(216.33, 24.06) --
	(216.05, 24.06) --
	(215.78, 24.06) --
	(215.50, 24.06) --
	(215.22, 24.06) --
	(214.94, 24.06) --
	(214.67, 24.06) --
	(214.39, 24.06) --
	(214.11, 24.06) --
	(213.84, 24.06) --
	(213.56, 24.06) --
	(213.28, 24.06) --
	(213.01, 24.06) --
	(212.73, 24.06) --
	(212.45, 24.06) --
	(212.18, 24.06) --
	(211.90, 24.06) --
	(211.62, 24.06) --
	(211.35, 24.06) --
	(211.07, 24.06) --
	(210.79, 24.06) --
	(210.52, 24.06) --
	(210.24, 24.06) --
	(209.96, 24.06) --
	(209.69, 24.06) --
	(209.41, 24.06) --
	(209.13, 24.06) --
	(208.86, 24.06) --
	(208.58, 24.06) --
	(208.30, 24.06) --
	(208.02, 24.06) --
	(207.75, 24.06) --
	(207.47, 24.06) --
	(207.19, 24.06) --
	(206.92, 24.06) --
	(206.64, 24.06) --
	(206.36, 24.06) --
	(206.09, 24.06) --
	(205.81, 24.06) --
	(205.53, 24.06) --
	(205.26, 24.06) --
	(204.98, 24.06) --
	(204.70, 24.06) --
	(204.43, 24.06) --
	(204.15, 24.06) --
	(203.87, 24.06) --
	(203.60, 24.06) --
	(203.32, 24.06) --
	(203.04, 24.06) --
	(202.77, 24.06) --
	(202.49, 24.06) --
	(202.21, 24.06) --
	(201.93, 24.06) --
	(201.66, 24.06) --
	(201.38, 24.06) --
	(201.10, 24.06) --
	(200.83, 24.06) --
	(200.55, 24.06) --
	(200.27, 24.06) --
	(200.00, 24.06) --
	(199.72, 24.06) --
	(199.44, 24.06) --
	(199.17, 24.06) --
	(198.89, 24.06) --
	(198.61, 24.06) --
	(198.34, 24.06) --
	(198.06, 24.06) --
	(197.78, 24.06) --
	(197.51, 24.06) --
	(197.23, 24.06) --
	(196.95, 24.06) --
	(196.68, 24.06) --
	(196.40, 24.06) --
	(196.12, 24.06) --
	(195.85, 24.06) --
	(195.57, 24.06) --
	(195.29, 24.06) --
	(195.01, 24.06) --
	(194.74, 24.06) --
	(194.46, 24.06) --
	(194.18, 24.06) --
	(193.91, 24.06) --
	(193.63, 24.06) --
	(193.35, 24.06) --
	(193.08, 24.06) --
	(192.80, 24.06) --
	(192.52, 24.06) --
	(192.25, 24.06) --
	(191.97, 24.06) --
	(191.69, 24.06) --
	(191.42, 24.06) --
	(191.14, 24.06) --
	(190.86, 24.06) --
	(190.59, 24.06) --
	(190.31, 24.06) --
	(190.03, 24.06) --
	(189.76, 24.06) --
	(189.48, 24.06) --
	(189.20, 24.06) --
	(188.93, 24.06) --
	(188.65, 24.06) --
	(188.37, 24.06) --
	(188.09, 24.06) --
	(187.82, 24.06) --
	(187.54, 24.06) --
	(187.26, 24.06) --
	(186.99, 24.06) --
	(186.71, 24.06) --
	(186.43, 24.06) --
	(186.16, 24.06) --
	(185.88, 24.06) --
	(185.60, 24.06) --
	(185.33, 24.06) --
	(185.05, 24.06) --
	(184.77, 24.06) --
	(184.50, 24.06) --
	(184.22, 24.06) --
	(183.94, 24.06) --
	(183.67, 24.06) --
	(183.39, 24.06) --
	(183.11, 24.06) --
	(182.84, 24.06) --
	(182.56, 24.06) --
	(182.28, 24.06) --
	(182.01, 24.06) --
	(181.73, 24.06) --
	(181.73, 24.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (181.73, 24.78) --
	(182.01, 24.86) --
	(182.28, 24.96) --
	(182.56, 25.04) --
	(182.84, 25.13) --
	(183.11, 25.21) --
	(183.39, 25.28) --
	(183.67, 25.35) --
	(183.94, 25.41) --
	(184.22, 25.45) --
	(184.50, 25.49) --
	(184.77, 25.51) --
	(185.05, 25.53) --
	(185.33, 25.54) --
	(185.60, 25.53) --
	(185.88, 25.51) --
	(186.16, 25.49) --
	(186.43, 25.46) --
	(186.71, 25.43) --
	(186.99, 25.39) --
	(187.26, 25.35) --
	(187.54, 25.31) --
	(187.82, 25.27) --
	(188.09, 25.23) --
	(188.37, 25.19) --
	(188.65, 25.15) --
	(188.93, 25.12) --
	(189.20, 25.09) --
	(189.48, 25.07) --
	(189.76, 25.05) --
	(190.03, 25.04) --
	(190.31, 25.04) --
	(190.59, 25.04) --
	(190.86, 25.05) --
	(191.14, 25.06) --
	(191.42, 25.09) --
	(191.69, 25.12) --
	(191.97, 25.16) --
	(192.25, 25.21) --
	(192.52, 25.27) --
	(192.80, 25.34) --
	(193.08, 25.42) --
	(193.35, 25.50) --
	(193.63, 25.59) --
	(193.91, 25.69) --
	(194.18, 25.79) --
	(194.46, 25.90) --
	(194.74, 26.01) --
	(195.01, 26.12) --
	(195.29, 26.23) --
	(195.57, 26.34) --
	(195.85, 26.45) --
	(196.12, 26.55) --
	(196.40, 26.65) --
	(196.68, 26.74) --
	(196.95, 26.83) --
	(197.23, 26.92) --
	(197.51, 27.00) --
	(197.78, 27.08) --
	(198.06, 27.16) --
	(198.34, 27.23) --
	(198.61, 27.31) --
	(198.89, 27.37) --
	(199.17, 27.43) --
	(199.44, 27.49) --
	(199.72, 27.54) --
	(200.00, 27.58) --
	(200.27, 27.61) --
	(200.55, 27.63) --
	(200.83, 27.64) --
	(201.10, 27.64) --
	(201.38, 27.63) --
	(201.66, 27.61) --
	(201.93, 27.58) --
	(202.21, 27.55) --
	(202.49, 27.51) --
	(202.77, 27.47) --
	(203.04, 27.43) --
	(203.32, 27.40) --
	(203.60, 27.37) --
	(203.87, 27.34) --
	(204.15, 27.32) --
	(204.43, 27.31) --
	(204.70, 27.30) --
	(204.98, 27.30) --
	(205.26, 27.31) --
	(205.53, 27.31) --
	(205.81, 27.32) --
	(206.09, 27.33) --
	(206.36, 27.33) --
	(206.64, 27.33) --
	(206.92, 27.32) --
	(207.19, 27.31) --
	(207.47, 27.30) --
	(207.75, 27.28) --
	(208.02, 27.25) --
	(208.30, 27.21) --
	(208.58, 27.17) --
	(208.86, 27.13) --
	(209.13, 27.08) --
	(209.41, 27.03) --
	(209.69, 26.99) --
	(209.96, 26.94) --
	(210.24, 26.90) --
	(210.52, 26.86) --
	(210.79, 26.83) --
	(211.07, 26.80) --
	(211.35, 26.79) --
	(211.62, 26.77) --
	(211.90, 26.77) --
	(212.18, 26.77) --
	(212.45, 26.77) --
	(212.73, 26.78) --
	(213.01, 26.79) --
	(213.28, 26.80) --
	(213.56, 26.81) --
	(213.84, 26.82) --
	(214.11, 26.83) --
	(214.39, 26.84) --
	(214.67, 26.84) --
	(214.94, 26.84) --
	(215.22, 26.84) --
	(215.50, 26.84) --
	(215.78, 26.83) --
	(216.05, 26.83) --
	(216.33, 26.82) --
	(216.61, 26.81) --
	(216.88, 26.80) --
	(217.16, 26.80) --
	(217.44, 26.79) --
	(217.71, 26.79) --
	(217.99, 26.80) --
	(218.27, 26.81) --
	(218.54, 26.83) --
	(218.82, 26.85) --
	(219.10, 26.89) --
	(219.37, 26.94) --
	(219.65, 27.01) --
	(219.93, 27.09) --
	(220.20, 27.20) --
	(220.48, 27.32) --
	(220.76, 27.47) --
	(221.03, 27.65) --
	(221.31, 27.87) --
	(221.59, 28.11) --
	(221.86, 28.39) --
	(222.14, 28.71) --
	(222.42, 29.08) --
	(222.70, 29.48) --
	(222.97, 29.92) --
	(223.25, 30.40) --
	(223.53, 30.91) --
	(223.80, 31.47) --
	(224.08, 32.05) --
	(224.36, 32.66) --
	(224.63, 33.28) --
	(224.91, 33.92) --
	(225.19, 34.56) --
	(225.46, 35.19) --
	(225.74, 35.79) --
	(226.02, 36.36) --
	(226.29, 36.88) --
	(226.57, 37.34) --
	(226.85, 37.73) --
	(227.12, 38.03) --
	(227.40, 38.23) --
	(227.68, 38.33) --
	(227.95, 38.32) --
	(228.23, 38.20) --
	(228.51, 37.98) --
	(228.78, 37.67) --
	(229.06, 37.27) --
	(229.34, 36.79) --
	(229.62, 36.25) --
	(229.89, 35.66) --
	(230.17, 35.03) --
	(230.45, 34.38) --
	(230.72, 33.72) --
	(231.00, 33.07) --
	(231.28, 32.43) --
	(231.55, 31.82) --
	(231.83, 31.24) --
	(232.11, 30.70) --
	(232.38, 30.20) --
	(232.66, 29.75) --
	(232.94, 29.35) --
	(233.21, 29.00) --
	(233.49, 28.70) --
	(233.77, 28.44) --
	(234.04, 28.23) --
	(234.32, 28.06) --
	(234.60, 27.93) --
	(234.87, 27.83) --
	(235.15, 27.77) --
	(235.43, 27.73) --
	(235.70, 27.72) --
	(235.98, 27.72) --
	(236.26, 27.74) --
	(236.54, 27.77) --
	(236.81, 27.81) --
	(237.09, 27.85) --
	(237.37, 27.90) --
	(237.64, 27.94) --
	(237.92, 27.99) --
	(238.20, 28.04) --
	(238.47, 28.09) --
	(238.75, 28.13) --
	(239.03, 28.18) --
	(239.30, 28.22) --
	(239.58, 28.27) --
	(239.86, 28.31) --
	(240.13, 28.36) --
	(240.41, 28.40) --
	(240.69, 28.44) --
	(240.96, 28.49) --
	(241.24, 28.53) --
	(241.52, 28.57) --
	(241.79, 28.61) --
	(242.07, 28.64) --
	(242.35, 28.68) --
	(242.63, 28.70) --
	(242.90, 28.73) --
	(243.18, 28.74) --
	(243.46, 28.75) --
	(243.73, 28.75) --
	(244.01, 28.74) --
	(244.29, 28.72) --
	(244.56, 28.69) --
	(244.84, 28.64) --
	(245.12, 28.59) --
	(245.39, 28.52) --
	(245.67, 28.44) --
	(245.95, 28.34) --
	(246.22, 28.23) --
	(246.50, 28.11) --
	(246.78, 27.98) --
	(247.05, 27.83) --
	(247.33, 27.67) --
	(247.61, 27.51) --
	(247.88, 27.33) --
	(248.16, 27.15) --
	(248.44, 26.97) --
	(248.71, 26.79) --
	(248.99, 26.60) --
	(249.27, 26.43) --
	(249.55, 26.25) --
	(249.82, 26.09) --
	(250.10, 25.93) --
	(250.38, 25.78) --
	(250.65, 25.65) --
	(250.93, 25.52) --
	(251.21, 25.40) --
	(251.48, 25.29) --
	(251.76, 25.19) --
	(252.04, 25.10) --
	(252.31, 25.01) --
	(252.59, 24.94) --
	(252.87, 24.86) --
	(253.14, 24.79) --
	(253.42, 24.73) --
	(253.70, 24.67) --
	(253.97, 24.62) --
	(254.25, 24.57) --
	(254.53, 24.52) --
	(254.80, 24.48) --
	(255.08, 24.45) --
	(255.36, 24.42) --
	(255.63, 24.39) --
	(255.91, 24.36) --
	(256.19, 24.35) --
	(256.47, 24.33) --
	(256.74, 24.32) --
	(257.02, 24.30) --
	(257.30, 24.29) --
	(257.57, 24.29) --
	(257.85, 24.28) --
	(258.13, 24.28) --
	(258.40, 24.27) --
	(258.68, 24.27) --
	(258.96, 24.26) --
	(259.23, 24.26) --
	(259.51, 24.25) --
	(259.79, 24.25) --
	(260.06, 24.24) --
	(260.34, 24.24) --
	(260.62, 24.23) --
	(260.89, 24.22) --
	(261.17, 24.22) --
	(261.45, 24.21) --
	(261.72, 24.21) --
	(262.00, 24.20) --
	(262.28, 24.20) --
	(262.55, 24.19) --
	(262.83, 24.19) --
	(263.11, 24.18) --
	(263.39, 24.18) --
	(263.66, 24.18) --
	(263.94, 24.18) --
	(264.22, 24.18) --
	(264.49, 24.18) --
	(264.77, 24.17) --
	(265.05, 24.17) --
	(265.32, 24.17) --
	(265.60, 24.17) --
	(265.88, 24.17) --
	(266.15, 24.17) --
	(266.43, 24.17) --
	(266.71, 24.17) --
	(266.98, 24.17) --
	(267.26, 24.17) --
	(267.54, 24.17) --
	(267.81, 24.17) --
	(268.09, 24.17) --
	(268.37, 24.17) --
	(268.64, 24.17) --
	(268.92, 24.17) --
	(269.20, 24.17) --
	(269.47, 24.17) --
	(269.75, 24.18) --
	(270.03, 24.18) --
	(270.31, 24.18) --
	(270.58, 24.18) --
	(270.86, 24.19) --
	(271.14, 24.19) --
	(271.41, 24.19) --
	(271.69, 24.20) --
	(271.97, 24.20) --
	(272.24, 24.21) --
	(272.52, 24.22) --
	(272.80, 24.23) --
	(273.07, 24.23) --
	(273.35, 24.25) --
	(273.63, 24.26) --
	(273.90, 24.27) --
	(274.18, 24.28) --
	(274.46, 24.30) --
	(274.73, 24.31) --
	(275.01, 24.33) --
	(275.29, 24.34) --
	(275.56, 24.36) --
	(275.84, 24.37) --
	(276.12, 24.38) --
	(276.39, 24.39) --
	(276.67, 24.39) --
	(276.95, 24.40) --
	(277.23, 24.40) --
	(277.50, 24.39) --
	(277.78, 24.39) --
	(278.06, 24.38) --
	(278.33, 24.38) --
	(278.61, 24.36) --
	(278.89, 24.35) --
	(279.16, 24.34) --
	(279.44, 24.33) --
	(279.72, 24.31) --
	(279.99, 24.30) --
	(280.27, 24.28) --
	(280.55, 24.27) --
	(280.82, 24.26) --
	(281.10, 24.24) --
	(281.38, 24.23) --
	(281.65, 24.22) --
	(281.93, 24.20) --
	(282.21, 24.19) --
	(282.48, 24.18) --
	(282.76, 24.17) --
	(283.04, 24.16) --
	(283.32, 24.15) --
	(283.59, 24.15) --
	(283.87, 24.14) --
	(284.15, 24.13) --
	(284.42, 24.13) --
	(284.70, 24.12) --
	(284.98, 24.12) --
	(285.25, 24.11) --
	(285.53, 24.11) --
	(285.81, 24.11) --
	(286.08, 24.11) --
	(286.36, 24.10) --
	(286.64, 24.10) --
	(286.91, 24.10) --
	(287.19, 24.10) --
	(287.47, 24.10) --
	(287.74, 24.10) --
	(288.02, 24.09) --
	(288.30, 24.09) --
	(288.57, 24.09) --
	(288.85, 24.09) --
	(289.13, 24.09) --
	(289.40, 24.09) --
	(289.68, 24.08) --
	(289.96, 24.08) --
	(290.24, 24.08) --
	(290.51, 24.08) --
	(290.79, 24.08) --
	(291.07, 24.08) --
	(291.34, 24.08) --
	(291.62, 24.08) --
	(291.90, 24.08) --
	(292.17, 24.08) --
	(292.45, 24.08) --
	(292.73, 24.08) --
	(293.00, 24.08) --
	(293.28, 24.08) --
	(293.56, 24.08) --
	(293.83, 24.08) --
	(294.11, 24.08) --
	(294.39, 24.08) --
	(294.66, 24.08) --
	(294.94, 24.09) --
	(295.22, 24.09) --
	(295.49, 24.09) --
	(295.77, 24.09) --
	(296.05, 24.09) --
	(296.32, 24.09) --
	(296.60, 24.09) --
	(296.88, 24.09) --
	(297.16, 24.09) --
	(297.43, 24.09) --
	(297.71, 24.09) --
	(297.99, 24.08) --
	(298.26, 24.08) --
	(298.54, 24.08) --
	(298.82, 24.08) --
	(299.09, 24.08) --
	(299.37, 24.08) --
	(299.65, 24.08) --
	(299.92, 24.07) --
	(300.20, 24.07) --
	(300.48, 24.07) --
	(300.75, 24.07) --
	(301.03, 24.07) --
	(301.31, 24.07) --
	(301.58, 24.07) --
	(301.86, 24.07) --
	(302.14, 24.07) --
	(302.41, 24.07) --
	(302.69, 24.07) --
	(302.97, 24.07) --
	(303.24, 24.07) --
	(303.52, 24.08) --
	(303.80, 24.08) --
	(304.08, 24.08) --
	(304.35, 24.08) --
	(304.63, 24.08) --
	(304.91, 24.08) --
	(305.18, 24.08) --
	(305.46, 24.09) --
	(305.74, 24.09) --
	(306.01, 24.09) --
	(306.29, 24.09) --
	(306.57, 24.09) --
	(306.84, 24.10) --
	(307.12, 24.10) --
	(307.40, 24.10) --
	(307.67, 24.10) --
	(307.95, 24.10) --
	(308.23, 24.10) --
	(308.50, 24.10) --
	(308.78, 24.10) --
	(309.06, 24.10) --
	(309.33, 24.10) --
	(309.61, 24.11) --
	(309.89, 24.11) --
	(310.16, 24.11) --
	(310.44, 24.11) --
	(310.72, 24.11) --
	(311.00, 24.11) --
	(311.27, 24.11) --
	(311.55, 24.11) --
	(311.83, 24.12) --
	(312.10, 24.12) --
	(312.38, 24.12) --
	(312.66, 24.12) --
	(312.93, 24.13) --
	(313.21, 24.13) --
	(313.49, 24.13) --
	(313.76, 24.14) --
	(314.04, 24.14) --
	(314.32, 24.15) --
	(314.59, 24.15) --
	(314.87, 24.16) --
	(315.15, 24.17) --
	(315.42, 24.18) --
	(315.70, 24.19) --
	(315.98, 24.20) --
	(316.25, 24.21) --
	(316.53, 24.22) --
	(316.81, 24.24) --
	(317.09, 24.25) --
	(317.36, 24.27) --
	(317.64, 24.29) --
	(317.92, 24.30) --
	(318.19, 24.32) --
	(318.47, 24.34) --
	(318.75, 24.36) --
	(319.02, 24.38) --
	(319.30, 24.40) --
	(319.58, 24.41) --
	(319.85, 24.43) --
	(320.13, 24.44) --
	(320.41, 24.45) --
	(320.68, 24.45) --
	(320.96, 24.45) --
	(321.24, 24.45) --
	(321.51, 24.44) --
	(321.79, 24.43) --
	(322.07, 24.42) --
	(322.34, 24.40) --
	(322.62, 24.37) --
	(322.90, 24.35) --
	(323.17, 24.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.66, 22.32) rectangle (330.25, 60.77);
\end{scope}
\begin{scope}
\path[clip] (334.25,234.58) rectangle (489.84,273.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25,234.58) rectangle (489.84,273.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,241.07) --
	(489.84,241.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,250.56) --
	(489.84,250.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,260.06) --
	(489.84,260.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,269.55) --
	(489.84,269.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50,234.58) --
	(344.50,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53,234.58) --
	(389.53,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55,234.58) --
	(434.55,273.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58,234.58) --
	(479.58,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,236.32) --
	(489.84,236.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,245.82) --
	(489.84,245.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,255.31) --
	(489.84,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,264.80) --
	(489.84,264.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01,234.58) --
	(367.01,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04,234.58) --
	(412.04,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07,234.58) --
	(457.07,273.03);

\path[] (341.32,236.32) --
	(341.60,236.32) --
	(341.87,236.32) --
	(342.15,236.32) --
	(342.43,236.32) --
	(342.70,236.32) --
	(342.98,236.32) --
	(343.26,236.32) --
	(343.53,236.32) --
	(343.81,236.32) --
	(344.09,236.32) --
	(344.36,236.32) --
	(344.64,236.32) --
	(344.92,236.32) --
	(345.19,236.32) --
	(345.47,236.32) --
	(345.75,236.32) --
	(346.03,236.32) --
	(346.30,236.32) --
	(346.58,236.32) --
	(346.86,236.32) --
	(347.13,236.32) --
	(347.41,236.32) --
	(347.69,236.32) --
	(347.96,236.32) --
	(348.24,236.32) --
	(348.52,236.32) --
	(348.79,236.32) --
	(349.07,236.32) --
	(349.35,236.32) --
	(349.62,236.32) --
	(349.90,236.32) --
	(350.18,236.32) --
	(350.45,236.32) --
	(350.73,236.32) --
	(351.01,236.32) --
	(351.28,236.32) --
	(351.56,236.32) --
	(351.84,236.32) --
	(352.11,236.32) --
	(352.39,236.32) --
	(352.67,236.32) --
	(352.95,236.32) --
	(353.22,236.32) --
	(353.50,236.32) --
	(353.78,236.32) --
	(354.05,236.32) --
	(354.33,236.32) --
	(354.61,236.32) --
	(354.88,236.32) --
	(355.16,236.32) --
	(355.44,236.32) --
	(355.71,236.32) --
	(355.99,236.32) --
	(356.27,236.32) --
	(356.54,236.32) --
	(356.82,236.32) --
	(357.10,236.32) --
	(357.37,236.32) --
	(357.65,236.32) --
	(357.93,236.32) --
	(358.20,236.32) --
	(358.48,236.32) --
	(358.76,236.32) --
	(359.03,236.32) --
	(359.31,236.32) --
	(359.59,236.32) --
	(359.87,236.32) --
	(360.14,236.32) --
	(360.42,236.32) --
	(360.70,236.32) --
	(360.97,236.32) --
	(361.25,236.32) --
	(361.53,236.32) --
	(361.80,236.32) --
	(362.08,236.32) --
	(362.36,236.32) --
	(362.63,236.32) --
	(362.91,236.32) --
	(363.19,236.32) --
	(363.46,236.32) --
	(363.74,236.32) --
	(364.02,236.32) --
	(364.29,236.32) --
	(364.57,236.32) --
	(364.85,236.32) --
	(365.12,236.32) --
	(365.40,236.32) --
	(365.68,236.32) --
	(365.95,236.32) --
	(366.23,236.32) --
	(366.51,236.32) --
	(366.79,236.32) --
	(367.06,236.32) --
	(367.34,236.32) --
	(367.62,236.32) --
	(367.89,236.32) --
	(368.17,236.32) --
	(368.45,236.32) --
	(368.72,236.32) --
	(369.00,236.32) --
	(369.28,236.32) --
	(369.55,236.32) --
	(369.83,236.32) --
	(370.11,236.32) --
	(370.38,236.32) --
	(370.66,236.32) --
	(370.94,236.32) --
	(371.21,236.32) --
	(371.49,236.32) --
	(371.77,236.32) --
	(372.04,236.32) --
	(372.32,236.32) --
	(372.60,236.32) --
	(372.87,236.32) --
	(373.15,236.32) --
	(373.43,236.32) --
	(373.71,236.32) --
	(373.98,236.32) --
	(374.26,236.32) --
	(374.54,236.32) --
	(374.81,236.32) --
	(375.09,236.32) --
	(375.37,236.32) --
	(375.64,236.32) --
	(375.92,236.32) --
	(376.20,236.32) --
	(376.47,236.32) --
	(376.75,236.32) --
	(377.03,236.32) --
	(377.30,236.32) --
	(377.58,236.32) --
	(377.86,236.32) --
	(378.13,236.32) --
	(378.41,236.32) --
	(378.69,236.32) --
	(378.96,236.32) --
	(379.24,236.32) --
	(379.52,236.32) --
	(379.79,236.32) --
	(380.07,236.32) --
	(380.35,236.32) --
	(380.63,236.32) --
	(380.90,236.32) --
	(381.18,236.32) --
	(381.46,236.32) --
	(381.73,236.32) --
	(382.01,236.32) --
	(382.29,236.32) --
	(382.56,236.32) --
	(382.84,236.32) --
	(383.12,236.32) --
	(383.39,236.32) --
	(383.67,236.32) --
	(383.95,236.32) --
	(384.22,236.32) --
	(384.50,236.32) --
	(384.78,236.32) --
	(385.05,236.32) --
	(385.33,236.32) --
	(385.61,236.32) --
	(385.88,236.32) --
	(386.16,236.32) --
	(386.44,236.32) --
	(386.72,236.32) --
	(386.99,236.32) --
	(387.27,236.32) --
	(387.55,236.32) --
	(387.82,236.32) --
	(388.10,236.32) --
	(388.38,236.32) --
	(388.65,236.32) --
	(388.93,236.32) --
	(389.21,236.32) --
	(389.48,236.32) --
	(389.76,236.32) --
	(390.04,236.32) --
	(390.31,236.32) --
	(390.59,236.32) --
	(390.87,236.32) --
	(391.14,236.32) --
	(391.42,236.32) --
	(391.70,236.32) --
	(391.97,236.32) --
	(392.25,236.32) --
	(392.53,236.32) --
	(392.80,236.32) --
	(393.08,236.32) --
	(393.36,236.32) --
	(393.64,236.32) --
	(393.91,236.32) --
	(394.19,236.32) --
	(394.47,236.32) --
	(394.74,236.32) --
	(395.02,236.32) --
	(395.30,236.32) --
	(395.57,236.32) --
	(395.85,236.32) --
	(396.13,236.32) --
	(396.40,236.32) --
	(396.68,236.32) --
	(396.96,236.32) --
	(397.23,236.32) --
	(397.51,236.32) --
	(397.79,236.32) --
	(398.06,236.32) --
	(398.34,236.32) --
	(398.62,236.32) --
	(398.89,236.32) --
	(399.17,236.32) --
	(399.45,236.32) --
	(399.72,236.32) --
	(400.00,236.32) --
	(400.28,236.32) --
	(400.56,236.32) --
	(400.83,236.32) --
	(401.11,236.32) --
	(401.39,236.32) --
	(401.66,236.32) --
	(401.94,236.32) --
	(402.22,236.32) --
	(402.49,236.32) --
	(402.77,236.32) --
	(403.05,236.32) --
	(403.32,236.32) --
	(403.60,236.32) --
	(403.88,236.32) --
	(404.15,236.32) --
	(404.43,236.32) --
	(404.71,236.32) --
	(404.98,236.32) --
	(405.26,236.32) --
	(405.54,236.32) --
	(405.81,236.32) --
	(406.09,236.32) --
	(406.37,236.32) --
	(406.64,236.32) --
	(406.92,236.32) --
	(407.20,236.32) --
	(407.48,236.32) --
	(407.75,236.32) --
	(408.03,236.32) --
	(408.31,236.32) --
	(408.58,236.32) --
	(408.86,236.32) --
	(409.14,236.32) --
	(409.41,236.32) --
	(409.69,236.32) --
	(409.97,236.33) --
	(410.24,236.34) --
	(410.52,236.46) --
	(410.80,237.15) --
	(411.07,239.92) --
	(411.35,247.42) --
	(411.63,260.09) --
	(411.90,271.28) --
	(412.18,271.14) --
	(412.46,259.83) --
	(412.73,247.23) --
	(413.01,239.85) --
	(413.29,237.13) --
	(413.56,236.45) --
	(413.84,236.34) --
	(414.12,236.33) --
	(414.40,236.32) --
	(414.67,236.32) --
	(414.95,236.32) --
	(415.23,236.32) --
	(415.50,236.32) --
	(415.78,236.32) --
	(416.06,236.32) --
	(416.33,236.32) --
	(416.61,236.32) --
	(416.89,236.32) --
	(417.16,236.32) --
	(417.44,236.32) --
	(417.72,236.32) --
	(417.99,236.32) --
	(418.27,236.32) --
	(418.55,236.32) --
	(418.82,236.32) --
	(419.10,236.32) --
	(419.38,236.32) --
	(419.65,236.32) --
	(419.93,236.32) --
	(420.21,236.32) --
	(420.49,236.32) --
	(420.76,236.32) --
	(421.04,236.32) --
	(421.32,236.32) --
	(421.59,236.32) --
	(421.87,236.32) --
	(422.15,236.32) --
	(422.42,236.32) --
	(422.70,236.32) --
	(422.98,236.32) --
	(423.25,236.32) --
	(423.53,236.32) --
	(423.81,236.32) --
	(424.08,236.32) --
	(424.36,236.32) --
	(424.64,236.32) --
	(424.91,236.32) --
	(425.19,236.32) --
	(425.47,236.32) --
	(425.74,236.32) --
	(426.02,236.32) --
	(426.30,236.32) --
	(426.57,236.32) --
	(426.85,236.32) --
	(427.13,236.32) --
	(427.41,236.32) --
	(427.68,236.32) --
	(427.96,236.32) --
	(428.24,236.32) --
	(428.51,236.32) --
	(428.79,236.32) --
	(429.07,236.32) --
	(429.34,236.32) --
	(429.62,236.32) --
	(429.90,236.32) --
	(430.17,236.32) --
	(430.45,236.32) --
	(430.73,236.32) --
	(431.00,236.32) --
	(431.28,236.32) --
	(431.56,236.32) --
	(431.83,236.32) --
	(432.11,236.32) --
	(432.39,236.32) --
	(432.66,236.32) --
	(432.94,236.33) --
	(433.22,236.34) --
	(433.49,236.43) --
	(433.77,236.69) --
	(434.05,237.25) --
	(434.33,237.91) --
	(434.60,238.15) --
	(434.88,237.72) --
	(435.16,237.02) --
	(435.43,236.55) --
	(435.71,236.37) --
	(435.99,236.33) --
	(436.26,236.32) --
	(436.54,236.32) --
	(436.82,236.32) --
	(437.09,236.32) --
	(437.37,236.32) --
	(437.65,236.32) --
	(437.92,236.32) --
	(438.20,236.32) --
	(438.48,236.32) --
	(438.75,236.32) --
	(439.03,236.32) --
	(439.31,236.32) --
	(439.58,236.32) --
	(439.86,236.32) --
	(440.14,236.32) --
	(440.41,236.32) --
	(440.69,236.32) --
	(440.97,236.32) --
	(441.25,236.32) --
	(441.52,236.32) --
	(441.80,236.32) --
	(442.08,236.32) --
	(442.35,236.32) --
	(442.63,236.32) --
	(442.91,236.32) --
	(443.18,236.32) --
	(443.46,236.32) --
	(443.74,236.32) --
	(444.01,236.32) --
	(444.29,236.32) --
	(444.57,236.32) --
	(444.84,236.32) --
	(445.12,236.32) --
	(445.40,236.32) --
	(445.67,236.32) --
	(445.95,236.32) --
	(446.23,236.32) --
	(446.50,236.32) --
	(446.78,236.32) --
	(447.06,236.32) --
	(447.33,236.32) --
	(447.61,236.32) --
	(447.89,236.32) --
	(448.17,236.32) --
	(448.44,236.32) --
	(448.72,236.32) --
	(449.00,236.32) --
	(449.27,236.32) --
	(449.55,236.32) --
	(449.83,236.32) --
	(450.10,236.32) --
	(450.38,236.32) --
	(450.66,236.32) --
	(450.93,236.32) --
	(451.21,236.32) --
	(451.49,236.32) --
	(451.76,236.32) --
	(452.04,236.32) --
	(452.32,236.32) --
	(452.59,236.32) --
	(452.87,236.32) --
	(453.15,236.32) --
	(453.42,236.32) --
	(453.70,236.32) --
	(453.98,236.32) --
	(454.26,236.32) --
	(454.53,236.32) --
	(454.81,236.32) --
	(455.09,236.32) --
	(455.36,236.32) --
	(455.64,236.32) --
	(455.92,236.32) --
	(456.19,236.32) --
	(456.47,236.32) --
	(456.75,236.32) --
	(457.02,236.32) --
	(457.30,236.32) --
	(457.58,236.32) --
	(457.85,236.32) --
	(458.13,236.32) --
	(458.41,236.32) --
	(458.68,236.32) --
	(458.96,236.32) --
	(459.24,236.32) --
	(459.51,236.32) --
	(459.79,236.32) --
	(460.07,236.32) --
	(460.34,236.32) --
	(460.62,236.32) --
	(460.90,236.32) --
	(461.18,236.32) --
	(461.45,236.32) --
	(461.73,236.32) --
	(462.01,236.32) --
	(462.28,236.32) --
	(462.56,236.32) --
	(462.84,236.32) --
	(463.11,236.32) --
	(463.39,236.32) --
	(463.67,236.32) --
	(463.94,236.32) --
	(464.22,236.32) --
	(464.50,236.32) --
	(464.77,236.32) --
	(465.05,236.32) --
	(465.33,236.32) --
	(465.60,236.32) --
	(465.88,236.32) --
	(466.16,236.32) --
	(466.43,236.32) --
	(466.71,236.32) --
	(466.99,236.32) --
	(467.26,236.32) --
	(467.54,236.32) --
	(467.82,236.32) --
	(468.10,236.32) --
	(468.37,236.32) --
	(468.65,236.32) --
	(468.93,236.32) --
	(469.20,236.32) --
	(469.48,236.32) --
	(469.76,236.32) --
	(470.03,236.32) --
	(470.31,236.32) --
	(470.59,236.32) --
	(470.86,236.32) --
	(471.14,236.32) --
	(471.42,236.32) --
	(471.69,236.32) --
	(471.97,236.32) --
	(472.25,236.32) --
	(472.52,236.32) --
	(472.80,236.32) --
	(473.08,236.32) --
	(473.35,236.32) --
	(473.63,236.32) --
	(473.91,236.32) --
	(474.18,236.32) --
	(474.46,236.32) --
	(474.74,236.32) --
	(475.02,236.32) --
	(475.29,236.32) --
	(475.57,236.32) --
	(475.85,236.32) --
	(476.12,236.32) --
	(476.40,236.32) --
	(476.68,236.32) --
	(476.95,236.32) --
	(477.23,236.32) --
	(477.51,236.32) --
	(477.78,236.32) --
	(478.06,236.32) --
	(478.34,236.32) --
	(478.61,236.32) --
	(478.89,236.32) --
	(479.17,236.32) --
	(479.44,236.32) --
	(479.72,236.32) --
	(480.00,236.32) --
	(480.27,236.32) --
	(480.55,236.32) --
	(480.83,236.32) --
	(481.10,236.32) --
	(481.38,236.32) --
	(481.66,236.32) --
	(481.94,236.32) --
	(482.21,236.32) --
	(482.49,236.32) --
	(482.77,236.32) --
	(482.77,236.32) --
	(482.49,236.32) --
	(482.21,236.32) --
	(481.94,236.32) --
	(481.66,236.32) --
	(481.38,236.32) --
	(481.10,236.32) --
	(480.83,236.32) --
	(480.55,236.32) --
	(480.27,236.32) --
	(480.00,236.32) --
	(479.72,236.32) --
	(479.44,236.32) --
	(479.17,236.32) --
	(478.89,236.32) --
	(478.61,236.32) --
	(478.34,236.32) --
	(478.06,236.32) --
	(477.78,236.32) --
	(477.51,236.32) --
	(477.23,236.32) --
	(476.95,236.32) --
	(476.68,236.32) --
	(476.40,236.32) --
	(476.12,236.32) --
	(475.85,236.32) --
	(475.57,236.32) --
	(475.29,236.32) --
	(475.02,236.32) --
	(474.74,236.32) --
	(474.46,236.32) --
	(474.18,236.32) --
	(473.91,236.32) --
	(473.63,236.32) --
	(473.35,236.32) --
	(473.08,236.32) --
	(472.80,236.32) --
	(472.52,236.32) --
	(472.25,236.32) --
	(471.97,236.32) --
	(471.69,236.32) --
	(471.42,236.32) --
	(471.14,236.32) --
	(470.86,236.32) --
	(470.59,236.32) --
	(470.31,236.32) --
	(470.03,236.32) --
	(469.76,236.32) --
	(469.48,236.32) --
	(469.20,236.32) --
	(468.93,236.32) --
	(468.65,236.32) --
	(468.37,236.32) --
	(468.10,236.32) --
	(467.82,236.32) --
	(467.54,236.32) --
	(467.26,236.32) --
	(466.99,236.32) --
	(466.71,236.32) --
	(466.43,236.32) --
	(466.16,236.32) --
	(465.88,236.32) --
	(465.60,236.32) --
	(465.33,236.32) --
	(465.05,236.32) --
	(464.77,236.32) --
	(464.50,236.32) --
	(464.22,236.32) --
	(463.94,236.32) --
	(463.67,236.32) --
	(463.39,236.32) --
	(463.11,236.32) --
	(462.84,236.32) --
	(462.56,236.32) --
	(462.28,236.32) --
	(462.01,236.32) --
	(461.73,236.32) --
	(461.45,236.32) --
	(461.18,236.32) --
	(460.90,236.32) --
	(460.62,236.32) --
	(460.34,236.32) --
	(460.07,236.32) --
	(459.79,236.32) --
	(459.51,236.32) --
	(459.24,236.32) --
	(458.96,236.32) --
	(458.68,236.32) --
	(458.41,236.32) --
	(458.13,236.32) --
	(457.85,236.32) --
	(457.58,236.32) --
	(457.30,236.32) --
	(457.02,236.32) --
	(456.75,236.32) --
	(456.47,236.32) --
	(456.19,236.32) --
	(455.92,236.32) --
	(455.64,236.32) --
	(455.36,236.32) --
	(455.09,236.32) --
	(454.81,236.32) --
	(454.53,236.32) --
	(454.26,236.32) --
	(453.98,236.32) --
	(453.70,236.32) --
	(453.42,236.32) --
	(453.15,236.32) --
	(452.87,236.32) --
	(452.59,236.32) --
	(452.32,236.32) --
	(452.04,236.32) --
	(451.76,236.32) --
	(451.49,236.32) --
	(451.21,236.32) --
	(450.93,236.32) --
	(450.66,236.32) --
	(450.38,236.32) --
	(450.10,236.32) --
	(449.83,236.32) --
	(449.55,236.32) --
	(449.27,236.32) --
	(449.00,236.32) --
	(448.72,236.32) --
	(448.44,236.32) --
	(448.17,236.32) --
	(447.89,236.32) --
	(447.61,236.32) --
	(447.33,236.32) --
	(447.06,236.32) --
	(446.78,236.32) --
	(446.50,236.32) --
	(446.23,236.32) --
	(445.95,236.32) --
	(445.67,236.32) --
	(445.40,236.32) --
	(445.12,236.32) --
	(444.84,236.32) --
	(444.57,236.32) --
	(444.29,236.32) --
	(444.01,236.32) --
	(443.74,236.32) --
	(443.46,236.32) --
	(443.18,236.32) --
	(442.91,236.32) --
	(442.63,236.32) --
	(442.35,236.32) --
	(442.08,236.32) --
	(441.80,236.32) --
	(441.52,236.32) --
	(441.25,236.32) --
	(440.97,236.32) --
	(440.69,236.32) --
	(440.41,236.32) --
	(440.14,236.32) --
	(439.86,236.32) --
	(439.58,236.32) --
	(439.31,236.32) --
	(439.03,236.32) --
	(438.75,236.32) --
	(438.48,236.32) --
	(438.20,236.32) --
	(437.92,236.32) --
	(437.65,236.32) --
	(437.37,236.32) --
	(437.09,236.32) --
	(436.82,236.32) --
	(436.54,236.32) --
	(436.26,236.32) --
	(435.99,236.32) --
	(435.71,236.32) --
	(435.43,236.32) --
	(435.16,236.32) --
	(434.88,236.32) --
	(434.60,236.32) --
	(434.33,236.32) --
	(434.05,236.32) --
	(433.77,236.32) --
	(433.49,236.32) --
	(433.22,236.32) --
	(432.94,236.32) --
	(432.66,236.32) --
	(432.39,236.32) --
	(432.11,236.32) --
	(431.83,236.32) --
	(431.56,236.32) --
	(431.28,236.32) --
	(431.00,236.32) --
	(430.73,236.32) --
	(430.45,236.32) --
	(430.17,236.32) --
	(429.90,236.32) --
	(429.62,236.32) --
	(429.34,236.32) --
	(429.07,236.32) --
	(428.79,236.32) --
	(428.51,236.32) --
	(428.24,236.32) --
	(427.96,236.32) --
	(427.68,236.32) --
	(427.41,236.32) --
	(427.13,236.32) --
	(426.85,236.32) --
	(426.57,236.32) --
	(426.30,236.32) --
	(426.02,236.32) --
	(425.74,236.32) --
	(425.47,236.32) --
	(425.19,236.32) --
	(424.91,236.32) --
	(424.64,236.32) --
	(424.36,236.32) --
	(424.08,236.32) --
	(423.81,236.32) --
	(423.53,236.32) --
	(423.25,236.32) --
	(422.98,236.32) --
	(422.70,236.32) --
	(422.42,236.32) --
	(422.15,236.32) --
	(421.87,236.32) --
	(421.59,236.32) --
	(421.32,236.32) --
	(421.04,236.32) --
	(420.76,236.32) --
	(420.49,236.32) --
	(420.21,236.32) --
	(419.93,236.32) --
	(419.65,236.32) --
	(419.38,236.32) --
	(419.10,236.32) --
	(418.82,236.32) --
	(418.55,236.32) --
	(418.27,236.32) --
	(417.99,236.32) --
	(417.72,236.32) --
	(417.44,236.32) --
	(417.16,236.32) --
	(416.89,236.32) --
	(416.61,236.32) --
	(416.33,236.32) --
	(416.06,236.32) --
	(415.78,236.32) --
	(415.50,236.32) --
	(415.23,236.32) --
	(414.95,236.32) --
	(414.67,236.32) --
	(414.40,236.32) --
	(414.12,236.32) --
	(413.84,236.32) --
	(413.56,236.32) --
	(413.29,236.32) --
	(413.01,236.32) --
	(412.73,236.32) --
	(412.46,236.32) --
	(412.18,236.32) --
	(411.90,236.32) --
	(411.63,236.32) --
	(411.35,236.32) --
	(411.07,236.32) --
	(410.80,236.32) --
	(410.52,236.32) --
	(410.24,236.32) --
	(409.97,236.32) --
	(409.69,236.32) --
	(409.41,236.32) --
	(409.14,236.32) --
	(408.86,236.32) --
	(408.58,236.32) --
	(408.31,236.32) --
	(408.03,236.32) --
	(407.75,236.32) --
	(407.48,236.32) --
	(407.20,236.32) --
	(406.92,236.32) --
	(406.64,236.32) --
	(406.37,236.32) --
	(406.09,236.32) --
	(405.81,236.32) --
	(405.54,236.32) --
	(405.26,236.32) --
	(404.98,236.32) --
	(404.71,236.32) --
	(404.43,236.32) --
	(404.15,236.32) --
	(403.88,236.32) --
	(403.60,236.32) --
	(403.32,236.32) --
	(403.05,236.32) --
	(402.77,236.32) --
	(402.49,236.32) --
	(402.22,236.32) --
	(401.94,236.32) --
	(401.66,236.32) --
	(401.39,236.32) --
	(401.11,236.32) --
	(400.83,236.32) --
	(400.56,236.32) --
	(400.28,236.32) --
	(400.00,236.32) --
	(399.72,236.32) --
	(399.45,236.32) --
	(399.17,236.32) --
	(398.89,236.32) --
	(398.62,236.32) --
	(398.34,236.32) --
	(398.06,236.32) --
	(397.79,236.32) --
	(397.51,236.32) --
	(397.23,236.32) --
	(396.96,236.32) --
	(396.68,236.32) --
	(396.40,236.32) --
	(396.13,236.32) --
	(395.85,236.32) --
	(395.57,236.32) --
	(395.30,236.32) --
	(395.02,236.32) --
	(394.74,236.32) --
	(394.47,236.32) --
	(394.19,236.32) --
	(393.91,236.32) --
	(393.64,236.32) --
	(393.36,236.32) --
	(393.08,236.32) --
	(392.80,236.32) --
	(392.53,236.32) --
	(392.25,236.32) --
	(391.97,236.32) --
	(391.70,236.32) --
	(391.42,236.32) --
	(391.14,236.32) --
	(390.87,236.32) --
	(390.59,236.32) --
	(390.31,236.32) --
	(390.04,236.32) --
	(389.76,236.32) --
	(389.48,236.32) --
	(389.21,236.32) --
	(388.93,236.32) --
	(388.65,236.32) --
	(388.38,236.32) --
	(388.10,236.32) --
	(387.82,236.32) --
	(387.55,236.32) --
	(387.27,236.32) --
	(386.99,236.32) --
	(386.72,236.32) --
	(386.44,236.32) --
	(386.16,236.32) --
	(385.88,236.32) --
	(385.61,236.32) --
	(385.33,236.32) --
	(385.05,236.32) --
	(384.78,236.32) --
	(384.50,236.32) --
	(384.22,236.32) --
	(383.95,236.32) --
	(383.67,236.32) --
	(383.39,236.32) --
	(383.12,236.32) --
	(382.84,236.32) --
	(382.56,236.32) --
	(382.29,236.32) --
	(382.01,236.32) --
	(381.73,236.32) --
	(381.46,236.32) --
	(381.18,236.32) --
	(380.90,236.32) --
	(380.63,236.32) --
	(380.35,236.32) --
	(380.07,236.32) --
	(379.79,236.32) --
	(379.52,236.32) --
	(379.24,236.32) --
	(378.96,236.32) --
	(378.69,236.32) --
	(378.41,236.32) --
	(378.13,236.32) --
	(377.86,236.32) --
	(377.58,236.32) --
	(377.30,236.32) --
	(377.03,236.32) --
	(376.75,236.32) --
	(376.47,236.32) --
	(376.20,236.32) --
	(375.92,236.32) --
	(375.64,236.32) --
	(375.37,236.32) --
	(375.09,236.32) --
	(374.81,236.32) --
	(374.54,236.32) --
	(374.26,236.32) --
	(373.98,236.32) --
	(373.71,236.32) --
	(373.43,236.32) --
	(373.15,236.32) --
	(372.87,236.32) --
	(372.60,236.32) --
	(372.32,236.32) --
	(372.04,236.32) --
	(371.77,236.32) --
	(371.49,236.32) --
	(371.21,236.32) --
	(370.94,236.32) --
	(370.66,236.32) --
	(370.38,236.32) --
	(370.11,236.32) --
	(369.83,236.32) --
	(369.55,236.32) --
	(369.28,236.32) --
	(369.00,236.32) --
	(368.72,236.32) --
	(368.45,236.32) --
	(368.17,236.32) --
	(367.89,236.32) --
	(367.62,236.32) --
	(367.34,236.32) --
	(367.06,236.32) --
	(366.79,236.32) --
	(366.51,236.32) --
	(366.23,236.32) --
	(365.95,236.32) --
	(365.68,236.32) --
	(365.40,236.32) --
	(365.12,236.32) --
	(364.85,236.32) --
	(364.57,236.32) --
	(364.29,236.32) --
	(364.02,236.32) --
	(363.74,236.32) --
	(363.46,236.32) --
	(363.19,236.32) --
	(362.91,236.32) --
	(362.63,236.32) --
	(362.36,236.32) --
	(362.08,236.32) --
	(361.80,236.32) --
	(361.53,236.32) --
	(361.25,236.32) --
	(360.97,236.32) --
	(360.70,236.32) --
	(360.42,236.32) --
	(360.14,236.32) --
	(359.87,236.32) --
	(359.59,236.32) --
	(359.31,236.32) --
	(359.03,236.32) --
	(358.76,236.32) --
	(358.48,236.32) --
	(358.20,236.32) --
	(357.93,236.32) --
	(357.65,236.32) --
	(357.37,236.32) --
	(357.10,236.32) --
	(356.82,236.32) --
	(356.54,236.32) --
	(356.27,236.32) --
	(355.99,236.32) --
	(355.71,236.32) --
	(355.44,236.32) --
	(355.16,236.32) --
	(354.88,236.32) --
	(354.61,236.32) --
	(354.33,236.32) --
	(354.05,236.32) --
	(353.78,236.32) --
	(353.50,236.32) --
	(353.22,236.32) --
	(352.95,236.32) --
	(352.67,236.32) --
	(352.39,236.32) --
	(352.11,236.32) --
	(351.84,236.32) --
	(351.56,236.32) --
	(351.28,236.32) --
	(351.01,236.32) --
	(350.73,236.32) --
	(350.45,236.32) --
	(350.18,236.32) --
	(349.90,236.32) --
	(349.62,236.32) --
	(349.35,236.32) --
	(349.07,236.32) --
	(348.79,236.32) --
	(348.52,236.32) --
	(348.24,236.32) --
	(347.96,236.32) --
	(347.69,236.32) --
	(347.41,236.32) --
	(347.13,236.32) --
	(346.86,236.32) --
	(346.58,236.32) --
	(346.30,236.32) --
	(346.03,236.32) --
	(345.75,236.32) --
	(345.47,236.32) --
	(345.19,236.32) --
	(344.92,236.32) --
	(344.64,236.32) --
	(344.36,236.32) --
	(344.09,236.32) --
	(343.81,236.32) --
	(343.53,236.32) --
	(343.26,236.32) --
	(342.98,236.32) --
	(342.70,236.32) --
	(342.43,236.32) --
	(342.15,236.32) --
	(341.87,236.32) --
	(341.60,236.32) --
	(341.32,236.32) --
	(341.32,236.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32,236.32) --
	(341.60,236.32) --
	(341.87,236.32) --
	(342.15,236.32) --
	(342.43,236.32) --
	(342.70,236.32) --
	(342.98,236.32) --
	(343.26,236.32) --
	(343.53,236.32) --
	(343.81,236.32) --
	(344.09,236.32) --
	(344.36,236.32) --
	(344.64,236.32) --
	(344.92,236.32) --
	(345.19,236.32) --
	(345.47,236.32) --
	(345.75,236.32) --
	(346.03,236.32) --
	(346.30,236.32) --
	(346.58,236.32) --
	(346.86,236.32) --
	(347.13,236.32) --
	(347.41,236.32) --
	(347.69,236.32) --
	(347.96,236.32) --
	(348.24,236.32) --
	(348.52,236.32) --
	(348.79,236.32) --
	(349.07,236.32) --
	(349.35,236.32) --
	(349.62,236.32) --
	(349.90,236.32) --
	(350.18,236.32) --
	(350.45,236.32) --
	(350.73,236.32) --
	(351.01,236.32) --
	(351.28,236.32) --
	(351.56,236.32) --
	(351.84,236.32) --
	(352.11,236.32) --
	(352.39,236.32) --
	(352.67,236.32) --
	(352.95,236.32) --
	(353.22,236.32) --
	(353.50,236.32) --
	(353.78,236.32) --
	(354.05,236.32) --
	(354.33,236.32) --
	(354.61,236.32) --
	(354.88,236.32) --
	(355.16,236.32) --
	(355.44,236.32) --
	(355.71,236.32) --
	(355.99,236.32) --
	(356.27,236.32) --
	(356.54,236.32) --
	(356.82,236.32) --
	(357.10,236.32) --
	(357.37,236.32) --
	(357.65,236.32) --
	(357.93,236.32) --
	(358.20,236.32) --
	(358.48,236.32) --
	(358.76,236.32) --
	(359.03,236.32) --
	(359.31,236.32) --
	(359.59,236.32) --
	(359.87,236.32) --
	(360.14,236.32) --
	(360.42,236.32) --
	(360.70,236.32) --
	(360.97,236.32) --
	(361.25,236.32) --
	(361.53,236.32) --
	(361.80,236.32) --
	(362.08,236.32) --
	(362.36,236.32) --
	(362.63,236.32) --
	(362.91,236.32) --
	(363.19,236.32) --
	(363.46,236.32) --
	(363.74,236.32) --
	(364.02,236.32) --
	(364.29,236.32) --
	(364.57,236.32) --
	(364.85,236.32) --
	(365.12,236.32) --
	(365.40,236.32) --
	(365.68,236.32) --
	(365.95,236.32) --
	(366.23,236.32) --
	(366.51,236.32) --
	(366.79,236.32) --
	(367.06,236.32) --
	(367.34,236.32) --
	(367.62,236.32) --
	(367.89,236.32) --
	(368.17,236.32) --
	(368.45,236.32) --
	(368.72,236.32) --
	(369.00,236.32) --
	(369.28,236.32) --
	(369.55,236.32) --
	(369.83,236.32) --
	(370.11,236.32) --
	(370.38,236.32) --
	(370.66,236.32) --
	(370.94,236.32) --
	(371.21,236.32) --
	(371.49,236.32) --
	(371.77,236.32) --
	(372.04,236.32) --
	(372.32,236.32) --
	(372.60,236.32) --
	(372.87,236.32) --
	(373.15,236.32) --
	(373.43,236.32) --
	(373.71,236.32) --
	(373.98,236.32) --
	(374.26,236.32) --
	(374.54,236.32) --
	(374.81,236.32) --
	(375.09,236.32) --
	(375.37,236.32) --
	(375.64,236.32) --
	(375.92,236.32) --
	(376.20,236.32) --
	(376.47,236.32) --
	(376.75,236.32) --
	(377.03,236.32) --
	(377.30,236.32) --
	(377.58,236.32) --
	(377.86,236.32) --
	(378.13,236.32) --
	(378.41,236.32) --
	(378.69,236.32) --
	(378.96,236.32) --
	(379.24,236.32) --
	(379.52,236.32) --
	(379.79,236.32) --
	(380.07,236.32) --
	(380.35,236.32) --
	(380.63,236.32) --
	(380.90,236.32) --
	(381.18,236.32) --
	(381.46,236.32) --
	(381.73,236.32) --
	(382.01,236.32) --
	(382.29,236.32) --
	(382.56,236.32) --
	(382.84,236.32) --
	(383.12,236.32) --
	(383.39,236.32) --
	(383.67,236.32) --
	(383.95,236.32) --
	(384.22,236.32) --
	(384.50,236.32) --
	(384.78,236.32) --
	(385.05,236.32) --
	(385.33,236.32) --
	(385.61,236.32) --
	(385.88,236.32) --
	(386.16,236.32) --
	(386.44,236.32) --
	(386.72,236.32) --
	(386.99,236.32) --
	(387.27,236.32) --
	(387.55,236.32) --
	(387.82,236.32) --
	(388.10,236.32) --
	(388.38,236.32) --
	(388.65,236.32) --
	(388.93,236.32) --
	(389.21,236.32) --
	(389.48,236.32) --
	(389.76,236.32) --
	(390.04,236.32) --
	(390.31,236.32) --
	(390.59,236.32) --
	(390.87,236.32) --
	(391.14,236.32) --
	(391.42,236.32) --
	(391.70,236.32) --
	(391.97,236.32) --
	(392.25,236.32) --
	(392.53,236.32) --
	(392.80,236.32) --
	(393.08,236.32) --
	(393.36,236.32) --
	(393.64,236.32) --
	(393.91,236.32) --
	(394.19,236.32) --
	(394.47,236.32) --
	(394.74,236.32) --
	(395.02,236.32) --
	(395.30,236.32) --
	(395.57,236.32) --
	(395.85,236.32) --
	(396.13,236.32) --
	(396.40,236.32) --
	(396.68,236.32) --
	(396.96,236.32) --
	(397.23,236.32) --
	(397.51,236.32) --
	(397.79,236.32) --
	(398.06,236.32) --
	(398.34,236.32) --
	(398.62,236.32) --
	(398.89,236.32) --
	(399.17,236.32) --
	(399.45,236.32) --
	(399.72,236.32) --
	(400.00,236.32) --
	(400.28,236.32) --
	(400.56,236.32) --
	(400.83,236.32) --
	(401.11,236.32) --
	(401.39,236.32) --
	(401.66,236.32) --
	(401.94,236.32) --
	(402.22,236.32) --
	(402.49,236.32) --
	(402.77,236.32) --
	(403.05,236.32) --
	(403.32,236.32) --
	(403.60,236.32) --
	(403.88,236.32) --
	(404.15,236.32) --
	(404.43,236.32) --
	(404.71,236.32) --
	(404.98,236.32) --
	(405.26,236.32) --
	(405.54,236.32) --
	(405.81,236.32) --
	(406.09,236.32) --
	(406.37,236.32) --
	(406.64,236.32) --
	(406.92,236.32) --
	(407.20,236.32) --
	(407.48,236.32) --
	(407.75,236.32) --
	(408.03,236.32) --
	(408.31,236.32) --
	(408.58,236.32) --
	(408.86,236.32) --
	(409.14,236.32) --
	(409.41,236.32) --
	(409.69,236.32) --
	(409.97,236.33) --
	(410.24,236.34) --
	(410.52,236.46) --
	(410.80,237.15) --
	(411.07,239.92) --
	(411.35,247.42) --
	(411.63,260.09) --
	(411.90,271.28) --
	(412.18,271.14) --
	(412.46,259.83) --
	(412.73,247.23) --
	(413.01,239.85) --
	(413.29,237.13) --
	(413.56,236.45) --
	(413.84,236.34) --
	(414.12,236.33) --
	(414.40,236.32) --
	(414.67,236.32) --
	(414.95,236.32) --
	(415.23,236.32) --
	(415.50,236.32) --
	(415.78,236.32) --
	(416.06,236.32) --
	(416.33,236.32) --
	(416.61,236.32) --
	(416.89,236.32) --
	(417.16,236.32) --
	(417.44,236.32) --
	(417.72,236.32) --
	(417.99,236.32) --
	(418.27,236.32) --
	(418.55,236.32) --
	(418.82,236.32) --
	(419.10,236.32) --
	(419.38,236.32) --
	(419.65,236.32) --
	(419.93,236.32) --
	(420.21,236.32) --
	(420.49,236.32) --
	(420.76,236.32) --
	(421.04,236.32) --
	(421.32,236.32) --
	(421.59,236.32) --
	(421.87,236.32) --
	(422.15,236.32) --
	(422.42,236.32) --
	(422.70,236.32) --
	(422.98,236.32) --
	(423.25,236.32) --
	(423.53,236.32) --
	(423.81,236.32) --
	(424.08,236.32) --
	(424.36,236.32) --
	(424.64,236.32) --
	(424.91,236.32) --
	(425.19,236.32) --
	(425.47,236.32) --
	(425.74,236.32) --
	(426.02,236.32) --
	(426.30,236.32) --
	(426.57,236.32) --
	(426.85,236.32) --
	(427.13,236.32) --
	(427.41,236.32) --
	(427.68,236.32) --
	(427.96,236.32) --
	(428.24,236.32) --
	(428.51,236.32) --
	(428.79,236.32) --
	(429.07,236.32) --
	(429.34,236.32) --
	(429.62,236.32) --
	(429.90,236.32) --
	(430.17,236.32) --
	(430.45,236.32) --
	(430.73,236.32) --
	(431.00,236.32) --
	(431.28,236.32) --
	(431.56,236.32) --
	(431.83,236.32) --
	(432.11,236.32) --
	(432.39,236.32) --
	(432.66,236.32) --
	(432.94,236.33) --
	(433.22,236.34) --
	(433.49,236.43) --
	(433.77,236.69) --
	(434.05,237.25) --
	(434.33,237.91) --
	(434.60,238.15) --
	(434.88,237.72) --
	(435.16,237.02) --
	(435.43,236.55) --
	(435.71,236.37) --
	(435.99,236.33) --
	(436.26,236.32) --
	(436.54,236.32) --
	(436.82,236.32) --
	(437.09,236.32) --
	(437.37,236.32) --
	(437.65,236.32) --
	(437.92,236.32) --
	(438.20,236.32) --
	(438.48,236.32) --
	(438.75,236.32) --
	(439.03,236.32) --
	(439.31,236.32) --
	(439.58,236.32) --
	(439.86,236.32) --
	(440.14,236.32) --
	(440.41,236.32) --
	(440.69,236.32) --
	(440.97,236.32) --
	(441.25,236.32) --
	(441.52,236.32) --
	(441.80,236.32) --
	(442.08,236.32) --
	(442.35,236.32) --
	(442.63,236.32) --
	(442.91,236.32) --
	(443.18,236.32) --
	(443.46,236.32) --
	(443.74,236.32) --
	(444.01,236.32) --
	(444.29,236.32) --
	(444.57,236.32) --
	(444.84,236.32) --
	(445.12,236.32) --
	(445.40,236.32) --
	(445.67,236.32) --
	(445.95,236.32) --
	(446.23,236.32) --
	(446.50,236.32) --
	(446.78,236.32) --
	(447.06,236.32) --
	(447.33,236.32) --
	(447.61,236.32) --
	(447.89,236.32) --
	(448.17,236.32) --
	(448.44,236.32) --
	(448.72,236.32) --
	(449.00,236.32) --
	(449.27,236.32) --
	(449.55,236.32) --
	(449.83,236.32) --
	(450.10,236.32) --
	(450.38,236.32) --
	(450.66,236.32) --
	(450.93,236.32) --
	(451.21,236.32) --
	(451.49,236.32) --
	(451.76,236.32) --
	(452.04,236.32) --
	(452.32,236.32) --
	(452.59,236.32) --
	(452.87,236.32) --
	(453.15,236.32) --
	(453.42,236.32) --
	(453.70,236.32) --
	(453.98,236.32) --
	(454.26,236.32) --
	(454.53,236.32) --
	(454.81,236.32) --
	(455.09,236.32) --
	(455.36,236.32) --
	(455.64,236.32) --
	(455.92,236.32) --
	(456.19,236.32) --
	(456.47,236.32) --
	(456.75,236.32) --
	(457.02,236.32) --
	(457.30,236.32) --
	(457.58,236.32) --
	(457.85,236.32) --
	(458.13,236.32) --
	(458.41,236.32) --
	(458.68,236.32) --
	(458.96,236.32) --
	(459.24,236.32) --
	(459.51,236.32) --
	(459.79,236.32) --
	(460.07,236.32) --
	(460.34,236.32) --
	(460.62,236.32) --
	(460.90,236.32) --
	(461.18,236.32) --
	(461.45,236.32) --
	(461.73,236.32) --
	(462.01,236.32) --
	(462.28,236.32) --
	(462.56,236.32) --
	(462.84,236.32) --
	(463.11,236.32) --
	(463.39,236.32) --
	(463.67,236.32) --
	(463.94,236.32) --
	(464.22,236.32) --
	(464.50,236.32) --
	(464.77,236.32) --
	(465.05,236.32) --
	(465.33,236.32) --
	(465.60,236.32) --
	(465.88,236.32) --
	(466.16,236.32) --
	(466.43,236.32) --
	(466.71,236.32) --
	(466.99,236.32) --
	(467.26,236.32) --
	(467.54,236.32) --
	(467.82,236.32) --
	(468.10,236.32) --
	(468.37,236.32) --
	(468.65,236.32) --
	(468.93,236.32) --
	(469.20,236.32) --
	(469.48,236.32) --
	(469.76,236.32) --
	(470.03,236.32) --
	(470.31,236.32) --
	(470.59,236.32) --
	(470.86,236.32) --
	(471.14,236.32) --
	(471.42,236.32) --
	(471.69,236.32) --
	(471.97,236.32) --
	(472.25,236.32) --
	(472.52,236.32) --
	(472.80,236.32) --
	(473.08,236.32) --
	(473.35,236.32) --
	(473.63,236.32) --
	(473.91,236.32) --
	(474.18,236.32) --
	(474.46,236.32) --
	(474.74,236.32) --
	(475.02,236.32) --
	(475.29,236.32) --
	(475.57,236.32) --
	(475.85,236.32) --
	(476.12,236.32) --
	(476.40,236.32) --
	(476.68,236.32) --
	(476.95,236.32) --
	(477.23,236.32) --
	(477.51,236.32) --
	(477.78,236.32) --
	(478.06,236.32) --
	(478.34,236.32) --
	(478.61,236.32) --
	(478.89,236.32) --
	(479.17,236.32) --
	(479.44,236.32) --
	(479.72,236.32) --
	(480.00,236.32) --
	(480.27,236.32) --
	(480.55,236.32) --
	(480.83,236.32) --
	(481.10,236.32) --
	(481.38,236.32) --
	(481.66,236.32) --
	(481.94,236.32) --
	(482.21,236.32) --
	(482.49,236.32) --
	(482.77,236.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25,234.58) rectangle (489.84,273.03);
\end{scope}
\begin{scope}
\path[clip] (334.25,192.12) rectangle (489.84,230.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25,192.12) rectangle (489.84,230.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,198.29) --
	(489.84,198.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,207.14) --
	(489.84,207.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,215.98) --
	(489.84,215.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,224.82) --
	(489.84,224.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50,192.12) --
	(344.50,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53,192.12) --
	(389.53,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55,192.12) --
	(434.55,230.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58,192.12) --
	(479.58,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,193.87) --
	(489.84,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,202.71) --
	(489.84,202.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,211.56) --
	(489.84,211.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,220.40) --
	(489.84,220.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,229.24) --
	(489.84,229.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01,192.12) --
	(367.01,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04,192.12) --
	(412.04,230.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07,192.12) --
	(457.07,230.58);

\path[] (341.32,193.87) --
	(341.60,193.87) --
	(341.87,193.87) --
	(342.15,193.87) --
	(342.43,193.87) --
	(342.70,193.87) --
	(342.98,193.87) --
	(343.26,193.87) --
	(343.53,193.87) --
	(343.81,193.87) --
	(344.09,193.87) --
	(344.36,193.87) --
	(344.64,193.87) --
	(344.92,193.87) --
	(345.19,193.87) --
	(345.47,193.87) --
	(345.75,193.87) --
	(346.03,193.87) --
	(346.30,193.87) --
	(346.58,193.87) --
	(346.86,193.87) --
	(347.13,193.87) --
	(347.41,193.87) --
	(347.69,193.87) --
	(347.96,193.87) --
	(348.24,193.87) --
	(348.52,193.87) --
	(348.79,193.87) --
	(349.07,193.87) --
	(349.35,193.87) --
	(349.62,193.87) --
	(349.90,193.87) --
	(350.18,193.87) --
	(350.45,193.87) --
	(350.73,193.87) --
	(351.01,193.87) --
	(351.28,193.87) --
	(351.56,193.87) --
	(351.84,193.87) --
	(352.11,193.87) --
	(352.39,193.87) --
	(352.67,193.87) --
	(352.95,193.87) --
	(353.22,193.87) --
	(353.50,193.87) --
	(353.78,193.87) --
	(354.05,193.87) --
	(354.33,193.87) --
	(354.61,193.87) --
	(354.88,193.87) --
	(355.16,193.87) --
	(355.44,193.87) --
	(355.71,193.87) --
	(355.99,193.87) --
	(356.27,193.87) --
	(356.54,193.87) --
	(356.82,193.87) --
	(357.10,193.87) --
	(357.37,193.87) --
	(357.65,193.87) --
	(357.93,193.87) --
	(358.20,193.87) --
	(358.48,193.87) --
	(358.76,193.87) --
	(359.03,193.87) --
	(359.31,193.87) --
	(359.59,193.87) --
	(359.87,193.87) --
	(360.14,193.87) --
	(360.42,193.87) --
	(360.70,193.87) --
	(360.97,193.87) --
	(361.25,193.87) --
	(361.53,193.87) --
	(361.80,193.87) --
	(362.08,193.87) --
	(362.36,193.87) --
	(362.63,193.87) --
	(362.91,193.87) --
	(363.19,193.87) --
	(363.46,193.87) --
	(363.74,193.87) --
	(364.02,193.87) --
	(364.29,193.87) --
	(364.57,193.87) --
	(364.85,193.87) --
	(365.12,193.87) --
	(365.40,193.87) --
	(365.68,193.87) --
	(365.95,193.87) --
	(366.23,193.87) --
	(366.51,193.87) --
	(366.79,193.87) --
	(367.06,193.87) --
	(367.34,193.87) --
	(367.62,193.87) --
	(367.89,193.87) --
	(368.17,193.87) --
	(368.45,193.87) --
	(368.72,193.87) --
	(369.00,193.87) --
	(369.28,193.87) --
	(369.55,193.87) --
	(369.83,193.87) --
	(370.11,193.87) --
	(370.38,193.87) --
	(370.66,193.87) --
	(370.94,193.87) --
	(371.21,193.87) --
	(371.49,193.87) --
	(371.77,193.87) --
	(372.04,193.87) --
	(372.32,193.87) --
	(372.60,193.87) --
	(372.87,193.87) --
	(373.15,193.87) --
	(373.43,193.87) --
	(373.71,193.87) --
	(373.98,193.87) --
	(374.26,193.87) --
	(374.54,193.87) --
	(374.81,193.87) --
	(375.09,193.87) --
	(375.37,193.87) --
	(375.64,193.87) --
	(375.92,193.87) --
	(376.20,193.87) --
	(376.47,193.87) --
	(376.75,193.87) --
	(377.03,193.87) --
	(377.30,193.87) --
	(377.58,193.87) --
	(377.86,193.87) --
	(378.13,193.87) --
	(378.41,193.87) --
	(378.69,193.87) --
	(378.96,193.87) --
	(379.24,193.87) --
	(379.52,193.87) --
	(379.79,193.87) --
	(380.07,193.87) --
	(380.35,193.87) --
	(380.63,193.87) --
	(380.90,193.87) --
	(381.18,193.87) --
	(381.46,193.87) --
	(381.73,193.87) --
	(382.01,193.87) --
	(382.29,193.87) --
	(382.56,193.87) --
	(382.84,193.87) --
	(383.12,193.87) --
	(383.39,193.87) --
	(383.67,193.87) --
	(383.95,193.87) --
	(384.22,193.87) --
	(384.50,193.87) --
	(384.78,193.87) --
	(385.05,193.87) --
	(385.33,193.87) --
	(385.61,193.87) --
	(385.88,193.87) --
	(386.16,193.87) --
	(386.44,193.87) --
	(386.72,193.87) --
	(386.99,193.87) --
	(387.27,193.87) --
	(387.55,193.87) --
	(387.82,193.87) --
	(388.10,193.87) --
	(388.38,193.87) --
	(388.65,193.87) --
	(388.93,193.87) --
	(389.21,193.87) --
	(389.48,193.87) --
	(389.76,193.87) --
	(390.04,193.87) --
	(390.31,193.87) --
	(390.59,193.87) --
	(390.87,193.87) --
	(391.14,193.88) --
	(391.42,193.88) --
	(391.70,193.90) --
	(391.97,193.92) --
	(392.25,193.93) --
	(392.53,193.93) --
	(392.80,193.91) --
	(393.08,193.90) --
	(393.36,193.90) --
	(393.64,193.92) --
	(393.91,193.95) --
	(394.19,193.99) --
	(394.47,194.04) --
	(394.74,194.12) --
	(395.02,194.24) --
	(395.30,194.40) --
	(395.57,194.52) --
	(395.85,194.56) --
	(396.13,194.55) --
	(396.40,194.54) --
	(396.68,194.56) --
	(396.96,194.59) --
	(397.23,194.65) --
	(397.51,194.73) --
	(397.79,194.83) --
	(398.06,194.95) --
	(398.34,195.08) --
	(398.62,195.21) --
	(398.89,195.34) --
	(399.17,195.48) --
	(399.45,195.64) --
	(399.72,195.83) --
	(400.00,196.05) --
	(400.28,196.36) --
	(400.56,196.83) --
	(400.83,197.40) --
	(401.11,197.89) --
	(401.39,198.18) --
	(401.66,198.30) --
	(401.94,198.33) --
	(402.22,198.40) --
	(402.49,198.55) --
	(402.77,198.73) --
	(403.05,198.86) --
	(403.32,198.94) --
	(403.60,199.01) --
	(403.88,199.14) --
	(404.15,199.33) --
	(404.43,199.59) --
	(404.71,199.95) --
	(404.98,200.39) --
	(405.26,200.87) --
	(405.54,201.29) --
	(405.81,201.63) --
	(406.09,201.97) --
	(406.37,202.36) --
	(406.64,202.81) --
	(406.92,203.30) --
	(407.20,203.78) --
	(407.48,204.27) --
	(407.75,204.89) --
	(408.03,205.66) --
	(408.31,206.50) --
	(408.58,207.38) --
	(408.86,208.28) --
	(409.14,209.03) --
	(409.41,209.38) --
	(409.69,209.34) --
	(409.97,209.26) --
	(410.24,209.52) --
	(410.52,210.19) --
	(410.80,211.10) --
	(411.07,211.94) --
	(411.35,212.49) --
	(411.63,212.71) --
	(411.90,212.76) --
	(412.18,212.56) --
	(412.46,211.83) --
	(412.73,210.51) --
	(413.01,208.92) --
	(413.29,207.38) --
	(413.56,205.97) --
	(413.84,204.75) --
	(414.12,203.83) --
	(414.40,203.21) --
	(414.67,202.82) --
	(414.95,202.64) --
	(415.23,202.62) --
	(415.50,202.56) --
	(415.78,202.21) --
	(416.06,201.57) --
	(416.33,200.89) --
	(416.61,200.29) --
	(416.89,199.75) --
	(417.16,199.23) --
	(417.44,198.86) --
	(417.72,198.74) --
	(417.99,198.75) --
	(418.27,198.73) --
	(418.55,198.54) --
	(418.82,198.17) --
	(419.10,197.68) --
	(419.38,197.22) --
	(419.65,196.92) --
	(419.93,196.80) --
	(420.21,196.77) --
	(420.49,196.79) --
	(420.76,196.88) --
	(421.04,197.06) --
	(421.32,197.20) --
	(421.59,197.16) --
	(421.87,196.93) --
	(422.15,196.56) --
	(422.42,196.10) --
	(422.70,195.67) --
	(422.98,195.36) --
	(423.25,195.19) --
	(423.53,195.15) --
	(423.81,195.21) --
	(424.08,195.32) --
	(424.36,195.38) --
	(424.64,195.36) --
	(424.91,195.24) --
	(425.19,195.03) --
	(425.47,194.77) --
	(425.74,194.53) --
	(426.02,194.38) --
	(426.30,194.33) --
	(426.57,194.31) --
	(426.85,194.29) --
	(427.13,194.22) --
	(427.41,194.13) --
	(427.68,194.05) --
	(427.96,193.99) --
	(428.24,193.97) --
	(428.51,193.98) --
	(428.79,194.04) --
	(429.07,194.10) --
	(429.34,194.14) --
	(429.62,194.12) --
	(429.90,194.06) --
	(430.17,193.99) --
	(430.45,193.93) --
	(430.73,193.90) --
	(431.00,193.88) --
	(431.28,193.87) --
	(431.56,193.87) --
	(431.83,193.87) --
	(432.11,193.87) --
	(432.39,193.87) --
	(432.66,193.87) --
	(432.94,193.87) --
	(433.22,193.87) --
	(433.49,193.87) --
	(433.77,193.87) --
	(434.05,193.88) --
	(434.33,193.88) --
	(434.60,193.89) --
	(434.88,193.89) --
	(435.16,193.89) --
	(435.43,193.88) --
	(435.71,193.88) --
	(435.99,193.87) --
	(436.26,193.87) --
	(436.54,193.87) --
	(436.82,193.88) --
	(437.09,193.88) --
	(437.37,193.88) --
	(437.65,193.89) --
	(437.92,193.89) --
	(438.20,193.90) --
	(438.48,193.89) --
	(438.75,193.88) --
	(439.03,193.88) --
	(439.31,193.87) --
	(439.58,193.87) --
	(439.86,193.87) --
	(440.14,193.87) --
	(440.41,193.87) --
	(440.69,193.87) --
	(440.97,193.87) --
	(441.25,193.87) --
	(441.52,193.87) --
	(441.80,193.87) --
	(442.08,193.87) --
	(442.35,193.87) --
	(442.63,193.87) --
	(442.91,193.87) --
	(443.18,193.87) --
	(443.46,193.87) --
	(443.74,193.87) --
	(444.01,193.87) --
	(444.29,193.87) --
	(444.57,193.87) --
	(444.84,193.87) --
	(445.12,193.87) --
	(445.40,193.87) --
	(445.67,193.87) --
	(445.95,193.87) --
	(446.23,193.87) --
	(446.50,193.87) --
	(446.78,193.87) --
	(447.06,193.87) --
	(447.33,193.87) --
	(447.61,193.87) --
	(447.89,193.87) --
	(448.17,193.87) --
	(448.44,193.87) --
	(448.72,193.87) --
	(449.00,193.87) --
	(449.27,193.87) --
	(449.55,193.87) --
	(449.83,193.87) --
	(450.10,193.87) --
	(450.38,193.87) --
	(450.66,193.87) --
	(450.93,193.87) --
	(451.21,193.87) --
	(451.49,193.87) --
	(451.76,193.87) --
	(452.04,193.87) --
	(452.32,193.87) --
	(452.59,193.87) --
	(452.87,193.87) --
	(453.15,193.87) --
	(453.42,193.87) --
	(453.70,193.87) --
	(453.98,193.87) --
	(454.26,193.87) --
	(454.53,193.87) --
	(454.81,193.87) --
	(455.09,193.87) --
	(455.36,193.87) --
	(455.64,193.87) --
	(455.92,193.87) --
	(456.19,193.87) --
	(456.47,193.87) --
	(456.75,193.87) --
	(457.02,193.87) --
	(457.30,193.87) --
	(457.58,193.87) --
	(457.85,193.87) --
	(458.13,193.87) --
	(458.41,193.87) --
	(458.68,193.87) --
	(458.96,193.87) --
	(459.24,193.87) --
	(459.51,193.87) --
	(459.79,193.87) --
	(460.07,193.87) --
	(460.34,193.87) --
	(460.62,193.87) --
	(460.90,193.87) --
	(461.18,193.87) --
	(461.45,193.87) --
	(461.73,193.87) --
	(462.01,193.87) --
	(462.28,193.87) --
	(462.56,193.87) --
	(462.84,193.87) --
	(463.11,193.87) --
	(463.39,193.87) --
	(463.67,193.87) --
	(463.94,193.87) --
	(464.22,193.87) --
	(464.50,193.87) --
	(464.77,193.87) --
	(465.05,193.87) --
	(465.33,193.87) --
	(465.60,193.87) --
	(465.88,193.87) --
	(466.16,193.87) --
	(466.43,193.87) --
	(466.71,193.87) --
	(466.99,193.87) --
	(467.26,193.87) --
	(467.54,193.87) --
	(467.82,193.87) --
	(468.10,193.87) --
	(468.37,193.87) --
	(468.65,193.87) --
	(468.93,193.87) --
	(469.20,193.87) --
	(469.48,193.87) --
	(469.76,193.87) --
	(470.03,193.87) --
	(470.31,193.87) --
	(470.59,193.87) --
	(470.86,193.87) --
	(471.14,193.87) --
	(471.42,193.87) --
	(471.69,193.87) --
	(471.97,193.87) --
	(472.25,193.87) --
	(472.52,193.87) --
	(472.80,193.87) --
	(473.08,193.87) --
	(473.35,193.87) --
	(473.63,193.87) --
	(473.91,193.87) --
	(474.18,193.87) --
	(474.46,193.87) --
	(474.74,193.87) --
	(475.02,193.87) --
	(475.29,193.87) --
	(475.57,193.87) --
	(475.85,193.87) --
	(476.12,193.87) --
	(476.40,193.87) --
	(476.68,193.87) --
	(476.95,193.87) --
	(477.23,193.87) --
	(477.51,193.87) --
	(477.78,193.87) --
	(478.06,193.87) --
	(478.34,193.87) --
	(478.61,193.87) --
	(478.89,193.87) --
	(479.17,193.87) --
	(479.44,193.87) --
	(479.72,193.87) --
	(480.00,193.87) --
	(480.27,193.87) --
	(480.55,193.87) --
	(480.83,193.87) --
	(481.10,193.87) --
	(481.38,193.87) --
	(481.66,193.87) --
	(481.94,193.87) --
	(482.21,193.87) --
	(482.49,193.87) --
	(482.77,193.87) --
	(482.77,193.87) --
	(482.49,193.87) --
	(482.21,193.87) --
	(481.94,193.87) --
	(481.66,193.87) --
	(481.38,193.87) --
	(481.10,193.87) --
	(480.83,193.87) --
	(480.55,193.87) --
	(480.27,193.87) --
	(480.00,193.87) --
	(479.72,193.87) --
	(479.44,193.87) --
	(479.17,193.87) --
	(478.89,193.87) --
	(478.61,193.87) --
	(478.34,193.87) --
	(478.06,193.87) --
	(477.78,193.87) --
	(477.51,193.87) --
	(477.23,193.87) --
	(476.95,193.87) --
	(476.68,193.87) --
	(476.40,193.87) --
	(476.12,193.87) --
	(475.85,193.87) --
	(475.57,193.87) --
	(475.29,193.87) --
	(475.02,193.87) --
	(474.74,193.87) --
	(474.46,193.87) --
	(474.18,193.87) --
	(473.91,193.87) --
	(473.63,193.87) --
	(473.35,193.87) --
	(473.08,193.87) --
	(472.80,193.87) --
	(472.52,193.87) --
	(472.25,193.87) --
	(471.97,193.87) --
	(471.69,193.87) --
	(471.42,193.87) --
	(471.14,193.87) --
	(470.86,193.87) --
	(470.59,193.87) --
	(470.31,193.87) --
	(470.03,193.87) --
	(469.76,193.87) --
	(469.48,193.87) --
	(469.20,193.87) --
	(468.93,193.87) --
	(468.65,193.87) --
	(468.37,193.87) --
	(468.10,193.87) --
	(467.82,193.87) --
	(467.54,193.87) --
	(467.26,193.87) --
	(466.99,193.87) --
	(466.71,193.87) --
	(466.43,193.87) --
	(466.16,193.87) --
	(465.88,193.87) --
	(465.60,193.87) --
	(465.33,193.87) --
	(465.05,193.87) --
	(464.77,193.87) --
	(464.50,193.87) --
	(464.22,193.87) --
	(463.94,193.87) --
	(463.67,193.87) --
	(463.39,193.87) --
	(463.11,193.87) --
	(462.84,193.87) --
	(462.56,193.87) --
	(462.28,193.87) --
	(462.01,193.87) --
	(461.73,193.87) --
	(461.45,193.87) --
	(461.18,193.87) --
	(460.90,193.87) --
	(460.62,193.87) --
	(460.34,193.87) --
	(460.07,193.87) --
	(459.79,193.87) --
	(459.51,193.87) --
	(459.24,193.87) --
	(458.96,193.87) --
	(458.68,193.87) --
	(458.41,193.87) --
	(458.13,193.87) --
	(457.85,193.87) --
	(457.58,193.87) --
	(457.30,193.87) --
	(457.02,193.87) --
	(456.75,193.87) --
	(456.47,193.87) --
	(456.19,193.87) --
	(455.92,193.87) --
	(455.64,193.87) --
	(455.36,193.87) --
	(455.09,193.87) --
	(454.81,193.87) --
	(454.53,193.87) --
	(454.26,193.87) --
	(453.98,193.87) --
	(453.70,193.87) --
	(453.42,193.87) --
	(453.15,193.87) --
	(452.87,193.87) --
	(452.59,193.87) --
	(452.32,193.87) --
	(452.04,193.87) --
	(451.76,193.87) --
	(451.49,193.87) --
	(451.21,193.87) --
	(450.93,193.87) --
	(450.66,193.87) --
	(450.38,193.87) --
	(450.10,193.87) --
	(449.83,193.87) --
	(449.55,193.87) --
	(449.27,193.87) --
	(449.00,193.87) --
	(448.72,193.87) --
	(448.44,193.87) --
	(448.17,193.87) --
	(447.89,193.87) --
	(447.61,193.87) --
	(447.33,193.87) --
	(447.06,193.87) --
	(446.78,193.87) --
	(446.50,193.87) --
	(446.23,193.87) --
	(445.95,193.87) --
	(445.67,193.87) --
	(445.40,193.87) --
	(445.12,193.87) --
	(444.84,193.87) --
	(444.57,193.87) --
	(444.29,193.87) --
	(444.01,193.87) --
	(443.74,193.87) --
	(443.46,193.87) --
	(443.18,193.87) --
	(442.91,193.87) --
	(442.63,193.87) --
	(442.35,193.87) --
	(442.08,193.87) --
	(441.80,193.87) --
	(441.52,193.87) --
	(441.25,193.87) --
	(440.97,193.87) --
	(440.69,193.87) --
	(440.41,193.87) --
	(440.14,193.87) --
	(439.86,193.87) --
	(439.58,193.87) --
	(439.31,193.87) --
	(439.03,193.87) --
	(438.75,193.87) --
	(438.48,193.87) --
	(438.20,193.87) --
	(437.92,193.87) --
	(437.65,193.87) --
	(437.37,193.87) --
	(437.09,193.87) --
	(436.82,193.87) --
	(436.54,193.87) --
	(436.26,193.87) --
	(435.99,193.87) --
	(435.71,193.87) --
	(435.43,193.87) --
	(435.16,193.87) --
	(434.88,193.87) --
	(434.60,193.87) --
	(434.33,193.87) --
	(434.05,193.87) --
	(433.77,193.87) --
	(433.49,193.87) --
	(433.22,193.87) --
	(432.94,193.87) --
	(432.66,193.87) --
	(432.39,193.87) --
	(432.11,193.87) --
	(431.83,193.87) --
	(431.56,193.87) --
	(431.28,193.87) --
	(431.00,193.87) --
	(430.73,193.87) --
	(430.45,193.87) --
	(430.17,193.87) --
	(429.90,193.87) --
	(429.62,193.87) --
	(429.34,193.87) --
	(429.07,193.87) --
	(428.79,193.87) --
	(428.51,193.87) --
	(428.24,193.87) --
	(427.96,193.87) --
	(427.68,193.87) --
	(427.41,193.87) --
	(427.13,193.87) --
	(426.85,193.87) --
	(426.57,193.87) --
	(426.30,193.87) --
	(426.02,193.87) --
	(425.74,193.87) --
	(425.47,193.87) --
	(425.19,193.87) --
	(424.91,193.87) --
	(424.64,193.87) --
	(424.36,193.87) --
	(424.08,193.87) --
	(423.81,193.87) --
	(423.53,193.87) --
	(423.25,193.87) --
	(422.98,193.87) --
	(422.70,193.87) --
	(422.42,193.87) --
	(422.15,193.87) --
	(421.87,193.87) --
	(421.59,193.87) --
	(421.32,193.87) --
	(421.04,193.87) --
	(420.76,193.87) --
	(420.49,193.87) --
	(420.21,193.87) --
	(419.93,193.87) --
	(419.65,193.87) --
	(419.38,193.87) --
	(419.10,193.87) --
	(418.82,193.87) --
	(418.55,193.87) --
	(418.27,193.87) --
	(417.99,193.87) --
	(417.72,193.87) --
	(417.44,193.87) --
	(417.16,193.87) --
	(416.89,193.87) --
	(416.61,193.87) --
	(416.33,193.87) --
	(416.06,193.87) --
	(415.78,193.87) --
	(415.50,193.87) --
	(415.23,193.87) --
	(414.95,193.87) --
	(414.67,193.87) --
	(414.40,193.87) --
	(414.12,193.87) --
	(413.84,193.87) --
	(413.56,193.87) --
	(413.29,193.87) --
	(413.01,193.87) --
	(412.73,193.87) --
	(412.46,193.87) --
	(412.18,193.87) --
	(411.90,193.87) --
	(411.63,193.87) --
	(411.35,193.87) --
	(411.07,193.87) --
	(410.80,193.87) --
	(410.52,193.87) --
	(410.24,193.87) --
	(409.97,193.87) --
	(409.69,193.87) --
	(409.41,193.87) --
	(409.14,193.87) --
	(408.86,193.87) --
	(408.58,193.87) --
	(408.31,193.87) --
	(408.03,193.87) --
	(407.75,193.87) --
	(407.48,193.87) --
	(407.20,193.87) --
	(406.92,193.87) --
	(406.64,193.87) --
	(406.37,193.87) --
	(406.09,193.87) --
	(405.81,193.87) --
	(405.54,193.87) --
	(405.26,193.87) --
	(404.98,193.87) --
	(404.71,193.87) --
	(404.43,193.87) --
	(404.15,193.87) --
	(403.88,193.87) --
	(403.60,193.87) --
	(403.32,193.87) --
	(403.05,193.87) --
	(402.77,193.87) --
	(402.49,193.87) --
	(402.22,193.87) --
	(401.94,193.87) --
	(401.66,193.87) --
	(401.39,193.87) --
	(401.11,193.87) --
	(400.83,193.87) --
	(400.56,193.87) --
	(400.28,193.87) --
	(400.00,193.87) --
	(399.72,193.87) --
	(399.45,193.87) --
	(399.17,193.87) --
	(398.89,193.87) --
	(398.62,193.87) --
	(398.34,193.87) --
	(398.06,193.87) --
	(397.79,193.87) --
	(397.51,193.87) --
	(397.23,193.87) --
	(396.96,193.87) --
	(396.68,193.87) --
	(396.40,193.87) --
	(396.13,193.87) --
	(395.85,193.87) --
	(395.57,193.87) --
	(395.30,193.87) --
	(395.02,193.87) --
	(394.74,193.87) --
	(394.47,193.87) --
	(394.19,193.87) --
	(393.91,193.87) --
	(393.64,193.87) --
	(393.36,193.87) --
	(393.08,193.87) --
	(392.80,193.87) --
	(392.53,193.87) --
	(392.25,193.87) --
	(391.97,193.87) --
	(391.70,193.87) --
	(391.42,193.87) --
	(391.14,193.87) --
	(390.87,193.87) --
	(390.59,193.87) --
	(390.31,193.87) --
	(390.04,193.87) --
	(389.76,193.87) --
	(389.48,193.87) --
	(389.21,193.87) --
	(388.93,193.87) --
	(388.65,193.87) --
	(388.38,193.87) --
	(388.10,193.87) --
	(387.82,193.87) --
	(387.55,193.87) --
	(387.27,193.87) --
	(386.99,193.87) --
	(386.72,193.87) --
	(386.44,193.87) --
	(386.16,193.87) --
	(385.88,193.87) --
	(385.61,193.87) --
	(385.33,193.87) --
	(385.05,193.87) --
	(384.78,193.87) --
	(384.50,193.87) --
	(384.22,193.87) --
	(383.95,193.87) --
	(383.67,193.87) --
	(383.39,193.87) --
	(383.12,193.87) --
	(382.84,193.87) --
	(382.56,193.87) --
	(382.29,193.87) --
	(382.01,193.87) --
	(381.73,193.87) --
	(381.46,193.87) --
	(381.18,193.87) --
	(380.90,193.87) --
	(380.63,193.87) --
	(380.35,193.87) --
	(380.07,193.87) --
	(379.79,193.87) --
	(379.52,193.87) --
	(379.24,193.87) --
	(378.96,193.87) --
	(378.69,193.87) --
	(378.41,193.87) --
	(378.13,193.87) --
	(377.86,193.87) --
	(377.58,193.87) --
	(377.30,193.87) --
	(377.03,193.87) --
	(376.75,193.87) --
	(376.47,193.87) --
	(376.20,193.87) --
	(375.92,193.87) --
	(375.64,193.87) --
	(375.37,193.87) --
	(375.09,193.87) --
	(374.81,193.87) --
	(374.54,193.87) --
	(374.26,193.87) --
	(373.98,193.87) --
	(373.71,193.87) --
	(373.43,193.87) --
	(373.15,193.87) --
	(372.87,193.87) --
	(372.60,193.87) --
	(372.32,193.87) --
	(372.04,193.87) --
	(371.77,193.87) --
	(371.49,193.87) --
	(371.21,193.87) --
	(370.94,193.87) --
	(370.66,193.87) --
	(370.38,193.87) --
	(370.11,193.87) --
	(369.83,193.87) --
	(369.55,193.87) --
	(369.28,193.87) --
	(369.00,193.87) --
	(368.72,193.87) --
	(368.45,193.87) --
	(368.17,193.87) --
	(367.89,193.87) --
	(367.62,193.87) --
	(367.34,193.87) --
	(367.06,193.87) --
	(366.79,193.87) --
	(366.51,193.87) --
	(366.23,193.87) --
	(365.95,193.87) --
	(365.68,193.87) --
	(365.40,193.87) --
	(365.12,193.87) --
	(364.85,193.87) --
	(364.57,193.87) --
	(364.29,193.87) --
	(364.02,193.87) --
	(363.74,193.87) --
	(363.46,193.87) --
	(363.19,193.87) --
	(362.91,193.87) --
	(362.63,193.87) --
	(362.36,193.87) --
	(362.08,193.87) --
	(361.80,193.87) --
	(361.53,193.87) --
	(361.25,193.87) --
	(360.97,193.87) --
	(360.70,193.87) --
	(360.42,193.87) --
	(360.14,193.87) --
	(359.87,193.87) --
	(359.59,193.87) --
	(359.31,193.87) --
	(359.03,193.87) --
	(358.76,193.87) --
	(358.48,193.87) --
	(358.20,193.87) --
	(357.93,193.87) --
	(357.65,193.87) --
	(357.37,193.87) --
	(357.10,193.87) --
	(356.82,193.87) --
	(356.54,193.87) --
	(356.27,193.87) --
	(355.99,193.87) --
	(355.71,193.87) --
	(355.44,193.87) --
	(355.16,193.87) --
	(354.88,193.87) --
	(354.61,193.87) --
	(354.33,193.87) --
	(354.05,193.87) --
	(353.78,193.87) --
	(353.50,193.87) --
	(353.22,193.87) --
	(352.95,193.87) --
	(352.67,193.87) --
	(352.39,193.87) --
	(352.11,193.87) --
	(351.84,193.87) --
	(351.56,193.87) --
	(351.28,193.87) --
	(351.01,193.87) --
	(350.73,193.87) --
	(350.45,193.87) --
	(350.18,193.87) --
	(349.90,193.87) --
	(349.62,193.87) --
	(349.35,193.87) --
	(349.07,193.87) --
	(348.79,193.87) --
	(348.52,193.87) --
	(348.24,193.87) --
	(347.96,193.87) --
	(347.69,193.87) --
	(347.41,193.87) --
	(347.13,193.87) --
	(346.86,193.87) --
	(346.58,193.87) --
	(346.30,193.87) --
	(346.03,193.87) --
	(345.75,193.87) --
	(345.47,193.87) --
	(345.19,193.87) --
	(344.92,193.87) --
	(344.64,193.87) --
	(344.36,193.87) --
	(344.09,193.87) --
	(343.81,193.87) --
	(343.53,193.87) --
	(343.26,193.87) --
	(342.98,193.87) --
	(342.70,193.87) --
	(342.43,193.87) --
	(342.15,193.87) --
	(341.87,193.87) --
	(341.60,193.87) --
	(341.32,193.87) --
	(341.32,193.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32,193.87) --
	(341.60,193.87) --
	(341.87,193.87) --
	(342.15,193.87) --
	(342.43,193.87) --
	(342.70,193.87) --
	(342.98,193.87) --
	(343.26,193.87) --
	(343.53,193.87) --
	(343.81,193.87) --
	(344.09,193.87) --
	(344.36,193.87) --
	(344.64,193.87) --
	(344.92,193.87) --
	(345.19,193.87) --
	(345.47,193.87) --
	(345.75,193.87) --
	(346.03,193.87) --
	(346.30,193.87) --
	(346.58,193.87) --
	(346.86,193.87) --
	(347.13,193.87) --
	(347.41,193.87) --
	(347.69,193.87) --
	(347.96,193.87) --
	(348.24,193.87) --
	(348.52,193.87) --
	(348.79,193.87) --
	(349.07,193.87) --
	(349.35,193.87) --
	(349.62,193.87) --
	(349.90,193.87) --
	(350.18,193.87) --
	(350.45,193.87) --
	(350.73,193.87) --
	(351.01,193.87) --
	(351.28,193.87) --
	(351.56,193.87) --
	(351.84,193.87) --
	(352.11,193.87) --
	(352.39,193.87) --
	(352.67,193.87) --
	(352.95,193.87) --
	(353.22,193.87) --
	(353.50,193.87) --
	(353.78,193.87) --
	(354.05,193.87) --
	(354.33,193.87) --
	(354.61,193.87) --
	(354.88,193.87) --
	(355.16,193.87) --
	(355.44,193.87) --
	(355.71,193.87) --
	(355.99,193.87) --
	(356.27,193.87) --
	(356.54,193.87) --
	(356.82,193.87) --
	(357.10,193.87) --
	(357.37,193.87) --
	(357.65,193.87) --
	(357.93,193.87) --
	(358.20,193.87) --
	(358.48,193.87) --
	(358.76,193.87) --
	(359.03,193.87) --
	(359.31,193.87) --
	(359.59,193.87) --
	(359.87,193.87) --
	(360.14,193.87) --
	(360.42,193.87) --
	(360.70,193.87) --
	(360.97,193.87) --
	(361.25,193.87) --
	(361.53,193.87) --
	(361.80,193.87) --
	(362.08,193.87) --
	(362.36,193.87) --
	(362.63,193.87) --
	(362.91,193.87) --
	(363.19,193.87) --
	(363.46,193.87) --
	(363.74,193.87) --
	(364.02,193.87) --
	(364.29,193.87) --
	(364.57,193.87) --
	(364.85,193.87) --
	(365.12,193.87) --
	(365.40,193.87) --
	(365.68,193.87) --
	(365.95,193.87) --
	(366.23,193.87) --
	(366.51,193.87) --
	(366.79,193.87) --
	(367.06,193.87) --
	(367.34,193.87) --
	(367.62,193.87) --
	(367.89,193.87) --
	(368.17,193.87) --
	(368.45,193.87) --
	(368.72,193.87) --
	(369.00,193.87) --
	(369.28,193.87) --
	(369.55,193.87) --
	(369.83,193.87) --
	(370.11,193.87) --
	(370.38,193.87) --
	(370.66,193.87) --
	(370.94,193.87) --
	(371.21,193.87) --
	(371.49,193.87) --
	(371.77,193.87) --
	(372.04,193.87) --
	(372.32,193.87) --
	(372.60,193.87) --
	(372.87,193.87) --
	(373.15,193.87) --
	(373.43,193.87) --
	(373.71,193.87) --
	(373.98,193.87) --
	(374.26,193.87) --
	(374.54,193.87) --
	(374.81,193.87) --
	(375.09,193.87) --
	(375.37,193.87) --
	(375.64,193.87) --
	(375.92,193.87) --
	(376.20,193.87) --
	(376.47,193.87) --
	(376.75,193.87) --
	(377.03,193.87) --
	(377.30,193.87) --
	(377.58,193.87) --
	(377.86,193.87) --
	(378.13,193.87) --
	(378.41,193.87) --
	(378.69,193.87) --
	(378.96,193.87) --
	(379.24,193.87) --
	(379.52,193.87) --
	(379.79,193.87) --
	(380.07,193.87) --
	(380.35,193.87) --
	(380.63,193.87) --
	(380.90,193.87) --
	(381.18,193.87) --
	(381.46,193.87) --
	(381.73,193.87) --
	(382.01,193.87) --
	(382.29,193.87) --
	(382.56,193.87) --
	(382.84,193.87) --
	(383.12,193.87) --
	(383.39,193.87) --
	(383.67,193.87) --
	(383.95,193.87) --
	(384.22,193.87) --
	(384.50,193.87) --
	(384.78,193.87) --
	(385.05,193.87) --
	(385.33,193.87) --
	(385.61,193.87) --
	(385.88,193.87) --
	(386.16,193.87) --
	(386.44,193.87) --
	(386.72,193.87) --
	(386.99,193.87) --
	(387.27,193.87) --
	(387.55,193.87) --
	(387.82,193.87) --
	(388.10,193.87) --
	(388.38,193.87) --
	(388.65,193.87) --
	(388.93,193.87) --
	(389.21,193.87) --
	(389.48,193.87) --
	(389.76,193.87) --
	(390.04,193.87) --
	(390.31,193.87) --
	(390.59,193.87) --
	(390.87,193.87) --
	(391.14,193.88) --
	(391.42,193.88) --
	(391.70,193.90) --
	(391.97,193.92) --
	(392.25,193.93) --
	(392.53,193.93) --
	(392.80,193.91) --
	(393.08,193.90) --
	(393.36,193.90) --
	(393.64,193.92) --
	(393.91,193.95) --
	(394.19,193.99) --
	(394.47,194.04) --
	(394.74,194.12) --
	(395.02,194.24) --
	(395.30,194.40) --
	(395.57,194.52) --
	(395.85,194.56) --
	(396.13,194.55) --
	(396.40,194.54) --
	(396.68,194.56) --
	(396.96,194.59) --
	(397.23,194.65) --
	(397.51,194.73) --
	(397.79,194.83) --
	(398.06,194.95) --
	(398.34,195.08) --
	(398.62,195.21) --
	(398.89,195.34) --
	(399.17,195.48) --
	(399.45,195.64) --
	(399.72,195.83) --
	(400.00,196.05) --
	(400.28,196.36) --
	(400.56,196.83) --
	(400.83,197.40) --
	(401.11,197.89) --
	(401.39,198.18) --
	(401.66,198.30) --
	(401.94,198.33) --
	(402.22,198.40) --
	(402.49,198.55) --
	(402.77,198.73) --
	(403.05,198.86) --
	(403.32,198.94) --
	(403.60,199.01) --
	(403.88,199.14) --
	(404.15,199.33) --
	(404.43,199.59) --
	(404.71,199.95) --
	(404.98,200.39) --
	(405.26,200.87) --
	(405.54,201.29) --
	(405.81,201.63) --
	(406.09,201.97) --
	(406.37,202.36) --
	(406.64,202.81) --
	(406.92,203.30) --
	(407.20,203.78) --
	(407.48,204.27) --
	(407.75,204.89) --
	(408.03,205.66) --
	(408.31,206.50) --
	(408.58,207.38) --
	(408.86,208.28) --
	(409.14,209.03) --
	(409.41,209.38) --
	(409.69,209.34) --
	(409.97,209.26) --
	(410.24,209.52) --
	(410.52,210.19) --
	(410.80,211.10) --
	(411.07,211.94) --
	(411.35,212.49) --
	(411.63,212.71) --
	(411.90,212.76) --
	(412.18,212.56) --
	(412.46,211.83) --
	(412.73,210.51) --
	(413.01,208.92) --
	(413.29,207.38) --
	(413.56,205.97) --
	(413.84,204.75) --
	(414.12,203.83) --
	(414.40,203.21) --
	(414.67,202.82) --
	(414.95,202.64) --
	(415.23,202.62) --
	(415.50,202.56) --
	(415.78,202.21) --
	(416.06,201.57) --
	(416.33,200.89) --
	(416.61,200.29) --
	(416.89,199.75) --
	(417.16,199.23) --
	(417.44,198.86) --
	(417.72,198.74) --
	(417.99,198.75) --
	(418.27,198.73) --
	(418.55,198.54) --
	(418.82,198.17) --
	(419.10,197.68) --
	(419.38,197.22) --
	(419.65,196.92) --
	(419.93,196.80) --
	(420.21,196.77) --
	(420.49,196.79) --
	(420.76,196.88) --
	(421.04,197.06) --
	(421.32,197.20) --
	(421.59,197.16) --
	(421.87,196.93) --
	(422.15,196.56) --
	(422.42,196.10) --
	(422.70,195.67) --
	(422.98,195.36) --
	(423.25,195.19) --
	(423.53,195.15) --
	(423.81,195.21) --
	(424.08,195.32) --
	(424.36,195.38) --
	(424.64,195.36) --
	(424.91,195.24) --
	(425.19,195.03) --
	(425.47,194.77) --
	(425.74,194.53) --
	(426.02,194.38) --
	(426.30,194.33) --
	(426.57,194.31) --
	(426.85,194.29) --
	(427.13,194.22) --
	(427.41,194.13) --
	(427.68,194.05) --
	(427.96,193.99) --
	(428.24,193.97) --
	(428.51,193.98) --
	(428.79,194.04) --
	(429.07,194.10) --
	(429.34,194.14) --
	(429.62,194.12) --
	(429.90,194.06) --
	(430.17,193.99) --
	(430.45,193.93) --
	(430.73,193.90) --
	(431.00,193.88) --
	(431.28,193.87) --
	(431.56,193.87) --
	(431.83,193.87) --
	(432.11,193.87) --
	(432.39,193.87) --
	(432.66,193.87) --
	(432.94,193.87) --
	(433.22,193.87) --
	(433.49,193.87) --
	(433.77,193.87) --
	(434.05,193.88) --
	(434.33,193.88) --
	(434.60,193.89) --
	(434.88,193.89) --
	(435.16,193.89) --
	(435.43,193.88) --
	(435.71,193.88) --
	(435.99,193.87) --
	(436.26,193.87) --
	(436.54,193.87) --
	(436.82,193.88) --
	(437.09,193.88) --
	(437.37,193.88) --
	(437.65,193.89) --
	(437.92,193.89) --
	(438.20,193.90) --
	(438.48,193.89) --
	(438.75,193.88) --
	(439.03,193.88) --
	(439.31,193.87) --
	(439.58,193.87) --
	(439.86,193.87) --
	(440.14,193.87) --
	(440.41,193.87) --
	(440.69,193.87) --
	(440.97,193.87) --
	(441.25,193.87) --
	(441.52,193.87) --
	(441.80,193.87) --
	(442.08,193.87) --
	(442.35,193.87) --
	(442.63,193.87) --
	(442.91,193.87) --
	(443.18,193.87) --
	(443.46,193.87) --
	(443.74,193.87) --
	(444.01,193.87) --
	(444.29,193.87) --
	(444.57,193.87) --
	(444.84,193.87) --
	(445.12,193.87) --
	(445.40,193.87) --
	(445.67,193.87) --
	(445.95,193.87) --
	(446.23,193.87) --
	(446.50,193.87) --
	(446.78,193.87) --
	(447.06,193.87) --
	(447.33,193.87) --
	(447.61,193.87) --
	(447.89,193.87) --
	(448.17,193.87) --
	(448.44,193.87) --
	(448.72,193.87) --
	(449.00,193.87) --
	(449.27,193.87) --
	(449.55,193.87) --
	(449.83,193.87) --
	(450.10,193.87) --
	(450.38,193.87) --
	(450.66,193.87) --
	(450.93,193.87) --
	(451.21,193.87) --
	(451.49,193.87) --
	(451.76,193.87) --
	(452.04,193.87) --
	(452.32,193.87) --
	(452.59,193.87) --
	(452.87,193.87) --
	(453.15,193.87) --
	(453.42,193.87) --
	(453.70,193.87) --
	(453.98,193.87) --
	(454.26,193.87) --
	(454.53,193.87) --
	(454.81,193.87) --
	(455.09,193.87) --
	(455.36,193.87) --
	(455.64,193.87) --
	(455.92,193.87) --
	(456.19,193.87) --
	(456.47,193.87) --
	(456.75,193.87) --
	(457.02,193.87) --
	(457.30,193.87) --
	(457.58,193.87) --
	(457.85,193.87) --
	(458.13,193.87) --
	(458.41,193.87) --
	(458.68,193.87) --
	(458.96,193.87) --
	(459.24,193.87) --
	(459.51,193.87) --
	(459.79,193.87) --
	(460.07,193.87) --
	(460.34,193.87) --
	(460.62,193.87) --
	(460.90,193.87) --
	(461.18,193.87) --
	(461.45,193.87) --
	(461.73,193.87) --
	(462.01,193.87) --
	(462.28,193.87) --
	(462.56,193.87) --
	(462.84,193.87) --
	(463.11,193.87) --
	(463.39,193.87) --
	(463.67,193.87) --
	(463.94,193.87) --
	(464.22,193.87) --
	(464.50,193.87) --
	(464.77,193.87) --
	(465.05,193.87) --
	(465.33,193.87) --
	(465.60,193.87) --
	(465.88,193.87) --
	(466.16,193.87) --
	(466.43,193.87) --
	(466.71,193.87) --
	(466.99,193.87) --
	(467.26,193.87) --
	(467.54,193.87) --
	(467.82,193.87) --
	(468.10,193.87) --
	(468.37,193.87) --
	(468.65,193.87) --
	(468.93,193.87) --
	(469.20,193.87) --
	(469.48,193.87) --
	(469.76,193.87) --
	(470.03,193.87) --
	(470.31,193.87) --
	(470.59,193.87) --
	(470.86,193.87) --
	(471.14,193.87) --
	(471.42,193.87) --
	(471.69,193.87) --
	(471.97,193.87) --
	(472.25,193.87) --
	(472.52,193.87) --
	(472.80,193.87) --
	(473.08,193.87) --
	(473.35,193.87) --
	(473.63,193.87) --
	(473.91,193.87) --
	(474.18,193.87) --
	(474.46,193.87) --
	(474.74,193.87) --
	(475.02,193.87) --
	(475.29,193.87) --
	(475.57,193.87) --
	(475.85,193.87) --
	(476.12,193.87) --
	(476.40,193.87) --
	(476.68,193.87) --
	(476.95,193.87) --
	(477.23,193.87) --
	(477.51,193.87) --
	(477.78,193.87) --
	(478.06,193.87) --
	(478.34,193.87) --
	(478.61,193.87) --
	(478.89,193.87) --
	(479.17,193.87) --
	(479.44,193.87) --
	(479.72,193.87) --
	(480.00,193.87) --
	(480.27,193.87) --
	(480.55,193.87) --
	(480.83,193.87) --
	(481.10,193.87) --
	(481.38,193.87) --
	(481.66,193.87) --
	(481.94,193.87) --
	(482.21,193.87) --
	(482.49,193.87) --
	(482.77,193.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25,192.12) rectangle (489.84,230.58);
\end{scope}
\begin{scope}
\path[clip] (334.25,149.67) rectangle (489.84,188.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25,149.67) rectangle (489.84,188.12);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,155.34) --
	(489.84,155.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,163.17) --
	(489.84,163.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,171.01) --
	(489.84,171.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,178.84) --
	(489.84,178.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,186.68) --
	(489.84,186.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50,149.67) --
	(344.50,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53,149.67) --
	(389.53,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55,149.67) --
	(434.55,188.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58,149.67) --
	(479.58,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,151.42) --
	(489.84,151.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,159.26) --
	(489.84,159.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,167.09) --
	(489.84,167.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,174.93) --
	(489.84,174.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,182.76) --
	(489.84,182.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01,149.67) --
	(367.01,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04,149.67) --
	(412.04,188.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07,149.67) --
	(457.07,188.12);

\path[] (341.32,151.42) --
	(341.60,151.42) --
	(341.87,151.42) --
	(342.15,151.42) --
	(342.43,151.42) --
	(342.70,151.42) --
	(342.98,151.42) --
	(343.26,151.42) --
	(343.53,151.42) --
	(343.81,151.42) --
	(344.09,151.42) --
	(344.36,151.42) --
	(344.64,151.42) --
	(344.92,151.42) --
	(345.19,151.42) --
	(345.47,151.42) --
	(345.75,151.42) --
	(346.03,151.42) --
	(346.30,151.42) --
	(346.58,151.42) --
	(346.86,151.42) --
	(347.13,151.42) --
	(347.41,151.42) --
	(347.69,151.42) --
	(347.96,151.42) --
	(348.24,151.42) --
	(348.52,151.42) --
	(348.79,151.42) --
	(349.07,151.42) --
	(349.35,151.42) --
	(349.62,151.42) --
	(349.90,151.42) --
	(350.18,151.42) --
	(350.45,151.42) --
	(350.73,151.42) --
	(351.01,151.42) --
	(351.28,151.42) --
	(351.56,151.42) --
	(351.84,151.42) --
	(352.11,151.42) --
	(352.39,151.42) --
	(352.67,151.42) --
	(352.95,151.42) --
	(353.22,151.42) --
	(353.50,151.42) --
	(353.78,151.42) --
	(354.05,151.42) --
	(354.33,151.42) --
	(354.61,151.42) --
	(354.88,151.42) --
	(355.16,151.42) --
	(355.44,151.42) --
	(355.71,151.42) --
	(355.99,151.42) --
	(356.27,151.42) --
	(356.54,151.42) --
	(356.82,151.42) --
	(357.10,151.42) --
	(357.37,151.42) --
	(357.65,151.42) --
	(357.93,151.42) --
	(358.20,151.42) --
	(358.48,151.42) --
	(358.76,151.42) --
	(359.03,151.42) --
	(359.31,151.42) --
	(359.59,151.42) --
	(359.87,151.42) --
	(360.14,151.42) --
	(360.42,151.42) --
	(360.70,151.42) --
	(360.97,151.42) --
	(361.25,151.42) --
	(361.53,151.42) --
	(361.80,151.42) --
	(362.08,151.42) --
	(362.36,151.42) --
	(362.63,151.42) --
	(362.91,151.42) --
	(363.19,151.42) --
	(363.46,151.42) --
	(363.74,151.42) --
	(364.02,151.42) --
	(364.29,151.42) --
	(364.57,151.42) --
	(364.85,151.42) --
	(365.12,151.42) --
	(365.40,151.42) --
	(365.68,151.42) --
	(365.95,151.42) --
	(366.23,151.42) --
	(366.51,151.42) --
	(366.79,151.42) --
	(367.06,151.42) --
	(367.34,151.42) --
	(367.62,151.42) --
	(367.89,151.42) --
	(368.17,151.42) --
	(368.45,151.42) --
	(368.72,151.42) --
	(369.00,151.42) --
	(369.28,151.42) --
	(369.55,151.42) --
	(369.83,151.42) --
	(370.11,151.42) --
	(370.38,151.42) --
	(370.66,151.42) --
	(370.94,151.42) --
	(371.21,151.42) --
	(371.49,151.42) --
	(371.77,151.42) --
	(372.04,151.42) --
	(372.32,151.42) --
	(372.60,151.42) --
	(372.87,151.42) --
	(373.15,151.42) --
	(373.43,151.42) --
	(373.71,151.42) --
	(373.98,151.42) --
	(374.26,151.42) --
	(374.54,151.42) --
	(374.81,151.42) --
	(375.09,151.42) --
	(375.37,151.42) --
	(375.64,151.42) --
	(375.92,151.42) --
	(376.20,151.42) --
	(376.47,151.42) --
	(376.75,151.42) --
	(377.03,151.42) --
	(377.30,151.42) --
	(377.58,151.42) --
	(377.86,151.42) --
	(378.13,151.42) --
	(378.41,151.42) --
	(378.69,151.42) --
	(378.96,151.42) --
	(379.24,151.42) --
	(379.52,151.42) --
	(379.79,151.42) --
	(380.07,151.42) --
	(380.35,151.42) --
	(380.63,151.42) --
	(380.90,151.42) --
	(381.18,151.42) --
	(381.46,151.42) --
	(381.73,151.42) --
	(382.01,151.42) --
	(382.29,151.42) --
	(382.56,151.42) --
	(382.84,151.42) --
	(383.12,151.42) --
	(383.39,151.42) --
	(383.67,151.42) --
	(383.95,151.42) --
	(384.22,151.42) --
	(384.50,151.42) --
	(384.78,151.43) --
	(385.05,151.44) --
	(385.33,151.44) --
	(385.61,151.43) --
	(385.88,151.43) --
	(386.16,151.42) --
	(386.44,151.42) --
	(386.72,151.42) --
	(386.99,151.42) --
	(387.27,151.42) --
	(387.55,151.42) --
	(387.82,151.42) --
	(388.10,151.42) --
	(388.38,151.42) --
	(388.65,151.42) --
	(388.93,151.42) --
	(389.21,151.42) --
	(389.48,151.42) --
	(389.76,151.42) --
	(390.04,151.42) --
	(390.31,151.42) --
	(390.59,151.42) --
	(390.87,151.42) --
	(391.14,151.42) --
	(391.42,151.42) --
	(391.70,151.42) --
	(391.97,151.42) --
	(392.25,151.42) --
	(392.53,151.42) --
	(392.80,151.42) --
	(393.08,151.42) --
	(393.36,151.42) --
	(393.64,151.43) --
	(393.91,151.45) --
	(394.19,151.47) --
	(394.47,151.47) --
	(394.74,151.45) --
	(395.02,151.43) --
	(395.30,151.42) --
	(395.57,151.42) --
	(395.85,151.43) --
	(396.13,151.43) --
	(396.40,151.43) --
	(396.68,151.43) --
	(396.96,151.43) --
	(397.23,151.42) --
	(397.51,151.42) --
	(397.79,151.43) --
	(398.06,151.43) --
	(398.34,151.44) --
	(398.62,151.44) --
	(398.89,151.44) --
	(399.17,151.44) --
	(399.45,151.44) --
	(399.72,151.44) --
	(400.00,151.45) --
	(400.28,151.46) --
	(400.56,151.48) --
	(400.83,151.51) --
	(401.11,151.56) --
	(401.39,151.62) --
	(401.66,151.70) --
	(401.94,151.78) --
	(402.22,151.82) --
	(402.49,151.85) --
	(402.77,151.92) --
	(403.05,152.11) --
	(403.32,152.51) --
	(403.60,153.08) --
	(403.88,153.68) --
	(404.15,154.23) --
	(404.43,154.83) --
	(404.71,155.57) --
	(404.98,156.31) --
	(405.26,156.85) --
	(405.54,157.16) --
	(405.81,157.55) --
	(406.09,158.27) --
	(406.37,159.30) --
	(406.64,160.62) --
	(406.92,162.43) --
	(407.20,164.62) --
	(407.48,166.62) --
	(407.75,167.97) --
	(408.03,168.63) --
	(408.31,169.01) --
	(408.58,169.59) --
	(408.86,170.29) --
	(409.14,170.55) --
	(409.41,170.32) --
	(409.69,169.85) --
	(409.97,169.15) --
	(410.24,168.16) --
	(410.52,166.97) --
	(410.80,165.82) --
	(411.07,165.05) --
	(411.35,164.82) --
	(411.63,165.09) --
	(411.90,165.50) --
	(412.18,165.57) --
	(412.46,165.37) --
	(412.73,165.50) --
	(413.01,166.03) --
	(413.29,166.22) --
	(413.56,165.65) --
	(413.84,164.80) --
	(414.12,164.05) --
	(414.40,163.35) --
	(414.67,162.68) --
	(414.95,162.25) --
	(415.23,162.18) --
	(415.50,162.27) --
	(415.78,162.33) --
	(416.06,162.27) --
	(416.33,161.85) --
	(416.61,160.92) --
	(416.89,159.75) --
	(417.16,158.75) --
	(417.44,158.10) --
	(417.72,157.60) --
	(417.99,156.92) --
	(418.27,156.01) --
	(418.55,155.20) --
	(418.82,154.69) --
	(419.10,154.29) --
	(419.38,153.82) --
	(419.65,153.28) --
	(419.93,152.80) --
	(420.21,152.45) --
	(420.49,152.20) --
	(420.76,151.97) --
	(421.04,151.79) --
	(421.32,151.68) --
	(421.59,151.63) --
	(421.87,151.61) --
	(422.15,151.63) --
	(422.42,151.71) --
	(422.70,151.79) --
	(422.98,151.82) --
	(423.25,151.76) --
	(423.53,151.66) --
	(423.81,151.59) --
	(424.08,151.56) --
	(424.36,151.55) --
	(424.64,151.53) --
	(424.91,151.52) --
	(425.19,151.49) --
	(425.47,151.46) --
	(425.74,151.44) --
	(426.02,151.43) --
	(426.30,151.42) --
	(426.57,151.42) --
	(426.85,151.42) --
	(427.13,151.42) --
	(427.41,151.42) --
	(427.68,151.42) --
	(427.96,151.42) --
	(428.24,151.42) --
	(428.51,151.42) --
	(428.79,151.42) --
	(429.07,151.42) --
	(429.34,151.42) --
	(429.62,151.42) --
	(429.90,151.42) --
	(430.17,151.42) --
	(430.45,151.42) --
	(430.73,151.42) --
	(431.00,151.42) --
	(431.28,151.42) --
	(431.56,151.42) --
	(431.83,151.42) --
	(432.11,151.42) --
	(432.39,151.42) --
	(432.66,151.42) --
	(432.94,151.42) --
	(433.22,151.42) --
	(433.49,151.42) --
	(433.77,151.42) --
	(434.05,151.42) --
	(434.33,151.42) --
	(434.60,151.42) --
	(434.88,151.42) --
	(435.16,151.42) --
	(435.43,151.42) --
	(435.71,151.42) --
	(435.99,151.42) --
	(436.26,151.42) --
	(436.54,151.42) --
	(436.82,151.42) --
	(437.09,151.42) --
	(437.37,151.42) --
	(437.65,151.42) --
	(437.92,151.42) --
	(438.20,151.42) --
	(438.48,151.42) --
	(438.75,151.42) --
	(439.03,151.42) --
	(439.31,151.42) --
	(439.58,151.42) --
	(439.86,151.42) --
	(440.14,151.42) --
	(440.41,151.42) --
	(440.69,151.42) --
	(440.97,151.42) --
	(441.25,151.42) --
	(441.52,151.42) --
	(441.80,151.42) --
	(442.08,151.42) --
	(442.35,151.42) --
	(442.63,151.42) --
	(442.91,151.42) --
	(443.18,151.42) --
	(443.46,151.42) --
	(443.74,151.42) --
	(444.01,151.42) --
	(444.29,151.42) --
	(444.57,151.42) --
	(444.84,151.42) --
	(445.12,151.42) --
	(445.40,151.42) --
	(445.67,151.42) --
	(445.95,151.42) --
	(446.23,151.42) --
	(446.50,151.42) --
	(446.78,151.42) --
	(447.06,151.42) --
	(447.33,151.42) --
	(447.61,151.42) --
	(447.89,151.42) --
	(448.17,151.42) --
	(448.44,151.42) --
	(448.72,151.42) --
	(449.00,151.42) --
	(449.27,151.42) --
	(449.55,151.42) --
	(449.83,151.42) --
	(450.10,151.42) --
	(450.38,151.42) --
	(450.66,151.42) --
	(450.93,151.42) --
	(451.21,151.42) --
	(451.49,151.42) --
	(451.76,151.42) --
	(452.04,151.42) --
	(452.32,151.42) --
	(452.59,151.42) --
	(452.87,151.42) --
	(453.15,151.42) --
	(453.42,151.42) --
	(453.70,151.42) --
	(453.98,151.42) --
	(454.26,151.42) --
	(454.53,151.42) --
	(454.81,151.42) --
	(455.09,151.42) --
	(455.36,151.42) --
	(455.64,151.42) --
	(455.92,151.42) --
	(456.19,151.42) --
	(456.47,151.42) --
	(456.75,151.42) --
	(457.02,151.42) --
	(457.30,151.42) --
	(457.58,151.42) --
	(457.85,151.42) --
	(458.13,151.42) --
	(458.41,151.42) --
	(458.68,151.42) --
	(458.96,151.42) --
	(459.24,151.42) --
	(459.51,151.42) --
	(459.79,151.42) --
	(460.07,151.42) --
	(460.34,151.42) --
	(460.62,151.42) --
	(460.90,151.42) --
	(461.18,151.42) --
	(461.45,151.42) --
	(461.73,151.42) --
	(462.01,151.42) --
	(462.28,151.42) --
	(462.56,151.42) --
	(462.84,151.42) --
	(463.11,151.42) --
	(463.39,151.42) --
	(463.67,151.42) --
	(463.94,151.42) --
	(464.22,151.42) --
	(464.50,151.42) --
	(464.77,151.42) --
	(465.05,151.42) --
	(465.33,151.42) --
	(465.60,151.42) --
	(465.88,151.42) --
	(466.16,151.42) --
	(466.43,151.42) --
	(466.71,151.42) --
	(466.99,151.42) --
	(467.26,151.42) --
	(467.54,151.42) --
	(467.82,151.42) --
	(468.10,151.42) --
	(468.37,151.42) --
	(468.65,151.42) --
	(468.93,151.42) --
	(469.20,151.42) --
	(469.48,151.42) --
	(469.76,151.42) --
	(470.03,151.42) --
	(470.31,151.42) --
	(470.59,151.42) --
	(470.86,151.42) --
	(471.14,151.42) --
	(471.42,151.42) --
	(471.69,151.42) --
	(471.97,151.42) --
	(472.25,151.42) --
	(472.52,151.42) --
	(472.80,151.42) --
	(473.08,151.42) --
	(473.35,151.42) --
	(473.63,151.42) --
	(473.91,151.42) --
	(474.18,151.42) --
	(474.46,151.42) --
	(474.74,151.42) --
	(475.02,151.42) --
	(475.29,151.42) --
	(475.57,151.42) --
	(475.85,151.42) --
	(476.12,151.42) --
	(476.40,151.42) --
	(476.68,151.42) --
	(476.95,151.42) --
	(477.23,151.42) --
	(477.51,151.42) --
	(477.78,151.42) --
	(478.06,151.42) --
	(478.34,151.42) --
	(478.61,151.42) --
	(478.89,151.42) --
	(479.17,151.42) --
	(479.44,151.42) --
	(479.72,151.42) --
	(480.00,151.42) --
	(480.27,151.42) --
	(480.55,151.42) --
	(480.83,151.42) --
	(481.10,151.42) --
	(481.38,151.42) --
	(481.66,151.42) --
	(481.94,151.42) --
	(482.21,151.42) --
	(482.49,151.42) --
	(482.77,151.42) --
	(482.77,151.42) --
	(482.49,151.42) --
	(482.21,151.42) --
	(481.94,151.42) --
	(481.66,151.42) --
	(481.38,151.42) --
	(481.10,151.42) --
	(480.83,151.42) --
	(480.55,151.42) --
	(480.27,151.42) --
	(480.00,151.42) --
	(479.72,151.42) --
	(479.44,151.42) --
	(479.17,151.42) --
	(478.89,151.42) --
	(478.61,151.42) --
	(478.34,151.42) --
	(478.06,151.42) --
	(477.78,151.42) --
	(477.51,151.42) --
	(477.23,151.42) --
	(476.95,151.42) --
	(476.68,151.42) --
	(476.40,151.42) --
	(476.12,151.42) --
	(475.85,151.42) --
	(475.57,151.42) --
	(475.29,151.42) --
	(475.02,151.42) --
	(474.74,151.42) --
	(474.46,151.42) --
	(474.18,151.42) --
	(473.91,151.42) --
	(473.63,151.42) --
	(473.35,151.42) --
	(473.08,151.42) --
	(472.80,151.42) --
	(472.52,151.42) --
	(472.25,151.42) --
	(471.97,151.42) --
	(471.69,151.42) --
	(471.42,151.42) --
	(471.14,151.42) --
	(470.86,151.42) --
	(470.59,151.42) --
	(470.31,151.42) --
	(470.03,151.42) --
	(469.76,151.42) --
	(469.48,151.42) --
	(469.20,151.42) --
	(468.93,151.42) --
	(468.65,151.42) --
	(468.37,151.42) --
	(468.10,151.42) --
	(467.82,151.42) --
	(467.54,151.42) --
	(467.26,151.42) --
	(466.99,151.42) --
	(466.71,151.42) --
	(466.43,151.42) --
	(466.16,151.42) --
	(465.88,151.42) --
	(465.60,151.42) --
	(465.33,151.42) --
	(465.05,151.42) --
	(464.77,151.42) --
	(464.50,151.42) --
	(464.22,151.42) --
	(463.94,151.42) --
	(463.67,151.42) --
	(463.39,151.42) --
	(463.11,151.42) --
	(462.84,151.42) --
	(462.56,151.42) --
	(462.28,151.42) --
	(462.01,151.42) --
	(461.73,151.42) --
	(461.45,151.42) --
	(461.18,151.42) --
	(460.90,151.42) --
	(460.62,151.42) --
	(460.34,151.42) --
	(460.07,151.42) --
	(459.79,151.42) --
	(459.51,151.42) --
	(459.24,151.42) --
	(458.96,151.42) --
	(458.68,151.42) --
	(458.41,151.42) --
	(458.13,151.42) --
	(457.85,151.42) --
	(457.58,151.42) --
	(457.30,151.42) --
	(457.02,151.42) --
	(456.75,151.42) --
	(456.47,151.42) --
	(456.19,151.42) --
	(455.92,151.42) --
	(455.64,151.42) --
	(455.36,151.42) --
	(455.09,151.42) --
	(454.81,151.42) --
	(454.53,151.42) --
	(454.26,151.42) --
	(453.98,151.42) --
	(453.70,151.42) --
	(453.42,151.42) --
	(453.15,151.42) --
	(452.87,151.42) --
	(452.59,151.42) --
	(452.32,151.42) --
	(452.04,151.42) --
	(451.76,151.42) --
	(451.49,151.42) --
	(451.21,151.42) --
	(450.93,151.42) --
	(450.66,151.42) --
	(450.38,151.42) --
	(450.10,151.42) --
	(449.83,151.42) --
	(449.55,151.42) --
	(449.27,151.42) --
	(449.00,151.42) --
	(448.72,151.42) --
	(448.44,151.42) --
	(448.17,151.42) --
	(447.89,151.42) --
	(447.61,151.42) --
	(447.33,151.42) --
	(447.06,151.42) --
	(446.78,151.42) --
	(446.50,151.42) --
	(446.23,151.42) --
	(445.95,151.42) --
	(445.67,151.42) --
	(445.40,151.42) --
	(445.12,151.42) --
	(444.84,151.42) --
	(444.57,151.42) --
	(444.29,151.42) --
	(444.01,151.42) --
	(443.74,151.42) --
	(443.46,151.42) --
	(443.18,151.42) --
	(442.91,151.42) --
	(442.63,151.42) --
	(442.35,151.42) --
	(442.08,151.42) --
	(441.80,151.42) --
	(441.52,151.42) --
	(441.25,151.42) --
	(440.97,151.42) --
	(440.69,151.42) --
	(440.41,151.42) --
	(440.14,151.42) --
	(439.86,151.42) --
	(439.58,151.42) --
	(439.31,151.42) --
	(439.03,151.42) --
	(438.75,151.42) --
	(438.48,151.42) --
	(438.20,151.42) --
	(437.92,151.42) --
	(437.65,151.42) --
	(437.37,151.42) --
	(437.09,151.42) --
	(436.82,151.42) --
	(436.54,151.42) --
	(436.26,151.42) --
	(435.99,151.42) --
	(435.71,151.42) --
	(435.43,151.42) --
	(435.16,151.42) --
	(434.88,151.42) --
	(434.60,151.42) --
	(434.33,151.42) --
	(434.05,151.42) --
	(433.77,151.42) --
	(433.49,151.42) --
	(433.22,151.42) --
	(432.94,151.42) --
	(432.66,151.42) --
	(432.39,151.42) --
	(432.11,151.42) --
	(431.83,151.42) --
	(431.56,151.42) --
	(431.28,151.42) --
	(431.00,151.42) --
	(430.73,151.42) --
	(430.45,151.42) --
	(430.17,151.42) --
	(429.90,151.42) --
	(429.62,151.42) --
	(429.34,151.42) --
	(429.07,151.42) --
	(428.79,151.42) --
	(428.51,151.42) --
	(428.24,151.42) --
	(427.96,151.42) --
	(427.68,151.42) --
	(427.41,151.42) --
	(427.13,151.42) --
	(426.85,151.42) --
	(426.57,151.42) --
	(426.30,151.42) --
	(426.02,151.42) --
	(425.74,151.42) --
	(425.47,151.42) --
	(425.19,151.42) --
	(424.91,151.42) --
	(424.64,151.42) --
	(424.36,151.42) --
	(424.08,151.42) --
	(423.81,151.42) --
	(423.53,151.42) --
	(423.25,151.42) --
	(422.98,151.42) --
	(422.70,151.42) --
	(422.42,151.42) --
	(422.15,151.42) --
	(421.87,151.42) --
	(421.59,151.42) --
	(421.32,151.42) --
	(421.04,151.42) --
	(420.76,151.42) --
	(420.49,151.42) --
	(420.21,151.42) --
	(419.93,151.42) --
	(419.65,151.42) --
	(419.38,151.42) --
	(419.10,151.42) --
	(418.82,151.42) --
	(418.55,151.42) --
	(418.27,151.42) --
	(417.99,151.42) --
	(417.72,151.42) --
	(417.44,151.42) --
	(417.16,151.42) --
	(416.89,151.42) --
	(416.61,151.42) --
	(416.33,151.42) --
	(416.06,151.42) --
	(415.78,151.42) --
	(415.50,151.42) --
	(415.23,151.42) --
	(414.95,151.42) --
	(414.67,151.42) --
	(414.40,151.42) --
	(414.12,151.42) --
	(413.84,151.42) --
	(413.56,151.42) --
	(413.29,151.42) --
	(413.01,151.42) --
	(412.73,151.42) --
	(412.46,151.42) --
	(412.18,151.42) --
	(411.90,151.42) --
	(411.63,151.42) --
	(411.35,151.42) --
	(411.07,151.42) --
	(410.80,151.42) --
	(410.52,151.42) --
	(410.24,151.42) --
	(409.97,151.42) --
	(409.69,151.42) --
	(409.41,151.42) --
	(409.14,151.42) --
	(408.86,151.42) --
	(408.58,151.42) --
	(408.31,151.42) --
	(408.03,151.42) --
	(407.75,151.42) --
	(407.48,151.42) --
	(407.20,151.42) --
	(406.92,151.42) --
	(406.64,151.42) --
	(406.37,151.42) --
	(406.09,151.42) --
	(405.81,151.42) --
	(405.54,151.42) --
	(405.26,151.42) --
	(404.98,151.42) --
	(404.71,151.42) --
	(404.43,151.42) --
	(404.15,151.42) --
	(403.88,151.42) --
	(403.60,151.42) --
	(403.32,151.42) --
	(403.05,151.42) --
	(402.77,151.42) --
	(402.49,151.42) --
	(402.22,151.42) --
	(401.94,151.42) --
	(401.66,151.42) --
	(401.39,151.42) --
	(401.11,151.42) --
	(400.83,151.42) --
	(400.56,151.42) --
	(400.28,151.42) --
	(400.00,151.42) --
	(399.72,151.42) --
	(399.45,151.42) --
	(399.17,151.42) --
	(398.89,151.42) --
	(398.62,151.42) --
	(398.34,151.42) --
	(398.06,151.42) --
	(397.79,151.42) --
	(397.51,151.42) --
	(397.23,151.42) --
	(396.96,151.42) --
	(396.68,151.42) --
	(396.40,151.42) --
	(396.13,151.42) --
	(395.85,151.42) --
	(395.57,151.42) --
	(395.30,151.42) --
	(395.02,151.42) --
	(394.74,151.42) --
	(394.47,151.42) --
	(394.19,151.42) --
	(393.91,151.42) --
	(393.64,151.42) --
	(393.36,151.42) --
	(393.08,151.42) --
	(392.80,151.42) --
	(392.53,151.42) --
	(392.25,151.42) --
	(391.97,151.42) --
	(391.70,151.42) --
	(391.42,151.42) --
	(391.14,151.42) --
	(390.87,151.42) --
	(390.59,151.42) --
	(390.31,151.42) --
	(390.04,151.42) --
	(389.76,151.42) --
	(389.48,151.42) --
	(389.21,151.42) --
	(388.93,151.42) --
	(388.65,151.42) --
	(388.38,151.42) --
	(388.10,151.42) --
	(387.82,151.42) --
	(387.55,151.42) --
	(387.27,151.42) --
	(386.99,151.42) --
	(386.72,151.42) --
	(386.44,151.42) --
	(386.16,151.42) --
	(385.88,151.42) --
	(385.61,151.42) --
	(385.33,151.42) --
	(385.05,151.42) --
	(384.78,151.42) --
	(384.50,151.42) --
	(384.22,151.42) --
	(383.95,151.42) --
	(383.67,151.42) --
	(383.39,151.42) --
	(383.12,151.42) --
	(382.84,151.42) --
	(382.56,151.42) --
	(382.29,151.42) --
	(382.01,151.42) --
	(381.73,151.42) --
	(381.46,151.42) --
	(381.18,151.42) --
	(380.90,151.42) --
	(380.63,151.42) --
	(380.35,151.42) --
	(380.07,151.42) --
	(379.79,151.42) --
	(379.52,151.42) --
	(379.24,151.42) --
	(378.96,151.42) --
	(378.69,151.42) --
	(378.41,151.42) --
	(378.13,151.42) --
	(377.86,151.42) --
	(377.58,151.42) --
	(377.30,151.42) --
	(377.03,151.42) --
	(376.75,151.42) --
	(376.47,151.42) --
	(376.20,151.42) --
	(375.92,151.42) --
	(375.64,151.42) --
	(375.37,151.42) --
	(375.09,151.42) --
	(374.81,151.42) --
	(374.54,151.42) --
	(374.26,151.42) --
	(373.98,151.42) --
	(373.71,151.42) --
	(373.43,151.42) --
	(373.15,151.42) --
	(372.87,151.42) --
	(372.60,151.42) --
	(372.32,151.42) --
	(372.04,151.42) --
	(371.77,151.42) --
	(371.49,151.42) --
	(371.21,151.42) --
	(370.94,151.42) --
	(370.66,151.42) --
	(370.38,151.42) --
	(370.11,151.42) --
	(369.83,151.42) --
	(369.55,151.42) --
	(369.28,151.42) --
	(369.00,151.42) --
	(368.72,151.42) --
	(368.45,151.42) --
	(368.17,151.42) --
	(367.89,151.42) --
	(367.62,151.42) --
	(367.34,151.42) --
	(367.06,151.42) --
	(366.79,151.42) --
	(366.51,151.42) --
	(366.23,151.42) --
	(365.95,151.42) --
	(365.68,151.42) --
	(365.40,151.42) --
	(365.12,151.42) --
	(364.85,151.42) --
	(364.57,151.42) --
	(364.29,151.42) --
	(364.02,151.42) --
	(363.74,151.42) --
	(363.46,151.42) --
	(363.19,151.42) --
	(362.91,151.42) --
	(362.63,151.42) --
	(362.36,151.42) --
	(362.08,151.42) --
	(361.80,151.42) --
	(361.53,151.42) --
	(361.25,151.42) --
	(360.97,151.42) --
	(360.70,151.42) --
	(360.42,151.42) --
	(360.14,151.42) --
	(359.87,151.42) --
	(359.59,151.42) --
	(359.31,151.42) --
	(359.03,151.42) --
	(358.76,151.42) --
	(358.48,151.42) --
	(358.20,151.42) --
	(357.93,151.42) --
	(357.65,151.42) --
	(357.37,151.42) --
	(357.10,151.42) --
	(356.82,151.42) --
	(356.54,151.42) --
	(356.27,151.42) --
	(355.99,151.42) --
	(355.71,151.42) --
	(355.44,151.42) --
	(355.16,151.42) --
	(354.88,151.42) --
	(354.61,151.42) --
	(354.33,151.42) --
	(354.05,151.42) --
	(353.78,151.42) --
	(353.50,151.42) --
	(353.22,151.42) --
	(352.95,151.42) --
	(352.67,151.42) --
	(352.39,151.42) --
	(352.11,151.42) --
	(351.84,151.42) --
	(351.56,151.42) --
	(351.28,151.42) --
	(351.01,151.42) --
	(350.73,151.42) --
	(350.45,151.42) --
	(350.18,151.42) --
	(349.90,151.42) --
	(349.62,151.42) --
	(349.35,151.42) --
	(349.07,151.42) --
	(348.79,151.42) --
	(348.52,151.42) --
	(348.24,151.42) --
	(347.96,151.42) --
	(347.69,151.42) --
	(347.41,151.42) --
	(347.13,151.42) --
	(346.86,151.42) --
	(346.58,151.42) --
	(346.30,151.42) --
	(346.03,151.42) --
	(345.75,151.42) --
	(345.47,151.42) --
	(345.19,151.42) --
	(344.92,151.42) --
	(344.64,151.42) --
	(344.36,151.42) --
	(344.09,151.42) --
	(343.81,151.42) --
	(343.53,151.42) --
	(343.26,151.42) --
	(342.98,151.42) --
	(342.70,151.42) --
	(342.43,151.42) --
	(342.15,151.42) --
	(341.87,151.42) --
	(341.60,151.42) --
	(341.32,151.42) --
	(341.32,151.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32,151.42) --
	(341.60,151.42) --
	(341.87,151.42) --
	(342.15,151.42) --
	(342.43,151.42) --
	(342.70,151.42) --
	(342.98,151.42) --
	(343.26,151.42) --
	(343.53,151.42) --
	(343.81,151.42) --
	(344.09,151.42) --
	(344.36,151.42) --
	(344.64,151.42) --
	(344.92,151.42) --
	(345.19,151.42) --
	(345.47,151.42) --
	(345.75,151.42) --
	(346.03,151.42) --
	(346.30,151.42) --
	(346.58,151.42) --
	(346.86,151.42) --
	(347.13,151.42) --
	(347.41,151.42) --
	(347.69,151.42) --
	(347.96,151.42) --
	(348.24,151.42) --
	(348.52,151.42) --
	(348.79,151.42) --
	(349.07,151.42) --
	(349.35,151.42) --
	(349.62,151.42) --
	(349.90,151.42) --
	(350.18,151.42) --
	(350.45,151.42) --
	(350.73,151.42) --
	(351.01,151.42) --
	(351.28,151.42) --
	(351.56,151.42) --
	(351.84,151.42) --
	(352.11,151.42) --
	(352.39,151.42) --
	(352.67,151.42) --
	(352.95,151.42) --
	(353.22,151.42) --
	(353.50,151.42) --
	(353.78,151.42) --
	(354.05,151.42) --
	(354.33,151.42) --
	(354.61,151.42) --
	(354.88,151.42) --
	(355.16,151.42) --
	(355.44,151.42) --
	(355.71,151.42) --
	(355.99,151.42) --
	(356.27,151.42) --
	(356.54,151.42) --
	(356.82,151.42) --
	(357.10,151.42) --
	(357.37,151.42) --
	(357.65,151.42) --
	(357.93,151.42) --
	(358.20,151.42) --
	(358.48,151.42) --
	(358.76,151.42) --
	(359.03,151.42) --
	(359.31,151.42) --
	(359.59,151.42) --
	(359.87,151.42) --
	(360.14,151.42) --
	(360.42,151.42) --
	(360.70,151.42) --
	(360.97,151.42) --
	(361.25,151.42) --
	(361.53,151.42) --
	(361.80,151.42) --
	(362.08,151.42) --
	(362.36,151.42) --
	(362.63,151.42) --
	(362.91,151.42) --
	(363.19,151.42) --
	(363.46,151.42) --
	(363.74,151.42) --
	(364.02,151.42) --
	(364.29,151.42) --
	(364.57,151.42) --
	(364.85,151.42) --
	(365.12,151.42) --
	(365.40,151.42) --
	(365.68,151.42) --
	(365.95,151.42) --
	(366.23,151.42) --
	(366.51,151.42) --
	(366.79,151.42) --
	(367.06,151.42) --
	(367.34,151.42) --
	(367.62,151.42) --
	(367.89,151.42) --
	(368.17,151.42) --
	(368.45,151.42) --
	(368.72,151.42) --
	(369.00,151.42) --
	(369.28,151.42) --
	(369.55,151.42) --
	(369.83,151.42) --
	(370.11,151.42) --
	(370.38,151.42) --
	(370.66,151.42) --
	(370.94,151.42) --
	(371.21,151.42) --
	(371.49,151.42) --
	(371.77,151.42) --
	(372.04,151.42) --
	(372.32,151.42) --
	(372.60,151.42) --
	(372.87,151.42) --
	(373.15,151.42) --
	(373.43,151.42) --
	(373.71,151.42) --
	(373.98,151.42) --
	(374.26,151.42) --
	(374.54,151.42) --
	(374.81,151.42) --
	(375.09,151.42) --
	(375.37,151.42) --
	(375.64,151.42) --
	(375.92,151.42) --
	(376.20,151.42) --
	(376.47,151.42) --
	(376.75,151.42) --
	(377.03,151.42) --
	(377.30,151.42) --
	(377.58,151.42) --
	(377.86,151.42) --
	(378.13,151.42) --
	(378.41,151.42) --
	(378.69,151.42) --
	(378.96,151.42) --
	(379.24,151.42) --
	(379.52,151.42) --
	(379.79,151.42) --
	(380.07,151.42) --
	(380.35,151.42) --
	(380.63,151.42) --
	(380.90,151.42) --
	(381.18,151.42) --
	(381.46,151.42) --
	(381.73,151.42) --
	(382.01,151.42) --
	(382.29,151.42) --
	(382.56,151.42) --
	(382.84,151.42) --
	(383.12,151.42) --
	(383.39,151.42) --
	(383.67,151.42) --
	(383.95,151.42) --
	(384.22,151.42) --
	(384.50,151.42) --
	(384.78,151.43) --
	(385.05,151.44) --
	(385.33,151.44) --
	(385.61,151.43) --
	(385.88,151.43) --
	(386.16,151.42) --
	(386.44,151.42) --
	(386.72,151.42) --
	(386.99,151.42) --
	(387.27,151.42) --
	(387.55,151.42) --
	(387.82,151.42) --
	(388.10,151.42) --
	(388.38,151.42) --
	(388.65,151.42) --
	(388.93,151.42) --
	(389.21,151.42) --
	(389.48,151.42) --
	(389.76,151.42) --
	(390.04,151.42) --
	(390.31,151.42) --
	(390.59,151.42) --
	(390.87,151.42) --
	(391.14,151.42) --
	(391.42,151.42) --
	(391.70,151.42) --
	(391.97,151.42) --
	(392.25,151.42) --
	(392.53,151.42) --
	(392.80,151.42) --
	(393.08,151.42) --
	(393.36,151.42) --
	(393.64,151.43) --
	(393.91,151.45) --
	(394.19,151.47) --
	(394.47,151.47) --
	(394.74,151.45) --
	(395.02,151.43) --
	(395.30,151.42) --
	(395.57,151.42) --
	(395.85,151.43) --
	(396.13,151.43) --
	(396.40,151.43) --
	(396.68,151.43) --
	(396.96,151.43) --
	(397.23,151.42) --
	(397.51,151.42) --
	(397.79,151.43) --
	(398.06,151.43) --
	(398.34,151.44) --
	(398.62,151.44) --
	(398.89,151.44) --
	(399.17,151.44) --
	(399.45,151.44) --
	(399.72,151.44) --
	(400.00,151.45) --
	(400.28,151.46) --
	(400.56,151.48) --
	(400.83,151.51) --
	(401.11,151.56) --
	(401.39,151.62) --
	(401.66,151.70) --
	(401.94,151.78) --
	(402.22,151.82) --
	(402.49,151.85) --
	(402.77,151.92) --
	(403.05,152.11) --
	(403.32,152.51) --
	(403.60,153.08) --
	(403.88,153.68) --
	(404.15,154.23) --
	(404.43,154.83) --
	(404.71,155.57) --
	(404.98,156.31) --
	(405.26,156.85) --
	(405.54,157.16) --
	(405.81,157.55) --
	(406.09,158.27) --
	(406.37,159.30) --
	(406.64,160.62) --
	(406.92,162.43) --
	(407.20,164.62) --
	(407.48,166.62) --
	(407.75,167.97) --
	(408.03,168.63) --
	(408.31,169.01) --
	(408.58,169.59) --
	(408.86,170.29) --
	(409.14,170.55) --
	(409.41,170.32) --
	(409.69,169.85) --
	(409.97,169.15) --
	(410.24,168.16) --
	(410.52,166.97) --
	(410.80,165.82) --
	(411.07,165.05) --
	(411.35,164.82) --
	(411.63,165.09) --
	(411.90,165.50) --
	(412.18,165.57) --
	(412.46,165.37) --
	(412.73,165.50) --
	(413.01,166.03) --
	(413.29,166.22) --
	(413.56,165.65) --
	(413.84,164.80) --
	(414.12,164.05) --
	(414.40,163.35) --
	(414.67,162.68) --
	(414.95,162.25) --
	(415.23,162.18) --
	(415.50,162.27) --
	(415.78,162.33) --
	(416.06,162.27) --
	(416.33,161.85) --
	(416.61,160.92) --
	(416.89,159.75) --
	(417.16,158.75) --
	(417.44,158.10) --
	(417.72,157.60) --
	(417.99,156.92) --
	(418.27,156.01) --
	(418.55,155.20) --
	(418.82,154.69) --
	(419.10,154.29) --
	(419.38,153.82) --
	(419.65,153.28) --
	(419.93,152.80) --
	(420.21,152.45) --
	(420.49,152.20) --
	(420.76,151.97) --
	(421.04,151.79) --
	(421.32,151.68) --
	(421.59,151.63) --
	(421.87,151.61) --
	(422.15,151.63) --
	(422.42,151.71) --
	(422.70,151.79) --
	(422.98,151.82) --
	(423.25,151.76) --
	(423.53,151.66) --
	(423.81,151.59) --
	(424.08,151.56) --
	(424.36,151.55) --
	(424.64,151.53) --
	(424.91,151.52) --
	(425.19,151.49) --
	(425.47,151.46) --
	(425.74,151.44) --
	(426.02,151.43) --
	(426.30,151.42) --
	(426.57,151.42) --
	(426.85,151.42) --
	(427.13,151.42) --
	(427.41,151.42) --
	(427.68,151.42) --
	(427.96,151.42) --
	(428.24,151.42) --
	(428.51,151.42) --
	(428.79,151.42) --
	(429.07,151.42) --
	(429.34,151.42) --
	(429.62,151.42) --
	(429.90,151.42) --
	(430.17,151.42) --
	(430.45,151.42) --
	(430.73,151.42) --
	(431.00,151.42) --
	(431.28,151.42) --
	(431.56,151.42) --
	(431.83,151.42) --
	(432.11,151.42) --
	(432.39,151.42) --
	(432.66,151.42) --
	(432.94,151.42) --
	(433.22,151.42) --
	(433.49,151.42) --
	(433.77,151.42) --
	(434.05,151.42) --
	(434.33,151.42) --
	(434.60,151.42) --
	(434.88,151.42) --
	(435.16,151.42) --
	(435.43,151.42) --
	(435.71,151.42) --
	(435.99,151.42) --
	(436.26,151.42) --
	(436.54,151.42) --
	(436.82,151.42) --
	(437.09,151.42) --
	(437.37,151.42) --
	(437.65,151.42) --
	(437.92,151.42) --
	(438.20,151.42) --
	(438.48,151.42) --
	(438.75,151.42) --
	(439.03,151.42) --
	(439.31,151.42) --
	(439.58,151.42) --
	(439.86,151.42) --
	(440.14,151.42) --
	(440.41,151.42) --
	(440.69,151.42) --
	(440.97,151.42) --
	(441.25,151.42) --
	(441.52,151.42) --
	(441.80,151.42) --
	(442.08,151.42) --
	(442.35,151.42) --
	(442.63,151.42) --
	(442.91,151.42) --
	(443.18,151.42) --
	(443.46,151.42) --
	(443.74,151.42) --
	(444.01,151.42) --
	(444.29,151.42) --
	(444.57,151.42) --
	(444.84,151.42) --
	(445.12,151.42) --
	(445.40,151.42) --
	(445.67,151.42) --
	(445.95,151.42) --
	(446.23,151.42) --
	(446.50,151.42) --
	(446.78,151.42) --
	(447.06,151.42) --
	(447.33,151.42) --
	(447.61,151.42) --
	(447.89,151.42) --
	(448.17,151.42) --
	(448.44,151.42) --
	(448.72,151.42) --
	(449.00,151.42) --
	(449.27,151.42) --
	(449.55,151.42) --
	(449.83,151.42) --
	(450.10,151.42) --
	(450.38,151.42) --
	(450.66,151.42) --
	(450.93,151.42) --
	(451.21,151.42) --
	(451.49,151.42) --
	(451.76,151.42) --
	(452.04,151.42) --
	(452.32,151.42) --
	(452.59,151.42) --
	(452.87,151.42) --
	(453.15,151.42) --
	(453.42,151.42) --
	(453.70,151.42) --
	(453.98,151.42) --
	(454.26,151.42) --
	(454.53,151.42) --
	(454.81,151.42) --
	(455.09,151.42) --
	(455.36,151.42) --
	(455.64,151.42) --
	(455.92,151.42) --
	(456.19,151.42) --
	(456.47,151.42) --
	(456.75,151.42) --
	(457.02,151.42) --
	(457.30,151.42) --
	(457.58,151.42) --
	(457.85,151.42) --
	(458.13,151.42) --
	(458.41,151.42) --
	(458.68,151.42) --
	(458.96,151.42) --
	(459.24,151.42) --
	(459.51,151.42) --
	(459.79,151.42) --
	(460.07,151.42) --
	(460.34,151.42) --
	(460.62,151.42) --
	(460.90,151.42) --
	(461.18,151.42) --
	(461.45,151.42) --
	(461.73,151.42) --
	(462.01,151.42) --
	(462.28,151.42) --
	(462.56,151.42) --
	(462.84,151.42) --
	(463.11,151.42) --
	(463.39,151.42) --
	(463.67,151.42) --
	(463.94,151.42) --
	(464.22,151.42) --
	(464.50,151.42) --
	(464.77,151.42) --
	(465.05,151.42) --
	(465.33,151.42) --
	(465.60,151.42) --
	(465.88,151.42) --
	(466.16,151.42) --
	(466.43,151.42) --
	(466.71,151.42) --
	(466.99,151.42) --
	(467.26,151.42) --
	(467.54,151.42) --
	(467.82,151.42) --
	(468.10,151.42) --
	(468.37,151.42) --
	(468.65,151.42) --
	(468.93,151.42) --
	(469.20,151.42) --
	(469.48,151.42) --
	(469.76,151.42) --
	(470.03,151.42) --
	(470.31,151.42) --
	(470.59,151.42) --
	(470.86,151.42) --
	(471.14,151.42) --
	(471.42,151.42) --
	(471.69,151.42) --
	(471.97,151.42) --
	(472.25,151.42) --
	(472.52,151.42) --
	(472.80,151.42) --
	(473.08,151.42) --
	(473.35,151.42) --
	(473.63,151.42) --
	(473.91,151.42) --
	(474.18,151.42) --
	(474.46,151.42) --
	(474.74,151.42) --
	(475.02,151.42) --
	(475.29,151.42) --
	(475.57,151.42) --
	(475.85,151.42) --
	(476.12,151.42) --
	(476.40,151.42) --
	(476.68,151.42) --
	(476.95,151.42) --
	(477.23,151.42) --
	(477.51,151.42) --
	(477.78,151.42) --
	(478.06,151.42) --
	(478.34,151.42) --
	(478.61,151.42) --
	(478.89,151.42) --
	(479.17,151.42) --
	(479.44,151.42) --
	(479.72,151.42) --
	(480.00,151.42) --
	(480.27,151.42) --
	(480.55,151.42) --
	(480.83,151.42) --
	(481.10,151.42) --
	(481.38,151.42) --
	(481.66,151.42) --
	(481.94,151.42) --
	(482.21,151.42) --
	(482.49,151.42) --
	(482.77,151.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25,149.67) rectangle (489.84,188.12);
\end{scope}
\begin{scope}
\path[clip] (334.25,107.22) rectangle (489.84,145.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25,107.22) rectangle (489.84,145.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,112.63) --
	(489.84,112.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,119.96) --
	(489.84,119.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,127.29) --
	(489.84,127.29);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,134.62) --
	(489.84,134.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,141.94) --
	(489.84,141.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50,107.22) --
	(344.50,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53,107.22) --
	(389.53,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55,107.22) --
	(434.55,145.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58,107.22) --
	(479.58,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,108.97) --
	(489.84,108.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,116.30) --
	(489.84,116.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,123.62) --
	(489.84,123.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,130.95) --
	(489.84,130.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,138.28) --
	(489.84,138.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25,145.61) --
	(489.84,145.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01,107.22) --
	(367.01,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04,107.22) --
	(412.04,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07,107.22) --
	(457.07,145.67);

\path[] (341.32,108.97) --
	(341.60,108.97) --
	(341.87,108.97) --
	(342.15,108.97) --
	(342.43,108.97) --
	(342.70,108.97) --
	(342.98,108.97) --
	(343.26,108.97) --
	(343.53,108.97) --
	(343.81,108.97) --
	(344.09,108.97) --
	(344.36,108.97) --
	(344.64,108.97) --
	(344.92,108.97) --
	(345.19,108.97) --
	(345.47,108.97) --
	(345.75,108.97) --
	(346.03,108.97) --
	(346.30,108.97) --
	(346.58,108.97) --
	(346.86,108.97) --
	(347.13,108.97) --
	(347.41,108.97) --
	(347.69,108.97) --
	(347.96,108.97) --
	(348.24,108.97) --
	(348.52,108.97) --
	(348.79,108.97) --
	(349.07,108.97) --
	(349.35,108.97) --
	(349.62,108.97) --
	(349.90,108.97) --
	(350.18,108.97) --
	(350.45,108.97) --
	(350.73,108.97) --
	(351.01,108.97) --
	(351.28,108.97) --
	(351.56,108.97) --
	(351.84,108.97) --
	(352.11,108.97) --
	(352.39,108.97) --
	(352.67,108.97) --
	(352.95,108.97) --
	(353.22,108.97) --
	(353.50,108.97) --
	(353.78,108.97) --
	(354.05,108.97) --
	(354.33,108.97) --
	(354.61,108.97) --
	(354.88,108.97) --
	(355.16,108.97) --
	(355.44,108.97) --
	(355.71,108.97) --
	(355.99,108.97) --
	(356.27,108.97) --
	(356.54,108.97) --
	(356.82,108.97) --
	(357.10,108.97) --
	(357.37,108.97) --
	(357.65,108.97) --
	(357.93,108.97) --
	(358.20,108.97) --
	(358.48,108.97) --
	(358.76,108.97) --
	(359.03,108.97) --
	(359.31,108.97) --
	(359.59,108.97) --
	(359.87,108.97) --
	(360.14,108.97) --
	(360.42,108.97) --
	(360.70,108.97) --
	(360.97,108.97) --
	(361.25,108.97) --
	(361.53,108.97) --
	(361.80,108.97) --
	(362.08,108.97) --
	(362.36,108.97) --
	(362.63,108.97) --
	(362.91,108.97) --
	(363.19,108.97) --
	(363.46,108.97) --
	(363.74,108.97) --
	(364.02,108.97) --
	(364.29,108.97) --
	(364.57,108.97) --
	(364.85,108.97) --
	(365.12,108.97) --
	(365.40,108.97) --
	(365.68,108.97) --
	(365.95,108.97) --
	(366.23,108.97) --
	(366.51,108.97) --
	(366.79,108.97) --
	(367.06,108.97) --
	(367.34,108.97) --
	(367.62,108.97) --
	(367.89,108.97) --
	(368.17,108.97) --
	(368.45,108.97) --
	(368.72,108.97) --
	(369.00,108.97) --
	(369.28,108.97) --
	(369.55,108.97) --
	(369.83,108.97) --
	(370.11,108.97) --
	(370.38,108.97) --
	(370.66,108.97) --
	(370.94,108.97) --
	(371.21,108.97) --
	(371.49,108.97) --
	(371.77,108.97) --
	(372.04,108.97) --
	(372.32,108.97) --
	(372.60,108.97) --
	(372.87,108.97) --
	(373.15,108.97) --
	(373.43,108.97) --
	(373.71,108.97) --
	(373.98,108.97) --
	(374.26,108.97) --
	(374.54,108.97) --
	(374.81,108.97) --
	(375.09,108.97) --
	(375.37,108.97) --
	(375.64,108.97) --
	(375.92,108.97) --
	(376.20,108.97) --
	(376.47,108.97) --
	(376.75,108.97) --
	(377.03,108.97) --
	(377.30,108.97) --
	(377.58,108.97) --
	(377.86,108.97) --
	(378.13,108.97) --
	(378.41,108.97) --
	(378.69,108.97) --
	(378.96,108.97) --
	(379.24,108.97) --
	(379.52,108.97) --
	(379.79,108.97) --
	(380.07,108.97) --
	(380.35,108.97) --
	(380.63,108.97) --
	(380.90,108.97) --
	(381.18,108.97) --
	(381.46,108.97) --
	(381.73,108.97) --
	(382.01,108.97) --
	(382.29,108.97) --
	(382.56,108.97) --
	(382.84,108.97) --
	(383.12,108.97) --
	(383.39,108.97) --
	(383.67,108.97) --
	(383.95,108.97) --
	(384.22,108.97) --
	(384.50,108.97) --
	(384.78,108.97) --
	(385.05,108.97) --
	(385.33,108.97) --
	(385.61,108.97) --
	(385.88,108.97) --
	(386.16,108.97) --
	(386.44,108.97) --
	(386.72,108.97) --
	(386.99,108.97) --
	(387.27,108.97) --
	(387.55,108.97) --
	(387.82,108.97) --
	(388.10,108.97) --
	(388.38,108.97) --
	(388.65,108.97) --
	(388.93,108.97) --
	(389.21,108.97) --
	(389.48,108.97) --
	(389.76,108.97) --
	(390.04,108.97) --
	(390.31,108.97) --
	(390.59,108.97) --
	(390.87,108.97) --
	(391.14,108.97) --
	(391.42,108.97) --
	(391.70,108.97) --
	(391.97,108.97) --
	(392.25,108.97) --
	(392.53,108.97) --
	(392.80,108.97) --
	(393.08,108.97) --
	(393.36,108.97) --
	(393.64,108.97) --
	(393.91,108.97) --
	(394.19,108.97) --
	(394.47,108.97) --
	(394.74,108.97) --
	(395.02,108.97) --
	(395.30,108.97) --
	(395.57,108.98) --
	(395.85,109.01) --
	(396.13,109.09) --
	(396.40,109.24) --
	(396.68,109.52) --
	(396.96,109.99) --
	(397.23,110.69) --
	(397.51,111.62) --
	(397.79,112.77) --
	(398.06,114.05) --
	(398.34,115.32) --
	(398.62,116.40) --
	(398.89,117.11) --
	(399.17,117.40) --
	(399.45,117.29) --
	(399.72,116.94) --
	(400.00,116.49) --
	(400.28,116.08) --
	(400.56,115.76) --
	(400.83,115.59) --
	(401.11,115.59) --
	(401.39,115.74) --
	(401.66,115.99) --
	(401.94,116.28) --
	(402.22,116.50) --
	(402.49,116.59) --
	(402.77,116.53) --
	(403.05,116.38) --
	(403.32,116.24) --
	(403.60,116.21) --
	(403.88,116.36) --
	(404.15,116.70) --
	(404.43,117.15) --
	(404.71,117.62) --
	(404.98,118.05) --
	(405.26,118.40) --
	(405.54,118.71) --
	(405.81,119.00) --
	(406.09,119.28) --
	(406.37,119.51) --
	(406.64,119.65) --
	(406.92,119.73) --
	(407.20,119.82) --
	(407.48,120.02) --
	(407.75,120.32) --
	(408.03,120.66) --
	(408.31,120.93) --
	(408.58,121.15) --
	(408.86,121.46) --
	(409.14,122.11) --
	(409.41,123.27) --
	(409.69,124.84) --
	(409.97,126.48) --
	(410.24,127.69) --
	(410.52,128.08) --
	(410.80,127.50) --
	(411.07,126.16) --
	(411.35,124.51) --
	(411.63,123.03) --
	(411.90,121.96) --
	(412.18,121.34) --
	(412.46,121.03) --
	(412.73,120.93) --
	(413.01,121.06) --
	(413.29,121.39) --
	(413.56,121.86) --
	(413.84,122.32) --
	(414.12,122.67) --
	(414.40,122.89) --
	(414.67,123.02) --
	(414.95,123.08) --
	(415.23,123.08) --
	(415.50,123.01) --
	(415.78,122.90) --
	(416.06,122.81) --
	(416.33,122.82) --
	(416.61,122.92) --
	(416.89,123.04) --
	(417.16,123.05) --
	(417.44,122.86) --
	(417.72,122.48) --
	(417.99,121.99) --
	(418.27,121.57) --
	(418.55,121.41) --
	(418.82,121.64) --
	(419.10,122.26) --
	(419.38,123.09) --
	(419.65,123.84) --
	(419.93,124.25) --
	(420.21,124.22) --
	(420.49,123.83) --
	(420.76,123.23) --
	(421.04,122.52) --
	(421.32,121.80) --
	(421.59,121.11) --
	(421.87,120.54) --
	(422.15,120.18) --
	(422.42,120.06) --
	(422.70,120.11) --
	(422.98,120.21) --
	(423.25,120.24) --
	(423.53,120.14) --
	(423.81,119.93) --
	(424.08,119.65) --
	(424.36,119.33) --
	(424.64,118.97) --
	(424.91,118.61) --
	(425.19,118.26) --
	(425.47,117.89) --
	(425.74,117.41) --
	(426.02,116.71) --
	(426.30,115.68) --
	(426.57,114.35) --
	(426.85,112.90) --
	(427.13,111.53) --
	(427.41,110.46) --
	(427.68,109.73) --
	(427.96,109.32) --
	(428.24,109.11) --
	(428.51,109.02) --
	(428.79,108.98) --
	(429.07,108.97) --
	(429.34,108.97) --
	(429.62,108.97) --
	(429.90,108.97) --
	(430.17,108.97) --
	(430.45,108.97) --
	(430.73,108.97) --
	(431.00,108.97) --
	(431.28,108.97) --
	(431.56,108.97) --
	(431.83,108.97) --
	(432.11,108.97) --
	(432.39,108.97) --
	(432.66,108.97) --
	(432.94,108.97) --
	(433.22,108.97) --
	(433.49,108.97) --
	(433.77,108.97) --
	(434.05,108.97) --
	(434.33,108.97) --
	(434.60,108.97) --
	(434.88,108.97) --
	(435.16,108.97) --
	(435.43,108.97) --
	(435.71,108.97) --
	(435.99,108.97) --
	(436.26,108.97) --
	(436.54,108.97) --
	(436.82,108.97) --
	(437.09,108.97) --
	(437.37,108.97) --
	(437.65,108.97) --
	(437.92,108.97) --
	(438.20,108.97) --
	(438.48,108.97) --
	(438.75,108.97) --
	(439.03,108.97) --
	(439.31,108.97) --
	(439.58,108.97) --
	(439.86,108.97) --
	(440.14,108.97) --
	(440.41,108.97) --
	(440.69,108.97) --
	(440.97,108.97) --
	(441.25,108.97) --
	(441.52,108.97) --
	(441.80,108.97) --
	(442.08,108.97) --
	(442.35,108.97) --
	(442.63,108.97) --
	(442.91,108.97) --
	(443.18,108.97) --
	(443.46,108.97) --
	(443.74,108.97) --
	(444.01,108.97) --
	(444.29,108.97) --
	(444.57,108.97) --
	(444.84,108.97) --
	(445.12,108.97) --
	(445.40,108.97) --
	(445.67,108.97) --
	(445.95,108.97) --
	(446.23,108.97) --
	(446.50,108.97) --
	(446.78,108.97) --
	(447.06,108.97) --
	(447.33,108.97) --
	(447.61,108.97) --
	(447.89,108.97) --
	(448.17,108.97) --
	(448.44,108.97) --
	(448.72,108.97) --
	(449.00,108.97) --
	(449.27,108.97) --
	(449.55,108.97) --
	(449.83,108.97) --
	(450.10,108.97) --
	(450.38,108.97) --
	(450.66,108.97) --
	(450.93,108.97) --
	(451.21,108.97) --
	(451.49,108.97) --
	(451.76,108.97) --
	(452.04,108.97) --
	(452.32,108.97) --
	(452.59,108.97) --
	(452.87,108.97) --
	(453.15,108.97) --
	(453.42,108.97) --
	(453.70,108.97) --
	(453.98,108.97) --
	(454.26,108.97) --
	(454.53,108.97) --
	(454.81,108.97) --
	(455.09,108.97) --
	(455.36,108.97) --
	(455.64,108.97) --
	(455.92,108.97) --
	(456.19,108.97) --
	(456.47,108.97) --
	(456.75,108.97) --
	(457.02,108.97) --
	(457.30,108.97) --
	(457.58,108.97) --
	(457.85,108.97) --
	(458.13,108.97) --
	(458.41,108.97) --
	(458.68,108.97) --
	(458.96,108.97) --
	(459.24,108.97) --
	(459.51,108.97) --
	(459.79,108.97) --
	(460.07,108.97) --
	(460.34,108.97) --
	(460.62,108.97) --
	(460.90,108.97) --
	(461.18,108.97) --
	(461.45,108.97) --
	(461.73,108.97) --
	(462.01,108.97) --
	(462.28,108.97) --
	(462.56,108.97) --
	(462.84,108.97) --
	(463.11,108.97) --
	(463.39,108.97) --
	(463.67,108.97) --
	(463.94,108.97) --
	(464.22,108.97) --
	(464.50,108.97) --
	(464.77,108.97) --
	(465.05,108.97) --
	(465.33,108.97) --
	(465.60,108.97) --
	(465.88,108.97) --
	(466.16,108.97) --
	(466.43,108.97) --
	(466.71,108.97) --
	(466.99,108.97) --
	(467.26,108.97) --
	(467.54,108.97) --
	(467.82,108.97) --
	(468.10,108.97) --
	(468.37,108.97) --
	(468.65,108.97) --
	(468.93,108.97) --
	(469.20,108.97) --
	(469.48,108.97) --
	(469.76,108.97) --
	(470.03,108.97) --
	(470.31,108.97) --
	(470.59,108.97) --
	(470.86,108.97) --
	(471.14,108.97) --
	(471.42,108.97) --
	(471.69,108.97) --
	(471.97,108.97) --
	(472.25,108.97) --
	(472.52,108.97) --
	(472.80,108.97) --
	(473.08,108.97) --
	(473.35,108.97) --
	(473.63,108.97) --
	(473.91,108.97) --
	(474.18,108.97) --
	(474.46,108.97) --
	(474.74,108.97) --
	(475.02,108.97) --
	(475.29,108.97) --
	(475.57,108.97) --
	(475.85,108.97) --
	(476.12,108.97) --
	(476.40,108.97) --
	(476.68,108.97) --
	(476.95,108.97) --
	(477.23,108.97) --
	(477.51,108.97) --
	(477.78,108.97) --
	(478.06,108.97) --
	(478.34,108.97) --
	(478.61,108.97) --
	(478.89,108.97) --
	(479.17,108.97) --
	(479.44,108.97) --
	(479.72,108.97) --
	(480.00,108.97) --
	(480.27,108.97) --
	(480.55,108.97) --
	(480.83,108.97) --
	(481.10,108.97) --
	(481.38,108.97) --
	(481.66,108.97) --
	(481.94,108.97) --
	(482.21,108.97) --
	(482.49,108.97) --
	(482.77,108.97) --
	(482.77,108.97) --
	(482.49,108.97) --
	(482.21,108.97) --
	(481.94,108.97) --
	(481.66,108.97) --
	(481.38,108.97) --
	(481.10,108.97) --
	(480.83,108.97) --
	(480.55,108.97) --
	(480.27,108.97) --
	(480.00,108.97) --
	(479.72,108.97) --
	(479.44,108.97) --
	(479.17,108.97) --
	(478.89,108.97) --
	(478.61,108.97) --
	(478.34,108.97) --
	(478.06,108.97) --
	(477.78,108.97) --
	(477.51,108.97) --
	(477.23,108.97) --
	(476.95,108.97) --
	(476.68,108.97) --
	(476.40,108.97) --
	(476.12,108.97) --
	(475.85,108.97) --
	(475.57,108.97) --
	(475.29,108.97) --
	(475.02,108.97) --
	(474.74,108.97) --
	(474.46,108.97) --
	(474.18,108.97) --
	(473.91,108.97) --
	(473.63,108.97) --
	(473.35,108.97) --
	(473.08,108.97) --
	(472.80,108.97) --
	(472.52,108.97) --
	(472.25,108.97) --
	(471.97,108.97) --
	(471.69,108.97) --
	(471.42,108.97) --
	(471.14,108.97) --
	(470.86,108.97) --
	(470.59,108.97) --
	(470.31,108.97) --
	(470.03,108.97) --
	(469.76,108.97) --
	(469.48,108.97) --
	(469.20,108.97) --
	(468.93,108.97) --
	(468.65,108.97) --
	(468.37,108.97) --
	(468.10,108.97) --
	(467.82,108.97) --
	(467.54,108.97) --
	(467.26,108.97) --
	(466.99,108.97) --
	(466.71,108.97) --
	(466.43,108.97) --
	(466.16,108.97) --
	(465.88,108.97) --
	(465.60,108.97) --
	(465.33,108.97) --
	(465.05,108.97) --
	(464.77,108.97) --
	(464.50,108.97) --
	(464.22,108.97) --
	(463.94,108.97) --
	(463.67,108.97) --
	(463.39,108.97) --
	(463.11,108.97) --
	(462.84,108.97) --
	(462.56,108.97) --
	(462.28,108.97) --
	(462.01,108.97) --
	(461.73,108.97) --
	(461.45,108.97) --
	(461.18,108.97) --
	(460.90,108.97) --
	(460.62,108.97) --
	(460.34,108.97) --
	(460.07,108.97) --
	(459.79,108.97) --
	(459.51,108.97) --
	(459.24,108.97) --
	(458.96,108.97) --
	(458.68,108.97) --
	(458.41,108.97) --
	(458.13,108.97) --
	(457.85,108.97) --
	(457.58,108.97) --
	(457.30,108.97) --
	(457.02,108.97) --
	(456.75,108.97) --
	(456.47,108.97) --
	(456.19,108.97) --
	(455.92,108.97) --
	(455.64,108.97) --
	(455.36,108.97) --
	(455.09,108.97) --
	(454.81,108.97) --
	(454.53,108.97) --
	(454.26,108.97) --
	(453.98,108.97) --
	(453.70,108.97) --
	(453.42,108.97) --
	(453.15,108.97) --
	(452.87,108.97) --
	(452.59,108.97) --
	(452.32,108.97) --
	(452.04,108.97) --
	(451.76,108.97) --
	(451.49,108.97) --
	(451.21,108.97) --
	(450.93,108.97) --
	(450.66,108.97) --
	(450.38,108.97) --
	(450.10,108.97) --
	(449.83,108.97) --
	(449.55,108.97) --
	(449.27,108.97) --
	(449.00,108.97) --
	(448.72,108.97) --
	(448.44,108.97) --
	(448.17,108.97) --
	(447.89,108.97) --
	(447.61,108.97) --
	(447.33,108.97) --
	(447.06,108.97) --
	(446.78,108.97) --
	(446.50,108.97) --
	(446.23,108.97) --
	(445.95,108.97) --
	(445.67,108.97) --
	(445.40,108.97) --
	(445.12,108.97) --
	(444.84,108.97) --
	(444.57,108.97) --
	(444.29,108.97) --
	(444.01,108.97) --
	(443.74,108.97) --
	(443.46,108.97) --
	(443.18,108.97) --
	(442.91,108.97) --
	(442.63,108.97) --
	(442.35,108.97) --
	(442.08,108.97) --
	(441.80,108.97) --
	(441.52,108.97) --
	(441.25,108.97) --
	(440.97,108.97) --
	(440.69,108.97) --
	(440.41,108.97) --
	(440.14,108.97) --
	(439.86,108.97) --
	(439.58,108.97) --
	(439.31,108.97) --
	(439.03,108.97) --
	(438.75,108.97) --
	(438.48,108.97) --
	(438.20,108.97) --
	(437.92,108.97) --
	(437.65,108.97) --
	(437.37,108.97) --
	(437.09,108.97) --
	(436.82,108.97) --
	(436.54,108.97) --
	(436.26,108.97) --
	(435.99,108.97) --
	(435.71,108.97) --
	(435.43,108.97) --
	(435.16,108.97) --
	(434.88,108.97) --
	(434.60,108.97) --
	(434.33,108.97) --
	(434.05,108.97) --
	(433.77,108.97) --
	(433.49,108.97) --
	(433.22,108.97) --
	(432.94,108.97) --
	(432.66,108.97) --
	(432.39,108.97) --
	(432.11,108.97) --
	(431.83,108.97) --
	(431.56,108.97) --
	(431.28,108.97) --
	(431.00,108.97) --
	(430.73,108.97) --
	(430.45,108.97) --
	(430.17,108.97) --
	(429.90,108.97) --
	(429.62,108.97) --
	(429.34,108.97) --
	(429.07,108.97) --
	(428.79,108.97) --
	(428.51,108.97) --
	(428.24,108.97) --
	(427.96,108.97) --
	(427.68,108.97) --
	(427.41,108.97) --
	(427.13,108.97) --
	(426.85,108.97) --
	(426.57,108.97) --
	(426.30,108.97) --
	(426.02,108.97) --
	(425.74,108.97) --
	(425.47,108.97) --
	(425.19,108.97) --
	(424.91,108.97) --
	(424.64,108.97) --
	(424.36,108.97) --
	(424.08,108.97) --
	(423.81,108.97) --
	(423.53,108.97) --
	(423.25,108.97) --
	(422.98,108.97) --
	(422.70,108.97) --
	(422.42,108.97) --
	(422.15,108.97) --
	(421.87,108.97) --
	(421.59,108.97) --
	(421.32,108.97) --
	(421.04,108.97) --
	(420.76,108.97) --
	(420.49,108.97) --
	(420.21,108.97) --
	(419.93,108.97) --
	(419.65,108.97) --
	(419.38,108.97) --
	(419.10,108.97) --
	(418.82,108.97) --
	(418.55,108.97) --
	(418.27,108.97) --
	(417.99,108.97) --
	(417.72,108.97) --
	(417.44,108.97) --
	(417.16,108.97) --
	(416.89,108.97) --
	(416.61,108.97) --
	(416.33,108.97) --
	(416.06,108.97) --
	(415.78,108.97) --
	(415.50,108.97) --
	(415.23,108.97) --
	(414.95,108.97) --
	(414.67,108.97) --
	(414.40,108.97) --
	(414.12,108.97) --
	(413.84,108.97) --
	(413.56,108.97) --
	(413.29,108.97) --
	(413.01,108.97) --
	(412.73,108.97) --
	(412.46,108.97) --
	(412.18,108.97) --
	(411.90,108.97) --
	(411.63,108.97) --
	(411.35,108.97) --
	(411.07,108.97) --
	(410.80,108.97) --
	(410.52,108.97) --
	(410.24,108.97) --
	(409.97,108.97) --
	(409.69,108.97) --
	(409.41,108.97) --
	(409.14,108.97) --
	(408.86,108.97) --
	(408.58,108.97) --
	(408.31,108.97) --
	(408.03,108.97) --
	(407.75,108.97) --
	(407.48,108.97) --
	(407.20,108.97) --
	(406.92,108.97) --
	(406.64,108.97) --
	(406.37,108.97) --
	(406.09,108.97) --
	(405.81,108.97) --
	(405.54,108.97) --
	(405.26,108.97) --
	(404.98,108.97) --
	(404.71,108.97) --
	(404.43,108.97) --
	(404.15,108.97) --
	(403.88,108.97) --
	(403.60,108.97) --
	(403.32,108.97) --
	(403.05,108.97) --
	(402.77,108.97) --
	(402.49,108.97) --
	(402.22,108.97) --
	(401.94,108.97) --
	(401.66,108.97) --
	(401.39,108.97) --
	(401.11,108.97) --
	(400.83,108.97) --
	(400.56,108.97) --
	(400.28,108.97) --
	(400.00,108.97) --
	(399.72,108.97) --
	(399.45,108.97) --
	(399.17,108.97) --
	(398.89,108.97) --
	(398.62,108.97) --
	(398.34,108.97) --
	(398.06,108.97) --
	(397.79,108.97) --
	(397.51,108.97) --
	(397.23,108.97) --
	(396.96,108.97) --
	(396.68,108.97) --
	(396.40,108.97) --
	(396.13,108.97) --
	(395.85,108.97) --
	(395.57,108.97) --
	(395.30,108.97) --
	(395.02,108.97) --
	(394.74,108.97) --
	(394.47,108.97) --
	(394.19,108.97) --
	(393.91,108.97) --
	(393.64,108.97) --
	(393.36,108.97) --
	(393.08,108.97) --
	(392.80,108.97) --
	(392.53,108.97) --
	(392.25,108.97) --
	(391.97,108.97) --
	(391.70,108.97) --
	(391.42,108.97) --
	(391.14,108.97) --
	(390.87,108.97) --
	(390.59,108.97) --
	(390.31,108.97) --
	(390.04,108.97) --
	(389.76,108.97) --
	(389.48,108.97) --
	(389.21,108.97) --
	(388.93,108.97) --
	(388.65,108.97) --
	(388.38,108.97) --
	(388.10,108.97) --
	(387.82,108.97) --
	(387.55,108.97) --
	(387.27,108.97) --
	(386.99,108.97) --
	(386.72,108.97) --
	(386.44,108.97) --
	(386.16,108.97) --
	(385.88,108.97) --
	(385.61,108.97) --
	(385.33,108.97) --
	(385.05,108.97) --
	(384.78,108.97) --
	(384.50,108.97) --
	(384.22,108.97) --
	(383.95,108.97) --
	(383.67,108.97) --
	(383.39,108.97) --
	(383.12,108.97) --
	(382.84,108.97) --
	(382.56,108.97) --
	(382.29,108.97) --
	(382.01,108.97) --
	(381.73,108.97) --
	(381.46,108.97) --
	(381.18,108.97) --
	(380.90,108.97) --
	(380.63,108.97) --
	(380.35,108.97) --
	(380.07,108.97) --
	(379.79,108.97) --
	(379.52,108.97) --
	(379.24,108.97) --
	(378.96,108.97) --
	(378.69,108.97) --
	(378.41,108.97) --
	(378.13,108.97) --
	(377.86,108.97) --
	(377.58,108.97) --
	(377.30,108.97) --
	(377.03,108.97) --
	(376.75,108.97) --
	(376.47,108.97) --
	(376.20,108.97) --
	(375.92,108.97) --
	(375.64,108.97) --
	(375.37,108.97) --
	(375.09,108.97) --
	(374.81,108.97) --
	(374.54,108.97) --
	(374.26,108.97) --
	(373.98,108.97) --
	(373.71,108.97) --
	(373.43,108.97) --
	(373.15,108.97) --
	(372.87,108.97) --
	(372.60,108.97) --
	(372.32,108.97) --
	(372.04,108.97) --
	(371.77,108.97) --
	(371.49,108.97) --
	(371.21,108.97) --
	(370.94,108.97) --
	(370.66,108.97) --
	(370.38,108.97) --
	(370.11,108.97) --
	(369.83,108.97) --
	(369.55,108.97) --
	(369.28,108.97) --
	(369.00,108.97) --
	(368.72,108.97) --
	(368.45,108.97) --
	(368.17,108.97) --
	(367.89,108.97) --
	(367.62,108.97) --
	(367.34,108.97) --
	(367.06,108.97) --
	(366.79,108.97) --
	(366.51,108.97) --
	(366.23,108.97) --
	(365.95,108.97) --
	(365.68,108.97) --
	(365.40,108.97) --
	(365.12,108.97) --
	(364.85,108.97) --
	(364.57,108.97) --
	(364.29,108.97) --
	(364.02,108.97) --
	(363.74,108.97) --
	(363.46,108.97) --
	(363.19,108.97) --
	(362.91,108.97) --
	(362.63,108.97) --
	(362.36,108.97) --
	(362.08,108.97) --
	(361.80,108.97) --
	(361.53,108.97) --
	(361.25,108.97) --
	(360.97,108.97) --
	(360.70,108.97) --
	(360.42,108.97) --
	(360.14,108.97) --
	(359.87,108.97) --
	(359.59,108.97) --
	(359.31,108.97) --
	(359.03,108.97) --
	(358.76,108.97) --
	(358.48,108.97) --
	(358.20,108.97) --
	(357.93,108.97) --
	(357.65,108.97) --
	(357.37,108.97) --
	(357.10,108.97) --
	(356.82,108.97) --
	(356.54,108.97) --
	(356.27,108.97) --
	(355.99,108.97) --
	(355.71,108.97) --
	(355.44,108.97) --
	(355.16,108.97) --
	(354.88,108.97) --
	(354.61,108.97) --
	(354.33,108.97) --
	(354.05,108.97) --
	(353.78,108.97) --
	(353.50,108.97) --
	(353.22,108.97) --
	(352.95,108.97) --
	(352.67,108.97) --
	(352.39,108.97) --
	(352.11,108.97) --
	(351.84,108.97) --
	(351.56,108.97) --
	(351.28,108.97) --
	(351.01,108.97) --
	(350.73,108.97) --
	(350.45,108.97) --
	(350.18,108.97) --
	(349.90,108.97) --
	(349.62,108.97) --
	(349.35,108.97) --
	(349.07,108.97) --
	(348.79,108.97) --
	(348.52,108.97) --
	(348.24,108.97) --
	(347.96,108.97) --
	(347.69,108.97) --
	(347.41,108.97) --
	(347.13,108.97) --
	(346.86,108.97) --
	(346.58,108.97) --
	(346.30,108.97) --
	(346.03,108.97) --
	(345.75,108.97) --
	(345.47,108.97) --
	(345.19,108.97) --
	(344.92,108.97) --
	(344.64,108.97) --
	(344.36,108.97) --
	(344.09,108.97) --
	(343.81,108.97) --
	(343.53,108.97) --
	(343.26,108.97) --
	(342.98,108.97) --
	(342.70,108.97) --
	(342.43,108.97) --
	(342.15,108.97) --
	(341.87,108.97) --
	(341.60,108.97) --
	(341.32,108.97) --
	(341.32,108.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32,108.97) --
	(341.60,108.97) --
	(341.87,108.97) --
	(342.15,108.97) --
	(342.43,108.97) --
	(342.70,108.97) --
	(342.98,108.97) --
	(343.26,108.97) --
	(343.53,108.97) --
	(343.81,108.97) --
	(344.09,108.97) --
	(344.36,108.97) --
	(344.64,108.97) --
	(344.92,108.97) --
	(345.19,108.97) --
	(345.47,108.97) --
	(345.75,108.97) --
	(346.03,108.97) --
	(346.30,108.97) --
	(346.58,108.97) --
	(346.86,108.97) --
	(347.13,108.97) --
	(347.41,108.97) --
	(347.69,108.97) --
	(347.96,108.97) --
	(348.24,108.97) --
	(348.52,108.97) --
	(348.79,108.97) --
	(349.07,108.97) --
	(349.35,108.97) --
	(349.62,108.97) --
	(349.90,108.97) --
	(350.18,108.97) --
	(350.45,108.97) --
	(350.73,108.97) --
	(351.01,108.97) --
	(351.28,108.97) --
	(351.56,108.97) --
	(351.84,108.97) --
	(352.11,108.97) --
	(352.39,108.97) --
	(352.67,108.97) --
	(352.95,108.97) --
	(353.22,108.97) --
	(353.50,108.97) --
	(353.78,108.97) --
	(354.05,108.97) --
	(354.33,108.97) --
	(354.61,108.97) --
	(354.88,108.97) --
	(355.16,108.97) --
	(355.44,108.97) --
	(355.71,108.97) --
	(355.99,108.97) --
	(356.27,108.97) --
	(356.54,108.97) --
	(356.82,108.97) --
	(357.10,108.97) --
	(357.37,108.97) --
	(357.65,108.97) --
	(357.93,108.97) --
	(358.20,108.97) --
	(358.48,108.97) --
	(358.76,108.97) --
	(359.03,108.97) --
	(359.31,108.97) --
	(359.59,108.97) --
	(359.87,108.97) --
	(360.14,108.97) --
	(360.42,108.97) --
	(360.70,108.97) --
	(360.97,108.97) --
	(361.25,108.97) --
	(361.53,108.97) --
	(361.80,108.97) --
	(362.08,108.97) --
	(362.36,108.97) --
	(362.63,108.97) --
	(362.91,108.97) --
	(363.19,108.97) --
	(363.46,108.97) --
	(363.74,108.97) --
	(364.02,108.97) --
	(364.29,108.97) --
	(364.57,108.97) --
	(364.85,108.97) --
	(365.12,108.97) --
	(365.40,108.97) --
	(365.68,108.97) --
	(365.95,108.97) --
	(366.23,108.97) --
	(366.51,108.97) --
	(366.79,108.97) --
	(367.06,108.97) --
	(367.34,108.97) --
	(367.62,108.97) --
	(367.89,108.97) --
	(368.17,108.97) --
	(368.45,108.97) --
	(368.72,108.97) --
	(369.00,108.97) --
	(369.28,108.97) --
	(369.55,108.97) --
	(369.83,108.97) --
	(370.11,108.97) --
	(370.38,108.97) --
	(370.66,108.97) --
	(370.94,108.97) --
	(371.21,108.97) --
	(371.49,108.97) --
	(371.77,108.97) --
	(372.04,108.97) --
	(372.32,108.97) --
	(372.60,108.97) --
	(372.87,108.97) --
	(373.15,108.97) --
	(373.43,108.97) --
	(373.71,108.97) --
	(373.98,108.97) --
	(374.26,108.97) --
	(374.54,108.97) --
	(374.81,108.97) --
	(375.09,108.97) --
	(375.37,108.97) --
	(375.64,108.97) --
	(375.92,108.97) --
	(376.20,108.97) --
	(376.47,108.97) --
	(376.75,108.97) --
	(377.03,108.97) --
	(377.30,108.97) --
	(377.58,108.97) --
	(377.86,108.97) --
	(378.13,108.97) --
	(378.41,108.97) --
	(378.69,108.97) --
	(378.96,108.97) --
	(379.24,108.97) --
	(379.52,108.97) --
	(379.79,108.97) --
	(380.07,108.97) --
	(380.35,108.97) --
	(380.63,108.97) --
	(380.90,108.97) --
	(381.18,108.97) --
	(381.46,108.97) --
	(381.73,108.97) --
	(382.01,108.97) --
	(382.29,108.97) --
	(382.56,108.97) --
	(382.84,108.97) --
	(383.12,108.97) --
	(383.39,108.97) --
	(383.67,108.97) --
	(383.95,108.97) --
	(384.22,108.97) --
	(384.50,108.97) --
	(384.78,108.97) --
	(385.05,108.97) --
	(385.33,108.97) --
	(385.61,108.97) --
	(385.88,108.97) --
	(386.16,108.97) --
	(386.44,108.97) --
	(386.72,108.97) --
	(386.99,108.97) --
	(387.27,108.97) --
	(387.55,108.97) --
	(387.82,108.97) --
	(388.10,108.97) --
	(388.38,108.97) --
	(388.65,108.97) --
	(388.93,108.97) --
	(389.21,108.97) --
	(389.48,108.97) --
	(389.76,108.97) --
	(390.04,108.97) --
	(390.31,108.97) --
	(390.59,108.97) --
	(390.87,108.97) --
	(391.14,108.97) --
	(391.42,108.97) --
	(391.70,108.97) --
	(391.97,108.97) --
	(392.25,108.97) --
	(392.53,108.97) --
	(392.80,108.97) --
	(393.08,108.97) --
	(393.36,108.97) --
	(393.64,108.97) --
	(393.91,108.97) --
	(394.19,108.97) --
	(394.47,108.97) --
	(394.74,108.97) --
	(395.02,108.97) --
	(395.30,108.97) --
	(395.57,108.98) --
	(395.85,109.01) --
	(396.13,109.09) --
	(396.40,109.24) --
	(396.68,109.52) --
	(396.96,109.99) --
	(397.23,110.69) --
	(397.51,111.62) --
	(397.79,112.77) --
	(398.06,114.05) --
	(398.34,115.32) --
	(398.62,116.40) --
	(398.89,117.11) --
	(399.17,117.40) --
	(399.45,117.29) --
	(399.72,116.94) --
	(400.00,116.49) --
	(400.28,116.08) --
	(400.56,115.76) --
	(400.83,115.59) --
	(401.11,115.59) --
	(401.39,115.74) --
	(401.66,115.99) --
	(401.94,116.28) --
	(402.22,116.50) --
	(402.49,116.59) --
	(402.77,116.53) --
	(403.05,116.38) --
	(403.32,116.24) --
	(403.60,116.21) --
	(403.88,116.36) --
	(404.15,116.70) --
	(404.43,117.15) --
	(404.71,117.62) --
	(404.98,118.05) --
	(405.26,118.40) --
	(405.54,118.71) --
	(405.81,119.00) --
	(406.09,119.28) --
	(406.37,119.51) --
	(406.64,119.65) --
	(406.92,119.73) --
	(407.20,119.82) --
	(407.48,120.02) --
	(407.75,120.32) --
	(408.03,120.66) --
	(408.31,120.93) --
	(408.58,121.15) --
	(408.86,121.46) --
	(409.14,122.11) --
	(409.41,123.27) --
	(409.69,124.84) --
	(409.97,126.48) --
	(410.24,127.69) --
	(410.52,128.08) --
	(410.80,127.50) --
	(411.07,126.16) --
	(411.35,124.51) --
	(411.63,123.03) --
	(411.90,121.96) --
	(412.18,121.34) --
	(412.46,121.03) --
	(412.73,120.93) --
	(413.01,121.06) --
	(413.29,121.39) --
	(413.56,121.86) --
	(413.84,122.32) --
	(414.12,122.67) --
	(414.40,122.89) --
	(414.67,123.02) --
	(414.95,123.08) --
	(415.23,123.08) --
	(415.50,123.01) --
	(415.78,122.90) --
	(416.06,122.81) --
	(416.33,122.82) --
	(416.61,122.92) --
	(416.89,123.04) --
	(417.16,123.05) --
	(417.44,122.86) --
	(417.72,122.48) --
	(417.99,121.99) --
	(418.27,121.57) --
	(418.55,121.41) --
	(418.82,121.64) --
	(419.10,122.26) --
	(419.38,123.09) --
	(419.65,123.84) --
	(419.93,124.25) --
	(420.21,124.22) --
	(420.49,123.83) --
	(420.76,123.23) --
	(421.04,122.52) --
	(421.32,121.80) --
	(421.59,121.11) --
	(421.87,120.54) --
	(422.15,120.18) --
	(422.42,120.06) --
	(422.70,120.11) --
	(422.98,120.21) --
	(423.25,120.24) --
	(423.53,120.14) --
	(423.81,119.93) --
	(424.08,119.65) --
	(424.36,119.33) --
	(424.64,118.97) --
	(424.91,118.61) --
	(425.19,118.26) --
	(425.47,117.89) --
	(425.74,117.41) --
	(426.02,116.71) --
	(426.30,115.68) --
	(426.57,114.35) --
	(426.85,112.90) --
	(427.13,111.53) --
	(427.41,110.46) --
	(427.68,109.73) --
	(427.96,109.32) --
	(428.24,109.11) --
	(428.51,109.02) --
	(428.79,108.98) --
	(429.07,108.97) --
	(429.34,108.97) --
	(429.62,108.97) --
	(429.90,108.97) --
	(430.17,108.97) --
	(430.45,108.97) --
	(430.73,108.97) --
	(431.00,108.97) --
	(431.28,108.97) --
	(431.56,108.97) --
	(431.83,108.97) --
	(432.11,108.97) --
	(432.39,108.97) --
	(432.66,108.97) --
	(432.94,108.97) --
	(433.22,108.97) --
	(433.49,108.97) --
	(433.77,108.97) --
	(434.05,108.97) --
	(434.33,108.97) --
	(434.60,108.97) --
	(434.88,108.97) --
	(435.16,108.97) --
	(435.43,108.97) --
	(435.71,108.97) --
	(435.99,108.97) --
	(436.26,108.97) --
	(436.54,108.97) --
	(436.82,108.97) --
	(437.09,108.97) --
	(437.37,108.97) --
	(437.65,108.97) --
	(437.92,108.97) --
	(438.20,108.97) --
	(438.48,108.97) --
	(438.75,108.97) --
	(439.03,108.97) --
	(439.31,108.97) --
	(439.58,108.97) --
	(439.86,108.97) --
	(440.14,108.97) --
	(440.41,108.97) --
	(440.69,108.97) --
	(440.97,108.97) --
	(441.25,108.97) --
	(441.52,108.97) --
	(441.80,108.97) --
	(442.08,108.97) --
	(442.35,108.97) --
	(442.63,108.97) --
	(442.91,108.97) --
	(443.18,108.97) --
	(443.46,108.97) --
	(443.74,108.97) --
	(444.01,108.97) --
	(444.29,108.97) --
	(444.57,108.97) --
	(444.84,108.97) --
	(445.12,108.97) --
	(445.40,108.97) --
	(445.67,108.97) --
	(445.95,108.97) --
	(446.23,108.97) --
	(446.50,108.97) --
	(446.78,108.97) --
	(447.06,108.97) --
	(447.33,108.97) --
	(447.61,108.97) --
	(447.89,108.97) --
	(448.17,108.97) --
	(448.44,108.97) --
	(448.72,108.97) --
	(449.00,108.97) --
	(449.27,108.97) --
	(449.55,108.97) --
	(449.83,108.97) --
	(450.10,108.97) --
	(450.38,108.97) --
	(450.66,108.97) --
	(450.93,108.97) --
	(451.21,108.97) --
	(451.49,108.97) --
	(451.76,108.97) --
	(452.04,108.97) --
	(452.32,108.97) --
	(452.59,108.97) --
	(452.87,108.97) --
	(453.15,108.97) --
	(453.42,108.97) --
	(453.70,108.97) --
	(453.98,108.97) --
	(454.26,108.97) --
	(454.53,108.97) --
	(454.81,108.97) --
	(455.09,108.97) --
	(455.36,108.97) --
	(455.64,108.97) --
	(455.92,108.97) --
	(456.19,108.97) --
	(456.47,108.97) --
	(456.75,108.97) --
	(457.02,108.97) --
	(457.30,108.97) --
	(457.58,108.97) --
	(457.85,108.97) --
	(458.13,108.97) --
	(458.41,108.97) --
	(458.68,108.97) --
	(458.96,108.97) --
	(459.24,108.97) --
	(459.51,108.97) --
	(459.79,108.97) --
	(460.07,108.97) --
	(460.34,108.97) --
	(460.62,108.97) --
	(460.90,108.97) --
	(461.18,108.97) --
	(461.45,108.97) --
	(461.73,108.97) --
	(462.01,108.97) --
	(462.28,108.97) --
	(462.56,108.97) --
	(462.84,108.97) --
	(463.11,108.97) --
	(463.39,108.97) --
	(463.67,108.97) --
	(463.94,108.97) --
	(464.22,108.97) --
	(464.50,108.97) --
	(464.77,108.97) --
	(465.05,108.97) --
	(465.33,108.97) --
	(465.60,108.97) --
	(465.88,108.97) --
	(466.16,108.97) --
	(466.43,108.97) --
	(466.71,108.97) --
	(466.99,108.97) --
	(467.26,108.97) --
	(467.54,108.97) --
	(467.82,108.97) --
	(468.10,108.97) --
	(468.37,108.97) --
	(468.65,108.97) --
	(468.93,108.97) --
	(469.20,108.97) --
	(469.48,108.97) --
	(469.76,108.97) --
	(470.03,108.97) --
	(470.31,108.97) --
	(470.59,108.97) --
	(470.86,108.97) --
	(471.14,108.97) --
	(471.42,108.97) --
	(471.69,108.97) --
	(471.97,108.97) --
	(472.25,108.97) --
	(472.52,108.97) --
	(472.80,108.97) --
	(473.08,108.97) --
	(473.35,108.97) --
	(473.63,108.97) --
	(473.91,108.97) --
	(474.18,108.97) --
	(474.46,108.97) --
	(474.74,108.97) --
	(475.02,108.97) --
	(475.29,108.97) --
	(475.57,108.97) --
	(475.85,108.97) --
	(476.12,108.97) --
	(476.40,108.97) --
	(476.68,108.97) --
	(476.95,108.97) --
	(477.23,108.97) --
	(477.51,108.97) --
	(477.78,108.97) --
	(478.06,108.97) --
	(478.34,108.97) --
	(478.61,108.97) --
	(478.89,108.97) --
	(479.17,108.97) --
	(479.44,108.97) --
	(479.72,108.97) --
	(480.00,108.97) --
	(480.27,108.97) --
	(480.55,108.97) --
	(480.83,108.97) --
	(481.10,108.97) --
	(481.38,108.97) --
	(481.66,108.97) --
	(481.94,108.97) --
	(482.21,108.97) --
	(482.49,108.97) --
	(482.77,108.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25,107.22) rectangle (489.84,145.67);
\end{scope}
\begin{scope}
\path[clip] (334.25, 64.77) rectangle (489.84,103.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25, 64.77) rectangle (489.84,103.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 70.40) --
	(489.84, 70.40);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 78.17) --
	(489.84, 78.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 85.94) --
	(489.84, 85.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 93.71) --
	(489.84, 93.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25,101.47) --
	(489.84,101.47);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50, 64.77) --
	(344.50,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53, 64.77) --
	(389.53,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 64.77) --
	(434.55,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58, 64.77) --
	(479.58,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 66.52) --
	(489.84, 66.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 74.28) --
	(489.84, 74.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 82.05) --
	(489.84, 82.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 89.82) --
	(489.84, 89.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 97.59) --
	(489.84, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01, 64.77) --
	(367.01,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04, 64.77) --
	(412.04,103.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07, 64.77) --
	(457.07,103.22);

\path[] (341.32, 66.52) --
	(341.60, 66.52) --
	(341.87, 66.52) --
	(342.15, 66.52) --
	(342.43, 66.52) --
	(342.70, 66.52) --
	(342.98, 66.52) --
	(343.26, 66.52) --
	(343.53, 66.52) --
	(343.81, 66.52) --
	(344.09, 66.52) --
	(344.36, 66.52) --
	(344.64, 66.52) --
	(344.92, 66.52) --
	(345.19, 66.52) --
	(345.47, 66.52) --
	(345.75, 66.52) --
	(346.03, 66.52) --
	(346.30, 66.52) --
	(346.58, 66.52) --
	(346.86, 66.52) --
	(347.13, 66.52) --
	(347.41, 66.52) --
	(347.69, 66.52) --
	(347.96, 66.52) --
	(348.24, 66.52) --
	(348.52, 66.52) --
	(348.79, 66.52) --
	(349.07, 66.52) --
	(349.35, 66.52) --
	(349.62, 66.52) --
	(349.90, 66.52) --
	(350.18, 66.52) --
	(350.45, 66.52) --
	(350.73, 66.52) --
	(351.01, 66.52) --
	(351.28, 66.52) --
	(351.56, 66.52) --
	(351.84, 66.52) --
	(352.11, 66.52) --
	(352.39, 66.52) --
	(352.67, 66.52) --
	(352.95, 66.52) --
	(353.22, 66.52) --
	(353.50, 66.52) --
	(353.78, 66.52) --
	(354.05, 66.52) --
	(354.33, 66.52) --
	(354.61, 66.52) --
	(354.88, 66.52) --
	(355.16, 66.52) --
	(355.44, 66.52) --
	(355.71, 66.52) --
	(355.99, 66.52) --
	(356.27, 66.52) --
	(356.54, 66.52) --
	(356.82, 66.52) --
	(357.10, 66.52) --
	(357.37, 66.52) --
	(357.65, 66.52) --
	(357.93, 66.52) --
	(358.20, 66.52) --
	(358.48, 66.52) --
	(358.76, 66.52) --
	(359.03, 66.52) --
	(359.31, 66.52) --
	(359.59, 66.52) --
	(359.87, 66.52) --
	(360.14, 66.52) --
	(360.42, 66.52) --
	(360.70, 66.52) --
	(360.97, 66.52) --
	(361.25, 66.52) --
	(361.53, 66.52) --
	(361.80, 66.52) --
	(362.08, 66.52) --
	(362.36, 66.52) --
	(362.63, 66.52) --
	(362.91, 66.52) --
	(363.19, 66.52) --
	(363.46, 66.52) --
	(363.74, 66.52) --
	(364.02, 66.52) --
	(364.29, 66.52) --
	(364.57, 66.52) --
	(364.85, 66.52) --
	(365.12, 66.52) --
	(365.40, 66.52) --
	(365.68, 66.52) --
	(365.95, 66.52) --
	(366.23, 66.52) --
	(366.51, 66.52) --
	(366.79, 66.52) --
	(367.06, 66.52) --
	(367.34, 66.52) --
	(367.62, 66.52) --
	(367.89, 66.52) --
	(368.17, 66.52) --
	(368.45, 66.52) --
	(368.72, 66.52) --
	(369.00, 66.52) --
	(369.28, 66.52) --
	(369.55, 66.52) --
	(369.83, 66.52) --
	(370.11, 66.52) --
	(370.38, 66.52) --
	(370.66, 66.52) --
	(370.94, 66.52) --
	(371.21, 66.52) --
	(371.49, 66.52) --
	(371.77, 66.52) --
	(372.04, 66.52) --
	(372.32, 66.52) --
	(372.60, 66.52) --
	(372.87, 66.52) --
	(373.15, 66.52) --
	(373.43, 66.52) --
	(373.71, 66.52) --
	(373.98, 66.52) --
	(374.26, 66.52) --
	(374.54, 66.52) --
	(374.81, 66.52) --
	(375.09, 66.52) --
	(375.37, 66.52) --
	(375.64, 66.52) --
	(375.92, 66.52) --
	(376.20, 66.52) --
	(376.47, 66.52) --
	(376.75, 66.52) --
	(377.03, 66.52) --
	(377.30, 66.52) --
	(377.58, 66.52) --
	(377.86, 66.52) --
	(378.13, 66.52) --
	(378.41, 66.52) --
	(378.69, 66.52) --
	(378.96, 66.52) --
	(379.24, 66.52) --
	(379.52, 66.52) --
	(379.79, 66.52) --
	(380.07, 66.52) --
	(380.35, 66.52) --
	(380.63, 66.52) --
	(380.90, 66.52) --
	(381.18, 66.52) --
	(381.46, 66.52) --
	(381.73, 66.52) --
	(382.01, 66.52) --
	(382.29, 66.52) --
	(382.56, 66.52) --
	(382.84, 66.52) --
	(383.12, 66.52) --
	(383.39, 66.52) --
	(383.67, 66.52) --
	(383.95, 66.52) --
	(384.22, 66.52) --
	(384.50, 66.52) --
	(384.78, 66.52) --
	(385.05, 66.52) --
	(385.33, 66.52) --
	(385.61, 66.52) --
	(385.88, 66.52) --
	(386.16, 66.52) --
	(386.44, 66.52) --
	(386.72, 66.52) --
	(386.99, 66.52) --
	(387.27, 66.52) --
	(387.55, 66.52) --
	(387.82, 66.52) --
	(388.10, 66.52) --
	(388.38, 66.52) --
	(388.65, 66.52) --
	(388.93, 66.52) --
	(389.21, 66.52) --
	(389.48, 66.52) --
	(389.76, 66.52) --
	(390.04, 66.52) --
	(390.31, 66.52) --
	(390.59, 66.52) --
	(390.87, 66.52) --
	(391.14, 66.52) --
	(391.42, 66.52) --
	(391.70, 66.52) --
	(391.97, 66.52) --
	(392.25, 66.52) --
	(392.53, 66.52) --
	(392.80, 66.52) --
	(393.08, 66.52) --
	(393.36, 66.52) --
	(393.64, 66.52) --
	(393.91, 66.52) --
	(394.19, 66.52) --
	(394.47, 66.52) --
	(394.74, 66.52) --
	(395.02, 66.52) --
	(395.30, 66.52) --
	(395.57, 66.52) --
	(395.85, 66.52) --
	(396.13, 66.52) --
	(396.40, 66.52) --
	(396.68, 66.52) --
	(396.96, 66.52) --
	(397.23, 66.52) --
	(397.51, 66.52) --
	(397.79, 66.52) --
	(398.06, 66.52) --
	(398.34, 66.52) --
	(398.62, 66.52) --
	(398.89, 66.52) --
	(399.17, 66.52) --
	(399.45, 66.52) --
	(399.72, 66.52) --
	(400.00, 66.52) --
	(400.28, 66.52) --
	(400.56, 66.52) --
	(400.83, 66.52) --
	(401.11, 66.52) --
	(401.39, 66.52) --
	(401.66, 66.52) --
	(401.94, 66.52) --
	(402.22, 66.52) --
	(402.49, 66.52) --
	(402.77, 66.52) --
	(403.05, 66.52) --
	(403.32, 66.52) --
	(403.60, 66.52) --
	(403.88, 66.52) --
	(404.15, 66.53) --
	(404.43, 66.54) --
	(404.71, 66.56) --
	(404.98, 66.58) --
	(405.26, 66.63) --
	(405.54, 66.69) --
	(405.81, 66.79) --
	(406.09, 66.93) --
	(406.37, 67.13) --
	(406.64, 67.41) --
	(406.92, 67.82) --
	(407.20, 68.36) --
	(407.48, 69.08) --
	(407.75, 70.01) --
	(408.03, 71.18) --
	(408.31, 72.61) --
	(408.58, 74.33) --
	(408.86, 76.34) --
	(409.14, 78.64) --
	(409.41, 81.22) --
	(409.69, 84.01) --
	(409.97, 86.92) --
	(410.24, 89.85) --
	(410.52, 92.69) --
	(410.80, 95.32) --
	(411.07, 97.62) --
	(411.35, 99.47) --
	(411.63,100.78) --
	(411.90,101.47) --
	(412.18,101.47) --
	(412.46,100.76) --
	(412.73, 99.44) --
	(413.01, 97.58) --
	(413.29, 95.27) --
	(413.56, 92.64) --
	(413.84, 89.80) --
	(414.12, 86.86) --
	(414.40, 83.96) --
	(414.67, 81.17) --
	(414.95, 78.60) --
	(415.23, 76.30) --
	(415.50, 74.29) --
	(415.78, 72.58) --
	(416.06, 71.15) --
	(416.33, 69.99) --
	(416.61, 69.07) --
	(416.89, 68.35) --
	(417.16, 67.81) --
	(417.44, 67.41) --
	(417.72, 67.12) --
	(417.99, 66.93) --
	(418.27, 66.79) --
	(418.55, 66.69) --
	(418.82, 66.63) --
	(419.10, 66.58) --
	(419.38, 66.56) --
	(419.65, 66.54) --
	(419.93, 66.53) --
	(420.21, 66.52) --
	(420.49, 66.52) --
	(420.76, 66.52) --
	(421.04, 66.52) --
	(421.32, 66.52) --
	(421.59, 66.52) --
	(421.87, 66.52) --
	(422.15, 66.52) --
	(422.42, 66.52) --
	(422.70, 66.52) --
	(422.98, 66.52) --
	(423.25, 66.52) --
	(423.53, 66.52) --
	(423.81, 66.52) --
	(424.08, 66.52) --
	(424.36, 66.52) --
	(424.64, 66.52) --
	(424.91, 66.52) --
	(425.19, 66.52) --
	(425.47, 66.52) --
	(425.74, 66.52) --
	(426.02, 66.52) --
	(426.30, 66.52) --
	(426.57, 66.52) --
	(426.85, 66.52) --
	(427.13, 66.52) --
	(427.41, 66.52) --
	(427.68, 66.52) --
	(427.96, 66.52) --
	(428.24, 66.52) --
	(428.51, 66.52) --
	(428.79, 66.52) --
	(429.07, 66.52) --
	(429.34, 66.52) --
	(429.62, 66.52) --
	(429.90, 66.52) --
	(430.17, 66.52) --
	(430.45, 66.52) --
	(430.73, 66.52) --
	(431.00, 66.52) --
	(431.28, 66.52) --
	(431.56, 66.52) --
	(431.83, 66.52) --
	(432.11, 66.52) --
	(432.39, 66.52) --
	(432.66, 66.52) --
	(432.94, 66.52) --
	(433.22, 66.52) --
	(433.49, 66.52) --
	(433.77, 66.52) --
	(434.05, 66.52) --
	(434.33, 66.52) --
	(434.60, 66.52) --
	(434.88, 66.52) --
	(435.16, 66.52) --
	(435.43, 66.52) --
	(435.71, 66.52) --
	(435.99, 66.52) --
	(436.26, 66.52) --
	(436.54, 66.52) --
	(436.82, 66.52) --
	(437.09, 66.52) --
	(437.37, 66.52) --
	(437.65, 66.52) --
	(437.92, 66.52) --
	(438.20, 66.52) --
	(438.48, 66.52) --
	(438.75, 66.52) --
	(439.03, 66.52) --
	(439.31, 66.52) --
	(439.58, 66.52) --
	(439.86, 66.52) --
	(440.14, 66.52) --
	(440.41, 66.52) --
	(440.69, 66.52) --
	(440.97, 66.52) --
	(441.25, 66.52) --
	(441.52, 66.52) --
	(441.80, 66.52) --
	(442.08, 66.52) --
	(442.35, 66.52) --
	(442.63, 66.52) --
	(442.91, 66.52) --
	(443.18, 66.52) --
	(443.46, 66.52) --
	(443.74, 66.52) --
	(444.01, 66.52) --
	(444.29, 66.52) --
	(444.57, 66.52) --
	(444.84, 66.52) --
	(445.12, 66.52) --
	(445.40, 66.52) --
	(445.67, 66.52) --
	(445.95, 66.52) --
	(446.23, 66.52) --
	(446.50, 66.52) --
	(446.78, 66.52) --
	(447.06, 66.52) --
	(447.33, 66.52) --
	(447.61, 66.52) --
	(447.89, 66.52) --
	(448.17, 66.52) --
	(448.44, 66.52) --
	(448.72, 66.52) --
	(449.00, 66.52) --
	(449.27, 66.52) --
	(449.55, 66.52) --
	(449.83, 66.52) --
	(450.10, 66.52) --
	(450.38, 66.52) --
	(450.66, 66.52) --
	(450.93, 66.52) --
	(451.21, 66.52) --
	(451.49, 66.52) --
	(451.76, 66.52) --
	(452.04, 66.52) --
	(452.32, 66.52) --
	(452.59, 66.52) --
	(452.87, 66.52) --
	(453.15, 66.52) --
	(453.42, 66.52) --
	(453.70, 66.52) --
	(453.98, 66.52) --
	(454.26, 66.52) --
	(454.53, 66.52) --
	(454.81, 66.52) --
	(455.09, 66.52) --
	(455.36, 66.52) --
	(455.64, 66.52) --
	(455.92, 66.52) --
	(456.19, 66.52) --
	(456.47, 66.52) --
	(456.75, 66.52) --
	(457.02, 66.52) --
	(457.30, 66.52) --
	(457.58, 66.52) --
	(457.85, 66.52) --
	(458.13, 66.52) --
	(458.41, 66.52) --
	(458.68, 66.52) --
	(458.96, 66.52) --
	(459.24, 66.52) --
	(459.51, 66.52) --
	(459.79, 66.52) --
	(460.07, 66.52) --
	(460.34, 66.52) --
	(460.62, 66.52) --
	(460.90, 66.52) --
	(461.18, 66.52) --
	(461.45, 66.52) --
	(461.73, 66.52) --
	(462.01, 66.52) --
	(462.28, 66.52) --
	(462.56, 66.52) --
	(462.84, 66.52) --
	(463.11, 66.52) --
	(463.39, 66.52) --
	(463.67, 66.52) --
	(463.94, 66.52) --
	(464.22, 66.52) --
	(464.50, 66.52) --
	(464.77, 66.52) --
	(465.05, 66.52) --
	(465.33, 66.52) --
	(465.60, 66.52) --
	(465.88, 66.52) --
	(466.16, 66.52) --
	(466.43, 66.52) --
	(466.71, 66.52) --
	(466.99, 66.52) --
	(467.26, 66.52) --
	(467.54, 66.52) --
	(467.82, 66.52) --
	(468.10, 66.52) --
	(468.37, 66.52) --
	(468.65, 66.52) --
	(468.93, 66.52) --
	(469.20, 66.52) --
	(469.48, 66.52) --
	(469.76, 66.52) --
	(470.03, 66.52) --
	(470.31, 66.52) --
	(470.59, 66.52) --
	(470.86, 66.52) --
	(471.14, 66.52) --
	(471.42, 66.52) --
	(471.69, 66.52) --
	(471.97, 66.52) --
	(472.25, 66.52) --
	(472.52, 66.52) --
	(472.80, 66.52) --
	(473.08, 66.52) --
	(473.35, 66.52) --
	(473.63, 66.52) --
	(473.91, 66.52) --
	(474.18, 66.52) --
	(474.46, 66.52) --
	(474.74, 66.52) --
	(475.02, 66.52) --
	(475.29, 66.52) --
	(475.57, 66.52) --
	(475.85, 66.52) --
	(476.12, 66.52) --
	(476.40, 66.52) --
	(476.68, 66.52) --
	(476.95, 66.52) --
	(477.23, 66.52) --
	(477.51, 66.52) --
	(477.78, 66.52) --
	(478.06, 66.52) --
	(478.34, 66.52) --
	(478.61, 66.52) --
	(478.89, 66.52) --
	(479.17, 66.52) --
	(479.44, 66.52) --
	(479.72, 66.52) --
	(480.00, 66.52) --
	(480.27, 66.52) --
	(480.55, 66.52) --
	(480.83, 66.52) --
	(481.10, 66.52) --
	(481.38, 66.52) --
	(481.66, 66.52) --
	(481.94, 66.52) --
	(482.21, 66.52) --
	(482.49, 66.52) --
	(482.77, 66.52) --
	(482.77, 66.52) --
	(482.49, 66.52) --
	(482.21, 66.52) --
	(481.94, 66.52) --
	(481.66, 66.52) --
	(481.38, 66.52) --
	(481.10, 66.52) --
	(480.83, 66.52) --
	(480.55, 66.52) --
	(480.27, 66.52) --
	(480.00, 66.52) --
	(479.72, 66.52) --
	(479.44, 66.52) --
	(479.17, 66.52) --
	(478.89, 66.52) --
	(478.61, 66.52) --
	(478.34, 66.52) --
	(478.06, 66.52) --
	(477.78, 66.52) --
	(477.51, 66.52) --
	(477.23, 66.52) --
	(476.95, 66.52) --
	(476.68, 66.52) --
	(476.40, 66.52) --
	(476.12, 66.52) --
	(475.85, 66.52) --
	(475.57, 66.52) --
	(475.29, 66.52) --
	(475.02, 66.52) --
	(474.74, 66.52) --
	(474.46, 66.52) --
	(474.18, 66.52) --
	(473.91, 66.52) --
	(473.63, 66.52) --
	(473.35, 66.52) --
	(473.08, 66.52) --
	(472.80, 66.52) --
	(472.52, 66.52) --
	(472.25, 66.52) --
	(471.97, 66.52) --
	(471.69, 66.52) --
	(471.42, 66.52) --
	(471.14, 66.52) --
	(470.86, 66.52) --
	(470.59, 66.52) --
	(470.31, 66.52) --
	(470.03, 66.52) --
	(469.76, 66.52) --
	(469.48, 66.52) --
	(469.20, 66.52) --
	(468.93, 66.52) --
	(468.65, 66.52) --
	(468.37, 66.52) --
	(468.10, 66.52) --
	(467.82, 66.52) --
	(467.54, 66.52) --
	(467.26, 66.52) --
	(466.99, 66.52) --
	(466.71, 66.52) --
	(466.43, 66.52) --
	(466.16, 66.52) --
	(465.88, 66.52) --
	(465.60, 66.52) --
	(465.33, 66.52) --
	(465.05, 66.52) --
	(464.77, 66.52) --
	(464.50, 66.52) --
	(464.22, 66.52) --
	(463.94, 66.52) --
	(463.67, 66.52) --
	(463.39, 66.52) --
	(463.11, 66.52) --
	(462.84, 66.52) --
	(462.56, 66.52) --
	(462.28, 66.52) --
	(462.01, 66.52) --
	(461.73, 66.52) --
	(461.45, 66.52) --
	(461.18, 66.52) --
	(460.90, 66.52) --
	(460.62, 66.52) --
	(460.34, 66.52) --
	(460.07, 66.52) --
	(459.79, 66.52) --
	(459.51, 66.52) --
	(459.24, 66.52) --
	(458.96, 66.52) --
	(458.68, 66.52) --
	(458.41, 66.52) --
	(458.13, 66.52) --
	(457.85, 66.52) --
	(457.58, 66.52) --
	(457.30, 66.52) --
	(457.02, 66.52) --
	(456.75, 66.52) --
	(456.47, 66.52) --
	(456.19, 66.52) --
	(455.92, 66.52) --
	(455.64, 66.52) --
	(455.36, 66.52) --
	(455.09, 66.52) --
	(454.81, 66.52) --
	(454.53, 66.52) --
	(454.26, 66.52) --
	(453.98, 66.52) --
	(453.70, 66.52) --
	(453.42, 66.52) --
	(453.15, 66.52) --
	(452.87, 66.52) --
	(452.59, 66.52) --
	(452.32, 66.52) --
	(452.04, 66.52) --
	(451.76, 66.52) --
	(451.49, 66.52) --
	(451.21, 66.52) --
	(450.93, 66.52) --
	(450.66, 66.52) --
	(450.38, 66.52) --
	(450.10, 66.52) --
	(449.83, 66.52) --
	(449.55, 66.52) --
	(449.27, 66.52) --
	(449.00, 66.52) --
	(448.72, 66.52) --
	(448.44, 66.52) --
	(448.17, 66.52) --
	(447.89, 66.52) --
	(447.61, 66.52) --
	(447.33, 66.52) --
	(447.06, 66.52) --
	(446.78, 66.52) --
	(446.50, 66.52) --
	(446.23, 66.52) --
	(445.95, 66.52) --
	(445.67, 66.52) --
	(445.40, 66.52) --
	(445.12, 66.52) --
	(444.84, 66.52) --
	(444.57, 66.52) --
	(444.29, 66.52) --
	(444.01, 66.52) --
	(443.74, 66.52) --
	(443.46, 66.52) --
	(443.18, 66.52) --
	(442.91, 66.52) --
	(442.63, 66.52) --
	(442.35, 66.52) --
	(442.08, 66.52) --
	(441.80, 66.52) --
	(441.52, 66.52) --
	(441.25, 66.52) --
	(440.97, 66.52) --
	(440.69, 66.52) --
	(440.41, 66.52) --
	(440.14, 66.52) --
	(439.86, 66.52) --
	(439.58, 66.52) --
	(439.31, 66.52) --
	(439.03, 66.52) --
	(438.75, 66.52) --
	(438.48, 66.52) --
	(438.20, 66.52) --
	(437.92, 66.52) --
	(437.65, 66.52) --
	(437.37, 66.52) --
	(437.09, 66.52) --
	(436.82, 66.52) --
	(436.54, 66.52) --
	(436.26, 66.52) --
	(435.99, 66.52) --
	(435.71, 66.52) --
	(435.43, 66.52) --
	(435.16, 66.52) --
	(434.88, 66.52) --
	(434.60, 66.52) --
	(434.33, 66.52) --
	(434.05, 66.52) --
	(433.77, 66.52) --
	(433.49, 66.52) --
	(433.22, 66.52) --
	(432.94, 66.52) --
	(432.66, 66.52) --
	(432.39, 66.52) --
	(432.11, 66.52) --
	(431.83, 66.52) --
	(431.56, 66.52) --
	(431.28, 66.52) --
	(431.00, 66.52) --
	(430.73, 66.52) --
	(430.45, 66.52) --
	(430.17, 66.52) --
	(429.90, 66.52) --
	(429.62, 66.52) --
	(429.34, 66.52) --
	(429.07, 66.52) --
	(428.79, 66.52) --
	(428.51, 66.52) --
	(428.24, 66.52) --
	(427.96, 66.52) --
	(427.68, 66.52) --
	(427.41, 66.52) --
	(427.13, 66.52) --
	(426.85, 66.52) --
	(426.57, 66.52) --
	(426.30, 66.52) --
	(426.02, 66.52) --
	(425.74, 66.52) --
	(425.47, 66.52) --
	(425.19, 66.52) --
	(424.91, 66.52) --
	(424.64, 66.52) --
	(424.36, 66.52) --
	(424.08, 66.52) --
	(423.81, 66.52) --
	(423.53, 66.52) --
	(423.25, 66.52) --
	(422.98, 66.52) --
	(422.70, 66.52) --
	(422.42, 66.52) --
	(422.15, 66.52) --
	(421.87, 66.52) --
	(421.59, 66.52) --
	(421.32, 66.52) --
	(421.04, 66.52) --
	(420.76, 66.52) --
	(420.49, 66.52) --
	(420.21, 66.52) --
	(419.93, 66.52) --
	(419.65, 66.52) --
	(419.38, 66.52) --
	(419.10, 66.52) --
	(418.82, 66.52) --
	(418.55, 66.52) --
	(418.27, 66.52) --
	(417.99, 66.52) --
	(417.72, 66.52) --
	(417.44, 66.52) --
	(417.16, 66.52) --
	(416.89, 66.52) --
	(416.61, 66.52) --
	(416.33, 66.52) --
	(416.06, 66.52) --
	(415.78, 66.52) --
	(415.50, 66.52) --
	(415.23, 66.52) --
	(414.95, 66.52) --
	(414.67, 66.52) --
	(414.40, 66.52) --
	(414.12, 66.52) --
	(413.84, 66.52) --
	(413.56, 66.52) --
	(413.29, 66.52) --
	(413.01, 66.52) --
	(412.73, 66.52) --
	(412.46, 66.52) --
	(412.18, 66.52) --
	(411.90, 66.52) --
	(411.63, 66.52) --
	(411.35, 66.52) --
	(411.07, 66.52) --
	(410.80, 66.52) --
	(410.52, 66.52) --
	(410.24, 66.52) --
	(409.97, 66.52) --
	(409.69, 66.52) --
	(409.41, 66.52) --
	(409.14, 66.52) --
	(408.86, 66.52) --
	(408.58, 66.52) --
	(408.31, 66.52) --
	(408.03, 66.52) --
	(407.75, 66.52) --
	(407.48, 66.52) --
	(407.20, 66.52) --
	(406.92, 66.52) --
	(406.64, 66.52) --
	(406.37, 66.52) --
	(406.09, 66.52) --
	(405.81, 66.52) --
	(405.54, 66.52) --
	(405.26, 66.52) --
	(404.98, 66.52) --
	(404.71, 66.52) --
	(404.43, 66.52) --
	(404.15, 66.52) --
	(403.88, 66.52) --
	(403.60, 66.52) --
	(403.32, 66.52) --
	(403.05, 66.52) --
	(402.77, 66.52) --
	(402.49, 66.52) --
	(402.22, 66.52) --
	(401.94, 66.52) --
	(401.66, 66.52) --
	(401.39, 66.52) --
	(401.11, 66.52) --
	(400.83, 66.52) --
	(400.56, 66.52) --
	(400.28, 66.52) --
	(400.00, 66.52) --
	(399.72, 66.52) --
	(399.45, 66.52) --
	(399.17, 66.52) --
	(398.89, 66.52) --
	(398.62, 66.52) --
	(398.34, 66.52) --
	(398.06, 66.52) --
	(397.79, 66.52) --
	(397.51, 66.52) --
	(397.23, 66.52) --
	(396.96, 66.52) --
	(396.68, 66.52) --
	(396.40, 66.52) --
	(396.13, 66.52) --
	(395.85, 66.52) --
	(395.57, 66.52) --
	(395.30, 66.52) --
	(395.02, 66.52) --
	(394.74, 66.52) --
	(394.47, 66.52) --
	(394.19, 66.52) --
	(393.91, 66.52) --
	(393.64, 66.52) --
	(393.36, 66.52) --
	(393.08, 66.52) --
	(392.80, 66.52) --
	(392.53, 66.52) --
	(392.25, 66.52) --
	(391.97, 66.52) --
	(391.70, 66.52) --
	(391.42, 66.52) --
	(391.14, 66.52) --
	(390.87, 66.52) --
	(390.59, 66.52) --
	(390.31, 66.52) --
	(390.04, 66.52) --
	(389.76, 66.52) --
	(389.48, 66.52) --
	(389.21, 66.52) --
	(388.93, 66.52) --
	(388.65, 66.52) --
	(388.38, 66.52) --
	(388.10, 66.52) --
	(387.82, 66.52) --
	(387.55, 66.52) --
	(387.27, 66.52) --
	(386.99, 66.52) --
	(386.72, 66.52) --
	(386.44, 66.52) --
	(386.16, 66.52) --
	(385.88, 66.52) --
	(385.61, 66.52) --
	(385.33, 66.52) --
	(385.05, 66.52) --
	(384.78, 66.52) --
	(384.50, 66.52) --
	(384.22, 66.52) --
	(383.95, 66.52) --
	(383.67, 66.52) --
	(383.39, 66.52) --
	(383.12, 66.52) --
	(382.84, 66.52) --
	(382.56, 66.52) --
	(382.29, 66.52) --
	(382.01, 66.52) --
	(381.73, 66.52) --
	(381.46, 66.52) --
	(381.18, 66.52) --
	(380.90, 66.52) --
	(380.63, 66.52) --
	(380.35, 66.52) --
	(380.07, 66.52) --
	(379.79, 66.52) --
	(379.52, 66.52) --
	(379.24, 66.52) --
	(378.96, 66.52) --
	(378.69, 66.52) --
	(378.41, 66.52) --
	(378.13, 66.52) --
	(377.86, 66.52) --
	(377.58, 66.52) --
	(377.30, 66.52) --
	(377.03, 66.52) --
	(376.75, 66.52) --
	(376.47, 66.52) --
	(376.20, 66.52) --
	(375.92, 66.52) --
	(375.64, 66.52) --
	(375.37, 66.52) --
	(375.09, 66.52) --
	(374.81, 66.52) --
	(374.54, 66.52) --
	(374.26, 66.52) --
	(373.98, 66.52) --
	(373.71, 66.52) --
	(373.43, 66.52) --
	(373.15, 66.52) --
	(372.87, 66.52) --
	(372.60, 66.52) --
	(372.32, 66.52) --
	(372.04, 66.52) --
	(371.77, 66.52) --
	(371.49, 66.52) --
	(371.21, 66.52) --
	(370.94, 66.52) --
	(370.66, 66.52) --
	(370.38, 66.52) --
	(370.11, 66.52) --
	(369.83, 66.52) --
	(369.55, 66.52) --
	(369.28, 66.52) --
	(369.00, 66.52) --
	(368.72, 66.52) --
	(368.45, 66.52) --
	(368.17, 66.52) --
	(367.89, 66.52) --
	(367.62, 66.52) --
	(367.34, 66.52) --
	(367.06, 66.52) --
	(366.79, 66.52) --
	(366.51, 66.52) --
	(366.23, 66.52) --
	(365.95, 66.52) --
	(365.68, 66.52) --
	(365.40, 66.52) --
	(365.12, 66.52) --
	(364.85, 66.52) --
	(364.57, 66.52) --
	(364.29, 66.52) --
	(364.02, 66.52) --
	(363.74, 66.52) --
	(363.46, 66.52) --
	(363.19, 66.52) --
	(362.91, 66.52) --
	(362.63, 66.52) --
	(362.36, 66.52) --
	(362.08, 66.52) --
	(361.80, 66.52) --
	(361.53, 66.52) --
	(361.25, 66.52) --
	(360.97, 66.52) --
	(360.70, 66.52) --
	(360.42, 66.52) --
	(360.14, 66.52) --
	(359.87, 66.52) --
	(359.59, 66.52) --
	(359.31, 66.52) --
	(359.03, 66.52) --
	(358.76, 66.52) --
	(358.48, 66.52) --
	(358.20, 66.52) --
	(357.93, 66.52) --
	(357.65, 66.52) --
	(357.37, 66.52) --
	(357.10, 66.52) --
	(356.82, 66.52) --
	(356.54, 66.52) --
	(356.27, 66.52) --
	(355.99, 66.52) --
	(355.71, 66.52) --
	(355.44, 66.52) --
	(355.16, 66.52) --
	(354.88, 66.52) --
	(354.61, 66.52) --
	(354.33, 66.52) --
	(354.05, 66.52) --
	(353.78, 66.52) --
	(353.50, 66.52) --
	(353.22, 66.52) --
	(352.95, 66.52) --
	(352.67, 66.52) --
	(352.39, 66.52) --
	(352.11, 66.52) --
	(351.84, 66.52) --
	(351.56, 66.52) --
	(351.28, 66.52) --
	(351.01, 66.52) --
	(350.73, 66.52) --
	(350.45, 66.52) --
	(350.18, 66.52) --
	(349.90, 66.52) --
	(349.62, 66.52) --
	(349.35, 66.52) --
	(349.07, 66.52) --
	(348.79, 66.52) --
	(348.52, 66.52) --
	(348.24, 66.52) --
	(347.96, 66.52) --
	(347.69, 66.52) --
	(347.41, 66.52) --
	(347.13, 66.52) --
	(346.86, 66.52) --
	(346.58, 66.52) --
	(346.30, 66.52) --
	(346.03, 66.52) --
	(345.75, 66.52) --
	(345.47, 66.52) --
	(345.19, 66.52) --
	(344.92, 66.52) --
	(344.64, 66.52) --
	(344.36, 66.52) --
	(344.09, 66.52) --
	(343.81, 66.52) --
	(343.53, 66.52) --
	(343.26, 66.52) --
	(342.98, 66.52) --
	(342.70, 66.52) --
	(342.43, 66.52) --
	(342.15, 66.52) --
	(341.87, 66.52) --
	(341.60, 66.52) --
	(341.32, 66.52) --
	(341.32, 66.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32, 66.52) --
	(341.60, 66.52) --
	(341.87, 66.52) --
	(342.15, 66.52) --
	(342.43, 66.52) --
	(342.70, 66.52) --
	(342.98, 66.52) --
	(343.26, 66.52) --
	(343.53, 66.52) --
	(343.81, 66.52) --
	(344.09, 66.52) --
	(344.36, 66.52) --
	(344.64, 66.52) --
	(344.92, 66.52) --
	(345.19, 66.52) --
	(345.47, 66.52) --
	(345.75, 66.52) --
	(346.03, 66.52) --
	(346.30, 66.52) --
	(346.58, 66.52) --
	(346.86, 66.52) --
	(347.13, 66.52) --
	(347.41, 66.52) --
	(347.69, 66.52) --
	(347.96, 66.52) --
	(348.24, 66.52) --
	(348.52, 66.52) --
	(348.79, 66.52) --
	(349.07, 66.52) --
	(349.35, 66.52) --
	(349.62, 66.52) --
	(349.90, 66.52) --
	(350.18, 66.52) --
	(350.45, 66.52) --
	(350.73, 66.52) --
	(351.01, 66.52) --
	(351.28, 66.52) --
	(351.56, 66.52) --
	(351.84, 66.52) --
	(352.11, 66.52) --
	(352.39, 66.52) --
	(352.67, 66.52) --
	(352.95, 66.52) --
	(353.22, 66.52) --
	(353.50, 66.52) --
	(353.78, 66.52) --
	(354.05, 66.52) --
	(354.33, 66.52) --
	(354.61, 66.52) --
	(354.88, 66.52) --
	(355.16, 66.52) --
	(355.44, 66.52) --
	(355.71, 66.52) --
	(355.99, 66.52) --
	(356.27, 66.52) --
	(356.54, 66.52) --
	(356.82, 66.52) --
	(357.10, 66.52) --
	(357.37, 66.52) --
	(357.65, 66.52) --
	(357.93, 66.52) --
	(358.20, 66.52) --
	(358.48, 66.52) --
	(358.76, 66.52) --
	(359.03, 66.52) --
	(359.31, 66.52) --
	(359.59, 66.52) --
	(359.87, 66.52) --
	(360.14, 66.52) --
	(360.42, 66.52) --
	(360.70, 66.52) --
	(360.97, 66.52) --
	(361.25, 66.52) --
	(361.53, 66.52) --
	(361.80, 66.52) --
	(362.08, 66.52) --
	(362.36, 66.52) --
	(362.63, 66.52) --
	(362.91, 66.52) --
	(363.19, 66.52) --
	(363.46, 66.52) --
	(363.74, 66.52) --
	(364.02, 66.52) --
	(364.29, 66.52) --
	(364.57, 66.52) --
	(364.85, 66.52) --
	(365.12, 66.52) --
	(365.40, 66.52) --
	(365.68, 66.52) --
	(365.95, 66.52) --
	(366.23, 66.52) --
	(366.51, 66.52) --
	(366.79, 66.52) --
	(367.06, 66.52) --
	(367.34, 66.52) --
	(367.62, 66.52) --
	(367.89, 66.52) --
	(368.17, 66.52) --
	(368.45, 66.52) --
	(368.72, 66.52) --
	(369.00, 66.52) --
	(369.28, 66.52) --
	(369.55, 66.52) --
	(369.83, 66.52) --
	(370.11, 66.52) --
	(370.38, 66.52) --
	(370.66, 66.52) --
	(370.94, 66.52) --
	(371.21, 66.52) --
	(371.49, 66.52) --
	(371.77, 66.52) --
	(372.04, 66.52) --
	(372.32, 66.52) --
	(372.60, 66.52) --
	(372.87, 66.52) --
	(373.15, 66.52) --
	(373.43, 66.52) --
	(373.71, 66.52) --
	(373.98, 66.52) --
	(374.26, 66.52) --
	(374.54, 66.52) --
	(374.81, 66.52) --
	(375.09, 66.52) --
	(375.37, 66.52) --
	(375.64, 66.52) --
	(375.92, 66.52) --
	(376.20, 66.52) --
	(376.47, 66.52) --
	(376.75, 66.52) --
	(377.03, 66.52) --
	(377.30, 66.52) --
	(377.58, 66.52) --
	(377.86, 66.52) --
	(378.13, 66.52) --
	(378.41, 66.52) --
	(378.69, 66.52) --
	(378.96, 66.52) --
	(379.24, 66.52) --
	(379.52, 66.52) --
	(379.79, 66.52) --
	(380.07, 66.52) --
	(380.35, 66.52) --
	(380.63, 66.52) --
	(380.90, 66.52) --
	(381.18, 66.52) --
	(381.46, 66.52) --
	(381.73, 66.52) --
	(382.01, 66.52) --
	(382.29, 66.52) --
	(382.56, 66.52) --
	(382.84, 66.52) --
	(383.12, 66.52) --
	(383.39, 66.52) --
	(383.67, 66.52) --
	(383.95, 66.52) --
	(384.22, 66.52) --
	(384.50, 66.52) --
	(384.78, 66.52) --
	(385.05, 66.52) --
	(385.33, 66.52) --
	(385.61, 66.52) --
	(385.88, 66.52) --
	(386.16, 66.52) --
	(386.44, 66.52) --
	(386.72, 66.52) --
	(386.99, 66.52) --
	(387.27, 66.52) --
	(387.55, 66.52) --
	(387.82, 66.52) --
	(388.10, 66.52) --
	(388.38, 66.52) --
	(388.65, 66.52) --
	(388.93, 66.52) --
	(389.21, 66.52) --
	(389.48, 66.52) --
	(389.76, 66.52) --
	(390.04, 66.52) --
	(390.31, 66.52) --
	(390.59, 66.52) --
	(390.87, 66.52) --
	(391.14, 66.52) --
	(391.42, 66.52) --
	(391.70, 66.52) --
	(391.97, 66.52) --
	(392.25, 66.52) --
	(392.53, 66.52) --
	(392.80, 66.52) --
	(393.08, 66.52) --
	(393.36, 66.52) --
	(393.64, 66.52) --
	(393.91, 66.52) --
	(394.19, 66.52) --
	(394.47, 66.52) --
	(394.74, 66.52) --
	(395.02, 66.52) --
	(395.30, 66.52) --
	(395.57, 66.52) --
	(395.85, 66.52) --
	(396.13, 66.52) --
	(396.40, 66.52) --
	(396.68, 66.52) --
	(396.96, 66.52) --
	(397.23, 66.52) --
	(397.51, 66.52) --
	(397.79, 66.52) --
	(398.06, 66.52) --
	(398.34, 66.52) --
	(398.62, 66.52) --
	(398.89, 66.52) --
	(399.17, 66.52) --
	(399.45, 66.52) --
	(399.72, 66.52) --
	(400.00, 66.52) --
	(400.28, 66.52) --
	(400.56, 66.52) --
	(400.83, 66.52) --
	(401.11, 66.52) --
	(401.39, 66.52) --
	(401.66, 66.52) --
	(401.94, 66.52) --
	(402.22, 66.52) --
	(402.49, 66.52) --
	(402.77, 66.52) --
	(403.05, 66.52) --
	(403.32, 66.52) --
	(403.60, 66.52) --
	(403.88, 66.52) --
	(404.15, 66.53) --
	(404.43, 66.54) --
	(404.71, 66.56) --
	(404.98, 66.58) --
	(405.26, 66.63) --
	(405.54, 66.69) --
	(405.81, 66.79) --
	(406.09, 66.93) --
	(406.37, 67.13) --
	(406.64, 67.41) --
	(406.92, 67.82) --
	(407.20, 68.36) --
	(407.48, 69.08) --
	(407.75, 70.01) --
	(408.03, 71.18) --
	(408.31, 72.61) --
	(408.58, 74.33) --
	(408.86, 76.34) --
	(409.14, 78.64) --
	(409.41, 81.22) --
	(409.69, 84.01) --
	(409.97, 86.92) --
	(410.24, 89.85) --
	(410.52, 92.69) --
	(410.80, 95.32) --
	(411.07, 97.62) --
	(411.35, 99.47) --
	(411.63,100.78) --
	(411.90,101.47) --
	(412.18,101.47) --
	(412.46,100.76) --
	(412.73, 99.44) --
	(413.01, 97.58) --
	(413.29, 95.27) --
	(413.56, 92.64) --
	(413.84, 89.80) --
	(414.12, 86.86) --
	(414.40, 83.96) --
	(414.67, 81.17) --
	(414.95, 78.60) --
	(415.23, 76.30) --
	(415.50, 74.29) --
	(415.78, 72.58) --
	(416.06, 71.15) --
	(416.33, 69.99) --
	(416.61, 69.07) --
	(416.89, 68.35) --
	(417.16, 67.81) --
	(417.44, 67.41) --
	(417.72, 67.12) --
	(417.99, 66.93) --
	(418.27, 66.79) --
	(418.55, 66.69) --
	(418.82, 66.63) --
	(419.10, 66.58) --
	(419.38, 66.56) --
	(419.65, 66.54) --
	(419.93, 66.53) --
	(420.21, 66.52) --
	(420.49, 66.52) --
	(420.76, 66.52) --
	(421.04, 66.52) --
	(421.32, 66.52) --
	(421.59, 66.52) --
	(421.87, 66.52) --
	(422.15, 66.52) --
	(422.42, 66.52) --
	(422.70, 66.52) --
	(422.98, 66.52) --
	(423.25, 66.52) --
	(423.53, 66.52) --
	(423.81, 66.52) --
	(424.08, 66.52) --
	(424.36, 66.52) --
	(424.64, 66.52) --
	(424.91, 66.52) --
	(425.19, 66.52) --
	(425.47, 66.52) --
	(425.74, 66.52) --
	(426.02, 66.52) --
	(426.30, 66.52) --
	(426.57, 66.52) --
	(426.85, 66.52) --
	(427.13, 66.52) --
	(427.41, 66.52) --
	(427.68, 66.52) --
	(427.96, 66.52) --
	(428.24, 66.52) --
	(428.51, 66.52) --
	(428.79, 66.52) --
	(429.07, 66.52) --
	(429.34, 66.52) --
	(429.62, 66.52) --
	(429.90, 66.52) --
	(430.17, 66.52) --
	(430.45, 66.52) --
	(430.73, 66.52) --
	(431.00, 66.52) --
	(431.28, 66.52) --
	(431.56, 66.52) --
	(431.83, 66.52) --
	(432.11, 66.52) --
	(432.39, 66.52) --
	(432.66, 66.52) --
	(432.94, 66.52) --
	(433.22, 66.52) --
	(433.49, 66.52) --
	(433.77, 66.52) --
	(434.05, 66.52) --
	(434.33, 66.52) --
	(434.60, 66.52) --
	(434.88, 66.52) --
	(435.16, 66.52) --
	(435.43, 66.52) --
	(435.71, 66.52) --
	(435.99, 66.52) --
	(436.26, 66.52) --
	(436.54, 66.52) --
	(436.82, 66.52) --
	(437.09, 66.52) --
	(437.37, 66.52) --
	(437.65, 66.52) --
	(437.92, 66.52) --
	(438.20, 66.52) --
	(438.48, 66.52) --
	(438.75, 66.52) --
	(439.03, 66.52) --
	(439.31, 66.52) --
	(439.58, 66.52) --
	(439.86, 66.52) --
	(440.14, 66.52) --
	(440.41, 66.52) --
	(440.69, 66.52) --
	(440.97, 66.52) --
	(441.25, 66.52) --
	(441.52, 66.52) --
	(441.80, 66.52) --
	(442.08, 66.52) --
	(442.35, 66.52) --
	(442.63, 66.52) --
	(442.91, 66.52) --
	(443.18, 66.52) --
	(443.46, 66.52) --
	(443.74, 66.52) --
	(444.01, 66.52) --
	(444.29, 66.52) --
	(444.57, 66.52) --
	(444.84, 66.52) --
	(445.12, 66.52) --
	(445.40, 66.52) --
	(445.67, 66.52) --
	(445.95, 66.52) --
	(446.23, 66.52) --
	(446.50, 66.52) --
	(446.78, 66.52) --
	(447.06, 66.52) --
	(447.33, 66.52) --
	(447.61, 66.52) --
	(447.89, 66.52) --
	(448.17, 66.52) --
	(448.44, 66.52) --
	(448.72, 66.52) --
	(449.00, 66.52) --
	(449.27, 66.52) --
	(449.55, 66.52) --
	(449.83, 66.52) --
	(450.10, 66.52) --
	(450.38, 66.52) --
	(450.66, 66.52) --
	(450.93, 66.52) --
	(451.21, 66.52) --
	(451.49, 66.52) --
	(451.76, 66.52) --
	(452.04, 66.52) --
	(452.32, 66.52) --
	(452.59, 66.52) --
	(452.87, 66.52) --
	(453.15, 66.52) --
	(453.42, 66.52) --
	(453.70, 66.52) --
	(453.98, 66.52) --
	(454.26, 66.52) --
	(454.53, 66.52) --
	(454.81, 66.52) --
	(455.09, 66.52) --
	(455.36, 66.52) --
	(455.64, 66.52) --
	(455.92, 66.52) --
	(456.19, 66.52) --
	(456.47, 66.52) --
	(456.75, 66.52) --
	(457.02, 66.52) --
	(457.30, 66.52) --
	(457.58, 66.52) --
	(457.85, 66.52) --
	(458.13, 66.52) --
	(458.41, 66.52) --
	(458.68, 66.52) --
	(458.96, 66.52) --
	(459.24, 66.52) --
	(459.51, 66.52) --
	(459.79, 66.52) --
	(460.07, 66.52) --
	(460.34, 66.52) --
	(460.62, 66.52) --
	(460.90, 66.52) --
	(461.18, 66.52) --
	(461.45, 66.52) --
	(461.73, 66.52) --
	(462.01, 66.52) --
	(462.28, 66.52) --
	(462.56, 66.52) --
	(462.84, 66.52) --
	(463.11, 66.52) --
	(463.39, 66.52) --
	(463.67, 66.52) --
	(463.94, 66.52) --
	(464.22, 66.52) --
	(464.50, 66.52) --
	(464.77, 66.52) --
	(465.05, 66.52) --
	(465.33, 66.52) --
	(465.60, 66.52) --
	(465.88, 66.52) --
	(466.16, 66.52) --
	(466.43, 66.52) --
	(466.71, 66.52) --
	(466.99, 66.52) --
	(467.26, 66.52) --
	(467.54, 66.52) --
	(467.82, 66.52) --
	(468.10, 66.52) --
	(468.37, 66.52) --
	(468.65, 66.52) --
	(468.93, 66.52) --
	(469.20, 66.52) --
	(469.48, 66.52) --
	(469.76, 66.52) --
	(470.03, 66.52) --
	(470.31, 66.52) --
	(470.59, 66.52) --
	(470.86, 66.52) --
	(471.14, 66.52) --
	(471.42, 66.52) --
	(471.69, 66.52) --
	(471.97, 66.52) --
	(472.25, 66.52) --
	(472.52, 66.52) --
	(472.80, 66.52) --
	(473.08, 66.52) --
	(473.35, 66.52) --
	(473.63, 66.52) --
	(473.91, 66.52) --
	(474.18, 66.52) --
	(474.46, 66.52) --
	(474.74, 66.52) --
	(475.02, 66.52) --
	(475.29, 66.52) --
	(475.57, 66.52) --
	(475.85, 66.52) --
	(476.12, 66.52) --
	(476.40, 66.52) --
	(476.68, 66.52) --
	(476.95, 66.52) --
	(477.23, 66.52) --
	(477.51, 66.52) --
	(477.78, 66.52) --
	(478.06, 66.52) --
	(478.34, 66.52) --
	(478.61, 66.52) --
	(478.89, 66.52) --
	(479.17, 66.52) --
	(479.44, 66.52) --
	(479.72, 66.52) --
	(480.00, 66.52) --
	(480.27, 66.52) --
	(480.55, 66.52) --
	(480.83, 66.52) --
	(481.10, 66.52) --
	(481.38, 66.52) --
	(481.66, 66.52) --
	(481.94, 66.52) --
	(482.21, 66.52) --
	(482.49, 66.52) --
	(482.77, 66.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25, 64.77) rectangle (489.84,103.22);
\end{scope}
\begin{scope}
\path[clip] (334.25, 22.32) rectangle (489.84, 60.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (334.25, 22.32) rectangle (489.84, 60.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 30.53) --
	(489.84, 30.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 43.45) --
	(489.84, 43.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.25, 56.38) --
	(489.84, 56.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (344.50, 22.32) --
	(344.50, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (389.53, 22.32) --
	(389.53, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (434.55, 22.32) --
	(434.55, 60.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (479.58, 22.32) --
	(479.58, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 24.06) --
	(489.84, 24.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 36.99) --
	(489.84, 36.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (334.25, 49.91) --
	(489.84, 49.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01, 22.32) --
	(367.01, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04, 22.32) --
	(412.04, 60.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07, 22.32) --
	(457.07, 60.77);

\path[] (341.32, 24.06) --
	(341.60, 24.06) --
	(341.87, 24.06) --
	(342.15, 24.06) --
	(342.43, 24.06) --
	(342.70, 24.06) --
	(342.98, 24.06) --
	(343.26, 24.06) --
	(343.53, 24.06) --
	(343.81, 24.06) --
	(344.09, 24.06) --
	(344.36, 24.06) --
	(344.64, 24.06) --
	(344.92, 24.06) --
	(345.19, 24.06) --
	(345.47, 24.06) --
	(345.75, 24.06) --
	(346.03, 24.06) --
	(346.30, 24.06) --
	(346.58, 24.06) --
	(346.86, 24.06) --
	(347.13, 24.06) --
	(347.41, 24.06) --
	(347.69, 24.06) --
	(347.96, 24.06) --
	(348.24, 24.06) --
	(348.52, 24.06) --
	(348.79, 24.06) --
	(349.07, 24.06) --
	(349.35, 24.06) --
	(349.62, 24.06) --
	(349.90, 24.06) --
	(350.18, 24.06) --
	(350.45, 24.06) --
	(350.73, 24.06) --
	(351.01, 24.06) --
	(351.28, 24.06) --
	(351.56, 24.06) --
	(351.84, 24.06) --
	(352.11, 24.06) --
	(352.39, 24.06) --
	(352.67, 24.06) --
	(352.95, 24.06) --
	(353.22, 24.06) --
	(353.50, 24.06) --
	(353.78, 24.06) --
	(354.05, 24.06) --
	(354.33, 24.06) --
	(354.61, 24.06) --
	(354.88, 24.06) --
	(355.16, 24.06) --
	(355.44, 24.06) --
	(355.71, 24.06) --
	(355.99, 24.06) --
	(356.27, 24.06) --
	(356.54, 24.06) --
	(356.82, 24.06) --
	(357.10, 24.06) --
	(357.37, 24.06) --
	(357.65, 24.06) --
	(357.93, 24.06) --
	(358.20, 24.06) --
	(358.48, 24.06) --
	(358.76, 24.06) --
	(359.03, 24.06) --
	(359.31, 24.06) --
	(359.59, 24.06) --
	(359.87, 24.06) --
	(360.14, 24.06) --
	(360.42, 24.06) --
	(360.70, 24.06) --
	(360.97, 24.06) --
	(361.25, 24.06) --
	(361.53, 24.06) --
	(361.80, 24.06) --
	(362.08, 24.06) --
	(362.36, 24.06) --
	(362.63, 24.06) --
	(362.91, 24.06) --
	(363.19, 24.06) --
	(363.46, 24.06) --
	(363.74, 24.06) --
	(364.02, 24.06) --
	(364.29, 24.06) --
	(364.57, 24.06) --
	(364.85, 24.06) --
	(365.12, 24.06) --
	(365.40, 24.06) --
	(365.68, 24.06) --
	(365.95, 24.06) --
	(366.23, 24.06) --
	(366.51, 24.06) --
	(366.79, 24.06) --
	(367.06, 24.06) --
	(367.34, 24.06) --
	(367.62, 24.06) --
	(367.89, 24.06) --
	(368.17, 24.06) --
	(368.45, 24.06) --
	(368.72, 24.06) --
	(369.00, 24.06) --
	(369.28, 24.06) --
	(369.55, 24.06) --
	(369.83, 24.06) --
	(370.11, 24.06) --
	(370.38, 24.06) --
	(370.66, 24.06) --
	(370.94, 24.06) --
	(371.21, 24.06) --
	(371.49, 24.06) --
	(371.77, 24.06) --
	(372.04, 24.06) --
	(372.32, 24.06) --
	(372.60, 24.06) --
	(372.87, 24.06) --
	(373.15, 24.06) --
	(373.43, 24.06) --
	(373.71, 24.06) --
	(373.98, 24.06) --
	(374.26, 24.06) --
	(374.54, 24.06) --
	(374.81, 24.06) --
	(375.09, 24.06) --
	(375.37, 24.06) --
	(375.64, 24.06) --
	(375.92, 24.06) --
	(376.20, 24.06) --
	(376.47, 24.06) --
	(376.75, 24.06) --
	(377.03, 24.06) --
	(377.30, 24.06) --
	(377.58, 24.06) --
	(377.86, 24.06) --
	(378.13, 24.06) --
	(378.41, 24.06) --
	(378.69, 24.06) --
	(378.96, 24.06) --
	(379.24, 24.06) --
	(379.52, 24.06) --
	(379.79, 24.06) --
	(380.07, 24.06) --
	(380.35, 24.06) --
	(380.63, 24.06) --
	(380.90, 24.06) --
	(381.18, 24.06) --
	(381.46, 24.06) --
	(381.73, 24.06) --
	(382.01, 24.06) --
	(382.29, 24.06) --
	(382.56, 24.06) --
	(382.84, 24.06) --
	(383.12, 24.06) --
	(383.39, 24.06) --
	(383.67, 24.06) --
	(383.95, 24.06) --
	(384.22, 24.06) --
	(384.50, 24.06) --
	(384.78, 24.06) --
	(385.05, 24.06) --
	(385.33, 24.06) --
	(385.61, 24.06) --
	(385.88, 24.06) --
	(386.16, 24.06) --
	(386.44, 24.07) --
	(386.72, 24.07) --
	(386.99, 24.07) --
	(387.27, 24.08) --
	(387.55, 24.08) --
	(387.82, 24.08) --
	(388.10, 24.08) --
	(388.38, 24.08) --
	(388.65, 24.08) --
	(388.93, 24.08) --
	(389.21, 24.09) --
	(389.48, 24.12) --
	(389.76, 24.18) --
	(390.04, 24.26) --
	(390.31, 24.31) --
	(390.59, 24.31) --
	(390.87, 24.30) --
	(391.14, 24.33) --
	(391.42, 24.35) --
	(391.70, 24.32) --
	(391.97, 24.30) --
	(392.25, 24.41) --
	(392.53, 24.76) --
	(392.80, 25.33) --
	(393.08, 25.83) --
	(393.36, 25.84) --
	(393.64, 25.34) --
	(393.91, 24.80) --
	(394.19, 24.55) --
	(394.47, 24.61) --
	(394.74, 24.90) --
	(395.02, 25.37) --
	(395.30, 25.94) --
	(395.57, 26.52) --
	(395.85, 26.98) --
	(396.13, 27.14) --
	(396.40, 27.17) --
	(396.68, 27.40) --
	(396.96, 27.82) --
	(397.23, 28.17) --
	(397.51, 28.57) --
	(397.79, 29.43) --
	(398.06, 30.49) --
	(398.34, 31.11) --
	(398.62, 31.53) --
	(398.89, 32.69) --
	(399.17, 34.52) --
	(399.45, 36.01) --
	(399.72, 36.61) --
	(400.00, 36.71) --
	(400.28, 37.03) --
	(400.56, 38.19) --
	(400.83, 40.14) --
	(401.11, 42.08) --
	(401.39, 42.93) --
	(401.66, 42.38) --
	(401.94, 42.08) --
	(402.22, 43.77) --
	(402.49, 46.67) --
	(402.77, 48.88) --
	(403.05, 49.76) --
	(403.32, 49.45) --
	(403.60, 48.54) --
	(403.88, 48.97) --
	(404.15, 52.16) --
	(404.43, 56.43) --
	(404.71, 58.93) --
	(404.98, 59.02) --
	(405.26, 58.30) --
	(405.54, 57.77) --
	(405.81, 56.47) --
	(406.09, 53.67) --
	(406.37, 50.98) --
	(406.64, 50.27) --
	(406.92, 50.67) --
	(407.20, 50.01) --
	(407.48, 47.75) --
	(407.75, 44.86) --
	(408.03, 42.46) --
	(408.31, 41.20) --
	(408.58, 40.79) --
	(408.86, 40.32) --
	(409.14, 39.42) --
	(409.41, 38.23) --
	(409.69, 36.76) --
	(409.97, 35.11) --
	(410.24, 33.65) --
	(410.52, 32.69) --
	(410.80, 32.08) --
	(411.07, 31.52) --
	(411.35, 31.07) --
	(411.63, 30.76) --
	(411.90, 30.44) --
	(412.18, 30.05) --
	(412.46, 29.58) --
	(412.73, 29.14) --
	(413.01, 28.87) --
	(413.29, 28.49) --
	(413.56, 27.77) --
	(413.84, 27.09) --
	(414.12, 26.71) --
	(414.40, 26.45) --
	(414.67, 26.14) --
	(414.95, 25.89) --
	(415.23, 25.80) --
	(415.50, 25.72) --
	(415.78, 25.51) --
	(416.06, 25.19) --
	(416.33, 24.97) --
	(416.61, 24.93) --
	(416.89, 24.95) --
	(417.16, 24.91) --
	(417.44, 24.88) --
	(417.72, 24.88) --
	(417.99, 24.83) --
	(418.27, 24.68) --
	(418.55, 24.47) --
	(418.82, 24.32) --
	(419.10, 24.26) --
	(419.38, 24.28) --
	(419.65, 24.31) --
	(419.93, 24.34) --
	(420.21, 24.33) --
	(420.49, 24.28) --
	(420.76, 24.23) --
	(421.04, 24.20) --
	(421.32, 24.21) --
	(421.59, 24.23) --
	(421.87, 24.26) --
	(422.15, 24.26) --
	(422.42, 24.20) --
	(422.70, 24.12) --
	(422.98, 24.08) --
	(423.25, 24.07) --
	(423.53, 24.06) --
	(423.81, 24.06) --
	(424.08, 24.06) --
	(424.36, 24.06) --
	(424.64, 24.06) --
	(424.91, 24.06) --
	(425.19, 24.06) --
	(425.47, 24.06) --
	(425.74, 24.06) --
	(426.02, 24.06) --
	(426.30, 24.06) --
	(426.57, 24.06) --
	(426.85, 24.06) --
	(427.13, 24.06) --
	(427.41, 24.06) --
	(427.68, 24.06) --
	(427.96, 24.06) --
	(428.24, 24.06) --
	(428.51, 24.06) --
	(428.79, 24.06) --
	(429.07, 24.06) --
	(429.34, 24.06) --
	(429.62, 24.06) --
	(429.90, 24.06) --
	(430.17, 24.06) --
	(430.45, 24.06) --
	(430.73, 24.06) --
	(431.00, 24.06) --
	(431.28, 24.06) --
	(431.56, 24.06) --
	(431.83, 24.06) --
	(432.11, 24.06) --
	(432.39, 24.06) --
	(432.66, 24.06) --
	(432.94, 24.06) --
	(433.22, 24.06) --
	(433.49, 24.06) --
	(433.77, 24.06) --
	(434.05, 24.06) --
	(434.33, 24.06) --
	(434.60, 24.06) --
	(434.88, 24.06) --
	(435.16, 24.06) --
	(435.43, 24.06) --
	(435.71, 24.06) --
	(435.99, 24.06) --
	(436.26, 24.06) --
	(436.54, 24.06) --
	(436.82, 24.06) --
	(437.09, 24.06) --
	(437.37, 24.06) --
	(437.65, 24.06) --
	(437.92, 24.06) --
	(438.20, 24.06) --
	(438.48, 24.06) --
	(438.75, 24.06) --
	(439.03, 24.06) --
	(439.31, 24.06) --
	(439.58, 24.06) --
	(439.86, 24.06) --
	(440.14, 24.06) --
	(440.41, 24.06) --
	(440.69, 24.06) --
	(440.97, 24.06) --
	(441.25, 24.06) --
	(441.52, 24.06) --
	(441.80, 24.06) --
	(442.08, 24.06) --
	(442.35, 24.06) --
	(442.63, 24.06) --
	(442.91, 24.06) --
	(443.18, 24.06) --
	(443.46, 24.06) --
	(443.74, 24.06) --
	(444.01, 24.06) --
	(444.29, 24.06) --
	(444.57, 24.06) --
	(444.84, 24.06) --
	(445.12, 24.06) --
	(445.40, 24.06) --
	(445.67, 24.06) --
	(445.95, 24.06) --
	(446.23, 24.06) --
	(446.50, 24.06) --
	(446.78, 24.06) --
	(447.06, 24.06) --
	(447.33, 24.06) --
	(447.61, 24.06) --
	(447.89, 24.06) --
	(448.17, 24.06) --
	(448.44, 24.06) --
	(448.72, 24.06) --
	(449.00, 24.06) --
	(449.27, 24.06) --
	(449.55, 24.06) --
	(449.83, 24.06) --
	(450.10, 24.06) --
	(450.38, 24.06) --
	(450.66, 24.06) --
	(450.93, 24.06) --
	(451.21, 24.06) --
	(451.49, 24.06) --
	(451.76, 24.06) --
	(452.04, 24.06) --
	(452.32, 24.06) --
	(452.59, 24.06) --
	(452.87, 24.06) --
	(453.15, 24.06) --
	(453.42, 24.06) --
	(453.70, 24.06) --
	(453.98, 24.06) --
	(454.26, 24.06) --
	(454.53, 24.06) --
	(454.81, 24.06) --
	(455.09, 24.06) --
	(455.36, 24.06) --
	(455.64, 24.06) --
	(455.92, 24.06) --
	(456.19, 24.06) --
	(456.47, 24.06) --
	(456.75, 24.06) --
	(457.02, 24.06) --
	(457.30, 24.06) --
	(457.58, 24.06) --
	(457.85, 24.06) --
	(458.13, 24.06) --
	(458.41, 24.06) --
	(458.68, 24.06) --
	(458.96, 24.06) --
	(459.24, 24.06) --
	(459.51, 24.06) --
	(459.79, 24.06) --
	(460.07, 24.06) --
	(460.34, 24.06) --
	(460.62, 24.06) --
	(460.90, 24.06) --
	(461.18, 24.06) --
	(461.45, 24.06) --
	(461.73, 24.06) --
	(462.01, 24.06) --
	(462.28, 24.06) --
	(462.56, 24.06) --
	(462.84, 24.06) --
	(463.11, 24.06) --
	(463.39, 24.06) --
	(463.67, 24.06) --
	(463.94, 24.06) --
	(464.22, 24.06) --
	(464.50, 24.06) --
	(464.77, 24.06) --
	(465.05, 24.06) --
	(465.33, 24.06) --
	(465.60, 24.06) --
	(465.88, 24.06) --
	(466.16, 24.06) --
	(466.43, 24.06) --
	(466.71, 24.06) --
	(466.99, 24.06) --
	(467.26, 24.06) --
	(467.54, 24.06) --
	(467.82, 24.06) --
	(468.10, 24.06) --
	(468.37, 24.06) --
	(468.65, 24.06) --
	(468.93, 24.06) --
	(469.20, 24.06) --
	(469.48, 24.06) --
	(469.76, 24.06) --
	(470.03, 24.06) --
	(470.31, 24.06) --
	(470.59, 24.06) --
	(470.86, 24.06) --
	(471.14, 24.06) --
	(471.42, 24.06) --
	(471.69, 24.06) --
	(471.97, 24.06) --
	(472.25, 24.06) --
	(472.52, 24.06) --
	(472.80, 24.06) --
	(473.08, 24.06) --
	(473.35, 24.06) --
	(473.63, 24.06) --
	(473.91, 24.06) --
	(474.18, 24.06) --
	(474.46, 24.06) --
	(474.74, 24.06) --
	(475.02, 24.06) --
	(475.29, 24.06) --
	(475.57, 24.06) --
	(475.85, 24.06) --
	(476.12, 24.06) --
	(476.40, 24.06) --
	(476.68, 24.06) --
	(476.95, 24.06) --
	(477.23, 24.06) --
	(477.51, 24.06) --
	(477.78, 24.06) --
	(478.06, 24.06) --
	(478.34, 24.06) --
	(478.61, 24.06) --
	(478.89, 24.06) --
	(479.17, 24.06) --
	(479.44, 24.06) --
	(479.72, 24.06) --
	(480.00, 24.06) --
	(480.27, 24.06) --
	(480.55, 24.06) --
	(480.83, 24.06) --
	(481.10, 24.06) --
	(481.38, 24.06) --
	(481.66, 24.06) --
	(481.94, 24.06) --
	(482.21, 24.06) --
	(482.49, 24.06) --
	(482.77, 24.06) --
	(482.77, 24.06) --
	(482.49, 24.06) --
	(482.21, 24.06) --
	(481.94, 24.06) --
	(481.66, 24.06) --
	(481.38, 24.06) --
	(481.10, 24.06) --
	(480.83, 24.06) --
	(480.55, 24.06) --
	(480.27, 24.06) --
	(480.00, 24.06) --
	(479.72, 24.06) --
	(479.44, 24.06) --
	(479.17, 24.06) --
	(478.89, 24.06) --
	(478.61, 24.06) --
	(478.34, 24.06) --
	(478.06, 24.06) --
	(477.78, 24.06) --
	(477.51, 24.06) --
	(477.23, 24.06) --
	(476.95, 24.06) --
	(476.68, 24.06) --
	(476.40, 24.06) --
	(476.12, 24.06) --
	(475.85, 24.06) --
	(475.57, 24.06) --
	(475.29, 24.06) --
	(475.02, 24.06) --
	(474.74, 24.06) --
	(474.46, 24.06) --
	(474.18, 24.06) --
	(473.91, 24.06) --
	(473.63, 24.06) --
	(473.35, 24.06) --
	(473.08, 24.06) --
	(472.80, 24.06) --
	(472.52, 24.06) --
	(472.25, 24.06) --
	(471.97, 24.06) --
	(471.69, 24.06) --
	(471.42, 24.06) --
	(471.14, 24.06) --
	(470.86, 24.06) --
	(470.59, 24.06) --
	(470.31, 24.06) --
	(470.03, 24.06) --
	(469.76, 24.06) --
	(469.48, 24.06) --
	(469.20, 24.06) --
	(468.93, 24.06) --
	(468.65, 24.06) --
	(468.37, 24.06) --
	(468.10, 24.06) --
	(467.82, 24.06) --
	(467.54, 24.06) --
	(467.26, 24.06) --
	(466.99, 24.06) --
	(466.71, 24.06) --
	(466.43, 24.06) --
	(466.16, 24.06) --
	(465.88, 24.06) --
	(465.60, 24.06) --
	(465.33, 24.06) --
	(465.05, 24.06) --
	(464.77, 24.06) --
	(464.50, 24.06) --
	(464.22, 24.06) --
	(463.94, 24.06) --
	(463.67, 24.06) --
	(463.39, 24.06) --
	(463.11, 24.06) --
	(462.84, 24.06) --
	(462.56, 24.06) --
	(462.28, 24.06) --
	(462.01, 24.06) --
	(461.73, 24.06) --
	(461.45, 24.06) --
	(461.18, 24.06) --
	(460.90, 24.06) --
	(460.62, 24.06) --
	(460.34, 24.06) --
	(460.07, 24.06) --
	(459.79, 24.06) --
	(459.51, 24.06) --
	(459.24, 24.06) --
	(458.96, 24.06) --
	(458.68, 24.06) --
	(458.41, 24.06) --
	(458.13, 24.06) --
	(457.85, 24.06) --
	(457.58, 24.06) --
	(457.30, 24.06) --
	(457.02, 24.06) --
	(456.75, 24.06) --
	(456.47, 24.06) --
	(456.19, 24.06) --
	(455.92, 24.06) --
	(455.64, 24.06) --
	(455.36, 24.06) --
	(455.09, 24.06) --
	(454.81, 24.06) --
	(454.53, 24.06) --
	(454.26, 24.06) --
	(453.98, 24.06) --
	(453.70, 24.06) --
	(453.42, 24.06) --
	(453.15, 24.06) --
	(452.87, 24.06) --
	(452.59, 24.06) --
	(452.32, 24.06) --
	(452.04, 24.06) --
	(451.76, 24.06) --
	(451.49, 24.06) --
	(451.21, 24.06) --
	(450.93, 24.06) --
	(450.66, 24.06) --
	(450.38, 24.06) --
	(450.10, 24.06) --
	(449.83, 24.06) --
	(449.55, 24.06) --
	(449.27, 24.06) --
	(449.00, 24.06) --
	(448.72, 24.06) --
	(448.44, 24.06) --
	(448.17, 24.06) --
	(447.89, 24.06) --
	(447.61, 24.06) --
	(447.33, 24.06) --
	(447.06, 24.06) --
	(446.78, 24.06) --
	(446.50, 24.06) --
	(446.23, 24.06) --
	(445.95, 24.06) --
	(445.67, 24.06) --
	(445.40, 24.06) --
	(445.12, 24.06) --
	(444.84, 24.06) --
	(444.57, 24.06) --
	(444.29, 24.06) --
	(444.01, 24.06) --
	(443.74, 24.06) --
	(443.46, 24.06) --
	(443.18, 24.06) --
	(442.91, 24.06) --
	(442.63, 24.06) --
	(442.35, 24.06) --
	(442.08, 24.06) --
	(441.80, 24.06) --
	(441.52, 24.06) --
	(441.25, 24.06) --
	(440.97, 24.06) --
	(440.69, 24.06) --
	(440.41, 24.06) --
	(440.14, 24.06) --
	(439.86, 24.06) --
	(439.58, 24.06) --
	(439.31, 24.06) --
	(439.03, 24.06) --
	(438.75, 24.06) --
	(438.48, 24.06) --
	(438.20, 24.06) --
	(437.92, 24.06) --
	(437.65, 24.06) --
	(437.37, 24.06) --
	(437.09, 24.06) --
	(436.82, 24.06) --
	(436.54, 24.06) --
	(436.26, 24.06) --
	(435.99, 24.06) --
	(435.71, 24.06) --
	(435.43, 24.06) --
	(435.16, 24.06) --
	(434.88, 24.06) --
	(434.60, 24.06) --
	(434.33, 24.06) --
	(434.05, 24.06) --
	(433.77, 24.06) --
	(433.49, 24.06) --
	(433.22, 24.06) --
	(432.94, 24.06) --
	(432.66, 24.06) --
	(432.39, 24.06) --
	(432.11, 24.06) --
	(431.83, 24.06) --
	(431.56, 24.06) --
	(431.28, 24.06) --
	(431.00, 24.06) --
	(430.73, 24.06) --
	(430.45, 24.06) --
	(430.17, 24.06) --
	(429.90, 24.06) --
	(429.62, 24.06) --
	(429.34, 24.06) --
	(429.07, 24.06) --
	(428.79, 24.06) --
	(428.51, 24.06) --
	(428.24, 24.06) --
	(427.96, 24.06) --
	(427.68, 24.06) --
	(427.41, 24.06) --
	(427.13, 24.06) --
	(426.85, 24.06) --
	(426.57, 24.06) --
	(426.30, 24.06) --
	(426.02, 24.06) --
	(425.74, 24.06) --
	(425.47, 24.06) --
	(425.19, 24.06) --
	(424.91, 24.06) --
	(424.64, 24.06) --
	(424.36, 24.06) --
	(424.08, 24.06) --
	(423.81, 24.06) --
	(423.53, 24.06) --
	(423.25, 24.06) --
	(422.98, 24.06) --
	(422.70, 24.06) --
	(422.42, 24.06) --
	(422.15, 24.06) --
	(421.87, 24.06) --
	(421.59, 24.06) --
	(421.32, 24.06) --
	(421.04, 24.06) --
	(420.76, 24.06) --
	(420.49, 24.06) --
	(420.21, 24.06) --
	(419.93, 24.06) --
	(419.65, 24.06) --
	(419.38, 24.06) --
	(419.10, 24.06) --
	(418.82, 24.06) --
	(418.55, 24.06) --
	(418.27, 24.06) --
	(417.99, 24.06) --
	(417.72, 24.06) --
	(417.44, 24.06) --
	(417.16, 24.06) --
	(416.89, 24.06) --
	(416.61, 24.06) --
	(416.33, 24.06) --
	(416.06, 24.06) --
	(415.78, 24.06) --
	(415.50, 24.06) --
	(415.23, 24.06) --
	(414.95, 24.06) --
	(414.67, 24.06) --
	(414.40, 24.06) --
	(414.12, 24.06) --
	(413.84, 24.06) --
	(413.56, 24.06) --
	(413.29, 24.06) --
	(413.01, 24.06) --
	(412.73, 24.06) --
	(412.46, 24.06) --
	(412.18, 24.06) --
	(411.90, 24.06) --
	(411.63, 24.06) --
	(411.35, 24.06) --
	(411.07, 24.06) --
	(410.80, 24.06) --
	(410.52, 24.06) --
	(410.24, 24.06) --
	(409.97, 24.06) --
	(409.69, 24.06) --
	(409.41, 24.06) --
	(409.14, 24.06) --
	(408.86, 24.06) --
	(408.58, 24.06) --
	(408.31, 24.06) --
	(408.03, 24.06) --
	(407.75, 24.06) --
	(407.48, 24.06) --
	(407.20, 24.06) --
	(406.92, 24.06) --
	(406.64, 24.06) --
	(406.37, 24.06) --
	(406.09, 24.06) --
	(405.81, 24.06) --
	(405.54, 24.06) --
	(405.26, 24.06) --
	(404.98, 24.06) --
	(404.71, 24.06) --
	(404.43, 24.06) --
	(404.15, 24.06) --
	(403.88, 24.06) --
	(403.60, 24.06) --
	(403.32, 24.06) --
	(403.05, 24.06) --
	(402.77, 24.06) --
	(402.49, 24.06) --
	(402.22, 24.06) --
	(401.94, 24.06) --
	(401.66, 24.06) --
	(401.39, 24.06) --
	(401.11, 24.06) --
	(400.83, 24.06) --
	(400.56, 24.06) --
	(400.28, 24.06) --
	(400.00, 24.06) --
	(399.72, 24.06) --
	(399.45, 24.06) --
	(399.17, 24.06) --
	(398.89, 24.06) --
	(398.62, 24.06) --
	(398.34, 24.06) --
	(398.06, 24.06) --
	(397.79, 24.06) --
	(397.51, 24.06) --
	(397.23, 24.06) --
	(396.96, 24.06) --
	(396.68, 24.06) --
	(396.40, 24.06) --
	(396.13, 24.06) --
	(395.85, 24.06) --
	(395.57, 24.06) --
	(395.30, 24.06) --
	(395.02, 24.06) --
	(394.74, 24.06) --
	(394.47, 24.06) --
	(394.19, 24.06) --
	(393.91, 24.06) --
	(393.64, 24.06) --
	(393.36, 24.06) --
	(393.08, 24.06) --
	(392.80, 24.06) --
	(392.53, 24.06) --
	(392.25, 24.06) --
	(391.97, 24.06) --
	(391.70, 24.06) --
	(391.42, 24.06) --
	(391.14, 24.06) --
	(390.87, 24.06) --
	(390.59, 24.06) --
	(390.31, 24.06) --
	(390.04, 24.06) --
	(389.76, 24.06) --
	(389.48, 24.06) --
	(389.21, 24.06) --
	(388.93, 24.06) --
	(388.65, 24.06) --
	(388.38, 24.06) --
	(388.10, 24.06) --
	(387.82, 24.06) --
	(387.55, 24.06) --
	(387.27, 24.06) --
	(386.99, 24.06) --
	(386.72, 24.06) --
	(386.44, 24.06) --
	(386.16, 24.06) --
	(385.88, 24.06) --
	(385.61, 24.06) --
	(385.33, 24.06) --
	(385.05, 24.06) --
	(384.78, 24.06) --
	(384.50, 24.06) --
	(384.22, 24.06) --
	(383.95, 24.06) --
	(383.67, 24.06) --
	(383.39, 24.06) --
	(383.12, 24.06) --
	(382.84, 24.06) --
	(382.56, 24.06) --
	(382.29, 24.06) --
	(382.01, 24.06) --
	(381.73, 24.06) --
	(381.46, 24.06) --
	(381.18, 24.06) --
	(380.90, 24.06) --
	(380.63, 24.06) --
	(380.35, 24.06) --
	(380.07, 24.06) --
	(379.79, 24.06) --
	(379.52, 24.06) --
	(379.24, 24.06) --
	(378.96, 24.06) --
	(378.69, 24.06) --
	(378.41, 24.06) --
	(378.13, 24.06) --
	(377.86, 24.06) --
	(377.58, 24.06) --
	(377.30, 24.06) --
	(377.03, 24.06) --
	(376.75, 24.06) --
	(376.47, 24.06) --
	(376.20, 24.06) --
	(375.92, 24.06) --
	(375.64, 24.06) --
	(375.37, 24.06) --
	(375.09, 24.06) --
	(374.81, 24.06) --
	(374.54, 24.06) --
	(374.26, 24.06) --
	(373.98, 24.06) --
	(373.71, 24.06) --
	(373.43, 24.06) --
	(373.15, 24.06) --
	(372.87, 24.06) --
	(372.60, 24.06) --
	(372.32, 24.06) --
	(372.04, 24.06) --
	(371.77, 24.06) --
	(371.49, 24.06) --
	(371.21, 24.06) --
	(370.94, 24.06) --
	(370.66, 24.06) --
	(370.38, 24.06) --
	(370.11, 24.06) --
	(369.83, 24.06) --
	(369.55, 24.06) --
	(369.28, 24.06) --
	(369.00, 24.06) --
	(368.72, 24.06) --
	(368.45, 24.06) --
	(368.17, 24.06) --
	(367.89, 24.06) --
	(367.62, 24.06) --
	(367.34, 24.06) --
	(367.06, 24.06) --
	(366.79, 24.06) --
	(366.51, 24.06) --
	(366.23, 24.06) --
	(365.95, 24.06) --
	(365.68, 24.06) --
	(365.40, 24.06) --
	(365.12, 24.06) --
	(364.85, 24.06) --
	(364.57, 24.06) --
	(364.29, 24.06) --
	(364.02, 24.06) --
	(363.74, 24.06) --
	(363.46, 24.06) --
	(363.19, 24.06) --
	(362.91, 24.06) --
	(362.63, 24.06) --
	(362.36, 24.06) --
	(362.08, 24.06) --
	(361.80, 24.06) --
	(361.53, 24.06) --
	(361.25, 24.06) --
	(360.97, 24.06) --
	(360.70, 24.06) --
	(360.42, 24.06) --
	(360.14, 24.06) --
	(359.87, 24.06) --
	(359.59, 24.06) --
	(359.31, 24.06) --
	(359.03, 24.06) --
	(358.76, 24.06) --
	(358.48, 24.06) --
	(358.20, 24.06) --
	(357.93, 24.06) --
	(357.65, 24.06) --
	(357.37, 24.06) --
	(357.10, 24.06) --
	(356.82, 24.06) --
	(356.54, 24.06) --
	(356.27, 24.06) --
	(355.99, 24.06) --
	(355.71, 24.06) --
	(355.44, 24.06) --
	(355.16, 24.06) --
	(354.88, 24.06) --
	(354.61, 24.06) --
	(354.33, 24.06) --
	(354.05, 24.06) --
	(353.78, 24.06) --
	(353.50, 24.06) --
	(353.22, 24.06) --
	(352.95, 24.06) --
	(352.67, 24.06) --
	(352.39, 24.06) --
	(352.11, 24.06) --
	(351.84, 24.06) --
	(351.56, 24.06) --
	(351.28, 24.06) --
	(351.01, 24.06) --
	(350.73, 24.06) --
	(350.45, 24.06) --
	(350.18, 24.06) --
	(349.90, 24.06) --
	(349.62, 24.06) --
	(349.35, 24.06) --
	(349.07, 24.06) --
	(348.79, 24.06) --
	(348.52, 24.06) --
	(348.24, 24.06) --
	(347.96, 24.06) --
	(347.69, 24.06) --
	(347.41, 24.06) --
	(347.13, 24.06) --
	(346.86, 24.06) --
	(346.58, 24.06) --
	(346.30, 24.06) --
	(346.03, 24.06) --
	(345.75, 24.06) --
	(345.47, 24.06) --
	(345.19, 24.06) --
	(344.92, 24.06) --
	(344.64, 24.06) --
	(344.36, 24.06) --
	(344.09, 24.06) --
	(343.81, 24.06) --
	(343.53, 24.06) --
	(343.26, 24.06) --
	(342.98, 24.06) --
	(342.70, 24.06) --
	(342.43, 24.06) --
	(342.15, 24.06) --
	(341.87, 24.06) --
	(341.60, 24.06) --
	(341.32, 24.06) --
	(341.32, 24.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (341.32, 24.06) --
	(341.60, 24.06) --
	(341.87, 24.06) --
	(342.15, 24.06) --
	(342.43, 24.06) --
	(342.70, 24.06) --
	(342.98, 24.06) --
	(343.26, 24.06) --
	(343.53, 24.06) --
	(343.81, 24.06) --
	(344.09, 24.06) --
	(344.36, 24.06) --
	(344.64, 24.06) --
	(344.92, 24.06) --
	(345.19, 24.06) --
	(345.47, 24.06) --
	(345.75, 24.06) --
	(346.03, 24.06) --
	(346.30, 24.06) --
	(346.58, 24.06) --
	(346.86, 24.06) --
	(347.13, 24.06) --
	(347.41, 24.06) --
	(347.69, 24.06) --
	(347.96, 24.06) --
	(348.24, 24.06) --
	(348.52, 24.06) --
	(348.79, 24.06) --
	(349.07, 24.06) --
	(349.35, 24.06) --
	(349.62, 24.06) --
	(349.90, 24.06) --
	(350.18, 24.06) --
	(350.45, 24.06) --
	(350.73, 24.06) --
	(351.01, 24.06) --
	(351.28, 24.06) --
	(351.56, 24.06) --
	(351.84, 24.06) --
	(352.11, 24.06) --
	(352.39, 24.06) --
	(352.67, 24.06) --
	(352.95, 24.06) --
	(353.22, 24.06) --
	(353.50, 24.06) --
	(353.78, 24.06) --
	(354.05, 24.06) --
	(354.33, 24.06) --
	(354.61, 24.06) --
	(354.88, 24.06) --
	(355.16, 24.06) --
	(355.44, 24.06) --
	(355.71, 24.06) --
	(355.99, 24.06) --
	(356.27, 24.06) --
	(356.54, 24.06) --
	(356.82, 24.06) --
	(357.10, 24.06) --
	(357.37, 24.06) --
	(357.65, 24.06) --
	(357.93, 24.06) --
	(358.20, 24.06) --
	(358.48, 24.06) --
	(358.76, 24.06) --
	(359.03, 24.06) --
	(359.31, 24.06) --
	(359.59, 24.06) --
	(359.87, 24.06) --
	(360.14, 24.06) --
	(360.42, 24.06) --
	(360.70, 24.06) --
	(360.97, 24.06) --
	(361.25, 24.06) --
	(361.53, 24.06) --
	(361.80, 24.06) --
	(362.08, 24.06) --
	(362.36, 24.06) --
	(362.63, 24.06) --
	(362.91, 24.06) --
	(363.19, 24.06) --
	(363.46, 24.06) --
	(363.74, 24.06) --
	(364.02, 24.06) --
	(364.29, 24.06) --
	(364.57, 24.06) --
	(364.85, 24.06) --
	(365.12, 24.06) --
	(365.40, 24.06) --
	(365.68, 24.06) --
	(365.95, 24.06) --
	(366.23, 24.06) --
	(366.51, 24.06) --
	(366.79, 24.06) --
	(367.06, 24.06) --
	(367.34, 24.06) --
	(367.62, 24.06) --
	(367.89, 24.06) --
	(368.17, 24.06) --
	(368.45, 24.06) --
	(368.72, 24.06) --
	(369.00, 24.06) --
	(369.28, 24.06) --
	(369.55, 24.06) --
	(369.83, 24.06) --
	(370.11, 24.06) --
	(370.38, 24.06) --
	(370.66, 24.06) --
	(370.94, 24.06) --
	(371.21, 24.06) --
	(371.49, 24.06) --
	(371.77, 24.06) --
	(372.04, 24.06) --
	(372.32, 24.06) --
	(372.60, 24.06) --
	(372.87, 24.06) --
	(373.15, 24.06) --
	(373.43, 24.06) --
	(373.71, 24.06) --
	(373.98, 24.06) --
	(374.26, 24.06) --
	(374.54, 24.06) --
	(374.81, 24.06) --
	(375.09, 24.06) --
	(375.37, 24.06) --
	(375.64, 24.06) --
	(375.92, 24.06) --
	(376.20, 24.06) --
	(376.47, 24.06) --
	(376.75, 24.06) --
	(377.03, 24.06) --
	(377.30, 24.06) --
	(377.58, 24.06) --
	(377.86, 24.06) --
	(378.13, 24.06) --
	(378.41, 24.06) --
	(378.69, 24.06) --
	(378.96, 24.06) --
	(379.24, 24.06) --
	(379.52, 24.06) --
	(379.79, 24.06) --
	(380.07, 24.06) --
	(380.35, 24.06) --
	(380.63, 24.06) --
	(380.90, 24.06) --
	(381.18, 24.06) --
	(381.46, 24.06) --
	(381.73, 24.06) --
	(382.01, 24.06) --
	(382.29, 24.06) --
	(382.56, 24.06) --
	(382.84, 24.06) --
	(383.12, 24.06) --
	(383.39, 24.06) --
	(383.67, 24.06) --
	(383.95, 24.06) --
	(384.22, 24.06) --
	(384.50, 24.06) --
	(384.78, 24.06) --
	(385.05, 24.06) --
	(385.33, 24.06) --
	(385.61, 24.06) --
	(385.88, 24.06) --
	(386.16, 24.06) --
	(386.44, 24.07) --
	(386.72, 24.07) --
	(386.99, 24.07) --
	(387.27, 24.08) --
	(387.55, 24.08) --
	(387.82, 24.08) --
	(388.10, 24.08) --
	(388.38, 24.08) --
	(388.65, 24.08) --
	(388.93, 24.08) --
	(389.21, 24.09) --
	(389.48, 24.12) --
	(389.76, 24.18) --
	(390.04, 24.26) --
	(390.31, 24.31) --
	(390.59, 24.31) --
	(390.87, 24.30) --
	(391.14, 24.33) --
	(391.42, 24.35) --
	(391.70, 24.32) --
	(391.97, 24.30) --
	(392.25, 24.41) --
	(392.53, 24.76) --
	(392.80, 25.33) --
	(393.08, 25.83) --
	(393.36, 25.84) --
	(393.64, 25.34) --
	(393.91, 24.80) --
	(394.19, 24.55) --
	(394.47, 24.61) --
	(394.74, 24.90) --
	(395.02, 25.37) --
	(395.30, 25.94) --
	(395.57, 26.52) --
	(395.85, 26.98) --
	(396.13, 27.14) --
	(396.40, 27.17) --
	(396.68, 27.40) --
	(396.96, 27.82) --
	(397.23, 28.17) --
	(397.51, 28.57) --
	(397.79, 29.43) --
	(398.06, 30.49) --
	(398.34, 31.11) --
	(398.62, 31.53) --
	(398.89, 32.69) --
	(399.17, 34.52) --
	(399.45, 36.01) --
	(399.72, 36.61) --
	(400.00, 36.71) --
	(400.28, 37.03) --
	(400.56, 38.19) --
	(400.83, 40.14) --
	(401.11, 42.08) --
	(401.39, 42.93) --
	(401.66, 42.38) --
	(401.94, 42.08) --
	(402.22, 43.77) --
	(402.49, 46.67) --
	(402.77, 48.88) --
	(403.05, 49.76) --
	(403.32, 49.45) --
	(403.60, 48.54) --
	(403.88, 48.97) --
	(404.15, 52.16) --
	(404.43, 56.43) --
	(404.71, 58.93) --
	(404.98, 59.02) --
	(405.26, 58.30) --
	(405.54, 57.77) --
	(405.81, 56.47) --
	(406.09, 53.67) --
	(406.37, 50.98) --
	(406.64, 50.27) --
	(406.92, 50.67) --
	(407.20, 50.01) --
	(407.48, 47.75) --
	(407.75, 44.86) --
	(408.03, 42.46) --
	(408.31, 41.20) --
	(408.58, 40.79) --
	(408.86, 40.32) --
	(409.14, 39.42) --
	(409.41, 38.23) --
	(409.69, 36.76) --
	(409.97, 35.11) --
	(410.24, 33.65) --
	(410.52, 32.69) --
	(410.80, 32.08) --
	(411.07, 31.52) --
	(411.35, 31.07) --
	(411.63, 30.76) --
	(411.90, 30.44) --
	(412.18, 30.05) --
	(412.46, 29.58) --
	(412.73, 29.14) --
	(413.01, 28.87) --
	(413.29, 28.49) --
	(413.56, 27.77) --
	(413.84, 27.09) --
	(414.12, 26.71) --
	(414.40, 26.45) --
	(414.67, 26.14) --
	(414.95, 25.89) --
	(415.23, 25.80) --
	(415.50, 25.72) --
	(415.78, 25.51) --
	(416.06, 25.19) --
	(416.33, 24.97) --
	(416.61, 24.93) --
	(416.89, 24.95) --
	(417.16, 24.91) --
	(417.44, 24.88) --
	(417.72, 24.88) --
	(417.99, 24.83) --
	(418.27, 24.68) --
	(418.55, 24.47) --
	(418.82, 24.32) --
	(419.10, 24.26) --
	(419.38, 24.28) --
	(419.65, 24.31) --
	(419.93, 24.34) --
	(420.21, 24.33) --
	(420.49, 24.28) --
	(420.76, 24.23) --
	(421.04, 24.20) --
	(421.32, 24.21) --
	(421.59, 24.23) --
	(421.87, 24.26) --
	(422.15, 24.26) --
	(422.42, 24.20) --
	(422.70, 24.12) --
	(422.98, 24.08) --
	(423.25, 24.07) --
	(423.53, 24.06) --
	(423.81, 24.06) --
	(424.08, 24.06) --
	(424.36, 24.06) --
	(424.64, 24.06) --
	(424.91, 24.06) --
	(425.19, 24.06) --
	(425.47, 24.06) --
	(425.74, 24.06) --
	(426.02, 24.06) --
	(426.30, 24.06) --
	(426.57, 24.06) --
	(426.85, 24.06) --
	(427.13, 24.06) --
	(427.41, 24.06) --
	(427.68, 24.06) --
	(427.96, 24.06) --
	(428.24, 24.06) --
	(428.51, 24.06) --
	(428.79, 24.06) --
	(429.07, 24.06) --
	(429.34, 24.06) --
	(429.62, 24.06) --
	(429.90, 24.06) --
	(430.17, 24.06) --
	(430.45, 24.06) --
	(430.73, 24.06) --
	(431.00, 24.06) --
	(431.28, 24.06) --
	(431.56, 24.06) --
	(431.83, 24.06) --
	(432.11, 24.06) --
	(432.39, 24.06) --
	(432.66, 24.06) --
	(432.94, 24.06) --
	(433.22, 24.06) --
	(433.49, 24.06) --
	(433.77, 24.06) --
	(434.05, 24.06) --
	(434.33, 24.06) --
	(434.60, 24.06) --
	(434.88, 24.06) --
	(435.16, 24.06) --
	(435.43, 24.06) --
	(435.71, 24.06) --
	(435.99, 24.06) --
	(436.26, 24.06) --
	(436.54, 24.06) --
	(436.82, 24.06) --
	(437.09, 24.06) --
	(437.37, 24.06) --
	(437.65, 24.06) --
	(437.92, 24.06) --
	(438.20, 24.06) --
	(438.48, 24.06) --
	(438.75, 24.06) --
	(439.03, 24.06) --
	(439.31, 24.06) --
	(439.58, 24.06) --
	(439.86, 24.06) --
	(440.14, 24.06) --
	(440.41, 24.06) --
	(440.69, 24.06) --
	(440.97, 24.06) --
	(441.25, 24.06) --
	(441.52, 24.06) --
	(441.80, 24.06) --
	(442.08, 24.06) --
	(442.35, 24.06) --
	(442.63, 24.06) --
	(442.91, 24.06) --
	(443.18, 24.06) --
	(443.46, 24.06) --
	(443.74, 24.06) --
	(444.01, 24.06) --
	(444.29, 24.06) --
	(444.57, 24.06) --
	(444.84, 24.06) --
	(445.12, 24.06) --
	(445.40, 24.06) --
	(445.67, 24.06) --
	(445.95, 24.06) --
	(446.23, 24.06) --
	(446.50, 24.06) --
	(446.78, 24.06) --
	(447.06, 24.06) --
	(447.33, 24.06) --
	(447.61, 24.06) --
	(447.89, 24.06) --
	(448.17, 24.06) --
	(448.44, 24.06) --
	(448.72, 24.06) --
	(449.00, 24.06) --
	(449.27, 24.06) --
	(449.55, 24.06) --
	(449.83, 24.06) --
	(450.10, 24.06) --
	(450.38, 24.06) --
	(450.66, 24.06) --
	(450.93, 24.06) --
	(451.21, 24.06) --
	(451.49, 24.06) --
	(451.76, 24.06) --
	(452.04, 24.06) --
	(452.32, 24.06) --
	(452.59, 24.06) --
	(452.87, 24.06) --
	(453.15, 24.06) --
	(453.42, 24.06) --
	(453.70, 24.06) --
	(453.98, 24.06) --
	(454.26, 24.06) --
	(454.53, 24.06) --
	(454.81, 24.06) --
	(455.09, 24.06) --
	(455.36, 24.06) --
	(455.64, 24.06) --
	(455.92, 24.06) --
	(456.19, 24.06) --
	(456.47, 24.06) --
	(456.75, 24.06) --
	(457.02, 24.06) --
	(457.30, 24.06) --
	(457.58, 24.06) --
	(457.85, 24.06) --
	(458.13, 24.06) --
	(458.41, 24.06) --
	(458.68, 24.06) --
	(458.96, 24.06) --
	(459.24, 24.06) --
	(459.51, 24.06) --
	(459.79, 24.06) --
	(460.07, 24.06) --
	(460.34, 24.06) --
	(460.62, 24.06) --
	(460.90, 24.06) --
	(461.18, 24.06) --
	(461.45, 24.06) --
	(461.73, 24.06) --
	(462.01, 24.06) --
	(462.28, 24.06) --
	(462.56, 24.06) --
	(462.84, 24.06) --
	(463.11, 24.06) --
	(463.39, 24.06) --
	(463.67, 24.06) --
	(463.94, 24.06) --
	(464.22, 24.06) --
	(464.50, 24.06) --
	(464.77, 24.06) --
	(465.05, 24.06) --
	(465.33, 24.06) --
	(465.60, 24.06) --
	(465.88, 24.06) --
	(466.16, 24.06) --
	(466.43, 24.06) --
	(466.71, 24.06) --
	(466.99, 24.06) --
	(467.26, 24.06) --
	(467.54, 24.06) --
	(467.82, 24.06) --
	(468.10, 24.06) --
	(468.37, 24.06) --
	(468.65, 24.06) --
	(468.93, 24.06) --
	(469.20, 24.06) --
	(469.48, 24.06) --
	(469.76, 24.06) --
	(470.03, 24.06) --
	(470.31, 24.06) --
	(470.59, 24.06) --
	(470.86, 24.06) --
	(471.14, 24.06) --
	(471.42, 24.06) --
	(471.69, 24.06) --
	(471.97, 24.06) --
	(472.25, 24.06) --
	(472.52, 24.06) --
	(472.80, 24.06) --
	(473.08, 24.06) --
	(473.35, 24.06) --
	(473.63, 24.06) --
	(473.91, 24.06) --
	(474.18, 24.06) --
	(474.46, 24.06) --
	(474.74, 24.06) --
	(475.02, 24.06) --
	(475.29, 24.06) --
	(475.57, 24.06) --
	(475.85, 24.06) --
	(476.12, 24.06) --
	(476.40, 24.06) --
	(476.68, 24.06) --
	(476.95, 24.06) --
	(477.23, 24.06) --
	(477.51, 24.06) --
	(477.78, 24.06) --
	(478.06, 24.06) --
	(478.34, 24.06) --
	(478.61, 24.06) --
	(478.89, 24.06) --
	(479.17, 24.06) --
	(479.44, 24.06) --
	(479.72, 24.06) --
	(480.00, 24.06) --
	(480.27, 24.06) --
	(480.55, 24.06) --
	(480.83, 24.06) --
	(481.10, 24.06) --
	(481.38, 24.06) --
	(481.66, 24.06) --
	(481.94, 24.06) --
	(482.21, 24.06) --
	(482.49, 24.06) --
	(482.77, 24.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.25, 22.32) rectangle (489.84, 60.77);
\end{scope}
\begin{scope}
\path[clip] ( 15.06,273.03) rectangle (170.66,285.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 15.06,273.03) rectangle (170.66,285.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.86,276.85) {Delirious};
\end{scope}
\begin{scope}
\path[clip] (174.66,273.03) rectangle (330.25,285.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.66,273.03) rectangle (330.25,285.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.45,276.85) {Not Delirious};
\end{scope}
\begin{scope}
\path[clip] (334.25,273.03) rectangle (489.84,285.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.25,273.03) rectangle (489.84,285.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (412.04,276.85) {RT-GENE/BENE};
\end{scope}
\begin{scope}
\path[clip] (489.84,234.58) rectangle (501.89,273.03);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84,234.58) rectangle (501.89,273.03);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66,253.80) {Blink};
\end{scope}
\begin{scope}
\path[clip] (489.84,192.12) rectangle (501.89,230.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84,192.12) rectangle (501.89,230.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66,211.35) {Eye$_{p}$};
\end{scope}
\begin{scope}
\path[clip] (489.84,149.67) rectangle (501.89,188.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84,149.67) rectangle (501.89,188.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66,168.90) {Eye$_{y}$};
\end{scope}
\begin{scope}
\path[clip] (489.84,107.22) rectangle (501.89,145.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84,107.22) rectangle (501.89,145.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66,126.45) {Head$_{p}$};
\end{scope}
\begin{scope}
\path[clip] (489.84, 64.77) rectangle (501.89,103.22);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84, 64.77) rectangle (501.89,103.22);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66, 83.99) {Head$_{r}$};
\end{scope}
\begin{scope}
\path[clip] (489.84, 22.32) rectangle (501.89, 60.77);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.84, 22.32) rectangle (501.89, 60.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (493.66, 41.54) {Head$_{y}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.83, 20.32) --
	( 47.83, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.86, 20.32) --
	( 92.86, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (137.88, 20.32) --
	(137.88, 22.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.83, 14.31) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.86, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (137.88, 14.31) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.42, 20.32) --
	(207.42, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.45, 20.32) --
	(252.45, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.47, 20.32) --
	(297.47, 22.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (207.42, 14.31) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.45, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (297.47, 14.31) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] (367.01, 20.32) --
	(367.01, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (412.04, 20.32) --
	(412.04, 22.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (457.07, 20.32) --
	(457.07, 22.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (367.01, 14.31) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (412.04, 14.31) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (457.07, 14.31) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (252.45,  5.56) {Value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51,147.67) {Density};
\end{scope}
\end{tikzpicture}

